QoS Evaluation and Prediction for C-V2X Communication in Commercially-Deployed LTE and Mobile Edge Networks

Cellular vehicle-to-everything (C-V2X) communication is a key enabler for future cooperative automated driving and safety-related applications. The requirements they demand in terms of Quality of Service (QoS) performance vary according to the use case. For instance, Day-1 applications such as Emergency Brake Light warning have less strict requirements than remote driving. In this paper, we seek to answer two questions: Are current LTE networks ready to support Day-1 applications at all times? And, can underperforming situations be reliably predicted based on GPS and network-related information? To address these questions, we first implement a system that collects positioning data and LTE key performance indicators (KPIs) with a higher time resolution than commercial off-the-shelf LTE modems, while simultaneously measuring the end-to-end (E2E) delay of an LTE network. We then use this system to assess the readiness of multiple mobile network operators (MNOs) and a live Mobile Edge Computing (MEC) deployment in an urban scenario. For evaluating whether an adaptable operation is possible in adverse circumstances, e.g., by performing hybrid networking or graceful degradation, we finally use Machine Learning to generate a client-based QoS predictor and forecast the achievable QoS levels.

==> pictures/CDF_MNO1_MEC.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=30,
xmax=160,
xtick={ 20, 40, 60, 80, 100, 120, 140, 160},
xlabel={End-to-end delay[$ms$]},
ymin=0,
ymax=1,
ytick={ 0, 0.2, 0.4, 0.6, 0.8, 1},
ylabel={CDF},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]

\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
37	0.0\\
38	0.000128166787713077\\
39	0.00252061349169052\\
40	0.00884350835220233\\
41	0.0226427991626437\\
42	0.0426368180458837\\
43	0.0680992865382151\\
44	0.097919425812791\\
45	0.129747511428205\\
46	0.165676934250438\\
47	0.204383304139787\\
48	0.247703678386807\\
49	0.294527278164652\\
50	0.335626094757978\\
51	0.374033408809331\\
52	0.407271329089589\\
53	0.436877857051309\\
54	0.465971717862178\\
55	0.497201691801598\\
56	0.529713333618148\\
57	0.559917973255864\\
58	0.590378946469005\\
59	0.6197291408553\\
60	0.647114111163327\\
61	0.672320246080232\\
62	0.694963045242876\\
63	0.716067842952963\\
64	0.735164694322211\\
65	0.751441876361772\\
66	0.76592472337335\\
67	0.780364848122357\\
68	0.79382236083223\\
69	0.807322595804674\\
70	0.818943051223993\\
71	0.830221728542744\\
72	0.839791515358654\\
73	0.848592301448285\\
74	0.856453197761354\\
75	0.863886871448712\\
76	0.870209766309224\\
77	0.876831717007733\\
78	0.88170205494083\\
79	0.886999615499637\\
80	0.892169009270731\\
81	0.89836373734353\\
82	0.902593241338062\\
83	0.906609134019738\\
84	0.910283248600846\\
85	0.914811808433375\\
86	0.918528645277054\\
87	0.921177425556458\\
88	0.923911650361004\\
89	0.927201264578973\\
90	0.930191822958944\\
91	0.932626991925493\\
92	0.935617550305465\\
93	0.937839107959158\\
94	0.939932498825138\\
95	0.94292305720511\\
96	0.944973725808519\\
97	0.946298115948221\\
98	0.948476951339343\\
99	0.950271286367326\\
100	0.951809287819883\\
101	0.953518178322724\\
102	0.954714401674713\\
103	0.956081514076986\\
104	0.957320459691546\\
105	0.958773016618961\\
106	0.960481907121802\\
107	0.962233519887214\\
108	0.964113299440339\\
109	0.965266800529756\\
110	0.966377579356603\\
111	0.967659247233734\\
112	0.968599137010296\\
113	0.969838082624856\\
114	0.970649805613706\\
115	0.971589695390268\\
116	0.972615029691973\\
117	0.973640363993677\\
118	0.974622976032811\\
119	0.975306532233947\\
120	0.976203699747939\\
121	0.976972700474217\\
122	0.977869867988209\\
123	0.978809757764771\\
124	0.97957875849105\\
125	0.980219592429615\\
126	0.980988593155894\\
127	0.981800316144743\\
128	0.982740205921306\\
129	0.983680095697868\\
130	0.984064596061008\\
131	0.984876319049857\\
132	0.985645319776136\\
133	0.986200709189559\\
134	0.98667065407784\\
135	0.987140598966122\\
136	0.987610543854403\\
137	0.988037766480113\\
138	0.988294100055539\\
139	0.988550433630966\\
140	0.988977656256676\\
141	0.989404878882386\\
142	0.989533045670099\\
143	0.98996026829581\\
144	0.990216601871236\\
145	0.99038749092152\\
146	0.990729269022088\\
147	0.990900158072372\\
148	0.991028324860085\\
149	0.991199213910369\\
150	0.991327380698082\\
151	0.991669158798651\\
152	0.991925492374077\\
153	0.99205365916179\\
154	0.992224548212074\\
155	0.992309992737216\\
156	0.992438159524929\\
157	0.992566326312642\\
158	0.992779937625497\\
159	0.992822659888068\\
161	0.993121715726066\\
162	0.993164437988637\\
163	0.993335327038921\\
164	0.993506216089205\\
165	0.993634382876918\\
166	0.993890716452344\\
167	0.994018883240057\\
168	0.994104327765199\\
169	0.994189772290341\\
170	0.994360661340625\\
172	0.994488828128338\\
173	0.994531550390909\\
174	0.994574272653481\\
175	0.994616994916052\\
176	0.994702439441194\\
178	0.994787883966336\\
179	0.994830606228907\\
182	0.994916050754049\\
183	0.99495877301662\\
185	0.995001495279191\\
186	0.995044217541762\\
187	0.995086939804333\\
189	0.995215106592046\\
190	0.995257828854617\\
191	0.995300551117188\\
192	0.995343273379759\\
194	0.995428717904901\\
196	0.995514162430043\\
198	0.995599606955185\\
200	0.995642329217757\\
201	0.995727773742899\\
202	0.995813218268041\\
203	0.995855940530612\\
204	0.995898662793183\\
205	0.996069551843467\\
209	0.996154996368609\\
210	0.99619771863118\\
211	0.996240440893751\\
212	0.996283163156322\\
215	0.996368607681464\\
217	0.996411329944035\\
218	0.996454052206606\\
219	0.996496774469177\\
225	0.996539496731748\\
229	0.996582218994319\\
230	0.99662494125689\\
233	0.996667663519462\\
236	0.996710385782033\\
237	0.996753108044604\\
238	0.996795830307175\\
239	0.996838552569746\\
242	0.996881274832317\\
243	0.997052163882601\\
245	0.997137608407743\\
246	0.997180330670314\\
248	0.997265775195456\\
249	0.997351219720598\\
254	0.997393941983169\\
255	0.99743666424574\\
257	0.997479386508311\\
263	0.997522108770882\\
271	0.997607553296024\\
272	0.997650275558596\\
274	0.997735720083738\\
289	0.997778442346309\\
291	0.99782116460888\\
296	0.997863886871451\\
297	0.997906609134022\\
299	0.997949331396593\\
300	0.997992053659164\\
307	0.998034775921735\\
309	0.998077498184306\\
313	0.998120220446877\\
315	0.998162942709448\\
317	0.998205664972019\\
321	0.99824838723459\\
322	0.998291109497161\\
324	0.998419276284875\\
328	0.998461998547446\\
329	0.998504720810017\\
333	0.998547443072588\\
348	0.998590165335159\\
349	0.99863288759773\\
350	0.998675609860301\\
362	0.998718332122872\\
364	0.998761054385443\\
370	0.998803776648014\\
381	0.998846498910585\\
382	0.998889221173156\\
384	0.998931943435727\\
389	0.998974665698299\\
398	0.99901738796087\\
401	0.999060110223441\\
418	0.999102832486012\\
421	0.999145554748583\\
423	0.999188277011154\\
429	0.999230999273725\\
430	0.999273721536296\\
432	0.999316443798867\\
444	0.999359166061438\\
450	0.999401888324009\\
456	0.99944461058658\\
462	0.999487332849151\\
472	0.999530055111722\\
473	0.999572777374294\\
479	0.999615499636865\\
501	0.999658221899436\\
558	0.999700944162007\\
576	0.999743666424578\\
593	0.999786388687149\\
603	0.99982911094972\\
634	0.999871833212291\\
659	0.999914555474862\\
744	0.999957277737433\\
899	1\\
};
\addlegendentry{MNO1 MEC Rural};

\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
37	0.0\\
38	0.000154389486075998\\
39	0.00287550417816547\\
40	0.0130459115734218\\
41	0.0292182102398827\\
42	0.0498099079452689\\
43	0.0713086438813517\\
44	0.0947758457649034\\
45	0.124264237605419\\
46	0.161163324777583\\
47	0.207885443001332\\
48	0.257174286431094\\
49	0.303915703340602\\
50	0.345407877723527\\
51	0.381419225350754\\
52	0.415848080745701\\
53	0.453615608777042\\
54	0.49190420132389\\
55	0.53627187988498\\
56	0.581044830847019\\
57	0.624717756720767\\
58	0.663160738753691\\
59	0.697338711233765\\
60	0.725514792442635\\
61	0.749657448327769\\
62	0.767238551054673\\
63	0.78088272188664\\
64	0.792674218885694\\
65	0.804292027712913\\
66	0.815736148368296\\
67	0.826736399251211\\
68	0.837292780361657\\
69	0.846382461354382\\
70	0.854893181774321\\
71	0.860779280930969\\
72	0.866182912943629\\
73	0.870853194897428\\
74	0.875041009707239\\
75	0.878823552116101\\
76	0.882258718181292\\
77	0.885134222359457\\
78	0.887893934423066\\
79	0.890171179342687\\
80	0.892178242661675\\
81	0.894397591524017\\
82	0.896173070613891\\
83	0.898045043132563\\
84	0.899781924850918\\
85	0.901750390798387\\
86	0.903120597487311\\
87	0.904355713375919\\
88	0.905899608236679\\
89	0.906922438581933\\
90	0.908022463670224\\
91	0.909180384815794\\
92	0.910203215161048\\
93	0.911148850763263\\
94	0.912075187679719\\
95	0.913329602254087\\
96	0.914005056255669\\
97	0.914854198429087\\
98	0.91551035374491\\
99	0.916070015631936\\
100	0.916899859119594\\
101	0.917691105235734\\
102	0.918327961865797\\
103	0.918810429009785\\
104	0.919331493525291\\
105	0.919813960669279\\
106	0.920257830441747\\
107	0.920798193643013\\
108	0.921454348958836\\
109	0.922033309531621\\
110	0.922670166161685\\
111	0.923210529362951\\
112	0.923577204392381\\
113	0.92398247679333\\
114	0.924445645251558\\
115	0.925063203195862\\
116	0.925719358511685\\
117	0.926163228284154\\
118	0.926780786228458\\
119	0.927687824459154\\
120	0.928324681089218\\
121	0.928980836405041\\
122	0.929308914062952\\
123	0.929733485149661\\
124	0.930505432580041\\
125	0.931007198409788\\
126	0.931624756354092\\
127	0.932261612984156\\
128	0.932782677499662\\
129	0.933496728872764\\
130	0.934210780245865\\
131	0.934731844761372\\
132	0.935407298762954\\
133	0.936024856707258\\
134	0.9367196093946\\
135	0.937221375224347\\
136	0.937800335797132\\
137	0.938340698998398\\
138	0.938803867456626\\
139	0.939151243800297\\
140	0.939595113572766\\
141	0.940154775459791\\
142	0.940560047860741\\
143	0.940946021575931\\
144	0.941216203176564\\
145	0.941640774263273\\
146	0.942065345349982\\
147	0.942258332207577\\
148	0.942547812493969\\
149	0.942760098037324\\
150	0.942953084894919\\
151	0.943126773066754\\
152	0.943358357295868\\
153	0.943609240210742\\
154	0.943860123125615\\
155	0.944014512611691\\
156	0.944130304726248\\
157	0.944342590269603\\
158	0.94445838238416\\
159	0.944612771870236\\
160	0.944709265299033\\
161	0.94484435609935\\
162	0.944979446899666\\
163	0.945056641642704\\
164	0.945191732443021\\
165	0.945307524557578\\
166	0.945423316672135\\
167	0.945500511415173\\
168	0.945577706158211\\
169	0.945654900901249\\
170	0.945732095644287\\
171	0.945789991701566\\
172	0.945809290387325\\
173	0.945847887758844\\
174	0.94598297855916\\
175	0.946156666730996\\
176	0.946214562788274\\
177	0.946330354902831\\
178	0.946407549645869\\
179	0.946600536503464\\
180	0.946658432560743\\
181	0.9467742246753\\
182	0.946851419418338\\
183	0.946947912847135\\
184	0.947005808904414\\
185	0.947044406275933\\
186	0.94714089970473\\
187	0.947218094447768\\
188	0.947353185248085\\
189	0.947391782619604\\
190	0.947642665534477\\
191	0.947739158963275\\
192	0.947835652392072\\
193	0.94791284713511\\
194	0.948067236621186\\
195	0.948202327421503\\
196	0.948395314279098\\
197	0.948453210336376\\
198	0.948588301136693\\
199	0.94868479456549\\
200	0.948819885365807\\
201	0.948935677480364\\
202	0.949051469594921\\
203	0.94909006696644\\
204	0.949167261709478\\
205	0.949302352509794\\
206	0.949379547252832\\
207	0.949900611768339\\
208	0.950421676283845\\
209	0.951155026342706\\
210	0.951965571144605\\
211	0.952988401489859\\
212	0.954049829206631\\
213	0.95486037400853\\
214	0.955863905668024\\
215	0.956867437327518\\
216	0.957774475558215\\
217	0.958604319045873\\
218	0.959376266476253\\
219	0.960418395507266\\
220	0.961402628481001\\
221	0.962425458826254\\
222	0.963428990485748\\
223	0.964644807688597\\
224	0.965609741976572\\
225	0.966304494663914\\
226	0.967288727637648\\
227	0.968099272439547\\
228	0.968890518555687\\
229	0.969508076499991\\
230	0.970009842329738\\
231	0.970511608159485\\
232	0.970858984503156\\
233	0.971283555589865\\
234	0.971630931933536\\
235	0.972016905648726\\
236	0.972422178049675\\
237	0.972788853079106\\
238	0.973232722851574\\
239	0.973618696566764\\
240	0.973946774224676\\
241	0.974371345311385\\
242	0.974699422969296\\
243	0.975143292741765\\
244	0.975645058571512\\
245	0.976031032286702\\
246	0.976532798116449\\
247	0.976841577088601\\
248	0.977111758689234\\
249	0.977420537661386\\
250	0.977555628461702\\
251	0.977671420576259\\
252	0.977729316633538\\
253	0.977883706119614\\
254	0.977922303491133\\
255	0.978095991662968\\
256	0.978288978520563\\
257	0.978346874577842\\
258	0.978385471949361\\
259	0.978539861435437\\
260	0.978617056178475\\
261	0.978732848293032\\
262	0.97881004303607\\
263	0.978964432522146\\
264	0.979003029893665\\
265	0.979099523322462\\
266	0.979253912808538\\
267	0.979369704923095\\
268	0.979485497037652\\
269	0.979678483895247\\
270	0.979774977324045\\
271	0.979813574695564\\
272	0.979871470752842\\
273	0.97996796418164\\
274	0.980025860238918\\
275	0.980141652353475\\
276	0.980180249724994\\
277	0.980257444468032\\
278	0.980411833954108\\
279	0.980527626068665\\
280	0.980682015554741\\
281	0.98073991161202\\
282	0.980778508983539\\
283	0.980836405040817\\
284	0.980913599783855\\
285	0.981010093212653\\
286	0.981067989269931\\
287	0.981145184012969\\
288	0.981183781384488\\
289	0.981338170870564\\
291	0.981396066927843\\
292	0.9815118590424\\
293	0.981569755099678\\
294	0.981646949842716\\
295	0.981704845899995\\
296	0.981724144585754\\
297	0.981782040643033\\
298	0.981839936700311\\
299	0.981859235386071\\
300	0.981955728814868\\
301	0.982071520929425\\
302	0.982148715672463\\
303	0.982225910415501\\
304	0.982361001215818\\
305	0.982399598587337\\
306	0.982476793330375\\
307	0.982573286759172\\
308	0.982708377559489\\
309	0.982843468359805\\
310	0.982920663102843\\
311	0.983017156531641\\
312	0.983152247331957\\
313	0.983248740760755\\
314	0.983345234189552\\
315	0.983461026304109\\
316	0.983518922361387\\
317	0.983576818418666\\
318	0.983692610533223\\
319	0.98378910396202\\
320	0.983924194762337\\
321	0.984001389505375\\
323	0.984059285562653\\
324	0.984097882934172\\
325	0.984155778991451\\
326	0.984232973734489\\
327	0.984290869791767\\
328	0.984368064534805\\
329	0.984445259277843\\
330	0.984483856649362\\
331	0.984618947449679\\
332	0.984754038249995\\
333	0.984831232993033\\
334	0.984850531678793\\
335	0.98496632379335\\
336	0.985043518536388\\
337	0.985120713279426\\
338	0.985197908022464\\
339	0.985294401451261\\
340	0.985429492251578\\
341	0.985506686994616\\
342	0.985583881737654\\
343	0.985641777794932\\
344	0.985699673852211\\
345	0.985776868595249\\
346	0.985873362024046\\
347	0.985931258081325\\
348	0.986008452824363\\
349	0.986182140996198\\
350	0.986297933110755\\
351	0.986317231796515\\
352	0.98649091996835\\
353	0.986568114711388\\
354	0.986626010768667\\
355	0.986703205511705\\
356	0.986799698940502\\
357	0.986934789740819\\
358	0.986992685798097\\
359	0.987108477912654\\
360	0.987185672655692\\
361	0.987320763456009\\
362	0.987397958199047\\
363	0.987533048999363\\
364	0.98764884111392\\
365	0.987783931914237\\
366	0.987841827971515\\
367	0.987899724028794\\
368	0.98805411351487\\
369	0.988208503000946\\
371	0.988285697743984\\
372	0.988459385915819\\
373	0.988517281973098\\
374	0.988575178030376\\
375	0.988652372773414\\
376	0.988768164887971\\
377	0.98880676225949\\
378	0.988903255688288\\
379	0.988961151745566\\
380	0.989038346488604\\
381	0.989096242545883\\
382	0.989134839917402\\
383	0.989173437288921\\
384	0.989231333346199\\
385	0.989269930717718\\
386	0.989308528089237\\
387	0.989366424146516\\
388	0.989501514946832\\
389	0.989540112318351\\
390	0.989675203118668\\
391	0.989713800490187\\
392	0.989733099175946\\
393	0.989829592604744\\
394	0.989926086033541\\
395	0.98996468340506\\
396	0.990041878148098\\
397	0.990157670262655\\
398	0.990234865005693\\
399	0.99035065712025\\
400	0.990466449234807\\
401	0.990562942663605\\
402	0.990678734778162\\
403	0.990775228206959\\
404	0.990891020321516\\
405	0.991006812436073\\
406	0.99112260455063\\
407	0.991199799293668\\
408	0.991276994036706\\
409	0.991296292722466\\
410	0.991373487465504\\
411	0.991412084837023\\
412	0.991469980894301\\
413	0.991547175637339\\
414	0.991662967751896\\
415	0.991740162494934\\
416	0.991875253295251\\
417	0.991991045409808\\
418	0.992087538838605\\
419	0.992145434895884\\
420	0.992261227010441\\
421	0.9922805256962\\
422	0.992319123067719\\
423	0.992377019124998\\
424	0.992396317810757\\
425	0.992454213868036\\
426	0.992492811239555\\
427	0.992589304668352\\
428	0.992627902039871\\
429	0.99268579809715\\
430	0.992762992840188\\
431	0.992878784954745\\
432	0.992975278383542\\
433	0.993033174440821\\
434	0.993110369183859\\
435	0.993187563926897\\
436	0.993322654727213\\
437	0.993419148156011\\
438	0.993496342899049\\
439	0.993534940270568\\
440	0.993612135013606\\
441	0.993689329756644\\
442	0.993747225813922\\
443	0.993805121871201\\
444	0.99384371924272\\
445	0.993863017928479\\
446	0.993920913985758\\
447	0.994036706100315\\
448	0.994191095586391\\
449	0.994268290329429\\
450	0.994326186386707\\
451	0.994422679815505\\
452	0.994499874558543\\
453	0.994538471930062\\
454	0.99459636798734\\
455	0.994692861416138\\
456	0.994712160101897\\
457	0.994731458787657\\
458	0.994750757473416\\
459	0.994770056159175\\
460	0.994827952216454\\
461	0.994905146959492\\
462	0.99496304301677\\
463	0.995078835131327\\
464	0.995098133817087\\
465	0.995175328560125\\
466	0.995194627245884\\
467	0.995252523303163\\
468	0.995387614103479\\
469	0.995406912789239\\
470	0.995426211474998\\
472	0.995445510160758\\
473	0.995503406218036\\
474	0.995522704903796\\
475	0.995561302275315\\
476	0.995657795704112\\
477	0.995677094389872\\
478	0.995715691761391\\
479	0.995792886504429\\
480	0.995831483875948\\
481	0.995889379933226\\
482	0.995908678618985\\
485	0.995927977304745\\
486	0.995966574676264\\
488	0.996063068105061\\
489	0.996082366790821\\
490	0.99610166547658\\
491	0.996140262848099\\
494	0.996178860219618\\
495	0.996217457591137\\
496	0.996236756276897\\
497	0.996275353648416\\
498	0.996294652334175\\
499	0.996333249705694\\
501	0.996352548391454\\
502	0.996449041820251\\
503	0.996468340506011\\
504	0.996526236563289\\
505	0.996564833934808\\
506	0.996603431306327\\
507	0.996622729992087\\
509	0.996642028677846\\
510	0.996680626049365\\
511	0.996699924735124\\
512	0.996719223420884\\
513	0.996757820792403\\
514	0.996815716849681\\
516	0.99687361290696\\
517	0.996931508964238\\
519	0.996970106335757\\
520	0.996989405021517\\
522	0.997047301078795\\
525	0.997085898450314\\
527	0.997105197136074\\
529	0.997124495821833\\
532	0.997182391879112\\
533	0.997201690564871\\
534	0.997220989250631\\
539	0.99725958662215\\
544	0.997278885307909\\
545	0.997298183993668\\
546	0.997317482679428\\
547	0.997356080050947\\
549	0.997375378736706\\
550	0.997413976108225\\
551	0.997433274793985\\
554	0.997471872165504\\
555	0.997510469537023\\
556	0.997529768222782\\
557	0.997549066908542\\
558	0.997587664280061\\
559	0.99760696296582\\
560	0.99762626165158\\
562	0.997645560337339\\
564	0.997703456394618\\
565	0.997722755080377\\
570	0.997761352451896\\
573	0.997780651137655\\
574	0.997799949823415\\
575	0.997819248509174\\
577	0.997838547194934\\
580	0.997857845880693\\
582	0.997896443252212\\
583	0.997915741937972\\
584	0.997935040623731\\
586	0.997954339309491\\
587	0.99797363799525\\
588	0.99799293668101\\
589	0.998012235366769\\
595	0.998031534052528\\
596	0.998050832738288\\
599	0.998070131424047\\
604	0.998089430109807\\
605	0.998108728795566\\
610	0.998147326167085\\
611	0.998166624852845\\
613	0.998205222224364\\
622	0.998224520910123\\
623	0.998243819595883\\
624	0.998263118281642\\
627	0.998282416967401\\
632	0.998301715653161\\
635	0.99832101433892\\
637	0.99834031302468\\
638	0.998378910396199\\
642	0.998398209081958\\
643	0.998417507767718\\
646	0.998436806453477\\
648	0.998456105139237\\
649	0.998494702510756\\
654	0.998514001196515\\
656	0.998533299882275\\
657	0.998552598568034\\
658	0.998571897253793\\
663	0.998610494625312\\
665	0.998629793311072\\
666	0.998649091996831\\
667	0.998668390682591\\
673	0.99868768936835\\
676	0.99870698805411\\
679	0.998726286739869\\
680	0.998745585425629\\
682	0.998764884111388\\
683	0.998803481482907\\
688	0.998822780168667\\
694	0.998842078854426\\
701	0.998861377540185\\
703	0.998880676225945\\
704	0.998899974911704\\
732	0.998919273597464\\
762	0.998938572283223\\
778	0.998957870968983\\
798	0.998977169654742\\
799	0.998996468340502\\
803	0.999015767026261\\
811	0.99903506571202\\
836	0.99907366308354\\
854	0.999092961769299\\
865	0.999112260455058\\
891	0.999131559140818\\
894	0.999150857826577\\
928	0.999170156512337\\
938	0.999189455198096\\
956	0.999208753883856\\
972	0.999228052569615\\
1032	0.999247351255375\\
};
\addlegendentry{MNO1 MEC Urban};

\addplot [color=mycolor3,solid,line width=2.0pt]
  table[row sep=crcr]{%
36	0.0\\
37	2.87117057624393e-05\\
38	0.000114846823049757\\
39	0.00089006287863562\\
40	0.00353153980878004\\
41	0.0136954836486836\\
42	0.0374113526084585\\
43	0.0675299319532573\\
44	0.098940538057366\\
45	0.129748198340463\\
46	0.167102127537397\\
47	0.217778288208102\\
48	0.267277268942548\\
49	0.313330844985501\\
50	0.353900485227827\\
51	0.386545694679721\\
52	0.413907950271326\\
53	0.438485170403974\\
54	0.467885957104712\\
55	0.503000373252175\\
56	0.533980303769847\\
57	0.56332366705906\\
58	0.592523471819461\\
59	0.621149042464613\\
60	0.646415343535559\\
61	0.672657842602429\\
62	0.698555801200149\\
63	0.721840994573488\\
64	0.741680783255333\\
65	0.757357374601625\\
66	0.773033965947917\\
67	0.787619512475236\\
68	0.801401131241207\\
69	0.816417353354963\\
70	0.828820810244336\\
71	0.841683654425909\\
72	0.851416922679376\\
73	0.860949208992506\\
74	0.868816216371414\\
75	0.876683223750323\\
76	0.88406213213127\\
77	0.89078067127968\\
78	0.897269516781992\\
79	0.903729650578541\\
80	0.909271009790691\\
81	0.91360647736082\\
82	0.918544890751959\\
83	0.923540727554624\\
84	0.928249447299664\\
85	0.932355221223693\\
86	0.936575841970771\\
87	0.940394498837176\\
88	0.94409830888053\\
89	0.948232794510322\\
90	0.950759424617416\\
91	0.95374544201671\\
92	0.956846306239053\\
93	0.959229377817336\\
94	0.961641161101381\\
95	0.964253926325763\\
96	0.966235034023371\\
97	0.968273565132504\\
98	0.970082402595538\\
99	0.971575411295185\\
100	0.972781302937207\\
101	0.974216888225329\\
102	0.975824743748026\\
103	0.977260329036148\\
104	0.978437508972408\\
105	0.979585977202905\\
106	0.980648310316116\\
107	0.981366102960177\\
108	0.982256165838812\\
109	0.982686841425249\\
110	0.983146228717448\\
111	0.983777886244221\\
112	0.984409543770995\\
113	0.985041201297769\\
114	0.985385741766918\\
115	0.985471876884205\\
116	0.985730282236067\\
117	0.986160957822504\\
118	0.986505498291653\\
119	0.986850038760802\\
120	0.987252002641476\\
121	0.987510407993338\\
122	0.9877688133452\\
123	0.9879985069913\\
124	0.988285624048924\\
125	0.988486605989261\\
126	0.988658876223836\\
127	0.988888569869935\\
128	0.989089551810273\\
129	0.989347957162135\\
130	0.989692497631284\\
131	0.990037038100433\\
132	0.990209308335008\\
133	0.990266731746533\\
134	0.99046771368687\\
135	0.990611272215682\\
136	0.990840965861781\\
137	0.990869677567544\\
138	0.991185506330931\\
139	0.99130035315398\\
140	0.991443911682793\\
141	0.991501335094318\\
142	0.991702317034655\\
143	0.99175974044618\\
144	0.991960722386517\\
145	0.992018145798042\\
146	0.992104280915329\\
147	0.992190416032616\\
148	0.992305262855666\\
149	0.992333974561428\\
150	0.992391397972953\\
151	0.992506244796003\\
152	0.992563668207528\\
153	0.99270722673634\\
154	0.992793361853628\\
155	0.992908208676677\\
157	0.992994343793965\\
159	0.993051767205489\\
160	0.993109190617014\\
161	0.993137902322777\\
162	0.993252749145827\\
163	0.993396307674639\\
164	0.993511154497689\\
165	0.993568577909213\\
166	0.993626001320738\\
167	0.993769559849551\\
168	0.993798271555313\\
169	0.993826983261076\\
171	0.993855694966838\\
172	0.9938844066726\\
174	0.993913118378363\\
175	0.993970541789888\\
176	0.994171523730225\\
177	0.994257658847512\\
178	0.994315082259037\\
179	0.9943437939648\\
180	0.994487352493612\\
181	0.994516064199374\\
183	0.994573487610899\\
184	0.994602199316662\\
186	0.994630911022424\\
187	0.994688334433949\\
188	0.994745757845474\\
189	0.994774469551236\\
190	0.994803181256999\\
194	0.994889316374286\\
195	0.994946739785811\\
196	0.994975451491574\\
197	0.995061586608861\\
198	0.995147721726148\\
200	0.995205145137673\\
201	0.995233856843436\\
203	0.995262568549198\\
204	0.99529128025496\\
205	0.995319991960723\\
206	0.995348703666485\\
207	0.995377415372248\\
208	0.995434838783773\\
209	0.995463550489535\\
211	0.99552097390106\\
213	0.995578397312585\\
214	0.995607109018348\\
215	0.99563582072411\\
216	0.995664532429873\\
217	0.995693244135635\\
218	0.99575066754716\\
219	0.995808090958685\\
220	0.99586551437021\\
221	0.995894226075972\\
222	0.995951649487497\\
223	0.99598036119326\\
225	0.996066496310547\\
229	0.996152631427834\\
230	0.996181343133597\\
232	0.996238766545122\\
233	0.996296189956646\\
236	0.996353613368171\\
237	0.996411036779696\\
239	0.996439748485459\\
240	0.996468460191221\\
241	0.996497171896984\\
242	0.996583307014271\\
243	0.996612018720033\\
244	0.996669442131558\\
245	0.996698153837321\\
246	0.996726865543083\\
254	0.996784288954608\\
257	0.996813000660371\\
258	0.996841712366133\\
259	0.996870424071896\\
261	0.996899135777658\\
262	0.996927847483421\\
263	0.996956559189183\\
264	0.996985270894945\\
265	0.997013982600708\\
266	0.99704269430647\\
268	0.997100117717995\\
275	0.997128829423758\\
279	0.99715754112952\\
282	0.997186252835283\\
283	0.997214964541045\\
287	0.99727238795257\\
296	0.997301099658333\\
299	0.997329811364095\\
303	0.997358523069858\\
305	0.997415946481382\\
307	0.99750208159867\\
316	0.997530793304432\\
317	0.997588216715957\\
322	0.99761692842172\\
323	0.997645640127482\\
324	0.997674351833244\\
329	0.997703063539007\\
334	0.997760486950532\\
339	0.997789198656294\\
340	0.997817910362057\\
344	0.997875333773582\\
348	0.997904045479344\\
349	0.997932757185107\\
350	0.997961468890869\\
353	0.997990180596632\\
363	0.998018892302394\\
364	0.998047604008157\\
372	0.998105027419681\\
373	0.998133739125444\\
378	0.998162450831206\\
383	0.998219874242731\\
387	0.998248585948494\\
390	0.998277297654256\\
396	0.998334721065781\\
403	0.998363432771544\\
411	0.998392144477306\\
413	0.998420856183069\\
414	0.998449567888831\\
421	0.998478279594593\\
427	0.998506991300356\\
430	0.998564414711881\\
432	0.998593126417643\\
433	0.998621838123406\\
435	0.998650549829168\\
438	0.998679261534931\\
441	0.998707973240693\\
444	0.998736684946456\\
457	0.998765396652218\\
459	0.998794108357981\\
463	0.998822820063743\\
469	0.998851531769505\\
475	0.998880243475268\\
476	0.99890895518103\\
478	0.998937666886793\\
490	0.998966378592555\\
492	0.998995090298318\\
495	0.999052513709843\\
508	0.999081225415605\\
533	0.999109937121368\\
535	0.99913864882713\\
537	0.999167360532893\\
574	0.999196072238655\\
586	0.999224783944417\\
587	0.99925349565018\\
590	0.999282207355942\\
611	0.999310919061705\\
629	0.999339630767467\\
644	0.99936834247323\\
653	0.999397054178992\\
676	0.999425765884755\\
681	0.999454477590517\\
705	0.99948318929628\\
710	0.999511901002042\\
725	0.999540612707805\\
731	0.999569324413567\\
760	0.99959803611933\\
839	0.999626747825092\\
969	0.999655459530854\\
996	0.999684171236617\\
1073	0.999712882942379\\
};
\addlegendentry{MNO1 Rural};

\addplot [color=mycolor4,solid,line width=2.0pt]
  table[row sep=crcr]{%
36	0.0\\
37	4.4193035177656e-05\\
38	0.000486123386954216\\
39	0.00320399505038006\\
40	0.0100097224677391\\
41	0.0206602439455542\\
42	0.0401935654940781\\
43	0.0735593070532084\\
44	0.121884391019975\\
45	0.181920629308821\\
46	0.242045253668022\\
47	0.301241824288492\\
48	0.35557716103942\\
49	0.398886335513523\\
50	0.426219727770903\\
51	0.454702138942903\\
52	0.492575570090154\\
53	0.53544281421248\\
54	0.579326498143893\\
55	0.61726621884391\\
56	0.654277885805197\\
57	0.687665723881916\\
58	0.718622945023864\\
59	0.747436803959696\\
60	0.779520947498674\\
61	0.80769400742443\\
62	0.82636556478699\\
63	0.840860880325261\\
64	0.854693300335867\\
65	0.867332508396677\\
66	0.879596075658476\\
67	0.891837546402687\\
68	0.903880148488598\\
69	0.915060986388545\\
70	0.921910906841082\\
71	0.927346650167933\\
72	0.933290613399328\\
73	0.938328619409581\\
74	0.942438571681103\\
75	0.946902068234046\\
76	0.951321371751812\\
77	0.955077779741913\\
78	0.957817747922927\\
79	0.960049496199399\\
80	0.962701078310058\\
81	0.964910730068941\\
82	0.966877320134347\\
83	0.968821813682164\\
84	0.970943079370691\\
85	0.972799186848153\\
86	0.974058688350716\\
87	0.975185610747746\\
88	0.976555594838253\\
89	0.97774880678805\\
90	0.978964115255436\\
91	0.979914265511755\\
92	0.980974898356019\\
93	0.982190206823405\\
94	0.983074067526958\\
95	0.984024217783277\\
96	0.984841788934064\\
97	0.985460491426551\\
98	0.986189676506982\\
99	0.986830475517058\\
100	0.98718401979848\\
101	0.987493371044723\\
102	0.987891108361322\\
103	0.988200459607566\\
104	0.988509810853809\\
105	0.988885451652819\\
106	0.989150609863885\\
107	0.989504154145306\\
108	0.989725119321195\\
109	0.990034470567438\\
110	0.990299628778504\\
111	0.990410111366448\\
112	0.990542690471981\\
113	0.990719462612692\\
114	0.990896234753403\\
115	0.991028813858936\\
116	0.991117199929291\\
117	0.991271875552413\\
118	0.991360261622768\\
119	0.991448647693123\\
120	0.991492840728301\\
121	0.991647516351423\\
122	0.991713805904189\\
123	0.991868481527311\\
124	0.991978964115255\\
125	0.992177832773555\\
126	0.992310411879088\\
127	0.992420894467032\\
128	0.992553473572565\\
129	0.992663956160509\\
130	0.992796535266042\\
131	0.992973307406752\\
132	0.992995403924341\\
133	0.99301750044193\\
134	0.993105886512285\\
135	0.993150079547463\\
136	0.993260562135407\\
137	0.993304755170585\\
138	0.99339314124094\\
139	0.993459430793706\\
140	0.993525720346473\\
141	0.993680395969595\\
142	0.993746685522361\\
143	0.993812975075128\\
144	0.993879264627894\\
145	0.993967650698249\\
146	0.994056036768605\\
147	0.994078133286193\\
148	0.994166519356549\\
149	0.994299098462082\\
150	0.994387484532437\\
151	0.994409581050026\\
152	0.994497967120381\\
153	0.994586353190737\\
154	0.994674739261092\\
155	0.994741028813858\\
156	0.994763125331447\\
157	0.994851511401802\\
158	0.99489570443698\\
159	0.994984090507335\\
161	0.995006187024924\\
162	0.995116669612868\\
163	0.995160862648046\\
164	0.995227152200812\\
165	0.995249248718401\\
166	0.995293441753579\\
167	0.995337634788756\\
169	0.995381827823934\\
170	0.995403924341523\\
171	0.995448117376701\\
172	0.995492310411878\\
173	0.995536503447056\\
174	0.995580696482234\\
175	0.995624889517411\\
176	0.995713275587767\\
177	0.995735372105355\\
178	0.995779565140533\\
179	0.995823758175711\\
180	0.995890047728477\\
181	0.995934240763655\\
182	0.995978433798832\\
183	0.996000530316421\\
184	0.99602262683401\\
185	0.996044723351599\\
186	0.996088916386776\\
187	0.996111012904365\\
190	0.996155205939543\\
191	0.996221495492309\\
192	0.996265688527487\\
193	0.996287785045076\\
194	0.996309881562665\\
195	0.996331978080253\\
196	0.996376171115431\\
197	0.996420364150609\\
198	0.996486653703375\\
199	0.996552943256142\\
200	0.99657503977373\\
201	0.996619232808908\\
203	0.996641329326497\\
204	0.996707618879263\\
205	0.99677390843203\\
207	0.996796004949618\\
208	0.996884391019974\\
210	0.996928584055151\\
214	0.99695068057274\\
216	0.997016970125507\\
218	0.997061163160684\\
219	0.997083259678273\\
220	0.997127452713451\\
223	0.997149549231039\\
225	0.997171645748628\\
231	0.997193742266217\\
233	0.997237935301395\\
234	0.997260031818983\\
236	0.997282128336572\\
237	0.997304224854161\\
240	0.99732632137175\\
242	0.997348417889339\\
245	0.997392610924516\\
246	0.997414707442105\\
247	0.997436803959694\\
249	0.997458900477283\\
251	0.997480996994871\\
252	0.997525190030049\\
253	0.997613576100404\\
254	0.997635672617993\\
255	0.997657769135582\\
257	0.99770196217076\\
260	0.997724058688348\\
262	0.997746155205937\\
264	0.997790348241115\\
265	0.997812444758704\\
269	0.997856637793881\\
270	0.997900830829059\\
273	0.997945023864237\\
277	0.997967120381825\\
282	0.998033409934592\\
285	0.998055506452181\\
286	0.998077602969769\\
287	0.998121796004947\\
290	0.998143892522536\\
292	0.998188085557713\\
293	0.998210182075302\\
295	0.99825437511048\\
303	0.998276471628069\\
304	0.998298568145657\\
306	0.998320664663246\\
309	0.998342761180835\\
312	0.998364857698424\\
313	0.998386954216013\\
317	0.998409050733601\\
324	0.99843114725119\\
325	0.998453243768779\\
327	0.998475340286368\\
330	0.998497436803956\\
331	0.998519533321545\\
337	0.998541629839134\\
342	0.998563726356723\\
343	0.998585822874312\\
346	0.998630015909489\\
348	0.998652112427078\\
352	0.998674208944667\\
354	0.998696305462256\\
355	0.998718401979844\\
358	0.998740498497433\\
363	0.998762595015022\\
370	0.998784691532611\\
372	0.998806788050199\\
373	0.998828884567788\\
374	0.998850981085377\\
376	0.998873077602966\\
380	0.998895174120555\\
386	0.998917270638143\\
390	0.998939367155732\\
397	0.99898356019091\\
399	0.999005656708499\\
406	0.999027753226087\\
408	0.999071946261265\\
409	0.999094042778854\\
415	0.999116139296442\\
417	0.999138235814031\\
421	0.99916033233162\\
422	0.999182428849209\\
427	0.999204525366798\\
440	0.999226621884386\\
450	0.999248718401975\\
481	0.999270814919564\\
487	0.999292911437153\\
506	0.999315007954741\\
509	0.99933710447233\\
510	0.999359200989919\\
516	0.999381297507508\\
534	0.999403394025097\\
541	0.999425490542685\\
543	0.999447587060274\\
560	0.999469683577863\\
573	0.999491780095452\\
582	0.99951387661304\\
597	0.999535973130629\\
625	0.999558069648218\\
647	0.999580166165807\\
699	0.999602262683396\\
705	0.999624359200984\\
707	0.999646455718573\\
721	0.999668552236162\\
731	0.999690648753751\\
740	0.999712745271339\\
749	0.999734841788928\\
750	0.999756938306517\\
772	0.999779034824106\\
792	0.999801131341695\\
834	0.999823227859283\\
844	0.999845324376872\\
861	0.999867420894461\\
881	0.99988951741205\\
924	0.999911613929638\\
960	0.999933710447227\\
1043	0.999955806964816\\
};
\addlegendentry{MNO1 Urban};

\end{axis}
\end{tikzpicture}%

==> pictures/CDF_all_MNOs.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=30,
xmax=160,
xtick={ 20, 40, 60, 80, 100, 120, 140, 160},
xlabel={End-to-end delay[$ms$]},
ymin=0,
ymax=1,
ytick={ 0, 0.2, 0.4, 0.6, 0.8, 1},
ylabel={CDF},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]

\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
36	0.0\\
37	3.74601985390523e-05\\
38	0.00032465505400512\\
39	0.00219766498095773\\
40	0.00719235811949803\\
41	0.0176312667790473\\
42	0.0389835799463071\\
43	0.0709371293001186\\
44	0.111906099768995\\
45	0.159230817256665\\
46	0.209452456764688\\
47	0.26494349753387\\
48	0.317175501030155\\
49	0.36167821689455\\
50	0.394768058937379\\
51	0.425060872822626\\
52	0.458362989323843\\
53	0.49327589436224\\
54	0.530860960229756\\
55	0.567571954798027\\
56	0.601960417056877\\
57	0.633589311356684\\
58	0.66378223137916\\
59	0.692514203658613\\
60	0.721633264656303\\
61	0.748966722856964\\
62	0.770781045139539\\
63	0.789099082225136\\
64	0.80554410938378\\
65	0.819504276706\\
66	0.833252169569832\\
67	0.846513079852656\\
68	0.859311981020166\\
69	0.872160829119061\\
70	0.881425984891053\\
71	0.890091777486421\\
72	0.897683711057002\\
73	0.904676281450958\\
74	0.91042017856028\\
75	0.916363863395143\\
76	0.922070300305925\\
77	0.927114940375851\\
78	0.931485296872073\\
79	0.935555971779984\\
80	0.939464319160891\\
81	0.942598489105326\\
82	0.945857526378223\\
83	0.949129050383967\\
84	0.952375600924018\\
85	0.95521008928014\\
86	0.957757382780795\\
87	0.960054941624524\\
88	0.962439907598177\\
89	0.964912280701754\\
90	0.966697883498782\\
91	0.968533433227196\\
92	0.970481363551227\\
93	0.972204532684023\\
94	0.973752887556971\\
95	0.975426109758382\\
96	0.976749703440095\\
97	0.977985889991883\\
98	0.979184616345133\\
99	0.980196041705688\\
100	0.980920272210776\\
101	0.981719423112942\\
102	0.982643441343572\\
103	0.983442592245739\\
104	0.984129362552288\\
105	0.98484110632453\\
106	0.985452956234001\\
107	0.985964912280701\\
108	0.986476868327402\\
109	0.986838983579946\\
110	0.987188612099644\\
111	0.987525753886495\\
112	0.987875382406193\\
113	0.988249984391584\\
114	0.988499719048511\\
115	0.988612099644128\\
116	0.98877442717113\\
117	0.98904913529375\\
118	0.989248923019292\\
119	0.989448710744833\\
120	0.989648498470375\\
121	0.989848286195917\\
122	0.989998126990073\\
123	0.990185427982768\\
124	0.990372728975463\\
125	0.990572516701005\\
126	0.990722357495161\\
127	0.990884685022164\\
128	0.991047012549166\\
129	0.991221826809015\\
130	0.991446588000249\\
131	0.991696322657176\\
132	0.991783729787101\\
133	0.99182118998564\\
134	0.99195854404695\\
135	0.992045951176874\\
136	0.992208278703877\\
137	0.992245738902416\\
138	0.992433039895111\\
139	0.992520447025036\\
140	0.992620340887806\\
141	0.992732721483424\\
142	0.992857588811887\\
143	0.992920022476119\\
144	0.993044889804582\\
145	0.99311981020166\\
146	0.993207217331585\\
147	0.99325716426297\\
148	0.993357058125741\\
149	0.993444465255666\\
150	0.993519385652744\\
151	0.993581819316975\\
152	0.993656739714054\\
153	0.993769120309671\\
154	0.993856527439595\\
155	0.99394393456952\\
156	0.993956421302366\\
157	0.994043828432291\\
158	0.994068801897983\\
159	0.994143722295061\\
160	0.994168695760754\\
161	0.994193669226447\\
162	0.994306049822064\\
163	0.994393456951989\\
164	0.994480864081913\\
165	0.994518324280452\\
166	0.994568271211837\\
167	0.994655678341762\\
168	0.994668165074608\\
169	0.994705625273147\\
170	0.994718112005994\\
171	0.994755572204533\\
172	0.994793032403072\\
173	0.994818005868764\\
174	0.994855466067303\\
175	0.994905412998689\\
176	0.995042767059999\\
177	0.995092713991384\\
178	0.995142660922769\\
179	0.995180121121308\\
180	0.995280014984079\\
181	0.995317475182618\\
182	0.995342448648311\\
183	0.99537990884685\\
184	0.995404882312543\\
185	0.995417369045389\\
186	0.995454829243928\\
187	0.995492289442467\\
188	0.99551726290816\\
189	0.995529749641006\\
190	0.995567209839545\\
191	0.995604670038084\\
192	0.995629643503777\\
193	0.995642130236623\\
194	0.995692077168009\\
195	0.995729537366548\\
196	0.995766997565087\\
197	0.995829431229319\\
198	0.995904351626397\\
199	0.995941811824936\\
200	0.995979272023475\\
201	0.996016732222014\\
203	0.996041705687706\\
204	0.996091652619092\\
205	0.996141599550477\\
206	0.996154086283324\\
207	0.996179059749016\\
208	0.996253980146094\\
209	0.996266466878941\\
210	0.996291440344634\\
211	0.996316413810326\\
213	0.996341387276019\\
214	0.996366360741712\\
215	0.996378847474558\\
216	0.996428794405944\\
217	0.99644128113879\\
218	0.996491228070175\\
219	0.996528688268714\\
220	0.9965786352001\\
221	0.996591121932946\\
222	0.996616095398639\\
223	0.996641068864332\\
225	0.996691015795717\\
229	0.996728475994256\\
230	0.996740962727102\\
231	0.996753449459949\\
232	0.996778422925641\\
233	0.996828369857027\\
234	0.996840856589873\\
236	0.996878316788412\\
237	0.996915776986951\\
239	0.996928263719798\\
240	0.99695323718549\\
241	0.996965723918337\\
242	0.997015670849722\\
243	0.997028157582568\\
244	0.997053131048261\\
245	0.9970905912468\\
246	0.997115564712493\\
247	0.997128051445339\\
249	0.997140538178186\\
251	0.997153024911032\\
252	0.997177998376725\\
253	0.99722794530811\\
254	0.997265405506649\\
255	0.997277892239496\\
257	0.997315352438035\\
258	0.997327839170881\\
259	0.997340325903727\\
260	0.997352812636574\\
261	0.99736529936942\\
262	0.997390272835113\\
263	0.997402759567959\\
264	0.997440219766498\\
265	0.997465193232191\\
266	0.997477679965037\\
268	0.99750265343073\\
269	0.997527626896423\\
270	0.997552600362116\\
273	0.997577573827808\\
275	0.997590060560655\\
277	0.997602547293501\\
279	0.997615034026347\\
282	0.997664980957733\\
283	0.997677467690579\\
285	0.997689954423426\\
286	0.997702441156272\\
287	0.997752388087657\\
290	0.997764874820504\\
292	0.997789848286196\\
293	0.997802335019043\\
295	0.997827308484736\\
296	0.997839795217582\\
299	0.997852281950428\\
303	0.997877255416121\\
304	0.997889742148967\\
305	0.99791471561466\\
306	0.997927202347507\\
307	0.997964662546046\\
309	0.997977149278892\\
312	0.997989636011738\\
313	0.998002122744585\\
316	0.998014609477431\\
317	0.99805206967597\\
322	0.998064556408816\\
323	0.998077043141663\\
324	0.998102016607356\\
325	0.998114503340202\\
327	0.998126990073048\\
329	0.998139476805895\\
330	0.998151963538741\\
331	0.998164450271587\\
334	0.99818942373728\\
337	0.998201910470127\\
339	0.998214397202973\\
340	0.998226883935819\\
342	0.998239370668666\\
343	0.998251857401512\\
344	0.998276830867205\\
346	0.998301804332898\\
348	0.99832677779859\\
349	0.998339264531437\\
350	0.998351751264283\\
352	0.998364237997129\\
353	0.998376724729976\\
354	0.998389211462822\\
355	0.998401698195668\\
358	0.998414184928515\\
363	0.998439158394208\\
364	0.998451645127054\\
370	0.9984641318599\\
372	0.998501592058439\\
373	0.998526565524132\\
374	0.998539052256978\\
376	0.998551538989825\\
378	0.998564025722671\\
380	0.998576512455518\\
383	0.99860148592121\\
386	0.998613972654057\\
387	0.998626459386903\\
390	0.998651432852596\\
396	0.998676406318289\\
397	0.998701379783981\\
399	0.998713866516828\\
403	0.998726353249674\\
406	0.99873883998252\\
408	0.998763813448213\\
409	0.99877630018106\\
411	0.998788786913906\\
413	0.998801273646752\\
414	0.998813760379599\\
415	0.998826247112445\\
417	0.998838733845291\\
421	0.998863707310984\\
422	0.998876194043831\\
427	0.998901167509523\\
430	0.998926140975216\\
432	0.998938627708062\\
433	0.998951114440909\\
435	0.998963601173755\\
438	0.998976087906602\\
440	0.998988574639448\\
441	0.999001061372294\\
444	0.999013548105141\\
450	0.999026034837987\\
457	0.999038521570833\\
459	0.99905100830368\\
463	0.999063495036526\\
469	0.999075981769373\\
475	0.999088468502219\\
476	0.999100955235065\\
478	0.999113441967912\\
481	0.999125928700758\\
487	0.999138415433604\\
490	0.999150902166451\\
492	0.999163388899297\\
495	0.99918836236499\\
506	0.999200849097836\\
508	0.999213335830683\\
509	0.999225822563529\\
510	0.999238309296375\\
516	0.999250796029222\\
533	0.999263282762068\\
534	0.999275769494914\\
535	0.999288256227761\\
537	0.999300742960607\\
541	0.999313229693454\\
543	0.9993257164263\\
560	0.999338203159146\\
573	0.999350689891993\\
574	0.999363176624839\\
582	0.999375663357685\\
586	0.999388150090532\\
587	0.999400636823378\\
590	0.999413123556225\\
597	0.999425610289071\\
611	0.999438097021917\\
625	0.999450583754764\\
629	0.99946307048761\\
644	0.999475557220456\\
647	0.999488043953303\\
653	0.999500530686149\\
676	0.999513017418996\\
681	0.999525504151842\\
699	0.999537990884688\\
705	0.999562964350381\\
707	0.999575451083227\\
710	0.999587937816074\\
721	0.99960042454892\\
725	0.999612911281767\\
731	0.999637884747459\\
740	0.999650371480306\\
749	0.999662858213152\\
750	0.999675344945998\\
760	0.999687831678845\\
772	0.999700318411691\\
792	0.999712805144538\\
834	0.999725291877384\\
839	0.99973777861023\\
844	0.999750265343077\\
861	0.999762752075923\\
881	0.999775238808769\\
924	0.999787725541616\\
960	0.999800212274462\\
969	0.999812699007309\\
996	0.999825185740155\\
1043	0.999837672473001\\
};
\addlegendentry{MNO1};

\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
33	0.0\\
34	7.93449282721848e-05\\
35	0.000253903770470992\\
36	0.000904532182302907\\
37	0.00169798146502476\\
38	0.00293576234607084\\
39	0.0046337438110956\\
40	0.00709343658753333\\
41	0.0106956963310905\\
42	0.0160594134822902\\
43	0.0251206042909737\\
44	0.0381490415132665\\
45	0.0579535356100038\\
46	0.0849308112225467\\
47	0.119652151834455\\
48	0.156960137108036\\
49	0.196997587914181\\
50	0.234305573187762\\
51	0.267741525961661\\
52	0.2979243366764\\
53	0.322917989082138\\
54	0.347610130760442\\
55	0.370762980830265\\
56	0.392963691760823\\
57	0.414053573695569\\
58	0.433397867208328\\
59	0.450218992002031\\
60	0.469483940586518\\
61	0.485638567982735\\
62	0.50042846261267\\
63	0.514044052304177\\
64	0.525485590961026\\
65	0.53537196902374\\
66	0.545448774914307\\
67	0.554033896153358\\
68	0.562460327535864\\
69	0.570648724133553\\
70	0.577948457534594\\
71	0.585676653548305\\
72	0.592246413609242\\
73	0.599038339469341\\
74	0.605655706487241\\
75	0.611939824806398\\
76	0.617478100799797\\
77	0.623254411578012\\
78	0.628745080614447\\
79	0.634267487622191\\
80	0.639123397232449\\
81	0.64431255554145\\
82	0.649279548051289\\
83	0.654754348102069\\
84	0.660625872794211\\
85	0.666545004443316\\
86	0.672083280436714\\
87	0.678034150057128\\
88	0.683842198806652\\
89	0.689158309000889\\
90	0.694125301510727\\
91	0.699393804748001\\
92	0.704217976386949\\
93	0.708264567728831\\
94	0.712295290085058\\
95	0.716722737082646\\
96	0.72110257712327\\
97	0.725656976006094\\
98	0.729941602132792\\
99	0.734337311159071\\
100	0.738225212644408\\
101	0.742779611527231\\
102	0.747064237653929\\
103	0.751285387838009\\
104	0.755443062079472\\
105	0.759219880665228\\
106	0.763345816935382\\
107	0.767170242478101\\
108	0.771883331217469\\
109	0.775866446616732\\
110	0.779643265202488\\
111	0.783324869874318\\
112	0.786704963818713\\
113	0.790069188777453\\
114	0.793068427066142\\
115	0.796258093182684\\
116	0.799114510600482\\
117	0.802256569760061\\
118	0.805446235876603\\
119	0.808588295036181\\
120	0.811904913037959\\
121	0.814475688713977\\
122	0.816903643519106\\
123	0.819807667893868\\
124	0.822330836612924\\
125	0.824520756633236\\
126	0.826805890567475\\
127	0.829138631458677\\
128	0.831550717278152\\
129	0.833597816427574\\
130	0.83569252253396\\
131	0.837818966611654\\
132	0.839802589818459\\
133	0.8417386060683\\
134	0.843420718547671\\
135	0.845594769582328\\
136	0.847578392789133\\
137	0.849895264694681\\
138	0.851656722102323\\
139	0.853132537768186\\
140	0.854782912276247\\
141	0.856655452583471\\
142	0.858020185349753\\
143	0.859813380728704\\
144	0.861654183064619\\
145	0.863145867716136\\
146	0.864780373238543\\
147	0.866383140789641\\
148	0.868049384283357\\
149	0.869493461977911\\
150	0.870810587787229\\
151	0.872222927510474\\
152	0.873793957090263\\
153	0.875047606956963\\
154	0.876761457407643\\
155	0.878507045829631\\
156	0.879982861495493\\
157	0.881395201218738\\
158	0.882807540941983\\
159	0.8842992255935\\
160	0.885663958359782\\
161	0.887044560111718\\
162	0.888472768820617\\
163	0.8896629427447\\
164	0.890789640726165\\
165	0.891836993779358\\
166	0.893043036689095\\
167	0.894296686555795\\
168	0.895153611781135\\
169	0.896407261647836\\
170	0.897438745715374\\
171	0.898454360797258\\
172	0.899279548051289\\
173	0.900041259362702\\
174	0.900850577631078\\
175	0.901548812999873\\
176	0.902548559096103\\
177	0.903167449536626\\
178	0.903881553891075\\
179	0.90457978925987\\
180	0.905230417671702\\
181	0.906023866954424\\
182	0.906626888409293\\
183	0.907642503491177\\
184	0.908150311032119\\
185	0.908959629300495\\
186	0.909578519741018\\
187	0.90994350641107\\
188	0.910530658880284\\
189	0.910990859464263\\
190	0.911641487876095\\
191	0.912323854259236\\
192	0.912974482671068\\
193	0.913529897168973\\
194	0.91387901485337\\
195	0.91445029833693\\
196	0.914910498920909\\
197	0.915227878633998\\
198	0.915751555160594\\
199	0.916148279801955\\
200	0.916592611400279\\
201	0.917036942998603\\
202	0.917354322711692\\
203	0.917814523295671\\
204	0.918242985908341\\
205	0.918719055477974\\
206	0.919084042148026\\
207	0.919575980703313\\
208	0.91995683635902\\
209	0.920210740129491\\
210	0.920543988828234\\
211	0.920988320426558\\
212	0.921321569125301\\
213	0.921702424781008\\
214	0.922003935508442\\
215	0.922305446235877\\
216	0.92249587406373\\
217	0.922829122762473\\
218	0.923162371461216\\
219	0.923368668274724\\
220	0.923622572045195\\
221	0.923844737844357\\
222	0.924114510600482\\
223	0.92432080741399\\
224	0.924638187127079\\
225	0.924860352926241\\
226	0.925098387711057\\
227	0.925336422495874\\
228	0.925510981338073\\
229	0.925717278151581\\
230	0.925955312936397\\
231	0.926161609749905\\
232	0.926399644534721\\
233	0.926558334391266\\
234	0.926780500190428\\
235	0.927018534975244\\
236	0.927177224831789\\
237	0.927399390630951\\
238	0.927637425415767\\
239	0.927811984257966\\
240	0.928129363971055\\
241	0.928351529770217\\
242	0.928526088612416\\
243	0.92868477846896\\
244	0.929002158182049\\
245	0.92925606195252\\
246	0.929509965722991\\
247	0.929700393550844\\
248	0.929843214421734\\
249	0.930049511235242\\
250	0.930224070077441\\
251	0.93039862891964\\
252	0.930573187761838\\
253	0.930747746604037\\
254	0.930938174431891\\
255	0.93108099530278\\
256	0.931176209216707\\
257	0.93136663704456\\
258	0.931572933858068\\
259	0.931668147771995\\
260	0.931747492700267\\
261	0.931858575599848\\
262	0.93193792052812\\
263	0.932128348355973\\
264	0.932334645169481\\
265	0.932477466040371\\
266	0.93265202488257\\
267	0.93279484575346\\
268	0.932858321696078\\
269	0.932985273581313\\
270	0.933048749523931\\
271	0.933175701409166\\
272	0.933286784308747\\
273	0.933429605179637\\
274	0.933588295036182\\
275	0.933699377935763\\
276	0.933810460835344\\
277	0.933937412720579\\
278	0.934096102577124\\
279	0.934302399390631\\
280	0.934381744318904\\
281	0.934492827218485\\
282	0.934572172146757\\
283	0.934651517075029\\
284	0.93476259997461\\
285	0.934889551859846\\
286	0.934984765773772\\
287	0.935095848673353\\
288	0.935143455630317\\
289	0.93519106258728\\
290	0.935254538529898\\
291	0.935365621429479\\
292	0.935413228386442\\
293	0.935587787228641\\
294	0.935809953027803\\
295	0.935857559984766\\
296	0.935984511870002\\
297	0.936079725783928\\
298	0.936143201726546\\
299	0.936238415640473\\
300	0.936301891583091\\
301	0.936412974482672\\
302	0.936460581439635\\
303	0.936539926367907\\
304	0.936603402310525\\
305	0.936714485210106\\
306	0.936793830138378\\
307	0.936889044052305\\
308	0.937031864923195\\
309	0.937063602894504\\
310	0.93715881680843\\
311	0.937285768693666\\
312	0.937380982607592\\
313	0.937507934492828\\
314	0.937523803478482\\
315	0.937539672464137\\
316	0.937682493335027\\
317	0.937777707248953\\
318	0.937857052177225\\
319	0.937904659134189\\
320	0.937952266091152\\
321	0.937999873048115\\
322	0.93801574203377\\
323	0.938031611019424\\
324	0.938126824933351\\
325	0.938206169861623\\
326	0.938269645804241\\
327	0.938380728703822\\
328	0.938460073632094\\
329	0.938555287546021\\
330	0.938571156531675\\
331	0.938634632474293\\
332	0.938713977402565\\
333	0.938777453345183\\
334	0.938856798273455\\
335	0.938952012187382\\
336	0.938999619144345\\
337	0.939078964072617\\
338	0.939142440015235\\
339	0.939205915957853\\
340	0.939237653929162\\
341	0.939301129871779\\
342	0.939348736828743\\
343	0.939428081757015\\
344	0.939491557699633\\
345	0.939539164656596\\
346	0.939618509584868\\
347	0.939681985527486\\
348	0.939713723498795\\
349	0.939793068427067\\
350	0.939824806398376\\
351	0.939856544369685\\
352	0.939888282340994\\
353	0.939951758283611\\
354	0.939999365240575\\
355	0.940062841183192\\
356	0.940173924082773\\
357	0.940285006982355\\
358	0.940332613939318\\
359	0.940380220896281\\
361	0.94041195886759\\
362	0.940507172781517\\
363	0.940602386695443\\
364	0.940634124666752\\
365	0.940681731623715\\
366	0.940776945537642\\
367	0.940856290465914\\
368	0.940888028437223\\
369	0.940951504379841\\
370	0.941030849308113\\
371	0.941078456265076\\
372	0.941157801193348\\
373	0.941205408150312\\
374	0.941332360035547\\
375	0.941411704963819\\
376	0.941443442935128\\
378	0.941475180906437\\
379	0.941506918877746\\
380	0.941538656849055\\
381	0.941554525834709\\
382	0.941633870762981\\
383	0.94166560873429\\
384	0.941729084676908\\
385	0.941792560619526\\
386	0.941840167576489\\
387	0.941871905547798\\
388	0.941887774533452\\
389	0.941919512504761\\
390	0.94195125047607\\
391	0.941967119461725\\
392	0.942014726418688\\
393	0.942062333375651\\
394	0.942125809318269\\
395	0.942173416275232\\
396	0.94223689221785\\
397	0.942268630189159\\
398	0.942284499174813\\
399	0.942316237146122\\
400	0.942395582074394\\
401	0.942443189031357\\
402	0.942474927002666\\
403	0.942490795988321\\
404	0.942554271930939\\
405	0.94266535483052\\
406	0.942712961787483\\
407	0.942776437730101\\
408	0.942824044687064\\
409	0.942871651644027\\
410	0.942903389615336\\
411	0.942950996572299\\
412	0.942982734543608\\
413	0.943030341500571\\
414	0.943046210486226\\
415	0.943077948457535\\
416	0.943141424400152\\
417	0.943157293385807\\
418	0.943220769328425\\
419	0.943252507299734\\
420	0.943331852228006\\
421	0.943379459184969\\
422	0.943427066141932\\
423	0.943474673098896\\
424	0.943554018027168\\
425	0.943585755998477\\
426	0.943617493969785\\
427	0.943680969912403\\
428	0.943696838898058\\
430	0.943728576869367\\
431	0.943807921797639\\
432	0.943839659768948\\
433	0.943934873682874\\
434	0.944014218611146\\
435	0.944045956582455\\
436	0.944077694553764\\
437	0.944125301510727\\
438	0.944141170496382\\
439	0.944188777453345\\
440	0.944252253395963\\
441	0.944268122381617\\
443	0.944315729338581\\
445	0.944379205281198\\
446	0.944458550209471\\
447	0.944490288180779\\
448	0.944537895137743\\
449	0.944617240066015\\
450	0.944680716008633\\
451	0.944712453979942\\
452	0.944775929922559\\
453	0.944791798908214\\
454	0.944807667893868\\
455	0.94488701282214\\
456	0.944950488764758\\
457	0.944966357750413\\
458	0.944982226736067\\
459	0.945013964707376\\
460	0.945093309635648\\
461	0.945140916592611\\
462	0.945188523549575\\
463	0.945236130506538\\
464	0.945251999492192\\
466	0.945267868477847\\
467	0.945331344420465\\
468	0.945363082391773\\
469	0.9454582963057\\
471	0.945490034277009\\
472	0.945537641233972\\
473	0.945569379205281\\
474	0.945632855147899\\
475	0.945696331090517\\
477	0.945728069061825\\
479	0.94574393804748\\
480	0.945759807033134\\
482	0.945807413990097\\
483	0.945839151961406\\
484	0.94588675891837\\
486	0.945918496889678\\
487	0.945950234860987\\
488	0.945997841817951\\
489	0.946029579789259\\
490	0.946108924717532\\
491	0.946172400660149\\
492	0.946188269645804\\
493	0.946267614574076\\
494	0.94628348355973\\
495	0.946299352545385\\
496	0.946315221531039\\
499	0.946346959502348\\
500	0.946378697473657\\
502	0.946394566459311\\
503	0.946410435444966\\
504	0.946473911387584\\
505	0.946537387330201\\
506	0.946600863272819\\
508	0.946648470229782\\
509	0.946664339215437\\
510	0.946680208201091\\
511	0.9467119461724\\
512	0.946759553129363\\
513	0.946791291100672\\
514	0.946823029071981\\
515	0.946886505014599\\
516	0.946934111971562\\
517	0.946965849942871\\
518	0.94699758791418\\
520	0.947029325885489\\
521	0.947045194871143\\
522	0.947108670813761\\
523	0.947172146756379\\
524	0.947188015742033\\
526	0.947267360670305\\
527	0.94728322965596\\
528	0.947346705598578\\
529	0.947378443569886\\
530	0.947394312555541\\
531	0.94742605052685\\
533	0.947473657483813\\
534	0.947505395455122\\
537	0.947521264440776\\
538	0.947537133426431\\
539	0.947553002412085\\
540	0.947568871397739\\
541	0.947616478354703\\
542	0.947648216326012\\
543	0.947664085311666\\
544	0.947695823282975\\
546	0.947743430239938\\
547	0.947759299225593\\
548	0.947791037196901\\
549	0.94782277516821\\
550	0.947870382125173\\
551	0.947886251110828\\
552	0.947933858067791\\
553	0.947981465024754\\
554	0.947997334010409\\
555	0.948044940967372\\
557	0.948076678938681\\
558	0.948124285895644\\
559	0.948203630823916\\
561	0.94825123778088\\
562	0.948314713723498\\
563	0.948378189666115\\
564	0.948409927637424\\
565	0.948457534594387\\
566	0.948473403580042\\
567	0.948505141551351\\
568	0.948521010537005\\
569	0.948552748508314\\
570	0.948616224450932\\
571	0.948632093436586\\
573	0.948647962422241\\
574	0.948663831407895\\
576	0.948695569379204\\
577	0.948743176336167\\
578	0.948838390250094\\
579	0.948854259235748\\
580	0.948870128221403\\
581	0.948917735178366\\
583	0.94893360416402\\
584	0.948949473149675\\
585	0.948965342135329\\
586	0.948997080106638\\
587	0.949012949092292\\
588	0.949060556049256\\
589	0.949108163006219\\
591	0.949155769963182\\
592	0.949187507934491\\
593	0.9492192459058\\
595	0.949250983877109\\
596	0.949314459819727\\
599	0.949346197791035\\
600	0.949377935762344\\
601	0.949393804747999\\
602	0.949425542719307\\
603	0.949441411704962\\
604	0.949457280690616\\
605	0.94950488764758\\
606	0.949536625618888\\
607	0.949552494604543\\
608	0.949568363590197\\
609	0.949631839532815\\
610	0.949647708518469\\
612	0.949695315475433\\
613	0.949711184461087\\
615	0.94975879141805\\
616	0.949806398375014\\
617	0.949854005331977\\
618	0.949885743303286\\
619	0.949933350260249\\
620	0.949980957217212\\
621	0.949996826202867\\
623	0.950060302145485\\
624	0.950092040116793\\
625	0.950139647073757\\
626	0.950155516059411\\
628	0.950171385045065\\
629	0.95018725403072\\
631	0.950203123016374\\
632	0.950234860987683\\
637	0.950266598958992\\
639	0.950282467944646\\
640	0.950298336930301\\
641	0.950345943887264\\
642	0.950377681858573\\
643	0.950393550844227\\
644	0.950409419829882\\
645	0.950425288815536\\
646	0.950457026786845\\
647	0.950488764758154\\
648	0.950504633743808\\
649	0.950520502729463\\
650	0.950568109686426\\
651	0.950631585629044\\
652	0.950663323600353\\
654	0.950710930557316\\
655	0.95072679954297\\
656	0.950742668528625\\
657	0.950790275485588\\
658	0.950837882442551\\
659	0.950885489399515\\
660	0.950917227370823\\
661	0.950964834327787\\
662	0.950996572299096\\
663	0.95101244128475\\
664	0.951028310270404\\
665	0.951044179256059\\
666	0.951075917227368\\
667	0.951139393169985\\
668	0.95115526215564\\
670	0.951171131141294\\
672	0.951187000126949\\
673	0.951202869112603\\
675	0.951218738098258\\
676	0.951234607083912\\
679	0.951266345055221\\
681	0.951282214040875\\
682	0.951313952012184\\
684	0.951345689983493\\
685	0.951361558969147\\
687	0.951377427954802\\
688	0.951409165926111\\
689	0.951425034911765\\
690	0.951440903897419\\
691	0.951488510854383\\
692	0.951504379840037\\
695	0.951520248825692\\
696	0.951536117811346\\
697	0.951583724768309\\
698	0.951615462739618\\
700	0.951678938682236\\
703	0.95169480766789\\
707	0.951742414624854\\
708	0.951758283610508\\
711	0.951774152596162\\
712	0.95183762853878\\
713	0.951869366510089\\
714	0.951885235495743\\
717	0.951916973467052\\
718	0.951948711438361\\
719	0.951964580424016\\
720	0.95198044940967\\
721	0.952012187380979\\
724	0.952028056366633\\
725	0.952075663323596\\
726	0.952091532309251\\
727	0.952155008251869\\
730	0.952186746223178\\
731	0.952202615208832\\
732	0.952218484194486\\
733	0.952234353180141\\
734	0.952250222165795\\
736	0.952281960137104\\
739	0.952297829122759\\
740	0.952345436079722\\
741	0.952361305065376\\
742	0.952408912022339\\
745	0.952424781007994\\
746	0.952472387964957\\
747	0.95251999492192\\
748	0.952551732893229\\
749	0.952583470864538\\
750	0.952599339850193\\
754	0.952615208835847\\
755	0.952646946807156\\
756	0.952678684778465\\
757	0.952694553764119\\
759	0.952726291735428\\
760	0.952742160721082\\
761	0.952758029706737\\
762	0.952773898692391\\
766	0.952789767678046\\
768	0.952821505649354\\
769	0.952900850577627\\
770	0.952916719563281\\
771	0.952932588548935\\
773	0.95294845753459\\
774	0.952980195505899\\
775	0.953027802462862\\
778	0.953043671448516\\
779	0.953059540434171\\
780	0.95309127840548\\
781	0.953107147391134\\
782	0.953123016376789\\
783	0.953154754348097\\
784	0.953170623333752\\
786	0.953186492319406\\
787	0.953218230290715\\
788	0.953234099276369\\
789	0.953281706233333\\
790	0.953297575218987\\
792	0.953313444204642\\
795	0.953329313190296\\
796	0.95334518217595\\
797	0.953361051161605\\
800	0.953376920147259\\
801	0.953392789132914\\
803	0.953440396089877\\
806	0.953456265075531\\
807	0.953472134061186\\
808	0.953503872032495\\
809	0.953535610003803\\
811	0.953551478989458\\
812	0.953583216960767\\
813	0.95363082391773\\
814	0.953646692903384\\
815	0.953662561889039\\
816	0.953710168846002\\
817	0.953741906817311\\
819	0.953757775802965\\
820	0.953821251745583\\
821	0.953837120731238\\
824	0.953852989716892\\
825	0.953900596673855\\
826	0.95391646565951\\
827	0.953932334645164\\
828	0.953964072616473\\
829	0.953979941602127\\
831	0.953995810587782\\
832	0.954011679573436\\
833	0.954027548559091\\
835	0.9540592865304\\
836	0.954075155516054\\
837	0.954091024501708\\
839	0.954138631458672\\
840	0.954154500444326\\
841	0.954202107401289\\
842	0.954217976386944\\
844	0.954233845372598\\
845	0.954249714358253\\
848	0.954265583343907\\
850	0.954297321315216\\
851	0.95431319030087\\
856	0.954344928272179\\
861	0.954376666243488\\
863	0.954392535229142\\
864	0.954408404214797\\
865	0.954424273200451\\
866	0.954440142186106\\
867	0.954487749143069\\
868	0.954503618128723\\
869	0.954535356100032\\
870	0.954551225085687\\
872	0.954614701028304\\
873	0.954630570013959\\
876	0.954646438999613\\
877	0.954662307985268\\
878	0.954678176970922\\
879	0.954694045956576\\
880	0.954709914942231\\
881	0.954757521899194\\
882	0.954805128856157\\
884	0.954820997841812\\
886	0.954852735813121\\
888	0.954868604798775\\
890	0.95488447378443\\
891	0.954932080741393\\
892	0.954963818712702\\
893	0.954979687698356\\
894	0.95499555668401\\
895	0.955011425669665\\
898	0.955059032626628\\
899	0.955090770597937\\
900	0.955122508569246\\
903	0.9551383775549\\
905	0.955154246540555\\
906	0.955170115526209\\
907	0.955201853497518\\
911	0.955217722483172\\
912	0.955233591468827\\
913	0.955265329440136\\
914	0.955297067411444\\
917	0.955312936397099\\
918	0.955360543354062\\
919	0.955376412339717\\
920	0.955439888282334\\
923	0.955455757267989\\
924	0.955471626253643\\
926	0.955487495239298\\
927	0.955503364224952\\
929	0.955535102196261\\
930	0.955550971181915\\
932	0.955582709153224\\
933	0.955598578138879\\
938	0.955614447124533\\
941	0.955630316110187\\
943	0.955646185095842\\
944	0.955662054081496\\
946	0.955677923067151\\
948	0.955693792052805\\
949	0.95570966103846\\
950	0.955725530024114\\
951	0.955741399009768\\
952	0.955757267995423\\
954	0.955804874952386\\
955	0.955868350895004\\
958	0.955884219880658\\
959	0.955915957851967\\
964	0.955931826837622\\
965	0.95596356480893\\
967	0.955979433794585\\
968	0.955995302780239\\
971	0.956011171765894\\
972	0.956042909737203\\
973	0.956058778722857\\
974	0.956074647708511\\
977	0.956090516694166\\
978	0.956153992636784\\
982	0.956169861622438\\
983	0.956201599593747\\
985	0.956217468579401\\
986	0.956233337565056\\
989	0.95624920655071\\
992	0.956265075536365\\
993	0.956296813507673\\
996	0.956312682493328\\
998	0.956328551478982\\
999	0.956344420464637\\
1000	0.956360289450291\\
};
\addlegendentry{MNO2};

\addplot [color=mycolor3,solid,line width=2.0pt]
  table[row sep=crcr]{%
28	0.0\\
29	1.55257805586176e-05\\
32	4.65773416758527e-05\\
33	7.76289027930879e-05\\
34	0.000186309366703411\\
35	0.00124206244468941\\
36	0.00526323960937136\\
37	0.0139887282833144\\
38	0.0272943222220497\\
39	0.0435653402474809\\
40	0.0605039668369327\\
41	0.0761694794205779\\
42	0.0904687233150647\\
43	0.103184337592572\\
44	0.116552034653542\\
45	0.130012886397864\\
46	0.144296604511792\\
47	0.160645251440016\\
48	0.178142806129578\\
49	0.194817494449533\\
50	0.211942430405689\\
51	0.229703923364747\\
52	0.247248055395985\\
53	0.266142930335823\\
54	0.28503780527566\\
55	0.304212144265553\\
56	0.323650421524942\\
57	0.343740781567793\\
58	0.362464872921486\\
59	0.382353397817075\\
60	0.39981990094552\\
61	0.418031641540778\\
62	0.435218680619168\\
63	0.450216584638793\\
64	0.46361533326088\\
65	0.476594885807884\\
66	0.488906829790868\\
67	0.500908258162679\\
68	0.51290968653449\\
69	0.524134825878371\\
70	0.534614727755438\\
71	0.544830691363008\\
72	0.555295067459516\\
73	0.565262618578149\\
74	0.575276747038457\\
75	0.586315577015634\\
76	0.59726125230946\\
77	0.607896411992113\\
78	0.618857613066497\\
79	0.62893384464904\\
80	0.638264838764769\\
81	0.647921874272229\\
82	0.657314971510192\\
83	0.665962831281342\\
84	0.673135741899424\\
85	0.680106817370243\\
86	0.686596593643745\\
87	0.693179524600599\\
88	0.699327733701812\\
89	0.70518095297241\\
90	0.711406790976416\\
91	0.717151329783105\\
92	0.722895868589793\\
93	0.728454098029778\\
94	0.733593131394681\\
95	0.738980577248521\\
96	0.743948827027278\\
97	0.748451303389278\\
98	0.752814047726249\\
99	0.756664441304786\\
100	0.760902979397289\\
101	0.764520486267447\\
102	0.768386405626543\\
103	0.772112592960611\\
104	0.775481687341831\\
105	0.779021565309196\\
106	0.782173298762595\\
107	0.785868434535546\\
108	0.789439364064028\\
109	0.792839510006365\\
110	0.795898088776413\\
111	0.799593224549364\\
112	0.802776009563881\\
113	0.806176155506218\\
114	0.808908692884535\\
115	0.8115480755795\\
116	0.81412535515223\\
117	0.816718160505519\\
118	0.818891769783726\\
119	0.82086354391467\\
120	0.823161359437345\\
121	0.825210762471083\\
122	0.827244639724262\\
123	0.829309568538558\\
124	0.831374497352854\\
125	0.833548106631061\\
126	0.835566458103681\\
127	0.837476129112391\\
128	0.839603161048922\\
129	0.841310996910369\\
130	0.842941203869024\\
131	0.844416153022093\\
132	0.846263720908568\\
133	0.847661041158844\\
134	0.849260196556382\\
135	0.851154341784533\\
136	0.853188219037712\\
137	0.854942632240836\\
138	0.856402055613346\\
139	0.858171994597028\\
140	0.859848778897359\\
141	0.861339253830986\\
142	0.86275209986182\\
143	0.864133894331537\\
144	0.865593317704047\\
145	0.867083792637675\\
146	0.868279277740688\\
147	0.869536865965936\\
148	0.871136021363474\\
149	0.872253877563694\\
150	0.873526991569501\\
151	0.874738002453073\\
152	0.876104271142232\\
153	0.877517117173066\\
154	0.878650499153845\\
155	0.879799406915183\\
156	0.880917263115403\\
157	0.881910913071155\\
158	0.882826934124113\\
159	0.883618748932602\\
160	0.884534769985561\\
161	0.885419739477402\\
162	0.886196028505333\\
163	0.886910214411029\\
164	0.887702029219519\\
165	0.888323060441863\\
166	0.888881988541974\\
167	0.889471968203201\\
168	0.89004642208387\\
169	0.890620875964539\\
170	0.891226381406325\\
171	0.891831886848111\\
172	0.892546072753807\\
173	0.893244732878945\\
174	0.893896815662407\\
175	0.894502321104193\\
176	0.895076774984862\\
177	0.895697806207207\\
178	0.896179105404524\\
179	0.896738033504634\\
180	0.897157229579717\\
181	0.89768510611871\\
182	0.898166405316027\\
183	0.898709807635579\\
184	0.899361890419041\\
185	0.899843189616358\\
186	0.900200282569206\\
187	0.900635004424847\\
188	0.901178406744399\\
189	0.901628654380599\\
190	0.902094427797357\\
191	0.902591252775233\\
192	0.902994923069757\\
193	0.903274387119812\\
194	0.903678057414336\\
195	0.904004098806067\\
196	0.904392243320033\\
197	0.904718284711764\\
198	0.90509090344517\\
199	0.905447996398019\\
200	0.905742986228632\\
201	0.905960347156453\\
202	0.906301914328743\\
203	0.906519275256563\\
204	0.906814265087177\\
205	0.907047151795556\\
206	0.907264512723377\\
207	0.907497399431756\\
208	0.907699234579018\\
209	0.907932121287398\\
210	0.908196059556894\\
211	0.90845999782639\\
212	0.908832616559797\\
213	0.909096554829294\\
214	0.909298389976556\\
215	0.909593379807169\\
216	0.909903895418342\\
217	0.91015230790728\\
218	0.910447297737893\\
219	0.910757813349066\\
220	0.910990700057445\\
221	0.91116148364359\\
222	0.911425421913086\\
223	0.9117204117437\\
224	0.912124082038224\\
225	0.91227933984381\\
226	0.912496700771631\\
227	0.912791690602245\\
228	0.913040103091182\\
229	0.913195360896769\\
230	0.913428247605148\\
231	0.913661134313527\\
232	0.913940598363582\\
233	0.91408033038861\\
234	0.914251113974755\\
235	0.914468474902575\\
236	0.91463925848872\\
237	0.91474793895263\\
238	0.914996351441568\\
239	0.915136083466596\\
240	0.915306867052741\\
241	0.915415547516651\\
242	0.915726063127823\\
243	0.91599000139732\\
244	0.916269465447375\\
245	0.916502352155754\\
246	0.91665760996134\\
247	0.916812867766927\\
248	0.916983651353071\\
249	0.917154434939216\\
250	0.917402847428154\\
251	0.917573631014299\\
252	0.917822043503237\\
253	0.917946249747706\\
254	0.918101507553292\\
255	0.918303342700554\\
256	0.91845860050614\\
257	0.918691487214519\\
258	0.918831219239547\\
259	0.919141734850719\\
260	0.919436724681333\\
261	0.919591982486919\\
262	0.91980934341474\\
263	0.919902498098092\\
264	0.920026704342561\\
265	0.92015091058703\\
266	0.920290642612057\\
267	0.920554580881554\\
268	0.920663261345464\\
269	0.92092719961496\\
270	0.92116008632334\\
271	0.921284292567809\\
272	0.921439550373395\\
273	0.921501653495629\\
274	0.921703488642891\\
275	0.921889798009595\\
276	0.922107158937415\\
277	0.922231365181884\\
278	0.922308994084677\\
279	0.922588458134732\\
280	0.922712664379201\\
281	0.922805819062553\\
282	0.922930025307022\\
283	0.923100808893167\\
284	0.923209489357077\\
285	0.923442376065456\\
286	0.923566582309925\\
287	0.923675262773836\\
288	0.923908149482215\\
289	0.924016829946125\\
290	0.924156561971153\\
291	0.924296293996181\\
292	0.924451551801767\\
293	0.924560232265677\\
294	0.924668912729587\\
295	0.924855222096291\\
296	0.924932850999084\\
297	0.925026005682436\\
298	0.925181263488022\\
299	0.925305469732491\\
300	0.925460727538077\\
301	0.92553835644087\\
302	0.925678088465898\\
303	0.925817820490925\\
304	0.925848872052042\\
305	0.926050707199304\\
306	0.926205965004891\\
307	0.926252542346567\\
308	0.926361222810477\\
309	0.926516480616063\\
310	0.926640686860532\\
311	0.926764893105001\\
312	0.926920150910587\\
313	0.92699777981338\\
314	0.927184089180084\\
315	0.927246192302318\\
316	0.927354872766229\\
317	0.927525656352373\\
318	0.927696439938518\\
319	0.927820646182987\\
320	0.928038007110808\\
321	0.928131161794159\\
322	0.928208790696952\\
323	0.928270893819187\\
324	0.928379574283097\\
325	0.928472728966449\\
326	0.928627986772035\\
327	0.928767718797063\\
328	0.928845347699856\\
329	0.928922976602649\\
330	0.928938502383207\\
331	0.929109285969352\\
332	0.929202440652704\\
333	0.929311121116614\\
334	0.929373224238849\\
335	0.929435327361083\\
336	0.929544007824993\\
337	0.929637162508345\\
338	0.929745842972255\\
339	0.929776894533373\\
340	0.929932152338959\\
341	0.930056358583428\\
342	0.930165039047338\\
343	0.930289245291807\\
344	0.930397925755717\\
345	0.930522132000186\\
346	0.930646338244655\\
347	0.930786070269683\\
348	0.930910276514152\\
349	0.931018956978062\\
350	0.93115868900309\\
351	0.931205266344766\\
352	0.931251843686442\\
353	0.931344998369793\\
354	0.931407101492028\\
355	0.931515781955938\\
356	0.931593410858731\\
357	0.931624462419848\\
358	0.931733142883759\\
359	0.931764194444876\\
360	0.931888400689345\\
361	0.931997081153255\\
362	0.932090235836607\\
363	0.932136813178283\\
364	0.932214442081076\\
365	0.932292070983869\\
366	0.932369699886662\\
367	0.932416277228338\\
368	0.932447328789455\\
369	0.93250943191169\\
370	0.932602586595041\\
371	0.932788895961745\\
372	0.932897576425655\\
373	0.933021782670124\\
374	0.933099411572917\\
375	0.93317704047571\\
376	0.933192566256269\\
377	0.933301246720179\\
378	0.933332298281296\\
379	0.933409927184089\\
380	0.933487556086882\\
381	0.933549659209117\\
382	0.933580710770234\\
383	0.933704917014703\\
384	0.933844649039731\\
385	0.933922277942524\\
386	0.934030958406434\\
387	0.93418621621202\\
388	0.934310422456489\\
389	0.934356999798165\\
390	0.934481206042634\\
391	0.934543309164869\\
392	0.934620938067662\\
393	0.934776195873248\\
394	0.9348693505566\\
395	0.934931453678834\\
396	0.935040134142744\\
397	0.935133288826096\\
398	0.93519539194833\\
399	0.935241969290006\\
400	0.935319598192799\\
401	0.935459330217827\\
402	0.935490381778944\\
403	0.935614588023413\\
404	0.935661165365089\\
405	0.935738794267882\\
406	0.935769845828999\\
407	0.935847474731793\\
408	0.935909577854027\\
409	0.936002732537379\\
410	0.93609588722073\\
411	0.936126938781848\\
412	0.936204567684641\\
413	0.936266670806875\\
414	0.936375351270785\\
415	0.936390877051344\\
416	0.936452980173578\\
417	0.936592712198606\\
418	0.936623763759723\\
419	0.936670341101399\\
420	0.936763495784751\\
421	0.93688770202922\\
422	0.936949805151454\\
423	0.93699638249313\\
424	0.937074011395923\\
425	0.937105062957041\\
426	0.937213743420951\\
427	0.93733794966542\\
428	0.937415578568213\\
429	0.937462155909889\\
430	0.937477681690447\\
431	0.937524259032123\\
432	0.937601887934916\\
433	0.937632939496034\\
434	0.937695042618268\\
435	0.937726094179385\\
436	0.937772671521061\\
437	0.937819248862737\\
438	0.937912403546089\\
439	0.937990032448882\\
440	0.938036609790558\\
441	0.938067661351675\\
442	0.938191867596144\\
443	0.938253970718378\\
444	0.938300548060054\\
445	0.938362651182289\\
446	0.938440280085082\\
447	0.938486857426758\\
448	0.938548960548992\\
449	0.938595537890668\\
450	0.938611063671227\\
451	0.93868869257402\\
452	0.938766321476813\\
453	0.938828424599047\\
454	0.93890605350184\\
455	0.938952630843516\\
456	0.939014733965751\\
457	0.939045785526868\\
458	0.939107888649102\\
459	0.939169991771337\\
460	0.939232094893571\\
461	0.939263146454688\\
462	0.939325249576923\\
463	0.939402878479716\\
464	0.939449455821392\\
465	0.939558136285302\\
466	0.939620239407537\\
467	0.939651290968654\\
468	0.93969786831033\\
469	0.939791022993681\\
470	0.939884177677033\\
471	0.939977332360385\\
472	0.940023909702061\\
473	0.940086012824295\\
474	0.940117064385412\\
475	0.940194693288205\\
476	0.940303373752116\\
477	0.940349951093792\\
478	0.940396528435468\\
479	0.940412054216026\\
480	0.940489683118819\\
481	0.940629415143847\\
482	0.940691518266081\\
483	0.940738095607757\\
484	0.940769147168874\\
485	0.940800198729992\\
486	0.940877827632785\\
487	0.940939930755019\\
488	0.941017559657812\\
489	0.941110714341164\\
490	0.94115729168284\\
491	0.941188343243957\\
492	0.941219394805074\\
493	0.94126597214675\\
494	0.941312549488426\\
495	0.941328075268985\\
496	0.941405704171778\\
497	0.941436755732895\\
498	0.94149885885513\\
499	0.941545436196806\\
500	0.94160753931904\\
501	0.941623065099599\\
502	0.941669642441274\\
503	0.941700694002392\\
504	0.941731745563509\\
505	0.941778322905185\\
506	0.941793848685744\\
507	0.941824900246861\\
508	0.941887003369095\\
509	0.941933580710771\\
510	0.942011209613564\\
511	0.942073312735799\\
512	0.942104364296916\\
513	0.94216646741915\\
514	0.942197518980268\\
516	0.942228570541385\\
517	0.942244096321944\\
519	0.942259622102502\\
520	0.942337251005295\\
521	0.942414879908088\\
522	0.942461457249764\\
523	0.942476983030323\\
524	0.942585663494233\\
525	0.942647766616468\\
526	0.942756447080378\\
527	0.942803024422054\\
528	0.94284960176373\\
529	0.942942756447081\\
530	0.942973808008199\\
531	0.943035911130433\\
532	0.94306696269155\\
533	0.943082488472109\\
534	0.943129065813785\\
535	0.943206694716578\\
536	0.943268797838812\\
537	0.943330900961047\\
538	0.943361952522164\\
539	0.943424055644398\\
540	0.943501684547192\\
541	0.943548261888867\\
542	0.943579313449985\\
544	0.943625890791661\\
545	0.943641416572219\\
546	0.943672468133336\\
547	0.943703519694454\\
548	0.943781148597247\\
549	0.943827725938923\\
550	0.943905354841716\\
551	0.943936406402833\\
552	0.944014035305626\\
553	0.944045086866743\\
554	0.944138241550095\\
555	0.944153767330654\\
556	0.944184818891771\\
557	0.94420034467233\\
559	0.944215870452888\\
560	0.944277973575123\\
561	0.94430902513624\\
562	0.944340076697357\\
563	0.944355602477916\\
564	0.944433231380709\\
565	0.944495334502943\\
566	0.944541911844619\\
567	0.944588489186295\\
568	0.944619540747412\\
569	0.944681643869647\\
570	0.944728221211323\\
571	0.944790324333557\\
572	0.944821375894674\\
573	0.94486795323635\\
574	0.944899004797468\\
575	0.944961107919702\\
576	0.945007685261378\\
577	0.945069788383612\\
578	0.945116365725288\\
579	0.945178468847523\\
580	0.945240571969757\\
581	0.945302675091992\\
582	0.94531820087255\\
583	0.945333726653109\\
584	0.945364778214226\\
585	0.945411355555902\\
586	0.945426881336461\\
587	0.945442407117019\\
588	0.945473458678136\\
589	0.945504510239254\\
590	0.945520036019812\\
591	0.945535561800371\\
593	0.945613190703164\\
594	0.945644242264281\\
595	0.94565976804484\\
596	0.945675293825399\\
597	0.94576844850875\\
598	0.945815025850426\\
600	0.945830551630985\\
601	0.945892654753219\\
602	0.945939232094895\\
603	0.945970283656012\\
604	0.94600133521713\\
606	0.946047912558806\\
607	0.946063438339364\\
608	0.946078964119923\\
610	0.94611001568104\\
611	0.946172118803275\\
612	0.946187644583833\\
613	0.94621869614495\\
614	0.946234221925509\\
615	0.946249747706068\\
617	0.946311850828302\\
618	0.946342902389419\\
619	0.946373953950537\\
620	0.946436057072771\\
621	0.946467108633888\\
622	0.946513685975564\\
623	0.946529211756123\\
624	0.946591314878357\\
625	0.946637892220033\\
626	0.946715521122826\\
627	0.946762098464502\\
628	0.946824201586737\\
629	0.946855253147854\\
630	0.94690183048953\\
631	0.946932882050647\\
632	0.946979459392323\\
633	0.94701051095344\\
634	0.947026036733999\\
635	0.947057088295116\\
636	0.947103665636792\\
637	0.947134717197909\\
638	0.947150242978468\\
639	0.947165768759027\\
640	0.947212346100702\\
641	0.947227871881261\\
642	0.94724339766182\\
645	0.947289975003496\\
646	0.947321026564613\\
647	0.94735207812573\\
648	0.947398655467406\\
649	0.947414181247965\\
650	0.947445232809082\\
651	0.947507335931316\\
652	0.947538387492434\\
653	0.947569439053551\\
655	0.947616016395227\\
656	0.947647067956344\\
657	0.947678119517461\\
660	0.947709171078579\\
661	0.947755748420255\\
662	0.947771274200813\\
663	0.947786799981372\\
664	0.947848903103606\\
665	0.947879954664724\\
666	0.947895480445282\\
667	0.947911006225841\\
668	0.947942057786958\\
669	0.947973109348075\\
671	0.948019686689751\\
672	0.948097315592544\\
673	0.948112841373103\\
674	0.948159418714779\\
675	0.948174944495337\\
676	0.948205996056455\\
677	0.948237047617572\\
680	0.948314676520365\\
681	0.948330202300924\\
685	0.948392305423158\\
686	0.948423356984275\\
687	0.948469934325951\\
688	0.94848546010651\\
690	0.948532037448186\\
691	0.948563089009303\\
692	0.948578614789862\\
694	0.948625192131538\\
695	0.948640717912096\\
697	0.948656243692655\\
698	0.948687295253772\\
699	0.948702821034331\\
701	0.948733872595448\\
702	0.948749398376007\\
703	0.948764924156565\\
704	0.948780449937124\\
705	0.9488270272788\\
707	0.948842553059358\\
708	0.948858078839917\\
709	0.948873604620476\\
710	0.948904656181593\\
711	0.948920181962152\\
712	0.94893570774271\\
713	0.948982285084386\\
714	0.949028862426062\\
716	0.949059913987179\\
717	0.949090965548297\\
718	0.949137542889973\\
719	0.94916859445109\\
720	0.949184120231648\\
721	0.949261749134442\\
722	0.949277274915\\
723	0.949308326476117\\
724	0.94938595537891\\
725	0.949401481159469\\
726	0.949479110062262\\
728	0.949494635842821\\
729	0.949510161623379\\
730	0.949525687403938\\
731	0.949556738965055\\
733	0.949572264745614\\
734	0.94961884208729\\
736	0.949634367867848\\
737	0.949649893648407\\
738	0.949665419428966\\
740	0.949696470990083\\
742	0.949743048331759\\
743	0.949774099892876\\
744	0.949789625673435\\
745	0.949820677234552\\
746	0.949836203015111\\
747	0.949867254576228\\
748	0.949882780356787\\
749	0.949898306137345\\
750	0.949975935040138\\
751	0.950006986601256\\
752	0.950038038162373\\
753	0.95006908972349\\
754	0.950100141284607\\
755	0.950115667065166\\
756	0.950162244406842\\
757	0.950208821748518\\
759	0.950224347529076\\
760	0.950239873309635\\
761	0.950270924870752\\
763	0.95030197643187\\
764	0.950317502212428\\
765	0.950333027992987\\
766	0.950348553773546\\
767	0.950395131115221\\
768	0.950426182676339\\
770	0.950472760018015\\
771	0.950503811579132\\
772	0.950519337359691\\
773	0.950581440481925\\
774	0.950628017823601\\
775	0.950659069384718\\
777	0.950690120945835\\
778	0.950705646726394\\
779	0.950736698287511\\
780	0.950767749848629\\
782	0.950783275629187\\
783	0.950814327190304\\
785	0.95086090453198\\
792	0.950907481873656\\
793	0.950923007654215\\
794	0.950954059215332\\
795	0.950969584995891\\
796	0.950985110776449\\
798	0.951016162337567\\
800	0.951047213898684\\
801	0.951062739679243\\
803	0.951109317020918\\
804	0.951124842801477\\
805	0.951140368582036\\
806	0.951186945923712\\
807	0.951217997484829\\
810	0.951233523265388\\
811	0.951264574826505\\
812	0.951280100607063\\
813	0.951295626387622\\
814	0.951326677948739\\
815	0.951357729509857\\
816	0.951373255290415\\
817	0.951388781070974\\
818	0.951419832632091\\
819	0.951450884193208\\
821	0.951481935754326\\
822	0.951512987315443\\
823	0.951559564657119\\
824	0.951575090437678\\
825	0.951590616218236\\
826	0.951606141998795\\
827	0.951621667779353\\
828	0.951668245121029\\
831	0.951683770901588\\
832	0.951699296682147\\
833	0.951714822462705\\
836	0.951792451365498\\
837	0.951823502926616\\
840	0.951854554487733\\
842	0.951870080268291\\
843	0.951916657609967\\
844	0.951947709171085\\
845	0.951963234951643\\
846	0.951978760732202\\
847	0.951994286512761\\
848	0.952025338073878\\
849	0.952056389634995\\
850	0.952071915415554\\
856	0.95211849275723\\
857	0.952134018537788\\
858	0.952149544318347\\
859	0.952165070098905\\
860	0.952196121660023\\
861	0.952211647440581\\
862	0.95222717322114\\
864	0.952273750562816\\
866	0.952320327904492\\
869	0.952351379465609\\
870	0.952397956807285\\
872	0.952429008368402\\
874	0.952444534148961\\
875	0.952475585710078\\
876	0.952506637271195\\
877	0.95256874039343\\
881	0.952615317735106\\
882	0.952646369296223\\
884	0.952661895076782\\
886	0.95267742085734\\
887	0.952692946637899\\
888	0.952708472418458\\
889	0.952723998199016\\
891	0.952755049760133\\
892	0.952786101321251\\
893	0.952832678662927\\
894	0.952863730224044\\
896	0.952894781785161\\
897	0.95291030756572\\
899	0.952941359126837\\
901	0.952987936468513\\
902	0.953003462249072\\
905	0.95301898802963\\
908	0.953050039590748\\
909	0.953065565371306\\
911	0.953081091151865\\
912	0.953112142712982\\
915	0.953127668493541\\
916	0.953143194274099\\
917	0.953158720054658\\
918	0.953174245835217\\
919	0.953189771615775\\
920	0.953220823176892\\
921	0.95325187473801\\
922	0.953282926299127\\
923	0.953298452079686\\
925	0.953329503640803\\
926	0.953345029421362\\
928	0.95336055520192\\
929	0.953376080982479\\
931	0.953391606763037\\
932	0.953407132543596\\
934	0.953422658324155\\
935	0.953438184104713\\
936	0.953500287226948\\
937	0.953531338788065\\
938	0.953546864568624\\
941	0.953577916129741\\
942	0.9535934419103\\
944	0.953640019251976\\
945	0.953655545032534\\
946	0.953686596593651\\
947	0.953717648154769\\
948	0.953748699715886\\
949	0.953764225496445\\
950	0.953795277057562\\
951	0.953841854399238\\
952	0.953857380179796\\
953	0.953872905960355\\
954	0.953903957521472\\
955	0.95393500908259\\
956	0.953950534863148\\
957	0.953966060643707\\
958	0.953981586424265\\
959	0.954012637985383\\
960	0.954028163765941\\
961	0.954059215327059\\
962	0.954090266888176\\
963	0.954121318449293\\
964	0.954183421571528\\
965	0.954198947352086\\
966	0.954214473132645\\
967	0.954229998913203\\
969	0.954245524693762\\
971	0.954261050474321\\
973	0.954276576254879\\
974	0.954307627815997\\
977	0.954338679377114\\
979	0.954354205157673\\
980	0.954369730938231\\
981	0.95438525671879\\
982	0.954400782499348\\
985	0.954431834060466\\
986	0.954478411402142\\
987	0.9544939371827\\
988	0.954509462963259\\
989	0.954524988743818\\
990	0.954540514524376\\
992	0.954602617646611\\
993	0.954618143427169\\
995	0.954633669207728\\
997	0.954649194988286\\
999	0.954680246549404\\
1002	0.954695772329962\\
};
\addlegendentry{MNO3};

\end{axis}
\end{tikzpicture}%

==> pictures/CDFs.tikz <==
\definecolor{darkmagenta}{rgb}{0.49400,0.18400,0.55600}
\definecolor{darkgreen}{rgb}{0.12549019607843137255,0.4980392156862745098,0.16862745098039215686}

\begin{tikzpicture}

\begin{groupplot}[
  group style={
    group name=cdf_plots,
    group size=1 by 2,
    vertical sep=0pt,
    ylabels at=edge left,
    xlabels at=edge bottom,
    xticklabels at=edge bottom,
    yticklabels at=edge left,
    vertical sep=0.4cm,
  },
  extra y tick style={grid=major},
  width=0.79*\columnwidth,
  height=3.35cm,
  xlabel={End-to-end delay [ms]},
  ylabel={CDF},
  tickpos=left,
  %xtick=\empty,
  xtick={50, 100, 150},
  ytick={0, 0.5, 1},
  ytick align=inside,
  xtick align=inside,
  ymin=0,
  ymax=1,
  xmin=40,
  xmax=150,
  legend style={font=\scriptsize, at={(1,0)},anchor=south east, inner sep=1pt},
]

\nextgroupplot

\addplot [color=red,solid,thick]
  table[row sep=crcr]{%
37	0.0\\
38	0.000128166787713077\\
39	0.00252061349169052\\
40	0.00884350835220233\\
41	0.0226427991626437\\
42	0.0426368180458837\\
43	0.0680992865382151\\
44	0.097919425812791\\
45	0.129747511428205\\
46	0.165676934250438\\
47	0.204383304139787\\
48	0.247703678386807\\
49	0.294527278164652\\
50	0.335626094757978\\
51	0.374033408809331\\
52	0.407271329089589\\
53	0.436877857051309\\
54	0.465971717862178\\
55	0.497201691801598\\
56	0.529713333618148\\
57	0.559917973255864\\
58	0.590378946469005\\
59	0.6197291408553\\
60	0.647114111163327\\
61	0.672320246080232\\
62	0.694963045242876\\
63	0.716067842952963\\
64	0.735164694322211\\
65	0.751441876361772\\
66	0.76592472337335\\
67	0.780364848122357\\
68	0.79382236083223\\
69	0.807322595804674\\
70	0.818943051223993\\
71	0.830221728542744\\
72	0.839791515358654\\
73	0.848592301448285\\
74	0.856453197761354\\
75	0.863886871448712\\
76	0.870209766309224\\
77	0.876831717007733\\
78	0.88170205494083\\
79	0.886999615499637\\
80	0.892169009270731\\
81	0.89836373734353\\
82	0.902593241338062\\
83	0.906609134019738\\
84	0.910283248600846\\
85	0.914811808433375\\
86	0.918528645277054\\
87	0.921177425556458\\
88	0.923911650361004\\
89	0.927201264578973\\
90	0.930191822958944\\
91	0.932626991925493\\
92	0.935617550305465\\
93	0.937839107959158\\
94	0.939932498825138\\
95	0.94292305720511\\
96	0.944973725808519\\
97	0.946298115948221\\
98	0.948476951339343\\
99	0.950271286367326\\
100	0.951809287819883\\
101	0.953518178322724\\
102	0.954714401674713\\
103	0.956081514076986\\
104	0.957320459691546\\
105	0.958773016618961\\
106	0.960481907121802\\
107	0.962233519887214\\
108	0.964113299440339\\
109	0.965266800529756\\
110	0.966377579356603\\
111	0.967659247233734\\
112	0.968599137010296\\
113	0.969838082624856\\
114	0.970649805613706\\
115	0.971589695390268\\
116	0.972615029691973\\
117	0.973640363993677\\
118	0.974622976032811\\
119	0.975306532233947\\
120	0.976203699747939\\
121	0.976972700474217\\
122	0.977869867988209\\
123	0.978809757764771\\
124	0.97957875849105\\
125	0.980219592429615\\
126	0.980988593155894\\
127	0.981800316144743\\
128	0.982740205921306\\
129	0.983680095697868\\
130	0.984064596061008\\
131	0.984876319049857\\
132	0.985645319776136\\
133	0.986200709189559\\
134	0.98667065407784\\
135	0.987140598966122\\
136	0.987610543854403\\
137	0.988037766480113\\
138	0.988294100055539\\
139	0.988550433630966\\
140	0.988977656256676\\
141	0.989404878882386\\
142	0.989533045670099\\
143	0.98996026829581\\
144	0.990216601871236\\
145	0.99038749092152\\
146	0.990729269022088\\
147	0.990900158072372\\
148	0.991028324860085\\
149	0.991199213910369\\
150	0.991327380698082\\
151	0.991669158798651\\
152	0.991925492374077\\
153	0.99205365916179\\
154	0.992224548212074\\
155	0.992309992737216\\
156	0.992438159524929\\
157	0.992566326312642\\
158	0.992779937625497\\
159	0.992822659888068\\
161	0.993121715726066\\
162	0.993164437988637\\
163	0.993335327038921\\
164	0.993506216089205\\
165	0.993634382876918\\
166	0.993890716452344\\
167	0.994018883240057\\
168	0.994104327765199\\
169	0.994189772290341\\
170	0.994360661340625\\
172	0.994488828128338\\
173	0.994531550390909\\
174	0.994574272653481\\
175	0.994616994916052\\
176	0.994702439441194\\
178	0.994787883966336\\
179	0.994830606228907\\
182	0.994916050754049\\
183	0.99495877301662\\
185	0.995001495279191\\
186	0.995044217541762\\
187	0.995086939804333\\
189	0.995215106592046\\
190	0.995257828854617\\
191	0.995300551117188\\
192	0.995343273379759\\
194	0.995428717904901\\
196	0.995514162430043\\
198	0.995599606955185\\
200	0.995642329217757\\
201	0.995727773742899\\
202	0.995813218268041\\
203	0.995855940530612\\
204	0.995898662793183\\
205	0.996069551843467\\
209	0.996154996368609\\
210	0.99619771863118\\
211	0.996240440893751\\
212	0.996283163156322\\
215	0.996368607681464\\
217	0.996411329944035\\
218	0.996454052206606\\
219	0.996496774469177\\
225	0.996539496731748\\
229	0.996582218994319\\
230	0.99662494125689\\
233	0.996667663519462\\
236	0.996710385782033\\
237	0.996753108044604\\
238	0.996795830307175\\
239	0.996838552569746\\
242	0.996881274832317\\
243	0.997052163882601\\
245	0.997137608407743\\
246	0.997180330670314\\
248	0.997265775195456\\
249	0.997351219720598\\
254	0.997393941983169\\
255	0.99743666424574\\
257	0.997479386508311\\
263	0.997522108770882\\
271	0.997607553296024\\
272	0.997650275558596\\
274	0.997735720083738\\
289	0.997778442346309\\
291	0.99782116460888\\
296	0.997863886871451\\
297	0.997906609134022\\
299	0.997949331396593\\
300	0.997992053659164\\
307	0.998034775921735\\
309	0.998077498184306\\
313	0.998120220446877\\
315	0.998162942709448\\
317	0.998205664972019\\
321	0.99824838723459\\
322	0.998291109497161\\
324	0.998419276284875\\
328	0.998461998547446\\
329	0.998504720810017\\
333	0.998547443072588\\
348	0.998590165335159\\
349	0.99863288759773\\
350	0.998675609860301\\
362	0.998718332122872\\
364	0.998761054385443\\
370	0.998803776648014\\
381	0.998846498910585\\
382	0.998889221173156\\
384	0.998931943435727\\
389	0.998974665698299\\
398	0.99901738796087\\
401	0.999060110223441\\
418	0.999102832486012\\
421	0.999145554748583\\
423	0.999188277011154\\
429	0.999230999273725\\
430	0.999273721536296\\
432	0.999316443798867\\
444	0.999359166061438\\
450	0.999401888324009\\
456	0.99944461058658\\
462	0.999487332849151\\
472	0.999530055111722\\
473	0.999572777374294\\
479	0.999615499636865\\
501	0.999658221899436\\
558	0.999700944162007\\
576	0.999743666424578\\
593	0.999786388687149\\
603	0.99982911094972\\
634	0.999871833212291\\
659	0.999914555474862\\
744	0.999957277737433\\
899	1\\
};
\addlegendentry{MNO1 MEC Rural};

\addplot [color=blue,solid,thick]
  table[row sep=crcr]{%
37	0.0\\
38	0.000154389486075998\\
39	0.00287550417816547\\
40	0.0130459115734218\\
41	0.0292182102398827\\
42	0.0498099079452689\\
43	0.0713086438813517\\
44	0.0947758457649034\\
45	0.124264237605419\\
46	0.161163324777583\\
47	0.207885443001332\\
48	0.257174286431094\\
49	0.303915703340602\\
50	0.345407877723527\\
51	0.381419225350754\\
52	0.415848080745701\\
53	0.453615608777042\\
54	0.49190420132389\\
55	0.53627187988498\\
56	0.581044830847019\\
57	0.624717756720767\\
58	0.663160738753691\\
59	0.697338711233765\\
60	0.725514792442635\\
61	0.749657448327769\\
62	0.767238551054673\\
63	0.78088272188664\\
64	0.792674218885694\\
65	0.804292027712913\\
66	0.815736148368296\\
67	0.826736399251211\\
68	0.837292780361657\\
69	0.846382461354382\\
70	0.854893181774321\\
71	0.860779280930969\\
72	0.866182912943629\\
73	0.870853194897428\\
74	0.875041009707239\\
75	0.878823552116101\\
76	0.882258718181292\\
77	0.885134222359457\\
78	0.887893934423066\\
79	0.890171179342687\\
80	0.892178242661675\\
81	0.894397591524017\\
82	0.896173070613891\\
83	0.898045043132563\\
84	0.899781924850918\\
85	0.901750390798387\\
86	0.903120597487311\\
87	0.904355713375919\\
88	0.905899608236679\\
89	0.906922438581933\\
90	0.908022463670224\\
91	0.909180384815794\\
92	0.910203215161048\\
93	0.911148850763263\\
94	0.912075187679719\\
95	0.913329602254087\\
96	0.914005056255669\\
97	0.914854198429087\\
98	0.91551035374491\\
99	0.916070015631936\\
100	0.916899859119594\\
101	0.917691105235734\\
102	0.918327961865797\\
103	0.918810429009785\\
104	0.919331493525291\\
105	0.919813960669279\\
106	0.920257830441747\\
107	0.920798193643013\\
108	0.921454348958836\\
109	0.922033309531621\\
110	0.922670166161685\\
111	0.923210529362951\\
112	0.923577204392381\\
113	0.92398247679333\\
114	0.924445645251558\\
115	0.925063203195862\\
116	0.925719358511685\\
117	0.926163228284154\\
118	0.926780786228458\\
119	0.927687824459154\\
120	0.928324681089218\\
121	0.928980836405041\\
122	0.929308914062952\\
123	0.929733485149661\\
124	0.930505432580041\\
125	0.931007198409788\\
126	0.931624756354092\\
127	0.932261612984156\\
128	0.932782677499662\\
129	0.933496728872764\\
130	0.934210780245865\\
131	0.934731844761372\\
132	0.935407298762954\\
133	0.936024856707258\\
134	0.9367196093946\\
135	0.937221375224347\\
136	0.937800335797132\\
137	0.938340698998398\\
138	0.938803867456626\\
139	0.939151243800297\\
140	0.939595113572766\\
141	0.940154775459791\\
142	0.940560047860741\\
143	0.940946021575931\\
144	0.941216203176564\\
145	0.941640774263273\\
146	0.942065345349982\\
147	0.942258332207577\\
148	0.942547812493969\\
149	0.942760098037324\\
150	0.942953084894919\\
151	0.943126773066754\\
152	0.943358357295868\\
153	0.943609240210742\\
154	0.943860123125615\\
155	0.944014512611691\\
156	0.944130304726248\\
157	0.944342590269603\\
158	0.94445838238416\\
159	0.944612771870236\\
160	0.944709265299033\\
161	0.94484435609935\\
162	0.944979446899666\\
163	0.945056641642704\\
164	0.945191732443021\\
165	0.945307524557578\\
166	0.945423316672135\\
167	0.945500511415173\\
168	0.945577706158211\\
169	0.945654900901249\\
170	0.945732095644287\\
171	0.945789991701566\\
172	0.945809290387325\\
173	0.945847887758844\\
174	0.94598297855916\\
175	0.946156666730996\\
176	0.946214562788274\\
177	0.946330354902831\\
178	0.946407549645869\\
179	0.946600536503464\\
180	0.946658432560743\\
181	0.9467742246753\\
182	0.946851419418338\\
183	0.946947912847135\\
184	0.947005808904414\\
185	0.947044406275933\\
186	0.94714089970473\\
187	0.947218094447768\\
188	0.947353185248085\\
189	0.947391782619604\\
190	0.947642665534477\\
191	0.947739158963275\\
192	0.947835652392072\\
193	0.94791284713511\\
194	0.948067236621186\\
195	0.948202327421503\\
196	0.948395314279098\\
197	0.948453210336376\\
198	0.948588301136693\\
199	0.94868479456549\\
200	0.948819885365807\\
201	0.948935677480364\\
202	0.949051469594921\\
203	0.94909006696644\\
204	0.949167261709478\\
205	0.949302352509794\\
206	0.949379547252832\\
207	0.949900611768339\\
208	0.950421676283845\\
209	0.951155026342706\\
210	0.951965571144605\\
211	0.952988401489859\\
212	0.954049829206631\\
213	0.95486037400853\\
214	0.955863905668024\\
215	0.956867437327518\\
216	0.957774475558215\\
217	0.958604319045873\\
218	0.959376266476253\\
219	0.960418395507266\\
220	0.961402628481001\\
221	0.962425458826254\\
222	0.963428990485748\\
223	0.964644807688597\\
224	0.965609741976572\\
225	0.966304494663914\\
226	0.967288727637648\\
227	0.968099272439547\\
228	0.968890518555687\\
229	0.969508076499991\\
230	0.970009842329738\\
231	0.970511608159485\\
232	0.970858984503156\\
233	0.971283555589865\\
234	0.971630931933536\\
235	0.972016905648726\\
236	0.972422178049675\\
237	0.972788853079106\\
238	0.973232722851574\\
239	0.973618696566764\\
240	0.973946774224676\\
241	0.974371345311385\\
242	0.974699422969296\\
243	0.975143292741765\\
244	0.975645058571512\\
245	0.976031032286702\\
246	0.976532798116449\\
247	0.976841577088601\\
248	0.977111758689234\\
249	0.977420537661386\\
250	0.977555628461702\\
251	0.977671420576259\\
252	0.977729316633538\\
253	0.977883706119614\\
254	0.977922303491133\\
255	0.978095991662968\\
256	0.978288978520563\\
257	0.978346874577842\\
258	0.978385471949361\\
259	0.978539861435437\\
260	0.978617056178475\\
261	0.978732848293032\\
262	0.97881004303607\\
263	0.978964432522146\\
264	0.979003029893665\\
265	0.979099523322462\\
266	0.979253912808538\\
267	0.979369704923095\\
268	0.979485497037652\\
269	0.979678483895247\\
270	0.979774977324045\\
271	0.979813574695564\\
272	0.979871470752842\\
273	0.97996796418164\\
274	0.980025860238918\\
275	0.980141652353475\\
276	0.980180249724994\\
277	0.980257444468032\\
278	0.980411833954108\\
279	0.980527626068665\\
280	0.980682015554741\\
281	0.98073991161202\\
282	0.980778508983539\\
283	0.980836405040817\\
284	0.980913599783855\\
285	0.981010093212653\\
286	0.981067989269931\\
287	0.981145184012969\\
288	0.981183781384488\\
289	0.981338170870564\\
291	0.981396066927843\\
292	0.9815118590424\\
293	0.981569755099678\\
294	0.981646949842716\\
295	0.981704845899995\\
296	0.981724144585754\\
297	0.981782040643033\\
298	0.981839936700311\\
299	0.981859235386071\\
300	0.981955728814868\\
301	0.982071520929425\\
302	0.982148715672463\\
303	0.982225910415501\\
304	0.982361001215818\\
305	0.982399598587337\\
306	0.982476793330375\\
307	0.982573286759172\\
308	0.982708377559489\\
309	0.982843468359805\\
310	0.982920663102843\\
311	0.983017156531641\\
312	0.983152247331957\\
313	0.983248740760755\\
314	0.983345234189552\\
315	0.983461026304109\\
316	0.983518922361387\\
317	0.983576818418666\\
318	0.983692610533223\\
319	0.98378910396202\\
320	0.983924194762337\\
321	0.984001389505375\\
323	0.984059285562653\\
324	0.984097882934172\\
325	0.984155778991451\\
326	0.984232973734489\\
327	0.984290869791767\\
328	0.984368064534805\\
329	0.984445259277843\\
330	0.984483856649362\\
331	0.984618947449679\\
332	0.984754038249995\\
333	0.984831232993033\\
334	0.984850531678793\\
335	0.98496632379335\\
336	0.985043518536388\\
337	0.985120713279426\\
338	0.985197908022464\\
339	0.985294401451261\\
340	0.985429492251578\\
341	0.985506686994616\\
342	0.985583881737654\\
343	0.985641777794932\\
344	0.985699673852211\\
345	0.985776868595249\\
346	0.985873362024046\\
347	0.985931258081325\\
348	0.986008452824363\\
349	0.986182140996198\\
350	0.986297933110755\\
351	0.986317231796515\\
352	0.98649091996835\\
353	0.986568114711388\\
354	0.986626010768667\\
355	0.986703205511705\\
356	0.986799698940502\\
357	0.986934789740819\\
358	0.986992685798097\\
359	0.987108477912654\\
360	0.987185672655692\\
361	0.987320763456009\\
362	0.987397958199047\\
363	0.987533048999363\\
364	0.98764884111392\\
365	0.987783931914237\\
366	0.987841827971515\\
367	0.987899724028794\\
368	0.98805411351487\\
369	0.988208503000946\\
371	0.988285697743984\\
372	0.988459385915819\\
373	0.988517281973098\\
374	0.988575178030376\\
375	0.988652372773414\\
376	0.988768164887971\\
377	0.98880676225949\\
378	0.988903255688288\\
379	0.988961151745566\\
380	0.989038346488604\\
381	0.989096242545883\\
382	0.989134839917402\\
383	0.989173437288921\\
384	0.989231333346199\\
385	0.989269930717718\\
386	0.989308528089237\\
387	0.989366424146516\\
388	0.989501514946832\\
389	0.989540112318351\\
390	0.989675203118668\\
391	0.989713800490187\\
392	0.989733099175946\\
393	0.989829592604744\\
394	0.989926086033541\\
395	0.98996468340506\\
396	0.990041878148098\\
397	0.990157670262655\\
398	0.990234865005693\\
399	0.99035065712025\\
400	0.990466449234807\\
401	0.990562942663605\\
402	0.990678734778162\\
403	0.990775228206959\\
404	0.990891020321516\\
405	0.991006812436073\\
406	0.99112260455063\\
407	0.991199799293668\\
408	0.991276994036706\\
409	0.991296292722466\\
410	0.991373487465504\\
411	0.991412084837023\\
412	0.991469980894301\\
413	0.991547175637339\\
414	0.991662967751896\\
415	0.991740162494934\\
416	0.991875253295251\\
417	0.991991045409808\\
418	0.992087538838605\\
419	0.992145434895884\\
420	0.992261227010441\\
421	0.9922805256962\\
422	0.992319123067719\\
423	0.992377019124998\\
424	0.992396317810757\\
425	0.992454213868036\\
426	0.992492811239555\\
427	0.992589304668352\\
428	0.992627902039871\\
429	0.99268579809715\\
430	0.992762992840188\\
431	0.992878784954745\\
432	0.992975278383542\\
433	0.993033174440821\\
434	0.993110369183859\\
435	0.993187563926897\\
436	0.993322654727213\\
437	0.993419148156011\\
438	0.993496342899049\\
439	0.993534940270568\\
440	0.993612135013606\\
441	0.993689329756644\\
442	0.993747225813922\\
443	0.993805121871201\\
444	0.99384371924272\\
445	0.993863017928479\\
446	0.993920913985758\\
447	0.994036706100315\\
448	0.994191095586391\\
449	0.994268290329429\\
450	0.994326186386707\\
451	0.994422679815505\\
452	0.994499874558543\\
453	0.994538471930062\\
454	0.99459636798734\\
455	0.994692861416138\\
456	0.994712160101897\\
457	0.994731458787657\\
458	0.994750757473416\\
459	0.994770056159175\\
460	0.994827952216454\\
461	0.994905146959492\\
462	0.99496304301677\\
463	0.995078835131327\\
464	0.995098133817087\\
465	0.995175328560125\\
466	0.995194627245884\\
467	0.995252523303163\\
468	0.995387614103479\\
469	0.995406912789239\\
470	0.995426211474998\\
472	0.995445510160758\\
473	0.995503406218036\\
474	0.995522704903796\\
475	0.995561302275315\\
476	0.995657795704112\\
477	0.995677094389872\\
478	0.995715691761391\\
479	0.995792886504429\\
480	0.995831483875948\\
481	0.995889379933226\\
482	0.995908678618985\\
485	0.995927977304745\\
486	0.995966574676264\\
488	0.996063068105061\\
489	0.996082366790821\\
490	0.99610166547658\\
491	0.996140262848099\\
494	0.996178860219618\\
495	0.996217457591137\\
496	0.996236756276897\\
497	0.996275353648416\\
498	0.996294652334175\\
499	0.996333249705694\\
501	0.996352548391454\\
502	0.996449041820251\\
503	0.996468340506011\\
504	0.996526236563289\\
505	0.996564833934808\\
506	0.996603431306327\\
507	0.996622729992087\\
509	0.996642028677846\\
510	0.996680626049365\\
511	0.996699924735124\\
512	0.996719223420884\\
513	0.996757820792403\\
514	0.996815716849681\\
516	0.99687361290696\\
517	0.996931508964238\\
519	0.996970106335757\\
520	0.996989405021517\\
522	0.997047301078795\\
525	0.997085898450314\\
527	0.997105197136074\\
529	0.997124495821833\\
532	0.997182391879112\\
533	0.997201690564871\\
534	0.997220989250631\\
539	0.99725958662215\\
544	0.997278885307909\\
545	0.997298183993668\\
546	0.997317482679428\\
547	0.997356080050947\\
549	0.997375378736706\\
550	0.997413976108225\\
551	0.997433274793985\\
554	0.997471872165504\\
555	0.997510469537023\\
556	0.997529768222782\\
557	0.997549066908542\\
558	0.997587664280061\\
559	0.99760696296582\\
560	0.99762626165158\\
562	0.997645560337339\\
564	0.997703456394618\\
565	0.997722755080377\\
570	0.997761352451896\\
573	0.997780651137655\\
574	0.997799949823415\\
575	0.997819248509174\\
577	0.997838547194934\\
580	0.997857845880693\\
582	0.997896443252212\\
583	0.997915741937972\\
584	0.997935040623731\\
586	0.997954339309491\\
587	0.99797363799525\\
588	0.99799293668101\\
589	0.998012235366769\\
595	0.998031534052528\\
596	0.998050832738288\\
599	0.998070131424047\\
604	0.998089430109807\\
605	0.998108728795566\\
610	0.998147326167085\\
611	0.998166624852845\\
613	0.998205222224364\\
622	0.998224520910123\\
623	0.998243819595883\\
624	0.998263118281642\\
627	0.998282416967401\\
632	0.998301715653161\\
635	0.99832101433892\\
637	0.99834031302468\\
638	0.998378910396199\\
642	0.998398209081958\\
643	0.998417507767718\\
646	0.998436806453477\\
648	0.998456105139237\\
649	0.998494702510756\\
654	0.998514001196515\\
656	0.998533299882275\\
657	0.998552598568034\\
658	0.998571897253793\\
663	0.998610494625312\\
665	0.998629793311072\\
666	0.998649091996831\\
667	0.998668390682591\\
673	0.99868768936835\\
676	0.99870698805411\\
679	0.998726286739869\\
680	0.998745585425629\\
682	0.998764884111388\\
683	0.998803481482907\\
688	0.998822780168667\\
694	0.998842078854426\\
701	0.998861377540185\\
703	0.998880676225945\\
704	0.998899974911704\\
732	0.998919273597464\\
762	0.998938572283223\\
778	0.998957870968983\\
798	0.998977169654742\\
799	0.998996468340502\\
803	0.999015767026261\\
811	0.99903506571202\\
836	0.99907366308354\\
854	0.999092961769299\\
865	0.999112260455058\\
891	0.999131559140818\\
894	0.999150857826577\\
928	0.999170156512337\\
938	0.999189455198096\\
956	0.999208753883856\\
972	0.999228052569615\\
1032	0.999247351255375\\
};
\addlegendentry{MNO1 MEC Urban};

\addplot [color=darkgreen,solid,thick]
  table[row sep=crcr]{%
36	0.0\\
37	2.87117057624393e-05\\
38	0.000114846823049757\\
39	0.00089006287863562\\
40	0.00353153980878004\\
41	0.0136954836486836\\
42	0.0374113526084585\\
43	0.0675299319532573\\
44	0.098940538057366\\
45	0.129748198340463\\
46	0.167102127537397\\
47	0.217778288208102\\
48	0.267277268942548\\
49	0.313330844985501\\
50	0.353900485227827\\
51	0.386545694679721\\
52	0.413907950271326\\
53	0.438485170403974\\
54	0.467885957104712\\
55	0.503000373252175\\
56	0.533980303769847\\
57	0.56332366705906\\
58	0.592523471819461\\
59	0.621149042464613\\
60	0.646415343535559\\
61	0.672657842602429\\
62	0.698555801200149\\
63	0.721840994573488\\
64	0.741680783255333\\
65	0.757357374601625\\
66	0.773033965947917\\
67	0.787619512475236\\
68	0.801401131241207\\
69	0.816417353354963\\
70	0.828820810244336\\
71	0.841683654425909\\
72	0.851416922679376\\
73	0.860949208992506\\
74	0.868816216371414\\
75	0.876683223750323\\
76	0.88406213213127\\
77	0.89078067127968\\
78	0.897269516781992\\
79	0.903729650578541\\
80	0.909271009790691\\
81	0.91360647736082\\
82	0.918544890751959\\
83	0.923540727554624\\
84	0.928249447299664\\
85	0.932355221223693\\
86	0.936575841970771\\
87	0.940394498837176\\
88	0.94409830888053\\
89	0.948232794510322\\
90	0.950759424617416\\
91	0.95374544201671\\
92	0.956846306239053\\
93	0.959229377817336\\
94	0.961641161101381\\
95	0.964253926325763\\
96	0.966235034023371\\
97	0.968273565132504\\
98	0.970082402595538\\
99	0.971575411295185\\
100	0.972781302937207\\
101	0.974216888225329\\
102	0.975824743748026\\
103	0.977260329036148\\
104	0.978437508972408\\
105	0.979585977202905\\
106	0.980648310316116\\
107	0.981366102960177\\
108	0.982256165838812\\
109	0.982686841425249\\
110	0.983146228717448\\
111	0.983777886244221\\
112	0.984409543770995\\
113	0.985041201297769\\
114	0.985385741766918\\
115	0.985471876884205\\
116	0.985730282236067\\
117	0.986160957822504\\
118	0.986505498291653\\
119	0.986850038760802\\
120	0.987252002641476\\
121	0.987510407993338\\
122	0.9877688133452\\
123	0.9879985069913\\
124	0.988285624048924\\
125	0.988486605989261\\
126	0.988658876223836\\
127	0.988888569869935\\
128	0.989089551810273\\
129	0.989347957162135\\
130	0.989692497631284\\
131	0.990037038100433\\
132	0.990209308335008\\
133	0.990266731746533\\
134	0.99046771368687\\
135	0.990611272215682\\
136	0.990840965861781\\
137	0.990869677567544\\
138	0.991185506330931\\
139	0.99130035315398\\
140	0.991443911682793\\
141	0.991501335094318\\
142	0.991702317034655\\
143	0.99175974044618\\
144	0.991960722386517\\
145	0.992018145798042\\
146	0.992104280915329\\
147	0.992190416032616\\
148	0.992305262855666\\
149	0.992333974561428\\
150	0.992391397972953\\
151	0.992506244796003\\
152	0.992563668207528\\
153	0.99270722673634\\
154	0.992793361853628\\
155	0.992908208676677\\
157	0.992994343793965\\
159	0.993051767205489\\
160	0.993109190617014\\
161	0.993137902322777\\
162	0.993252749145827\\
163	0.993396307674639\\
164	0.993511154497689\\
165	0.993568577909213\\
166	0.993626001320738\\
167	0.993769559849551\\
168	0.993798271555313\\
169	0.993826983261076\\
171	0.993855694966838\\
172	0.9938844066726\\
174	0.993913118378363\\
175	0.993970541789888\\
176	0.994171523730225\\
177	0.994257658847512\\
178	0.994315082259037\\
179	0.9943437939648\\
180	0.994487352493612\\
181	0.994516064199374\\
183	0.994573487610899\\
184	0.994602199316662\\
186	0.994630911022424\\
187	0.994688334433949\\
188	0.994745757845474\\
189	0.994774469551236\\
190	0.994803181256999\\
194	0.994889316374286\\
195	0.994946739785811\\
196	0.994975451491574\\
197	0.995061586608861\\
198	0.995147721726148\\
200	0.995205145137673\\
201	0.995233856843436\\
203	0.995262568549198\\
204	0.99529128025496\\
205	0.995319991960723\\
206	0.995348703666485\\
207	0.995377415372248\\
208	0.995434838783773\\
209	0.995463550489535\\
211	0.99552097390106\\
213	0.995578397312585\\
214	0.995607109018348\\
215	0.99563582072411\\
216	0.995664532429873\\
217	0.995693244135635\\
218	0.99575066754716\\
219	0.995808090958685\\
220	0.99586551437021\\
221	0.995894226075972\\
222	0.995951649487497\\
223	0.99598036119326\\
225	0.996066496310547\\
229	0.996152631427834\\
230	0.996181343133597\\
232	0.996238766545122\\
233	0.996296189956646\\
236	0.996353613368171\\
237	0.996411036779696\\
239	0.996439748485459\\
240	0.996468460191221\\
241	0.996497171896984\\
242	0.996583307014271\\
243	0.996612018720033\\
244	0.996669442131558\\
245	0.996698153837321\\
246	0.996726865543083\\
254	0.996784288954608\\
257	0.996813000660371\\
258	0.996841712366133\\
259	0.996870424071896\\
261	0.996899135777658\\
262	0.996927847483421\\
263	0.996956559189183\\
264	0.996985270894945\\
265	0.997013982600708\\
266	0.99704269430647\\
268	0.997100117717995\\
275	0.997128829423758\\
279	0.99715754112952\\
282	0.997186252835283\\
283	0.997214964541045\\
287	0.99727238795257\\
296	0.997301099658333\\
299	0.997329811364095\\
303	0.997358523069858\\
305	0.997415946481382\\
307	0.99750208159867\\
316	0.997530793304432\\
317	0.997588216715957\\
322	0.99761692842172\\
323	0.997645640127482\\
324	0.997674351833244\\
329	0.997703063539007\\
334	0.997760486950532\\
339	0.997789198656294\\
340	0.997817910362057\\
344	0.997875333773582\\
348	0.997904045479344\\
349	0.997932757185107\\
350	0.997961468890869\\
353	0.997990180596632\\
363	0.998018892302394\\
364	0.998047604008157\\
372	0.998105027419681\\
373	0.998133739125444\\
378	0.998162450831206\\
383	0.998219874242731\\
387	0.998248585948494\\
390	0.998277297654256\\
396	0.998334721065781\\
403	0.998363432771544\\
411	0.998392144477306\\
413	0.998420856183069\\
414	0.998449567888831\\
421	0.998478279594593\\
427	0.998506991300356\\
430	0.998564414711881\\
432	0.998593126417643\\
433	0.998621838123406\\
435	0.998650549829168\\
438	0.998679261534931\\
441	0.998707973240693\\
444	0.998736684946456\\
457	0.998765396652218\\
459	0.998794108357981\\
463	0.998822820063743\\
469	0.998851531769505\\
475	0.998880243475268\\
476	0.99890895518103\\
478	0.998937666886793\\
490	0.998966378592555\\
492	0.998995090298318\\
495	0.999052513709843\\
508	0.999081225415605\\
533	0.999109937121368\\
535	0.99913864882713\\
537	0.999167360532893\\
574	0.999196072238655\\
586	0.999224783944417\\
587	0.99925349565018\\
590	0.999282207355942\\
611	0.999310919061705\\
629	0.999339630767467\\
644	0.99936834247323\\
653	0.999397054178992\\
676	0.999425765884755\\
681	0.999454477590517\\
705	0.99948318929628\\
710	0.999511901002042\\
725	0.999540612707805\\
731	0.999569324413567\\
760	0.99959803611933\\
839	0.999626747825092\\
969	0.999655459530854\\
996	0.999684171236617\\
1073	0.999712882942379\\
};
\addlegendentry{MNO1 Rural};

\addplot [color=darkmagenta,solid,thick]
  table[row sep=crcr]{%
36	0.0\\
37	4.4193035177656e-05\\
38	0.000486123386954216\\
39	0.00320399505038006\\
40	0.0100097224677391\\
41	0.0206602439455542\\
42	0.0401935654940781\\
43	0.0735593070532084\\
44	0.121884391019975\\
45	0.181920629308821\\
46	0.242045253668022\\
47	0.301241824288492\\
48	0.35557716103942\\
49	0.398886335513523\\
50	0.426219727770903\\
51	0.454702138942903\\
52	0.492575570090154\\
53	0.53544281421248\\
54	0.579326498143893\\
55	0.61726621884391\\
56	0.654277885805197\\
57	0.687665723881916\\
58	0.718622945023864\\
59	0.747436803959696\\
60	0.779520947498674\\
61	0.80769400742443\\
62	0.82636556478699\\
63	0.840860880325261\\
64	0.854693300335867\\
65	0.867332508396677\\
66	0.879596075658476\\
67	0.891837546402687\\
68	0.903880148488598\\
69	0.915060986388545\\
70	0.921910906841082\\
71	0.927346650167933\\
72	0.933290613399328\\
73	0.938328619409581\\
74	0.942438571681103\\
75	0.946902068234046\\
76	0.951321371751812\\
77	0.955077779741913\\
78	0.957817747922927\\
79	0.960049496199399\\
80	0.962701078310058\\
81	0.964910730068941\\
82	0.966877320134347\\
83	0.968821813682164\\
84	0.970943079370691\\
85	0.972799186848153\\
86	0.974058688350716\\
87	0.975185610747746\\
88	0.976555594838253\\
89	0.97774880678805\\
90	0.978964115255436\\
91	0.979914265511755\\
92	0.980974898356019\\
93	0.982190206823405\\
94	0.983074067526958\\
95	0.984024217783277\\
96	0.984841788934064\\
97	0.985460491426551\\
98	0.986189676506982\\
99	0.986830475517058\\
100	0.98718401979848\\
101	0.987493371044723\\
102	0.987891108361322\\
103	0.988200459607566\\
104	0.988509810853809\\
105	0.988885451652819\\
106	0.989150609863885\\
107	0.989504154145306\\
108	0.989725119321195\\
109	0.990034470567438\\
110	0.990299628778504\\
111	0.990410111366448\\
112	0.990542690471981\\
113	0.990719462612692\\
114	0.990896234753403\\
115	0.991028813858936\\
116	0.991117199929291\\
117	0.991271875552413\\
118	0.991360261622768\\
119	0.991448647693123\\
120	0.991492840728301\\
121	0.991647516351423\\
122	0.991713805904189\\
123	0.991868481527311\\
124	0.991978964115255\\
125	0.992177832773555\\
126	0.992310411879088\\
127	0.992420894467032\\
128	0.992553473572565\\
129	0.992663956160509\\
130	0.992796535266042\\
131	0.992973307406752\\
132	0.992995403924341\\
133	0.99301750044193\\
134	0.993105886512285\\
135	0.993150079547463\\
136	0.993260562135407\\
137	0.993304755170585\\
138	0.99339314124094\\
139	0.993459430793706\\
140	0.993525720346473\\
141	0.993680395969595\\
142	0.993746685522361\\
143	0.993812975075128\\
144	0.993879264627894\\
145	0.993967650698249\\
146	0.994056036768605\\
147	0.994078133286193\\
148	0.994166519356549\\
149	0.994299098462082\\
150	0.994387484532437\\
151	0.994409581050026\\
152	0.994497967120381\\
153	0.994586353190737\\
154	0.994674739261092\\
155	0.994741028813858\\
156	0.994763125331447\\
157	0.994851511401802\\
158	0.99489570443698\\
159	0.994984090507335\\
161	0.995006187024924\\
162	0.995116669612868\\
163	0.995160862648046\\
164	0.995227152200812\\
165	0.995249248718401\\
166	0.995293441753579\\
167	0.995337634788756\\
169	0.995381827823934\\
170	0.995403924341523\\
171	0.995448117376701\\
172	0.995492310411878\\
173	0.995536503447056\\
174	0.995580696482234\\
175	0.995624889517411\\
176	0.995713275587767\\
177	0.995735372105355\\
178	0.995779565140533\\
179	0.995823758175711\\
180	0.995890047728477\\
181	0.995934240763655\\
182	0.995978433798832\\
183	0.996000530316421\\
184	0.99602262683401\\
185	0.996044723351599\\
186	0.996088916386776\\
187	0.996111012904365\\
190	0.996155205939543\\
191	0.996221495492309\\
192	0.996265688527487\\
193	0.996287785045076\\
194	0.996309881562665\\
195	0.996331978080253\\
196	0.996376171115431\\
197	0.996420364150609\\
198	0.996486653703375\\
199	0.996552943256142\\
200	0.99657503977373\\
201	0.996619232808908\\
203	0.996641329326497\\
204	0.996707618879263\\
205	0.99677390843203\\
207	0.996796004949618\\
208	0.996884391019974\\
210	0.996928584055151\\
214	0.99695068057274\\
216	0.997016970125507\\
218	0.997061163160684\\
219	0.997083259678273\\
220	0.997127452713451\\
223	0.997149549231039\\
225	0.997171645748628\\
231	0.997193742266217\\
233	0.997237935301395\\
234	0.997260031818983\\
236	0.997282128336572\\
237	0.997304224854161\\
240	0.99732632137175\\
242	0.997348417889339\\
245	0.997392610924516\\
246	0.997414707442105\\
247	0.997436803959694\\
249	0.997458900477283\\
251	0.997480996994871\\
252	0.997525190030049\\
253	0.997613576100404\\
254	0.997635672617993\\
255	0.997657769135582\\
257	0.99770196217076\\
260	0.997724058688348\\
262	0.997746155205937\\
264	0.997790348241115\\
265	0.997812444758704\\
269	0.997856637793881\\
270	0.997900830829059\\
273	0.997945023864237\\
277	0.997967120381825\\
282	0.998033409934592\\
285	0.998055506452181\\
286	0.998077602969769\\
287	0.998121796004947\\
290	0.998143892522536\\
292	0.998188085557713\\
293	0.998210182075302\\
295	0.99825437511048\\
303	0.998276471628069\\
304	0.998298568145657\\
306	0.998320664663246\\
309	0.998342761180835\\
312	0.998364857698424\\
313	0.998386954216013\\
317	0.998409050733601\\
324	0.99843114725119\\
325	0.998453243768779\\
327	0.998475340286368\\
330	0.998497436803956\\
331	0.998519533321545\\
337	0.998541629839134\\
342	0.998563726356723\\
343	0.998585822874312\\
346	0.998630015909489\\
348	0.998652112427078\\
352	0.998674208944667\\
354	0.998696305462256\\
355	0.998718401979844\\
358	0.998740498497433\\
363	0.998762595015022\\
370	0.998784691532611\\
372	0.998806788050199\\
373	0.998828884567788\\
374	0.998850981085377\\
376	0.998873077602966\\
380	0.998895174120555\\
386	0.998917270638143\\
390	0.998939367155732\\
397	0.99898356019091\\
399	0.999005656708499\\
406	0.999027753226087\\
408	0.999071946261265\\
409	0.999094042778854\\
415	0.999116139296442\\
417	0.999138235814031\\
421	0.99916033233162\\
422	0.999182428849209\\
427	0.999204525366798\\
440	0.999226621884386\\
450	0.999248718401975\\
481	0.999270814919564\\
487	0.999292911437153\\
506	0.999315007954741\\
509	0.99933710447233\\
510	0.999359200989919\\
516	0.999381297507508\\
534	0.999403394025097\\
541	0.999425490542685\\
543	0.999447587060274\\
560	0.999469683577863\\
573	0.999491780095452\\
582	0.99951387661304\\
597	0.999535973130629\\
625	0.999558069648218\\
647	0.999580166165807\\
699	0.999602262683396\\
705	0.999624359200984\\
707	0.999646455718573\\
721	0.999668552236162\\
731	0.999690648753751\\
740	0.999712745271339\\
749	0.999734841788928\\
750	0.999756938306517\\
772	0.999779034824106\\
792	0.999801131341695\\
834	0.999823227859283\\
844	0.999845324376872\\
861	0.999867420894461\\
881	0.99988951741205\\
924	0.999911613929638\\
960	0.999933710447227\\
1043	0.999955806964816\\
};
\addlegendentry{MNO1 Urban};

\nextgroupplot

\addplot [color=red,solid,thick]
  table[row sep=crcr]{%
36	0.0\\
37	3.74601985390523e-05\\
38	0.00032465505400512\\
39	0.00219766498095773\\
40	0.00719235811949803\\
41	0.0176312667790473\\
42	0.0389835799463071\\
43	0.0709371293001186\\
44	0.111906099768995\\
45	0.159230817256665\\
46	0.209452456764688\\
47	0.26494349753387\\
48	0.317175501030155\\
49	0.36167821689455\\
50	0.394768058937379\\
51	0.425060872822626\\
52	0.458362989323843\\
53	0.49327589436224\\
54	0.530860960229756\\
55	0.567571954798027\\
56	0.601960417056877\\
57	0.633589311356684\\
58	0.66378223137916\\
59	0.692514203658613\\
60	0.721633264656303\\
61	0.748966722856964\\
62	0.770781045139539\\
63	0.789099082225136\\
64	0.80554410938378\\
65	0.819504276706\\
66	0.833252169569832\\
67	0.846513079852656\\
68	0.859311981020166\\
69	0.872160829119061\\
70	0.881425984891053\\
71	0.890091777486421\\
72	0.897683711057002\\
73	0.904676281450958\\
74	0.91042017856028\\
75	0.916363863395143\\
76	0.922070300305925\\
77	0.927114940375851\\
78	0.931485296872073\\
79	0.935555971779984\\
80	0.939464319160891\\
81	0.942598489105326\\
82	0.945857526378223\\
83	0.949129050383967\\
84	0.952375600924018\\
85	0.95521008928014\\
86	0.957757382780795\\
87	0.960054941624524\\
88	0.962439907598177\\
89	0.964912280701754\\
90	0.966697883498782\\
91	0.968533433227196\\
92	0.970481363551227\\
93	0.972204532684023\\
94	0.973752887556971\\
95	0.975426109758382\\
96	0.976749703440095\\
97	0.977985889991883\\
98	0.979184616345133\\
99	0.980196041705688\\
100	0.980920272210776\\
101	0.981719423112942\\
102	0.982643441343572\\
103	0.983442592245739\\
104	0.984129362552288\\
105	0.98484110632453\\
106	0.985452956234001\\
107	0.985964912280701\\
108	0.986476868327402\\
109	0.986838983579946\\
110	0.987188612099644\\
111	0.987525753886495\\
112	0.987875382406193\\
113	0.988249984391584\\
114	0.988499719048511\\
115	0.988612099644128\\
116	0.98877442717113\\
117	0.98904913529375\\
118	0.989248923019292\\
119	0.989448710744833\\
120	0.989648498470375\\
121	0.989848286195917\\
122	0.989998126990073\\
123	0.990185427982768\\
124	0.990372728975463\\
125	0.990572516701005\\
126	0.990722357495161\\
127	0.990884685022164\\
128	0.991047012549166\\
129	0.991221826809015\\
130	0.991446588000249\\
131	0.991696322657176\\
132	0.991783729787101\\
133	0.99182118998564\\
134	0.99195854404695\\
135	0.992045951176874\\
136	0.992208278703877\\
137	0.992245738902416\\
138	0.992433039895111\\
139	0.992520447025036\\
140	0.992620340887806\\
141	0.992732721483424\\
142	0.992857588811887\\
143	0.992920022476119\\
144	0.993044889804582\\
145	0.99311981020166\\
146	0.993207217331585\\
147	0.99325716426297\\
148	0.993357058125741\\
149	0.993444465255666\\
150	0.993519385652744\\
151	0.993581819316975\\
152	0.993656739714054\\
153	0.993769120309671\\
154	0.993856527439595\\
155	0.99394393456952\\
156	0.993956421302366\\
157	0.994043828432291\\
158	0.994068801897983\\
159	0.994143722295061\\
160	0.994168695760754\\
161	0.994193669226447\\
162	0.994306049822064\\
163	0.994393456951989\\
164	0.994480864081913\\
165	0.994518324280452\\
166	0.994568271211837\\
167	0.994655678341762\\
168	0.994668165074608\\
169	0.994705625273147\\
170	0.994718112005994\\
171	0.994755572204533\\
172	0.994793032403072\\
173	0.994818005868764\\
174	0.994855466067303\\
175	0.994905412998689\\
176	0.995042767059999\\
177	0.995092713991384\\
178	0.995142660922769\\
179	0.995180121121308\\
180	0.995280014984079\\
181	0.995317475182618\\
182	0.995342448648311\\
183	0.99537990884685\\
184	0.995404882312543\\
185	0.995417369045389\\
186	0.995454829243928\\
187	0.995492289442467\\
188	0.99551726290816\\
189	0.995529749641006\\
190	0.995567209839545\\
191	0.995604670038084\\
192	0.995629643503777\\
193	0.995642130236623\\
194	0.995692077168009\\
195	0.995729537366548\\
196	0.995766997565087\\
197	0.995829431229319\\
198	0.995904351626397\\
199	0.995941811824936\\
200	0.995979272023475\\
201	0.996016732222014\\
203	0.996041705687706\\
204	0.996091652619092\\
205	0.996141599550477\\
206	0.996154086283324\\
207	0.996179059749016\\
208	0.996253980146094\\
209	0.996266466878941\\
210	0.996291440344634\\
211	0.996316413810326\\
213	0.996341387276019\\
214	0.996366360741712\\
215	0.996378847474558\\
216	0.996428794405944\\
217	0.99644128113879\\
218	0.996491228070175\\
219	0.996528688268714\\
220	0.9965786352001\\
221	0.996591121932946\\
222	0.996616095398639\\
223	0.996641068864332\\
225	0.996691015795717\\
229	0.996728475994256\\
230	0.996740962727102\\
231	0.996753449459949\\
232	0.996778422925641\\
233	0.996828369857027\\
234	0.996840856589873\\
236	0.996878316788412\\
237	0.996915776986951\\
239	0.996928263719798\\
240	0.99695323718549\\
241	0.996965723918337\\
242	0.997015670849722\\
243	0.997028157582568\\
244	0.997053131048261\\
245	0.9970905912468\\
246	0.997115564712493\\
247	0.997128051445339\\
249	0.997140538178186\\
251	0.997153024911032\\
252	0.997177998376725\\
253	0.99722794530811\\
254	0.997265405506649\\
255	0.997277892239496\\
257	0.997315352438035\\
258	0.997327839170881\\
259	0.997340325903727\\
260	0.997352812636574\\
261	0.99736529936942\\
262	0.997390272835113\\
263	0.997402759567959\\
264	0.997440219766498\\
265	0.997465193232191\\
266	0.997477679965037\\
268	0.99750265343073\\
269	0.997527626896423\\
270	0.997552600362116\\
273	0.997577573827808\\
275	0.997590060560655\\
277	0.997602547293501\\
279	0.997615034026347\\
282	0.997664980957733\\
283	0.997677467690579\\
285	0.997689954423426\\
286	0.997702441156272\\
287	0.997752388087657\\
290	0.997764874820504\\
292	0.997789848286196\\
293	0.997802335019043\\
295	0.997827308484736\\
296	0.997839795217582\\
299	0.997852281950428\\
303	0.997877255416121\\
304	0.997889742148967\\
305	0.99791471561466\\
306	0.997927202347507\\
307	0.997964662546046\\
309	0.997977149278892\\
312	0.997989636011738\\
313	0.998002122744585\\
316	0.998014609477431\\
317	0.99805206967597\\
322	0.998064556408816\\
323	0.998077043141663\\
324	0.998102016607356\\
325	0.998114503340202\\
327	0.998126990073048\\
329	0.998139476805895\\
330	0.998151963538741\\
331	0.998164450271587\\
334	0.99818942373728\\
337	0.998201910470127\\
339	0.998214397202973\\
340	0.998226883935819\\
342	0.998239370668666\\
343	0.998251857401512\\
344	0.998276830867205\\
346	0.998301804332898\\
348	0.99832677779859\\
349	0.998339264531437\\
350	0.998351751264283\\
352	0.998364237997129\\
353	0.998376724729976\\
354	0.998389211462822\\
355	0.998401698195668\\
358	0.998414184928515\\
363	0.998439158394208\\
364	0.998451645127054\\
370	0.9984641318599\\
372	0.998501592058439\\
373	0.998526565524132\\
374	0.998539052256978\\
376	0.998551538989825\\
378	0.998564025722671\\
380	0.998576512455518\\
383	0.99860148592121\\
386	0.998613972654057\\
387	0.998626459386903\\
390	0.998651432852596\\
396	0.998676406318289\\
397	0.998701379783981\\
399	0.998713866516828\\
403	0.998726353249674\\
406	0.99873883998252\\
408	0.998763813448213\\
409	0.99877630018106\\
411	0.998788786913906\\
413	0.998801273646752\\
414	0.998813760379599\\
415	0.998826247112445\\
417	0.998838733845291\\
421	0.998863707310984\\
422	0.998876194043831\\
427	0.998901167509523\\
430	0.998926140975216\\
432	0.998938627708062\\
433	0.998951114440909\\
435	0.998963601173755\\
438	0.998976087906602\\
440	0.998988574639448\\
441	0.999001061372294\\
444	0.999013548105141\\
450	0.999026034837987\\
457	0.999038521570833\\
459	0.99905100830368\\
463	0.999063495036526\\
469	0.999075981769373\\
475	0.999088468502219\\
476	0.999100955235065\\
478	0.999113441967912\\
481	0.999125928700758\\
487	0.999138415433604\\
490	0.999150902166451\\
492	0.999163388899297\\
495	0.99918836236499\\
506	0.999200849097836\\
508	0.999213335830683\\
509	0.999225822563529\\
510	0.999238309296375\\
516	0.999250796029222\\
533	0.999263282762068\\
534	0.999275769494914\\
535	0.999288256227761\\
537	0.999300742960607\\
541	0.999313229693454\\
543	0.9993257164263\\
560	0.999338203159146\\
573	0.999350689891993\\
574	0.999363176624839\\
582	0.999375663357685\\
586	0.999388150090532\\
587	0.999400636823378\\
590	0.999413123556225\\
597	0.999425610289071\\
611	0.999438097021917\\
625	0.999450583754764\\
629	0.99946307048761\\
644	0.999475557220456\\
647	0.999488043953303\\
653	0.999500530686149\\
676	0.999513017418996\\
681	0.999525504151842\\
699	0.999537990884688\\
705	0.999562964350381\\
707	0.999575451083227\\
710	0.999587937816074\\
721	0.99960042454892\\
725	0.999612911281767\\
731	0.999637884747459\\
740	0.999650371480306\\
749	0.999662858213152\\
750	0.999675344945998\\
760	0.999687831678845\\
772	0.999700318411691\\
792	0.999712805144538\\
834	0.999725291877384\\
839	0.99973777861023\\
844	0.999750265343077\\
861	0.999762752075923\\
881	0.999775238808769\\
924	0.999787725541616\\
960	0.999800212274462\\
969	0.999812699007309\\
996	0.999825185740155\\
1043	0.999837672473001\\
};
\addlegendentry{MNO1};

\addplot [color=blue,solid,thick]
  table[row sep=crcr]{%
33	0.0\\
34	7.93449282721848e-05\\
35	0.000253903770470992\\
36	0.000904532182302907\\
37	0.00169798146502476\\
38	0.00293576234607084\\
39	0.0046337438110956\\
40	0.00709343658753333\\
41	0.0106956963310905\\
42	0.0160594134822902\\
43	0.0251206042909737\\
44	0.0381490415132665\\
45	0.0579535356100038\\
46	0.0849308112225467\\
47	0.119652151834455\\
48	0.156960137108036\\
49	0.196997587914181\\
50	0.234305573187762\\
51	0.267741525961661\\
52	0.2979243366764\\
53	0.322917989082138\\
54	0.347610130760442\\
55	0.370762980830265\\
56	0.392963691760823\\
57	0.414053573695569\\
58	0.433397867208328\\
59	0.450218992002031\\
60	0.469483940586518\\
61	0.485638567982735\\
62	0.50042846261267\\
63	0.514044052304177\\
64	0.525485590961026\\
65	0.53537196902374\\
66	0.545448774914307\\
67	0.554033896153358\\
68	0.562460327535864\\
69	0.570648724133553\\
70	0.577948457534594\\
71	0.585676653548305\\
72	0.592246413609242\\
73	0.599038339469341\\
74	0.605655706487241\\
75	0.611939824806398\\
76	0.617478100799797\\
77	0.623254411578012\\
78	0.628745080614447\\
79	0.634267487622191\\
80	0.639123397232449\\
81	0.64431255554145\\
82	0.649279548051289\\
83	0.654754348102069\\
84	0.660625872794211\\
85	0.666545004443316\\
86	0.672083280436714\\
87	0.678034150057128\\
88	0.683842198806652\\
89	0.689158309000889\\
90	0.694125301510727\\
91	0.699393804748001\\
92	0.704217976386949\\
93	0.708264567728831\\
94	0.712295290085058\\
95	0.716722737082646\\
96	0.72110257712327\\
97	0.725656976006094\\
98	0.729941602132792\\
99	0.734337311159071\\
100	0.738225212644408\\
101	0.742779611527231\\
102	0.747064237653929\\
103	0.751285387838009\\
104	0.755443062079472\\
105	0.759219880665228\\
106	0.763345816935382\\
107	0.767170242478101\\
108	0.771883331217469\\
109	0.775866446616732\\
110	0.779643265202488\\
111	0.783324869874318\\
112	0.786704963818713\\
113	0.790069188777453\\
114	0.793068427066142\\
115	0.796258093182684\\
116	0.799114510600482\\
117	0.802256569760061\\
118	0.805446235876603\\
119	0.808588295036181\\
120	0.811904913037959\\
121	0.814475688713977\\
122	0.816903643519106\\
123	0.819807667893868\\
124	0.822330836612924\\
125	0.824520756633236\\
126	0.826805890567475\\
127	0.829138631458677\\
128	0.831550717278152\\
129	0.833597816427574\\
130	0.83569252253396\\
131	0.837818966611654\\
132	0.839802589818459\\
133	0.8417386060683\\
134	0.843420718547671\\
135	0.845594769582328\\
136	0.847578392789133\\
137	0.849895264694681\\
138	0.851656722102323\\
139	0.853132537768186\\
140	0.854782912276247\\
141	0.856655452583471\\
142	0.858020185349753\\
143	0.859813380728704\\
144	0.861654183064619\\
145	0.863145867716136\\
146	0.864780373238543\\
147	0.866383140789641\\
148	0.868049384283357\\
149	0.869493461977911\\
150	0.870810587787229\\
151	0.872222927510474\\
152	0.873793957090263\\
153	0.875047606956963\\
154	0.876761457407643\\
155	0.878507045829631\\
156	0.879982861495493\\
157	0.881395201218738\\
158	0.882807540941983\\
159	0.8842992255935\\
160	0.885663958359782\\
161	0.887044560111718\\
162	0.888472768820617\\
163	0.8896629427447\\
164	0.890789640726165\\
165	0.891836993779358\\
166	0.893043036689095\\
167	0.894296686555795\\
168	0.895153611781135\\
169	0.896407261647836\\
170	0.897438745715374\\
171	0.898454360797258\\
172	0.899279548051289\\
173	0.900041259362702\\
174	0.900850577631078\\
175	0.901548812999873\\
176	0.902548559096103\\
177	0.903167449536626\\
178	0.903881553891075\\
179	0.90457978925987\\
180	0.905230417671702\\
181	0.906023866954424\\
182	0.906626888409293\\
183	0.907642503491177\\
184	0.908150311032119\\
185	0.908959629300495\\
186	0.909578519741018\\
187	0.90994350641107\\
188	0.910530658880284\\
189	0.910990859464263\\
190	0.911641487876095\\
191	0.912323854259236\\
192	0.912974482671068\\
193	0.913529897168973\\
194	0.91387901485337\\
195	0.91445029833693\\
196	0.914910498920909\\
197	0.915227878633998\\
198	0.915751555160594\\
199	0.916148279801955\\
200	0.916592611400279\\
201	0.917036942998603\\
202	0.917354322711692\\
203	0.917814523295671\\
204	0.918242985908341\\
205	0.918719055477974\\
206	0.919084042148026\\
207	0.919575980703313\\
208	0.91995683635902\\
209	0.920210740129491\\
210	0.920543988828234\\
211	0.920988320426558\\
212	0.921321569125301\\
213	0.921702424781008\\
214	0.922003935508442\\
215	0.922305446235877\\
216	0.92249587406373\\
217	0.922829122762473\\
218	0.923162371461216\\
219	0.923368668274724\\
220	0.923622572045195\\
221	0.923844737844357\\
222	0.924114510600482\\
223	0.92432080741399\\
224	0.924638187127079\\
225	0.924860352926241\\
226	0.925098387711057\\
227	0.925336422495874\\
228	0.925510981338073\\
229	0.925717278151581\\
230	0.925955312936397\\
231	0.926161609749905\\
232	0.926399644534721\\
233	0.926558334391266\\
234	0.926780500190428\\
235	0.927018534975244\\
236	0.927177224831789\\
237	0.927399390630951\\
238	0.927637425415767\\
239	0.927811984257966\\
240	0.928129363971055\\
241	0.928351529770217\\
242	0.928526088612416\\
243	0.92868477846896\\
244	0.929002158182049\\
245	0.92925606195252\\
246	0.929509965722991\\
247	0.929700393550844\\
248	0.929843214421734\\
249	0.930049511235242\\
250	0.930224070077441\\
251	0.93039862891964\\
252	0.930573187761838\\
253	0.930747746604037\\
254	0.930938174431891\\
255	0.93108099530278\\
256	0.931176209216707\\
257	0.93136663704456\\
258	0.931572933858068\\
259	0.931668147771995\\
260	0.931747492700267\\
261	0.931858575599848\\
262	0.93193792052812\\
263	0.932128348355973\\
264	0.932334645169481\\
265	0.932477466040371\\
266	0.93265202488257\\
267	0.93279484575346\\
268	0.932858321696078\\
269	0.932985273581313\\
270	0.933048749523931\\
271	0.933175701409166\\
272	0.933286784308747\\
273	0.933429605179637\\
274	0.933588295036182\\
275	0.933699377935763\\
276	0.933810460835344\\
277	0.933937412720579\\
278	0.934096102577124\\
279	0.934302399390631\\
280	0.934381744318904\\
281	0.934492827218485\\
282	0.934572172146757\\
283	0.934651517075029\\
284	0.93476259997461\\
285	0.934889551859846\\
286	0.934984765773772\\
287	0.935095848673353\\
288	0.935143455630317\\
289	0.93519106258728\\
290	0.935254538529898\\
291	0.935365621429479\\
292	0.935413228386442\\
293	0.935587787228641\\
294	0.935809953027803\\
295	0.935857559984766\\
296	0.935984511870002\\
297	0.936079725783928\\
298	0.936143201726546\\
299	0.936238415640473\\
300	0.936301891583091\\
301	0.936412974482672\\
302	0.936460581439635\\
303	0.936539926367907\\
304	0.936603402310525\\
305	0.936714485210106\\
306	0.936793830138378\\
307	0.936889044052305\\
308	0.937031864923195\\
309	0.937063602894504\\
310	0.93715881680843\\
311	0.937285768693666\\
312	0.937380982607592\\
313	0.937507934492828\\
314	0.937523803478482\\
315	0.937539672464137\\
316	0.937682493335027\\
317	0.937777707248953\\
318	0.937857052177225\\
319	0.937904659134189\\
320	0.937952266091152\\
321	0.937999873048115\\
322	0.93801574203377\\
323	0.938031611019424\\
324	0.938126824933351\\
325	0.938206169861623\\
326	0.938269645804241\\
327	0.938380728703822\\
328	0.938460073632094\\
329	0.938555287546021\\
330	0.938571156531675\\
331	0.938634632474293\\
332	0.938713977402565\\
333	0.938777453345183\\
334	0.938856798273455\\
335	0.938952012187382\\
336	0.938999619144345\\
337	0.939078964072617\\
338	0.939142440015235\\
339	0.939205915957853\\
340	0.939237653929162\\
341	0.939301129871779\\
342	0.939348736828743\\
343	0.939428081757015\\
344	0.939491557699633\\
345	0.939539164656596\\
346	0.939618509584868\\
347	0.939681985527486\\
348	0.939713723498795\\
349	0.939793068427067\\
350	0.939824806398376\\
351	0.939856544369685\\
352	0.939888282340994\\
353	0.939951758283611\\
354	0.939999365240575\\
355	0.940062841183192\\
356	0.940173924082773\\
357	0.940285006982355\\
358	0.940332613939318\\
359	0.940380220896281\\
361	0.94041195886759\\
362	0.940507172781517\\
363	0.940602386695443\\
364	0.940634124666752\\
365	0.940681731623715\\
366	0.940776945537642\\
367	0.940856290465914\\
368	0.940888028437223\\
369	0.940951504379841\\
370	0.941030849308113\\
371	0.941078456265076\\
372	0.941157801193348\\
373	0.941205408150312\\
374	0.941332360035547\\
375	0.941411704963819\\
376	0.941443442935128\\
378	0.941475180906437\\
379	0.941506918877746\\
380	0.941538656849055\\
381	0.941554525834709\\
382	0.941633870762981\\
383	0.94166560873429\\
384	0.941729084676908\\
385	0.941792560619526\\
386	0.941840167576489\\
387	0.941871905547798\\
388	0.941887774533452\\
389	0.941919512504761\\
390	0.94195125047607\\
391	0.941967119461725\\
392	0.942014726418688\\
393	0.942062333375651\\
394	0.942125809318269\\
395	0.942173416275232\\
396	0.94223689221785\\
397	0.942268630189159\\
398	0.942284499174813\\
399	0.942316237146122\\
400	0.942395582074394\\
401	0.942443189031357\\
402	0.942474927002666\\
403	0.942490795988321\\
404	0.942554271930939\\
405	0.94266535483052\\
406	0.942712961787483\\
407	0.942776437730101\\
408	0.942824044687064\\
409	0.942871651644027\\
410	0.942903389615336\\
411	0.942950996572299\\
412	0.942982734543608\\
413	0.943030341500571\\
414	0.943046210486226\\
415	0.943077948457535\\
416	0.943141424400152\\
417	0.943157293385807\\
418	0.943220769328425\\
419	0.943252507299734\\
420	0.943331852228006\\
421	0.943379459184969\\
422	0.943427066141932\\
423	0.943474673098896\\
424	0.943554018027168\\
425	0.943585755998477\\
426	0.943617493969785\\
427	0.943680969912403\\
428	0.943696838898058\\
430	0.943728576869367\\
431	0.943807921797639\\
432	0.943839659768948\\
433	0.943934873682874\\
434	0.944014218611146\\
435	0.944045956582455\\
436	0.944077694553764\\
437	0.944125301510727\\
438	0.944141170496382\\
439	0.944188777453345\\
440	0.944252253395963\\
441	0.944268122381617\\
443	0.944315729338581\\
445	0.944379205281198\\
446	0.944458550209471\\
447	0.944490288180779\\
448	0.944537895137743\\
449	0.944617240066015\\
450	0.944680716008633\\
451	0.944712453979942\\
452	0.944775929922559\\
453	0.944791798908214\\
454	0.944807667893868\\
455	0.94488701282214\\
456	0.944950488764758\\
457	0.944966357750413\\
458	0.944982226736067\\
459	0.945013964707376\\
460	0.945093309635648\\
461	0.945140916592611\\
462	0.945188523549575\\
463	0.945236130506538\\
464	0.945251999492192\\
466	0.945267868477847\\
467	0.945331344420465\\
468	0.945363082391773\\
469	0.9454582963057\\
471	0.945490034277009\\
472	0.945537641233972\\
473	0.945569379205281\\
474	0.945632855147899\\
475	0.945696331090517\\
477	0.945728069061825\\
479	0.94574393804748\\
480	0.945759807033134\\
482	0.945807413990097\\
483	0.945839151961406\\
484	0.94588675891837\\
486	0.945918496889678\\
487	0.945950234860987\\
488	0.945997841817951\\
489	0.946029579789259\\
490	0.946108924717532\\
491	0.946172400660149\\
492	0.946188269645804\\
493	0.946267614574076\\
494	0.94628348355973\\
495	0.946299352545385\\
496	0.946315221531039\\
499	0.946346959502348\\
500	0.946378697473657\\
502	0.946394566459311\\
503	0.946410435444966\\
504	0.946473911387584\\
505	0.946537387330201\\
506	0.946600863272819\\
508	0.946648470229782\\
509	0.946664339215437\\
510	0.946680208201091\\
511	0.9467119461724\\
512	0.946759553129363\\
513	0.946791291100672\\
514	0.946823029071981\\
515	0.946886505014599\\
516	0.946934111971562\\
517	0.946965849942871\\
518	0.94699758791418\\
520	0.947029325885489\\
521	0.947045194871143\\
522	0.947108670813761\\
523	0.947172146756379\\
524	0.947188015742033\\
526	0.947267360670305\\
527	0.94728322965596\\
528	0.947346705598578\\
529	0.947378443569886\\
530	0.947394312555541\\
531	0.94742605052685\\
533	0.947473657483813\\
534	0.947505395455122\\
537	0.947521264440776\\
538	0.947537133426431\\
539	0.947553002412085\\
540	0.947568871397739\\
541	0.947616478354703\\
542	0.947648216326012\\
543	0.947664085311666\\
544	0.947695823282975\\
546	0.947743430239938\\
547	0.947759299225593\\
548	0.947791037196901\\
549	0.94782277516821\\
550	0.947870382125173\\
551	0.947886251110828\\
552	0.947933858067791\\
553	0.947981465024754\\
554	0.947997334010409\\
555	0.948044940967372\\
557	0.948076678938681\\
558	0.948124285895644\\
559	0.948203630823916\\
561	0.94825123778088\\
562	0.948314713723498\\
563	0.948378189666115\\
564	0.948409927637424\\
565	0.948457534594387\\
566	0.948473403580042\\
567	0.948505141551351\\
568	0.948521010537005\\
569	0.948552748508314\\
570	0.948616224450932\\
571	0.948632093436586\\
573	0.948647962422241\\
574	0.948663831407895\\
576	0.948695569379204\\
577	0.948743176336167\\
578	0.948838390250094\\
579	0.948854259235748\\
580	0.948870128221403\\
581	0.948917735178366\\
583	0.94893360416402\\
584	0.948949473149675\\
585	0.948965342135329\\
586	0.948997080106638\\
587	0.949012949092292\\
588	0.949060556049256\\
589	0.949108163006219\\
591	0.949155769963182\\
592	0.949187507934491\\
593	0.9492192459058\\
595	0.949250983877109\\
596	0.949314459819727\\
599	0.949346197791035\\
600	0.949377935762344\\
601	0.949393804747999\\
602	0.949425542719307\\
603	0.949441411704962\\
604	0.949457280690616\\
605	0.94950488764758\\
606	0.949536625618888\\
607	0.949552494604543\\
608	0.949568363590197\\
609	0.949631839532815\\
610	0.949647708518469\\
612	0.949695315475433\\
613	0.949711184461087\\
615	0.94975879141805\\
616	0.949806398375014\\
617	0.949854005331977\\
618	0.949885743303286\\
619	0.949933350260249\\
620	0.949980957217212\\
621	0.949996826202867\\
623	0.950060302145485\\
624	0.950092040116793\\
625	0.950139647073757\\
626	0.950155516059411\\
628	0.950171385045065\\
629	0.95018725403072\\
631	0.950203123016374\\
632	0.950234860987683\\
637	0.950266598958992\\
639	0.950282467944646\\
640	0.950298336930301\\
641	0.950345943887264\\
642	0.950377681858573\\
643	0.950393550844227\\
644	0.950409419829882\\
645	0.950425288815536\\
646	0.950457026786845\\
647	0.950488764758154\\
648	0.950504633743808\\
649	0.950520502729463\\
650	0.950568109686426\\
651	0.950631585629044\\
652	0.950663323600353\\
654	0.950710930557316\\
655	0.95072679954297\\
656	0.950742668528625\\
657	0.950790275485588\\
658	0.950837882442551\\
659	0.950885489399515\\
660	0.950917227370823\\
661	0.950964834327787\\
662	0.950996572299096\\
663	0.95101244128475\\
664	0.951028310270404\\
665	0.951044179256059\\
666	0.951075917227368\\
667	0.951139393169985\\
668	0.95115526215564\\
670	0.951171131141294\\
672	0.951187000126949\\
673	0.951202869112603\\
675	0.951218738098258\\
676	0.951234607083912\\
679	0.951266345055221\\
681	0.951282214040875\\
682	0.951313952012184\\
684	0.951345689983493\\
685	0.951361558969147\\
687	0.951377427954802\\
688	0.951409165926111\\
689	0.951425034911765\\
690	0.951440903897419\\
691	0.951488510854383\\
692	0.951504379840037\\
695	0.951520248825692\\
696	0.951536117811346\\
697	0.951583724768309\\
698	0.951615462739618\\
700	0.951678938682236\\
703	0.95169480766789\\
707	0.951742414624854\\
708	0.951758283610508\\
711	0.951774152596162\\
712	0.95183762853878\\
713	0.951869366510089\\
714	0.951885235495743\\
717	0.951916973467052\\
718	0.951948711438361\\
719	0.951964580424016\\
720	0.95198044940967\\
721	0.952012187380979\\
724	0.952028056366633\\
725	0.952075663323596\\
726	0.952091532309251\\
727	0.952155008251869\\
730	0.952186746223178\\
731	0.952202615208832\\
732	0.952218484194486\\
733	0.952234353180141\\
734	0.952250222165795\\
736	0.952281960137104\\
739	0.952297829122759\\
740	0.952345436079722\\
741	0.952361305065376\\
742	0.952408912022339\\
745	0.952424781007994\\
746	0.952472387964957\\
747	0.95251999492192\\
748	0.952551732893229\\
749	0.952583470864538\\
750	0.952599339850193\\
754	0.952615208835847\\
755	0.952646946807156\\
756	0.952678684778465\\
757	0.952694553764119\\
759	0.952726291735428\\
760	0.952742160721082\\
761	0.952758029706737\\
762	0.952773898692391\\
766	0.952789767678046\\
768	0.952821505649354\\
769	0.952900850577627\\
770	0.952916719563281\\
771	0.952932588548935\\
773	0.95294845753459\\
774	0.952980195505899\\
775	0.953027802462862\\
778	0.953043671448516\\
779	0.953059540434171\\
780	0.95309127840548\\
781	0.953107147391134\\
782	0.953123016376789\\
783	0.953154754348097\\
784	0.953170623333752\\
786	0.953186492319406\\
787	0.953218230290715\\
788	0.953234099276369\\
789	0.953281706233333\\
790	0.953297575218987\\
792	0.953313444204642\\
795	0.953329313190296\\
796	0.95334518217595\\
797	0.953361051161605\\
800	0.953376920147259\\
801	0.953392789132914\\
803	0.953440396089877\\
806	0.953456265075531\\
807	0.953472134061186\\
808	0.953503872032495\\
809	0.953535610003803\\
811	0.953551478989458\\
812	0.953583216960767\\
813	0.95363082391773\\
814	0.953646692903384\\
815	0.953662561889039\\
816	0.953710168846002\\
817	0.953741906817311\\
819	0.953757775802965\\
820	0.953821251745583\\
821	0.953837120731238\\
824	0.953852989716892\\
825	0.953900596673855\\
826	0.95391646565951\\
827	0.953932334645164\\
828	0.953964072616473\\
829	0.953979941602127\\
831	0.953995810587782\\
832	0.954011679573436\\
833	0.954027548559091\\
835	0.9540592865304\\
836	0.954075155516054\\
837	0.954091024501708\\
839	0.954138631458672\\
840	0.954154500444326\\
841	0.954202107401289\\
842	0.954217976386944\\
844	0.954233845372598\\
845	0.954249714358253\\
848	0.954265583343907\\
850	0.954297321315216\\
851	0.95431319030087\\
856	0.954344928272179\\
861	0.954376666243488\\
863	0.954392535229142\\
864	0.954408404214797\\
865	0.954424273200451\\
866	0.954440142186106\\
867	0.954487749143069\\
868	0.954503618128723\\
869	0.954535356100032\\
870	0.954551225085687\\
872	0.954614701028304\\
873	0.954630570013959\\
876	0.954646438999613\\
877	0.954662307985268\\
878	0.954678176970922\\
879	0.954694045956576\\
880	0.954709914942231\\
881	0.954757521899194\\
882	0.954805128856157\\
884	0.954820997841812\\
886	0.954852735813121\\
888	0.954868604798775\\
890	0.95488447378443\\
891	0.954932080741393\\
892	0.954963818712702\\
893	0.954979687698356\\
894	0.95499555668401\\
895	0.955011425669665\\
898	0.955059032626628\\
899	0.955090770597937\\
900	0.955122508569246\\
903	0.9551383775549\\
905	0.955154246540555\\
906	0.955170115526209\\
907	0.955201853497518\\
911	0.955217722483172\\
912	0.955233591468827\\
913	0.955265329440136\\
914	0.955297067411444\\
917	0.955312936397099\\
918	0.955360543354062\\
919	0.955376412339717\\
920	0.955439888282334\\
923	0.955455757267989\\
924	0.955471626253643\\
926	0.955487495239298\\
927	0.955503364224952\\
929	0.955535102196261\\
930	0.955550971181915\\
932	0.955582709153224\\
933	0.955598578138879\\
938	0.955614447124533\\
941	0.955630316110187\\
943	0.955646185095842\\
944	0.955662054081496\\
946	0.955677923067151\\
948	0.955693792052805\\
949	0.95570966103846\\
950	0.955725530024114\\
951	0.955741399009768\\
952	0.955757267995423\\
954	0.955804874952386\\
955	0.955868350895004\\
958	0.955884219880658\\
959	0.955915957851967\\
964	0.955931826837622\\
965	0.95596356480893\\
967	0.955979433794585\\
968	0.955995302780239\\
971	0.956011171765894\\
972	0.956042909737203\\
973	0.956058778722857\\
974	0.956074647708511\\
977	0.956090516694166\\
978	0.956153992636784\\
982	0.956169861622438\\
983	0.956201599593747\\
985	0.956217468579401\\
986	0.956233337565056\\
989	0.95624920655071\\
992	0.956265075536365\\
993	0.956296813507673\\
996	0.956312682493328\\
998	0.956328551478982\\
999	0.956344420464637\\
1000	0.956360289450291\\
};
\addlegendentry{MNO2};

\addplot [color=darkgreen,solid,thick]
  table[row sep=crcr]{%
28	0.0\\
29	1.55257805586176e-05\\
32	4.65773416758527e-05\\
33	7.76289027930879e-05\\
34	0.000186309366703411\\
35	0.00124206244468941\\
36	0.00526323960937136\\
37	0.0139887282833144\\
38	0.0272943222220497\\
39	0.0435653402474809\\
40	0.0605039668369327\\
41	0.0761694794205779\\
42	0.0904687233150647\\
43	0.103184337592572\\
44	0.116552034653542\\
45	0.130012886397864\\
46	0.144296604511792\\
47	0.160645251440016\\
48	0.178142806129578\\
49	0.194817494449533\\
50	0.211942430405689\\
51	0.229703923364747\\
52	0.247248055395985\\
53	0.266142930335823\\
54	0.28503780527566\\
55	0.304212144265553\\
56	0.323650421524942\\
57	0.343740781567793\\
58	0.362464872921486\\
59	0.382353397817075\\
60	0.39981990094552\\
61	0.418031641540778\\
62	0.435218680619168\\
63	0.450216584638793\\
64	0.46361533326088\\
65	0.476594885807884\\
66	0.488906829790868\\
67	0.500908258162679\\
68	0.51290968653449\\
69	0.524134825878371\\
70	0.534614727755438\\
71	0.544830691363008\\
72	0.555295067459516\\
73	0.565262618578149\\
74	0.575276747038457\\
75	0.586315577015634\\
76	0.59726125230946\\
77	0.607896411992113\\
78	0.618857613066497\\
79	0.62893384464904\\
80	0.638264838764769\\
81	0.647921874272229\\
82	0.657314971510192\\
83	0.665962831281342\\
84	0.673135741899424\\
85	0.680106817370243\\
86	0.686596593643745\\
87	0.693179524600599\\
88	0.699327733701812\\
89	0.70518095297241\\
90	0.711406790976416\\
91	0.717151329783105\\
92	0.722895868589793\\
93	0.728454098029778\\
94	0.733593131394681\\
95	0.738980577248521\\
96	0.743948827027278\\
97	0.748451303389278\\
98	0.752814047726249\\
99	0.756664441304786\\
100	0.760902979397289\\
101	0.764520486267447\\
102	0.768386405626543\\
103	0.772112592960611\\
104	0.775481687341831\\
105	0.779021565309196\\
106	0.782173298762595\\
107	0.785868434535546\\
108	0.789439364064028\\
109	0.792839510006365\\
110	0.795898088776413\\
111	0.799593224549364\\
112	0.802776009563881\\
113	0.806176155506218\\
114	0.808908692884535\\
115	0.8115480755795\\
116	0.81412535515223\\
117	0.816718160505519\\
118	0.818891769783726\\
119	0.82086354391467\\
120	0.823161359437345\\
121	0.825210762471083\\
122	0.827244639724262\\
123	0.829309568538558\\
124	0.831374497352854\\
125	0.833548106631061\\
126	0.835566458103681\\
127	0.837476129112391\\
128	0.839603161048922\\
129	0.841310996910369\\
130	0.842941203869024\\
131	0.844416153022093\\
132	0.846263720908568\\
133	0.847661041158844\\
134	0.849260196556382\\
135	0.851154341784533\\
136	0.853188219037712\\
137	0.854942632240836\\
138	0.856402055613346\\
139	0.858171994597028\\
140	0.859848778897359\\
141	0.861339253830986\\
142	0.86275209986182\\
143	0.864133894331537\\
144	0.865593317704047\\
145	0.867083792637675\\
146	0.868279277740688\\
147	0.869536865965936\\
148	0.871136021363474\\
149	0.872253877563694\\
150	0.873526991569501\\
151	0.874738002453073\\
152	0.876104271142232\\
153	0.877517117173066\\
154	0.878650499153845\\
155	0.879799406915183\\
156	0.880917263115403\\
157	0.881910913071155\\
158	0.882826934124113\\
159	0.883618748932602\\
160	0.884534769985561\\
161	0.885419739477402\\
162	0.886196028505333\\
163	0.886910214411029\\
164	0.887702029219519\\
165	0.888323060441863\\
166	0.888881988541974\\
167	0.889471968203201\\
168	0.89004642208387\\
169	0.890620875964539\\
170	0.891226381406325\\
171	0.891831886848111\\
172	0.892546072753807\\
173	0.893244732878945\\
174	0.893896815662407\\
175	0.894502321104193\\
176	0.895076774984862\\
177	0.895697806207207\\
178	0.896179105404524\\
179	0.896738033504634\\
180	0.897157229579717\\
181	0.89768510611871\\
182	0.898166405316027\\
183	0.898709807635579\\
184	0.899361890419041\\
185	0.899843189616358\\
186	0.900200282569206\\
187	0.900635004424847\\
188	0.901178406744399\\
189	0.901628654380599\\
190	0.902094427797357\\
191	0.902591252775233\\
192	0.902994923069757\\
193	0.903274387119812\\
194	0.903678057414336\\
195	0.904004098806067\\
196	0.904392243320033\\
197	0.904718284711764\\
198	0.90509090344517\\
199	0.905447996398019\\
200	0.905742986228632\\
201	0.905960347156453\\
202	0.906301914328743\\
203	0.906519275256563\\
204	0.906814265087177\\
205	0.907047151795556\\
206	0.907264512723377\\
207	0.907497399431756\\
208	0.907699234579018\\
209	0.907932121287398\\
210	0.908196059556894\\
211	0.90845999782639\\
212	0.908832616559797\\
213	0.909096554829294\\
214	0.909298389976556\\
215	0.909593379807169\\
216	0.909903895418342\\
217	0.91015230790728\\
218	0.910447297737893\\
219	0.910757813349066\\
220	0.910990700057445\\
221	0.91116148364359\\
222	0.911425421913086\\
223	0.9117204117437\\
224	0.912124082038224\\
225	0.91227933984381\\
226	0.912496700771631\\
227	0.912791690602245\\
228	0.913040103091182\\
229	0.913195360896769\\
230	0.913428247605148\\
231	0.913661134313527\\
232	0.913940598363582\\
233	0.91408033038861\\
234	0.914251113974755\\
235	0.914468474902575\\
236	0.91463925848872\\
237	0.91474793895263\\
238	0.914996351441568\\
239	0.915136083466596\\
240	0.915306867052741\\
241	0.915415547516651\\
242	0.915726063127823\\
243	0.91599000139732\\
244	0.916269465447375\\
245	0.916502352155754\\
246	0.91665760996134\\
247	0.916812867766927\\
248	0.916983651353071\\
249	0.917154434939216\\
250	0.917402847428154\\
251	0.917573631014299\\
252	0.917822043503237\\
253	0.917946249747706\\
254	0.918101507553292\\
255	0.918303342700554\\
256	0.91845860050614\\
257	0.918691487214519\\
258	0.918831219239547\\
259	0.919141734850719\\
260	0.919436724681333\\
261	0.919591982486919\\
262	0.91980934341474\\
263	0.919902498098092\\
264	0.920026704342561\\
265	0.92015091058703\\
266	0.920290642612057\\
267	0.920554580881554\\
268	0.920663261345464\\
269	0.92092719961496\\
270	0.92116008632334\\
271	0.921284292567809\\
272	0.921439550373395\\
273	0.921501653495629\\
274	0.921703488642891\\
275	0.921889798009595\\
276	0.922107158937415\\
277	0.922231365181884\\
278	0.922308994084677\\
279	0.922588458134732\\
280	0.922712664379201\\
281	0.922805819062553\\
282	0.922930025307022\\
283	0.923100808893167\\
284	0.923209489357077\\
285	0.923442376065456\\
286	0.923566582309925\\
287	0.923675262773836\\
288	0.923908149482215\\
289	0.924016829946125\\
290	0.924156561971153\\
291	0.924296293996181\\
292	0.924451551801767\\
293	0.924560232265677\\
294	0.924668912729587\\
295	0.924855222096291\\
296	0.924932850999084\\
297	0.925026005682436\\
298	0.925181263488022\\
299	0.925305469732491\\
300	0.925460727538077\\
301	0.92553835644087\\
302	0.925678088465898\\
303	0.925817820490925\\
304	0.925848872052042\\
305	0.926050707199304\\
306	0.926205965004891\\
307	0.926252542346567\\
308	0.926361222810477\\
309	0.926516480616063\\
310	0.926640686860532\\
311	0.926764893105001\\
312	0.926920150910587\\
313	0.92699777981338\\
314	0.927184089180084\\
315	0.927246192302318\\
316	0.927354872766229\\
317	0.927525656352373\\
318	0.927696439938518\\
319	0.927820646182987\\
320	0.928038007110808\\
321	0.928131161794159\\
322	0.928208790696952\\
323	0.928270893819187\\
324	0.928379574283097\\
325	0.928472728966449\\
326	0.928627986772035\\
327	0.928767718797063\\
328	0.928845347699856\\
329	0.928922976602649\\
330	0.928938502383207\\
331	0.929109285969352\\
332	0.929202440652704\\
333	0.929311121116614\\
334	0.929373224238849\\
335	0.929435327361083\\
336	0.929544007824993\\
337	0.929637162508345\\
338	0.929745842972255\\
339	0.929776894533373\\
340	0.929932152338959\\
341	0.930056358583428\\
342	0.930165039047338\\
343	0.930289245291807\\
344	0.930397925755717\\
345	0.930522132000186\\
346	0.930646338244655\\
347	0.930786070269683\\
348	0.930910276514152\\
349	0.931018956978062\\
350	0.93115868900309\\
351	0.931205266344766\\
352	0.931251843686442\\
353	0.931344998369793\\
354	0.931407101492028\\
355	0.931515781955938\\
356	0.931593410858731\\
357	0.931624462419848\\
358	0.931733142883759\\
359	0.931764194444876\\
360	0.931888400689345\\
361	0.931997081153255\\
362	0.932090235836607\\
363	0.932136813178283\\
364	0.932214442081076\\
365	0.932292070983869\\
366	0.932369699886662\\
367	0.932416277228338\\
368	0.932447328789455\\
369	0.93250943191169\\
370	0.932602586595041\\
371	0.932788895961745\\
372	0.932897576425655\\
373	0.933021782670124\\
374	0.933099411572917\\
375	0.93317704047571\\
376	0.933192566256269\\
377	0.933301246720179\\
378	0.933332298281296\\
379	0.933409927184089\\
380	0.933487556086882\\
381	0.933549659209117\\
382	0.933580710770234\\
383	0.933704917014703\\
384	0.933844649039731\\
385	0.933922277942524\\
386	0.934030958406434\\
387	0.93418621621202\\
388	0.934310422456489\\
389	0.934356999798165\\
390	0.934481206042634\\
391	0.934543309164869\\
392	0.934620938067662\\
393	0.934776195873248\\
394	0.9348693505566\\
395	0.934931453678834\\
396	0.935040134142744\\
397	0.935133288826096\\
398	0.93519539194833\\
399	0.935241969290006\\
400	0.935319598192799\\
401	0.935459330217827\\
402	0.935490381778944\\
403	0.935614588023413\\
404	0.935661165365089\\
405	0.935738794267882\\
406	0.935769845828999\\
407	0.935847474731793\\
408	0.935909577854027\\
409	0.936002732537379\\
410	0.93609588722073\\
411	0.936126938781848\\
412	0.936204567684641\\
413	0.936266670806875\\
414	0.936375351270785\\
415	0.936390877051344\\
416	0.936452980173578\\
417	0.936592712198606\\
418	0.936623763759723\\
419	0.936670341101399\\
420	0.936763495784751\\
421	0.93688770202922\\
422	0.936949805151454\\
423	0.93699638249313\\
424	0.937074011395923\\
425	0.937105062957041\\
426	0.937213743420951\\
427	0.93733794966542\\
428	0.937415578568213\\
429	0.937462155909889\\
430	0.937477681690447\\
431	0.937524259032123\\
432	0.937601887934916\\
433	0.937632939496034\\
434	0.937695042618268\\
435	0.937726094179385\\
436	0.937772671521061\\
437	0.937819248862737\\
438	0.937912403546089\\
439	0.937990032448882\\
440	0.938036609790558\\
441	0.938067661351675\\
442	0.938191867596144\\
443	0.938253970718378\\
444	0.938300548060054\\
445	0.938362651182289\\
446	0.938440280085082\\
447	0.938486857426758\\
448	0.938548960548992\\
449	0.938595537890668\\
450	0.938611063671227\\
451	0.93868869257402\\
452	0.938766321476813\\
453	0.938828424599047\\
454	0.93890605350184\\
455	0.938952630843516\\
456	0.939014733965751\\
457	0.939045785526868\\
458	0.939107888649102\\
459	0.939169991771337\\
460	0.939232094893571\\
461	0.939263146454688\\
462	0.939325249576923\\
463	0.939402878479716\\
464	0.939449455821392\\
465	0.939558136285302\\
466	0.939620239407537\\
467	0.939651290968654\\
468	0.93969786831033\\
469	0.939791022993681\\
470	0.939884177677033\\
471	0.939977332360385\\
472	0.940023909702061\\
473	0.940086012824295\\
474	0.940117064385412\\
475	0.940194693288205\\
476	0.940303373752116\\
477	0.940349951093792\\
478	0.940396528435468\\
479	0.940412054216026\\
480	0.940489683118819\\
481	0.940629415143847\\
482	0.940691518266081\\
483	0.940738095607757\\
484	0.940769147168874\\
485	0.940800198729992\\
486	0.940877827632785\\
487	0.940939930755019\\
488	0.941017559657812\\
489	0.941110714341164\\
490	0.94115729168284\\
491	0.941188343243957\\
492	0.941219394805074\\
493	0.94126597214675\\
494	0.941312549488426\\
495	0.941328075268985\\
496	0.941405704171778\\
497	0.941436755732895\\
498	0.94149885885513\\
499	0.941545436196806\\
500	0.94160753931904\\
501	0.941623065099599\\
502	0.941669642441274\\
503	0.941700694002392\\
504	0.941731745563509\\
505	0.941778322905185\\
506	0.941793848685744\\
507	0.941824900246861\\
508	0.941887003369095\\
509	0.941933580710771\\
510	0.942011209613564\\
511	0.942073312735799\\
512	0.942104364296916\\
513	0.94216646741915\\
514	0.942197518980268\\
516	0.942228570541385\\
517	0.942244096321944\\
519	0.942259622102502\\
520	0.942337251005295\\
521	0.942414879908088\\
522	0.942461457249764\\
523	0.942476983030323\\
524	0.942585663494233\\
525	0.942647766616468\\
526	0.942756447080378\\
527	0.942803024422054\\
528	0.94284960176373\\
529	0.942942756447081\\
530	0.942973808008199\\
531	0.943035911130433\\
532	0.94306696269155\\
533	0.943082488472109\\
534	0.943129065813785\\
535	0.943206694716578\\
536	0.943268797838812\\
537	0.943330900961047\\
538	0.943361952522164\\
539	0.943424055644398\\
540	0.943501684547192\\
541	0.943548261888867\\
542	0.943579313449985\\
544	0.943625890791661\\
545	0.943641416572219\\
546	0.943672468133336\\
547	0.943703519694454\\
548	0.943781148597247\\
549	0.943827725938923\\
550	0.943905354841716\\
551	0.943936406402833\\
552	0.944014035305626\\
553	0.944045086866743\\
554	0.944138241550095\\
555	0.944153767330654\\
556	0.944184818891771\\
557	0.94420034467233\\
559	0.944215870452888\\
560	0.944277973575123\\
561	0.94430902513624\\
562	0.944340076697357\\
563	0.944355602477916\\
564	0.944433231380709\\
565	0.944495334502943\\
566	0.944541911844619\\
567	0.944588489186295\\
568	0.944619540747412\\
569	0.944681643869647\\
570	0.944728221211323\\
571	0.944790324333557\\
572	0.944821375894674\\
573	0.94486795323635\\
574	0.944899004797468\\
575	0.944961107919702\\
576	0.945007685261378\\
577	0.945069788383612\\
578	0.945116365725288\\
579	0.945178468847523\\
580	0.945240571969757\\
581	0.945302675091992\\
582	0.94531820087255\\
583	0.945333726653109\\
584	0.945364778214226\\
585	0.945411355555902\\
586	0.945426881336461\\
587	0.945442407117019\\
588	0.945473458678136\\
589	0.945504510239254\\
590	0.945520036019812\\
591	0.945535561800371\\
593	0.945613190703164\\
594	0.945644242264281\\
595	0.94565976804484\\
596	0.945675293825399\\
597	0.94576844850875\\
598	0.945815025850426\\
600	0.945830551630985\\
601	0.945892654753219\\
602	0.945939232094895\\
603	0.945970283656012\\
604	0.94600133521713\\
606	0.946047912558806\\
607	0.946063438339364\\
608	0.946078964119923\\
610	0.94611001568104\\
611	0.946172118803275\\
612	0.946187644583833\\
613	0.94621869614495\\
614	0.946234221925509\\
615	0.946249747706068\\
617	0.946311850828302\\
618	0.946342902389419\\
619	0.946373953950537\\
620	0.946436057072771\\
621	0.946467108633888\\
622	0.946513685975564\\
623	0.946529211756123\\
624	0.946591314878357\\
625	0.946637892220033\\
626	0.946715521122826\\
627	0.946762098464502\\
628	0.946824201586737\\
629	0.946855253147854\\
630	0.94690183048953\\
631	0.946932882050647\\
632	0.946979459392323\\
633	0.94701051095344\\
634	0.947026036733999\\
635	0.947057088295116\\
636	0.947103665636792\\
637	0.947134717197909\\
638	0.947150242978468\\
639	0.947165768759027\\
640	0.947212346100702\\
641	0.947227871881261\\
642	0.94724339766182\\
645	0.947289975003496\\
646	0.947321026564613\\
647	0.94735207812573\\
648	0.947398655467406\\
649	0.947414181247965\\
650	0.947445232809082\\
651	0.947507335931316\\
652	0.947538387492434\\
653	0.947569439053551\\
655	0.947616016395227\\
656	0.947647067956344\\
657	0.947678119517461\\
660	0.947709171078579\\
661	0.947755748420255\\
662	0.947771274200813\\
663	0.947786799981372\\
664	0.947848903103606\\
665	0.947879954664724\\
666	0.947895480445282\\
667	0.947911006225841\\
668	0.947942057786958\\
669	0.947973109348075\\
671	0.948019686689751\\
672	0.948097315592544\\
673	0.948112841373103\\
674	0.948159418714779\\
675	0.948174944495337\\
676	0.948205996056455\\
677	0.948237047617572\\
680	0.948314676520365\\
681	0.948330202300924\\
685	0.948392305423158\\
686	0.948423356984275\\
687	0.948469934325951\\
688	0.94848546010651\\
690	0.948532037448186\\
691	0.948563089009303\\
692	0.948578614789862\\
694	0.948625192131538\\
695	0.948640717912096\\
697	0.948656243692655\\
698	0.948687295253772\\
699	0.948702821034331\\
701	0.948733872595448\\
702	0.948749398376007\\
703	0.948764924156565\\
704	0.948780449937124\\
705	0.9488270272788\\
707	0.948842553059358\\
708	0.948858078839917\\
709	0.948873604620476\\
710	0.948904656181593\\
711	0.948920181962152\\
712	0.94893570774271\\
713	0.948982285084386\\
714	0.949028862426062\\
716	0.949059913987179\\
717	0.949090965548297\\
718	0.949137542889973\\
719	0.94916859445109\\
720	0.949184120231648\\
721	0.949261749134442\\
722	0.949277274915\\
723	0.949308326476117\\
724	0.94938595537891\\
725	0.949401481159469\\
726	0.949479110062262\\
728	0.949494635842821\\
729	0.949510161623379\\
730	0.949525687403938\\
731	0.949556738965055\\
733	0.949572264745614\\
734	0.94961884208729\\
736	0.949634367867848\\
737	0.949649893648407\\
738	0.949665419428966\\
740	0.949696470990083\\
742	0.949743048331759\\
743	0.949774099892876\\
744	0.949789625673435\\
745	0.949820677234552\\
746	0.949836203015111\\
747	0.949867254576228\\
748	0.949882780356787\\
749	0.949898306137345\\
750	0.949975935040138\\
751	0.950006986601256\\
752	0.950038038162373\\
753	0.95006908972349\\
754	0.950100141284607\\
755	0.950115667065166\\
756	0.950162244406842\\
757	0.950208821748518\\
759	0.950224347529076\\
760	0.950239873309635\\
761	0.950270924870752\\
763	0.95030197643187\\
764	0.950317502212428\\
765	0.950333027992987\\
766	0.950348553773546\\
767	0.950395131115221\\
768	0.950426182676339\\
770	0.950472760018015\\
771	0.950503811579132\\
772	0.950519337359691\\
773	0.950581440481925\\
774	0.950628017823601\\
775	0.950659069384718\\
777	0.950690120945835\\
778	0.950705646726394\\
779	0.950736698287511\\
780	0.950767749848629\\
782	0.950783275629187\\
783	0.950814327190304\\
785	0.95086090453198\\
792	0.950907481873656\\
793	0.950923007654215\\
794	0.950954059215332\\
795	0.950969584995891\\
796	0.950985110776449\\
798	0.951016162337567\\
800	0.951047213898684\\
801	0.951062739679243\\
803	0.951109317020918\\
804	0.951124842801477\\
805	0.951140368582036\\
806	0.951186945923712\\
807	0.951217997484829\\
810	0.951233523265388\\
811	0.951264574826505\\
812	0.951280100607063\\
813	0.951295626387622\\
814	0.951326677948739\\
815	0.951357729509857\\
816	0.951373255290415\\
817	0.951388781070974\\
818	0.951419832632091\\
819	0.951450884193208\\
821	0.951481935754326\\
822	0.951512987315443\\
823	0.951559564657119\\
824	0.951575090437678\\
825	0.951590616218236\\
826	0.951606141998795\\
827	0.951621667779353\\
828	0.951668245121029\\
831	0.951683770901588\\
832	0.951699296682147\\
833	0.951714822462705\\
836	0.951792451365498\\
837	0.951823502926616\\
840	0.951854554487733\\
842	0.951870080268291\\
843	0.951916657609967\\
844	0.951947709171085\\
845	0.951963234951643\\
846	0.951978760732202\\
847	0.951994286512761\\
848	0.952025338073878\\
849	0.952056389634995\\
850	0.952071915415554\\
856	0.95211849275723\\
857	0.952134018537788\\
858	0.952149544318347\\
859	0.952165070098905\\
860	0.952196121660023\\
861	0.952211647440581\\
862	0.95222717322114\\
864	0.952273750562816\\
866	0.952320327904492\\
869	0.952351379465609\\
870	0.952397956807285\\
872	0.952429008368402\\
874	0.952444534148961\\
875	0.952475585710078\\
876	0.952506637271195\\
877	0.95256874039343\\
881	0.952615317735106\\
882	0.952646369296223\\
884	0.952661895076782\\
886	0.95267742085734\\
887	0.952692946637899\\
888	0.952708472418458\\
889	0.952723998199016\\
891	0.952755049760133\\
892	0.952786101321251\\
893	0.952832678662927\\
894	0.952863730224044\\
896	0.952894781785161\\
897	0.95291030756572\\
899	0.952941359126837\\
901	0.952987936468513\\
902	0.953003462249072\\
905	0.95301898802963\\
908	0.953050039590748\\
909	0.953065565371306\\
911	0.953081091151865\\
912	0.953112142712982\\
915	0.953127668493541\\
916	0.953143194274099\\
917	0.953158720054658\\
918	0.953174245835217\\
919	0.953189771615775\\
920	0.953220823176892\\
921	0.95325187473801\\
922	0.953282926299127\\
923	0.953298452079686\\
925	0.953329503640803\\
926	0.953345029421362\\
928	0.95336055520192\\
929	0.953376080982479\\
931	0.953391606763037\\
932	0.953407132543596\\
934	0.953422658324155\\
935	0.953438184104713\\
936	0.953500287226948\\
937	0.953531338788065\\
938	0.953546864568624\\
941	0.953577916129741\\
942	0.9535934419103\\
944	0.953640019251976\\
945	0.953655545032534\\
946	0.953686596593651\\
947	0.953717648154769\\
948	0.953748699715886\\
949	0.953764225496445\\
950	0.953795277057562\\
951	0.953841854399238\\
952	0.953857380179796\\
953	0.953872905960355\\
954	0.953903957521472\\
955	0.95393500908259\\
956	0.953950534863148\\
957	0.953966060643707\\
958	0.953981586424265\\
959	0.954012637985383\\
960	0.954028163765941\\
961	0.954059215327059\\
962	0.954090266888176\\
963	0.954121318449293\\
964	0.954183421571528\\
965	0.954198947352086\\
966	0.954214473132645\\
967	0.954229998913203\\
969	0.954245524693762\\
971	0.954261050474321\\
973	0.954276576254879\\
974	0.954307627815997\\
977	0.954338679377114\\
979	0.954354205157673\\
980	0.954369730938231\\
981	0.95438525671879\\
982	0.954400782499348\\
985	0.954431834060466\\
986	0.954478411402142\\
987	0.9544939371827\\
988	0.954509462963259\\
989	0.954524988743818\\
990	0.954540514524376\\
992	0.954602617646611\\
993	0.954618143427169\\
995	0.954633669207728\\
997	0.954649194988286\\
999	0.954680246549404\\
1002	0.954695772329962\\
};
\addlegendentry{MNO3};


\end{groupplot}

%\node[align=center,anchor=north] at ([yshift=-10mm]pmf_plots c1r1.south) {a) $\pon=0.01$};
%\node[align=center,anchor=north] at ([yshift=-10mm]pmf_plots c1r2.south) {c) $\pon=0.05$};

\end{tikzpicture}%


==> tikz/flowchart.tikz <==
\definecolor{notecolor1}{RGB}{0,191,255}
\definecolor{notecolor2}{rgb}{0,0,0}

\begin{tikzpicture}[font=\scriptsize]
\tikzset{
se/.style={-stealth, thick},
ses/.style={stealth-stealth, thick},
dots/.style={dash pattern=on 1pt off 5pt,very thick},
%box/.style={rectangle, fill=white, inner sep=7pt, very thick, draw,drop shadow={fill=black, xshift=1mm, yshift=-1mm}},
box/.style={rectangle, fill=white, inner sep=1pt, thick, draw, text width=1.5cm, align=center},
decision/.style={diamond, aspect=1.7, fill=white, inner sep=0pt, thick, draw, text width=1.0cm, minimum width = 1.7cm, minimum height = 1.0cm, align=center},
vbox/.style={box,rotate=90,text centered},
}

\node[coordinate] (start) {};
\node[box, below=2mm of start] (scan1) {read entry from $f_c$ list};
\node[box, below=2mm of scan1] (scan2) {scan LTE band with $f_c$};
\node[box, below=2mm of scan2] (scan3) {get RX signal strength};
\node[box, below=2mm of scan3] (scan4) {AGC};
\node[decision, below=2mm of scan4] (scan5) {$n_\text{freq} > 3$?};
\node[box, below=2mm of scan5] (scan6) {select LTE band using EARFCN};
\node[box, below=2mm of scan6] (scan7) {serialize RX signal strength};
\node[box, below=2mm of scan7] (scan8) {change RX signal buffer};

\path let \p1=(scan8.south), \p2=(scan5.east) in node[coordinate] at (\x2+4mm,\y1-1.5mm) (scan_end) {};
\node[coordinate, right=4mm of scan5] (scan_out) {};
\node[coordinate, right=5mm of scan5] (scan_out2) {};
\node[coordinate, right=6mm of scan5] (scan_out3) {};

\draw[se] (start) -- (scan1);
\draw[se] (scan1) -- (scan2);
\draw[se] (scan2) -- (scan3);
\draw[se] (scan3) -- (scan4);
\draw[se] (scan4) -- (scan5);
\draw[se] (scan5) -- node[right] {Yes} (scan6);
\draw[se] (scan6) -- (scan7);
\draw[se] (scan7) -- (scan8);
\draw[thick] (scan5) -- node[above] {No} (scan_out);
\draw[thick] (scan8) |- (scan_end);
\draw[thick] (scan_end) -- (scan_out);
\draw[se] let \p1=(scan_out), \p2=(scan1.north) in (\x1,\y1) |- (\x2,\y2+1mm);

%\draw [decorate,decoration={brace,amplitude=4pt},xshift=0.5cm,yshift=0pt] let \p1=(signal1.north), \p2=(signal6.south), \p3=(signal1.west) in (\x3-1mm,\y1) --  (\x3-1mm,\y2) node [midway] {$400$ ms};

\draw[decorate, decoration={brace}] let \p1=(scan1.north), \p2=(scan6.south), \p3=(scan1.west) in (\x3-1mm,\y2) -- node [left,midway] {\rotatebox{90}{\textcolor{notecolor1}{\footnotesize band selection and AGC ($\sim 400$ ms)}}} (\x3-1mm,\y1);


\node[box, right=12mm of scan1] (signal1) {Wait for LTE band};
\path let \p1=(start), \p2=(signal1.north) in node[coordinate] at (\x2,\y1) (start2) {};
\node[decision, below=2mm of signal1] (signal2) {new $f_c$?};
\node[box, below=2mm of signal2] (signal3) {stop signal reception};
\node[box, below=2mm of signal3] (signal4) {clear USRP buffer};
\node[box, below=2mm of signal4] (signal5) {start RX at $f_c$};
\node[decision, below=2mm of signal5] (signal6) {adjust gain?};
\node[box, below=2mm of signal6] (signal7) {set RX gain};
\node[box, below=2mm of signal7] (signal8) {collect 10 ms LTE signal};
\node[decision, below=2mm of signal8] (signal9) {$n_\text{LTE} > 10$?};
\node[box, below=2mm of signal9] (signal10) {request serialization};
\node[box, below=2mm of signal10] (signal11) {new LTE signal buffer};

\node[coordinate, right=2mm of signal2] (signal2_out) {};
\node[coordinate, right=2mm of signal6] (signal6_out) {};
\node[coordinate, right=4.5mm of signal9] (signal9_out) {};
\path let \p1=(signal11.south), \p2=(signal9.east) in node[coordinate] at (\x2+4.5mm,\y1-1.5mm) (signal_end) {};
\path let \p1=(signal10.east), \p2=(signal9.east) in node[coordinate] at (\x2+10mm,\y1) (signal10_out) {};

\draw[thick, dotted] (scan6) -| (scan_out2);
\draw[se, dotted] (scan_out2) |- (signal1);
\draw[se, dotted] (scan_out2) |- (signal2);

\draw[thick, dotted] (scan4) -| (scan_out3);
\draw[se, dotted] (scan_out3) |- (signal6);

\draw[se] (start2) -- (signal1);
\draw[se] (signal1) -- (signal2);
\draw[se] (signal2) -- node[right] {Yes} (signal3);
\draw[se] (signal3) -- (signal4);
\draw[se] (signal4) -- (signal5);
\draw[se] (signal5) -- (signal6);
\draw[se] (signal6) -- node[right] {Yes} (signal7);
\draw[se] (signal7) -- (signal8);
\draw[se] (signal8) -- (signal9);
\draw[se] (signal9) -- node[right] {Yes} (signal10);
\draw[se] (signal10) -- (signal11);

\draw[thick] (signal2) -- node[above] {No} (signal2_out);
\draw[se] let \p1=(signal2_out), \p2=(signal5.south) in (\x1,\y1) |- (\x2,\y2-1mm);
\draw[thick] (signal6) -- node[above] {No} (signal6_out);
\draw[se] let \p1=(signal6_out), \p2=(signal7.south) in (\x1,\y1) |- (\x2,\y2-1mm);

\draw[thick] (signal9) -- node[above] {No} (signal9_out);
\draw[thick] (signal11) |- (signal_end);
\draw[thick] (signal_end) -- (signal9_out);
\draw[se] let \p1=(signal9_out), \p2=(signal1.south) in (\x1,\y1) |- (\x2,\y2-1.5mm);

\draw[decorate, decoration={brace}] let \p1=(signal3.north), \p2=(signal5.south), \p3=(signal3.west) in (\x3-1mm,\y2) -- node [left,midway] {\rotatebox{90}{\textcolor{notecolor1}{\footnotesize handover}}} (\x3-1mm,\y1);

\draw[decorate, decoration={brace}] let \p1=(signal2.north), \p2=(signal9.south), \p3=(signal3.east) in (\x3+6mm,\y1) -- node [right,midway] {\rotatebox{90}{\textcolor{notecolor1}{\footnotesize I/Q samples collected for $100$ ms before serialization}}} (\x3+6mm,\y2);



\node[box, right=14mm of signal1] (control1) {Wait for ser. req.};
\path let \p1=(start), \p2=(control1.north) in node[coordinate] at (\x2,\y1) (start3) {};
\node[decision, below=2mm of control1] (control2) {free thread?};
\node[box, below=2mm of control2] (control3) {activate serialization thread};

\node[coordinate, right=3mm of control2] (control2_out) {};
\path let \p1=(control3.south), \p2=(control2_out) in node[coordinate] at (\x2,\y1-1.5mm) (control_end) {};
\node[coordinate, left=1.5mm of control3] (control3_out) {};

\draw[thick,dashed] (signal10) -- (signal10_out);
\draw[se,dashed] (signal10_out) |- (control1);

\draw[se] (start3) -- (control1);
\draw[se] (control1) -- (control2);
\draw[se] (control2) -- node[right] {Yes} (control3);

\draw[thick] (control2) -- node[above] {No} (control2_out);
\draw[thick] (control3) |- (control_end);
\draw[thick] (control_end) -- (control2_out);
\draw[se] let \p1=(control2_out), \p2=(control1.north) in (\x1,\y1) |- (\x2,\y2+1mm);

\draw[decorate, decoration={brace}] let \p1=(control1.north), \p2=(control3.south), \p3=(control2.east) in (\x3+4mm,\y1) -- node [right,midway] {\rotatebox{90}{\textcolor{notecolor1}{\footnotesize pipeline management}}} (\x3+4mm,\y2);

\node[below=4mm of control3, text width=1.5cm] (control_label) {\small serilization controller thread};




\path let \p1=(start3), \p2=(signal6.east) in node[box] at (\x1,\y2-4mm) (serial1) {wait for activation};
\node[coordinate, above=4mm of serial1] (start4) {};
\node[box, below=2mm of serial1] (serial2) {serialize RX signal \& gain};
\path let \p1=(serial2.south), \p2=(serial2.east) in node[coordinate] at (\x2+2mm,\y1-1.5mm) (serial_end) {};


\draw[se] (start4) -- (serial1);
\draw[se] (serial1) -- (serial2);

\draw[thick] (serial2) |- (serial_end);
\draw[se] (serial_end) |- (serial1);

\draw[thick,dashed] (control3) -- (control3_out);
\draw[se,dashed] (control3_out) |- (serial1);

\draw[decorate, decoration={brace}] let \p1=(serial2.north), \p2=(serial2.south), \p3=(serial2.east) in (\x3+3mm,\y1) -- node [right,midway] {\rotatebox{90}{\textcolor{notecolor1}{\footnotesize write to SSD}}} (\x3+3mm,\y2);

\node[below=4mm of serial2, text width=1.5cm] (serial_label) {\small LTE signal serilization threads (x2)};



\end{tikzpicture}


==> tikz/static_cdf_mno1_mno2.tikz <==
% This file was created by matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{groupplot}[
group style={
	group name=cdf_plots,
	group size=2 by 1,
	vertical sep=0pt,
	ylabels at=edge left,
	xlabels at=edge bottom,
	yticklabels at=edge left,
	horizontal sep=0.3cm,
  },
  %extra y ticks={20},
  %extra y tick style={grid=major},
  width=0.58*\columnwidth,
  height=0.5*\columnwidth,
  unbounded coords=jump,
  xlabel={E2E Delay [ms]},
  ylabel={CDF},
  tickpos=left,
  %xtick={-120, -80, -40},
  ytick align=inside,
  xtick align=inside,
  grid=both,
  ymin=0,
  ymax=1,
  xmin=20,
  xmax=200,
  legend style={font=\scriptsize},
  legend pos=south east,
]

\nextgroupplot

\addplot [color=MNO1color,solid,thick]
  table[row sep=crcr]{%
43.6000823974609	0.001\\
44.1999435424805	0.002\\
44.3999767303467	0.003\\
44.5001125335693	0.004\\
44.6999073028564	0.006\\
44.7998046875	0.007\\
44.8000431060791	0.008\\
45.0999736785889	0.009\\
45.2001094818115	0.01\\
45.5999374389648	0.013\\
45.9001064300537	0.014\\
46.1001396179199	0.015\\
46.2000370025635	0.016\\
46.299934387207	0.017\\
46.5998649597168	0.018\\
46.7000007629395	0.019\\
46.9000339508057	0.02\\
47.1999645233154	0.021\\
47.4998950958252	0.022\\
48.2997894287109	0.023\\
48.30002784729	0.024\\
48.3999252319336	0.025\\
48.6998558044434	0.026\\
48.9997863769531	0.027\\
49.0000247955322	0.029\\
49.1998195648193	0.03\\
49.4000911712646	0.031\\
49.4999885559082	0.032\\
49.5998859405518	0.033\\
50.1999855041504	0.035\\
50.2998828887939	0.037\\
50.300121307373	0.039\\
50.5998134613037	0.041\\
50.6000518798828	0.042\\
50.6999492645264	0.043\\
50.7998466491699	0.044\\
50.8999824523926	0.046\\
51.1999130249023	0.048\\
51.2001514434814	0.049\\
51.2998104095459	0.051\\
51.300048828125	0.054\\
51.3999462127686	0.057\\
51.4998435974121	0.059\\
51.5999794006348	0.061\\
51.800012588501	0.067\\
51.9001483917236	0.069\\
52.0000457763672	0.0730000000000001\\
52.0999431610107	0.0770000000000001\\
52.1001815795898	0.0790000000000001\\
52.1998405456543	0.0800000000000001\\
52.299976348877	0.0840000000000001\\
52.3002147674561	0.0850000000000001\\
52.4001121520996	0.0890000000000001\\
52.4997711181641	0.0900000000000001\\
52.5000095367432	0.0930000000000001\\
52.6001453399658	0.0950000000000001\\
52.7999401092529	0.0970000000000001\\
52.800178527832	0.0990000000000001\\
52.9000759124756	0.101\\
53.2000064849854	0.104\\
53.2999038696289	0.107\\
53.4000396728516	0.108\\
53.4999370574951	0.109\\
53.5001754760742	0.111\\
53.5998344421387	0.112\\
53.6000728607178	0.116\\
53.6999702453613	0.117\\
53.800106048584	0.119\\
53.9000034332275	0.123\\
54.0001392364502	0.124\\
54.1000366210938	0.125\\
54.1999340057373	0.129\\
54.2001724243164	0.131\\
54.2998313903809	0.132\\
54.30006980896	0.133\\
54.3999671936035	0.135\\
54.5001029968262	0.136\\
54.6000003814697	0.138\\
54.6998977661133	0.141\\
54.7001361846924	0.142\\
54.7997951507568	0.143\\
54.8000335693359	0.146\\
54.8999309539795	0.148\\
54.9001693725586	0.149\\
55.0000667572021	0.152\\
55.0999641418457	0.154\\
55.1002025604248	0.155\\
55.1998615264893	0.156\\
55.2999973297119	0.158\\
55.3998947143555	0.159\\
55.4001331329346	0.16\\
55.5000305175781	0.163\\
55.6001663208008	0.165\\
55.7000637054443	0.166\\
55.7999610900879	0.169\\
55.8998584747314	0.17\\
55.9000968933105	0.172\\
56.1001300811768	0.174\\
56.1997890472412	0.175\\
56.2000274658203	0.178\\
56.2999248504639	0.179\\
56.4000606536865	0.183\\
56.5998554229736	0.185\\
56.6000938415527	0.186\\
56.6999912261963	0.188\\
56.7998886108398	0.189\\
56.8001270294189	0.19\\
56.9000244140625	0.196\\
56.9999217987061	0.201\\
57.0001602172852	0.203\\
57.0998191833496	0.205\\
57.2001934051514	0.206\\
57.2998523712158	0.207\\
57.3000907897949	0.208\\
57.3999881744385	0.211\\
57.499885559082	0.213\\
57.5001239776611	0.216\\
57.6999187469482	0.217\\
57.8000545501709	0.218\\
57.8999519348145	0.219\\
57.9001903533936	0.22\\
58.0000877380371	0.222\\
58.0999851226807	0.224\\
58.1998825073242	0.226\\
58.2001209259033	0.227\\
58.3000183105469	0.23\\
58.4001541137695	0.231\\
58.499813079834	0.232\\
58.5000514984131	0.234\\
58.5999488830566	0.237\\
58.7999820709229	0.238\\
58.8998794555664	0.239\\
58.9001178741455	0.241\\
59.0000152587891	0.244\\
59.0999126434326	0.245\\
59.1001510620117	0.249\\
59.1998100280762	0.25\\
59.2000484466553	0.254\\
59.2999458312988	0.255\\
59.3001842498779	0.257\\
59.4000816345215	0.258\\
59.499979019165	0.261\\
59.6001148223877	0.264\\
59.7000122070313	0.267\\
59.7999095916748	0.269\\
59.9000453948975	0.272\\
60.0001811981201	0.273\\
60.0998401641846	0.274\\
60.1000785827637	0.275\\
60.1999759674072	0.276\\
60.2002143859863	0.277\\
60.2998733520508	0.28\\
60.3001117706299	0.283\\
60.4000091552734	0.284\\
60.499906539917	0.287\\
60.5001449584961	0.289\\
60.5998039245605	0.291\\
60.6000423431396	0.292\\
60.6999397277832	0.295\\
60.8000755310059	0.296\\
60.8999729156494	0.301\\
61.1000061035156	0.303\\
61.1999034881592	0.304\\
61.2001419067383	0.305\\
61.3000392913818	0.307\\
61.3999366760254	0.309\\
61.6998672485352	0.311\\
61.7001056671143	0.312\\
61.8000030517578	0.313\\
61.9001388549805	0.315\\
62.000036239624	0.316\\
62.0999336242676	0.317\\
62.1001720428467	0.318\\
62.1998310089111	0.319\\
62.2000694274902	0.32\\
62.2999668121338	0.322\\
62.5	0.327\\
62.6997947692871	0.328\\
62.7000331878662	0.33\\
62.7999305725098	0.331\\
63.0002021789551	0.333\\
63.1999969482422	0.335\\
63.3001327514648	0.336\\
63.4000301361084	0.34\\
63.5001659393311	0.341\\
63.6999607086182	0.342\\
63.8999938964844	0.346\\
63.9998912811279	0.348\\
64.000129699707	0.35\\
64.1000270843506	0.352\\
64.500093460083	0.353\\
64.5999908447266	0.356\\
64.6998882293701	0.357\\
64.8000240325928	0.358\\
65.000057220459	0.361\\
65.0999546051025	0.362\\
65.1001930236816	0.363\\
65.1998519897461	0.364\\
65.2999877929688	0.365\\
65.500020980835	0.367\\
65.7000541687012	0.368\\
65.7999515533447	0.37\\
65.8001899719238	0.371\\
65.9000873565674	0.372\\
65.9999847412109	0.374\\
66.4999485015869	0.375\\
66.5998458862305	0.376\\
66.6000843048096	0.378\\
66.6999816894531	0.379\\
66.8001174926758	0.381\\
66.9999122619629	0.383\\
67.000150680542	0.384\\
67.0998096466064	0.385\\
67.1999454498291	0.386\\
67.3000812530518	0.387\\
67.500114440918	0.388\\
67.6000118255615	0.39\\
67.6999092102051	0.391\\
67.7001476287842	0.392\\
67.7998065948486	0.393\\
67.8000450134277	0.394\\
67.8999423980713	0.395\\
67.9998397827148	0.397\\
68.0999755859375	0.398\\
68.1002140045166	0.399\\
68.1998729705811	0.4\\
68.2997703552246	0.401\\
68.3000087738037	0.403\\
68.3999061584473	0.404\\
68.5000419616699	0.405\\
68.7999725341797	0.407\\
68.9001083374023	0.408\\
69.0000057220459	0.411\\
69.0999031066895	0.414\\
69.1001415252686	0.415\\
69.199800491333	0.416\\
69.3001747131348	0.417\\
69.3998336791992	0.419\\
69.4999694824219	0.42\\
69.500207901001	0.422\\
69.7000026702881	0.423\\
69.7999000549316	0.424\\
69.8997974395752	0.425\\
69.9000358581543	0.427\\
69.9999332427979	0.431\\
70.000171661377	0.434\\
70.0998306274414	0.437\\
70.1000690460205	0.439\\
70.2998638153076	0.441\\
70.3001022338867	0.443\\
70.4998970031738	0.444\\
70.5001354217529	0.446\\
70.6000328063965	0.449\\
70.69993019104	0.45\\
70.7998275756836	0.453\\
70.8000659942627	0.461\\
70.9002017974854	0.462\\
70.9998607635498	0.463\\
71.0000991821289	0.464\\
71.0999965667725	0.466\\
71.199893951416	0.467\\
71.2001323699951	0.468\\
71.2997913360596	0.469\\
71.3000297546387	0.47\\
71.4001655578613	0.471\\
71.5000629425049	0.474\\
71.5999603271484	0.476\\
71.7000961303711	0.477\\
71.7999935150146	0.483\\
71.8998908996582	0.486\\
71.9001293182373	0.489\\
71.9997882843018	0.49\\
72.0999240875244	0.491\\
72.3001956939697	0.492\\
72.4000930786133	0.494\\
72.4999904632568	0.498\\
72.5998878479004	0.502\\
72.6997852325439	0.503\\
72.700023651123	0.505\\
72.7999210357666	0.508\\
72.8001594543457	0.509\\
72.8998184204102	0.51\\
72.9999542236328	0.512\\
73.0001926422119	0.514\\
73.0998516082764	0.516\\
73.1000900268555	0.517\\
73.3001232147217	0.518\\
73.3997821807861	0.519\\
73.4000205993652	0.524\\
73.5998153686523	0.526\\
73.6000537872314	0.529\\
73.699951171875	0.53\\
73.7001895904541	0.531\\
73.8000869750977	0.533\\
73.9998817443848	0.534\\
74.0001201629639	0.538\\
74.0997791290283	0.539\\
74.1000175476074	0.54\\
74.199914932251	0.542\\
74.3000507354736	0.546\\
74.3999481201172	0.549\\
74.4001865386963	0.551\\
74.5000839233398	0.553\\
74.5999813079834	0.555\\
74.699878692627	0.556\\
74.7001171112061	0.558\\
74.8000144958496	0.561\\
74.8999118804932	0.564\\
74.9001502990723	0.567\\
74.9998092651367	0.568\\
75.0000476837158	0.569\\
75.0999450683594	0.571\\
75.1001834869385	0.573\\
75.200080871582	0.574\\
75.2999782562256	0.578\\
75.3998756408691	0.58\\
75.4001140594482	0.583\\
75.5000114440918	0.586\\
75.5999088287354	0.587\\
75.6001472473145	0.588\\
75.700044631958	0.589\\
75.7999420166016	0.592\\
75.8001804351807	0.593\\
75.9000778198242	0.595\\
75.9999752044678	0.597\\
76.0998725891113	0.598\\
76.200008392334	0.601\\
76.2999057769775	0.603\\
76.4000415802002	0.604\\
76.4999389648438	0.606\\
76.5998363494873	0.607\\
76.6000747680664	0.608\\
76.69997215271	0.612\\
76.8001079559326	0.614\\
76.9000053405762	0.618\\
76.9999027252197	0.62\\
77.0001411437988	0.621\\
77.1000385284424	0.623\\
77.1999359130859	0.625\\
77.2998332977295	0.627\\
77.3999691009521	0.629\\
77.4998664855957	0.631\\
77.5001049041748	0.635\\
77.6000022888184	0.636\\
77.6998996734619	0.637\\
77.8999328613281	0.64\\
77.9001712799072	0.641\\
77.9998302459717	0.642\\
78.0000686645508	0.643\\
78.0999660491943	0.644\\
78.1998634338379	0.645\\
78.200101852417	0.647\\
78.2999992370605	0.649\\
78.3998966217041	0.652\\
78.4001350402832	0.654\\
78.4997940063477	0.656\\
78.5000324249268	0.66\\
78.5999298095703	0.663\\
78.700065612793	0.665\\
78.7999629974365	0.668\\
78.8002014160156	0.669\\
78.8998603820801	0.67\\
78.9000988006592	0.672\\
78.9999961853027	0.675\\
79.0998935699463	0.677\\
79.1001319885254	0.678\\
79.2000293731689	0.68\\
79.2999267578125	0.681\\
79.3001651763916	0.684\\
79.4000625610352	0.688000000000001\\
79.4999599456787	0.690000000000001\\
79.5001983642578	0.691000000000001\\
79.5998573303223	0.693000000000001\\
79.6000957489014	0.695000000000001\\
79.6999931335449	0.697000000000001\\
79.7998905181885	0.698000000000001\\
79.8001289367676	0.700000000000001\\
79.899787902832	0.701000000000001\\
79.9000263214111	0.703000000000001\\
79.9999237060547	0.706000000000001\\
80.1000595092773	0.707000000000001\\
80.3999900817871	0.710000000000001\\
80.4998874664307	0.712000000000001\\
80.6000232696533	0.716000000000001\\
80.6999206542969	0.717000000000001\\
80.8000564575195	0.718000000000001\\
80.8999538421631	0.720000000000001\\
80.9998512268066	0.721000000000001\\
81.0000896453857	0.724000000000001\\
81.0999870300293	0.726000000000001\\
81.2997817993164	0.727000000000001\\
81.3000202178955	0.730000000000001\\
81.3999176025391	0.736000000000001\\
81.5000534057617	0.738000000000001\\
81.5999507904053	0.739000000000001\\
81.7000865936279	0.740000000000001\\
82.2000503540039	0.741000000000001\\
82.2999477386475	0.743000000000001\\
82.4000835418701	0.747000000000001\\
82.4999809265137	0.748000000000001\\
82.7999114990234	0.749000000000001\\
82.899808883667	0.750000000000001\\
82.9000473022461	0.751000000000001\\
82.9999446868896	0.755000000000001\\
83.1999778747559	0.756000000000001\\
83.2998752593994	0.757000000000001\\
83.3001136779785	0.758000000000001\\
83.399772644043	0.759000000000001\\
83.4000110626221	0.762000000000001\\
83.4999084472656	0.763000000000001\\
83.7001800537109	0.764000000000001\\
83.8000774383545	0.765000000000001\\
84.1000080108643	0.766000000000001\\
84.1999053955078	0.769000000000001\\
84.2001438140869	0.770000000000001\\
84.2998027801514	0.771000000000001\\
84.3000411987305	0.772000000000001\\
85.0999355316162	0.773000000000001\\
85.4001045227051	0.774000000000001\\
85.5998992919922	0.775000000000001\\
85.7000350952148	0.776000000000001\\
85.9000682830811	0.777000000000001\\
85.9999656677246	0.778000000000001\\
86.0998630523682	0.780000000000001\\
86.1999988555908	0.781000000000001\\
86.400032043457	0.782000000000001\\
86.4999294281006	0.784000000000001\\
86.5001678466797	0.787000000000001\\
86.5998268127441	0.788000000000001\\
86.6000652313232	0.789000000000001\\
86.6999626159668	0.790000000000001\\
86.8000984191895	0.794000000000001\\
86.9998931884766	0.795000000000001\\
87.4998569488525	0.796000000000001\\
87.5999927520752	0.798000000000001\\
87.7001285552979	0.799000000000001\\
87.9001617431641	0.800000000000001\\
88.1998538970947	0.801000000000001\\
88.2999897003174	0.802000000000001\\
88.5000228881836	0.803000000000001\\
89.2000198364258	0.805000000000001\\
89.3001556396484	0.806000000000001\\
89.5001888275146	0.807000000000001\\
90.0001525878906	0.808000000000001\\
90.2001857757568	0.809000000000001\\
90.3999805450439	0.811000000000001\\
91.0999774932861	0.812000000000001\\
91.1998748779297	0.813000000000001\\
91.5999412536621	0.814000000000001\\
92.0000076293945	0.815000000000001\\
92.3001766204834	0.816000000000001\\
92.8001403808594	0.817000000000001\\
93.3001041412354	0.818000000000001\\
94.0999984741211	0.819000000000001\\
94.9001312255859	0.820000000000001\\
95.0000286102295	0.821000000000001\\
98.2000827789307	0.822000000000001\\
98.7999439239502	0.823000000000001\\
98.9999771118164	0.824000000000001\\
99.2000102996826	0.825000000000001\\
99.2999076843262	0.826000000000001\\
99.4999408721924	0.827000000000001\\
99.9999046325684	0.828000000000001\\
100.399971008301	0.829000000000001\\
100.600004196167	0.830000000000001\\
100.99983215332	0.831000000000001\\
101.200103759766	0.832000000000001\\
101.300001144409	0.833000000000001\\
101.400136947632	0.834000000000001\\
101.599931716919	0.835000000000001\\
101.799964904785	0.836000000000001\\
101.999998092651	0.837000000000001\\
102.800130844116	0.838000000000001\\
103.699922561646	0.839000000000001\\
104.400157928467	0.840000000000001\\
104.599952697754	0.842000000000001\\
104.600191116333	0.843000000000001\\
104.79998588562	0.844000000000001\\
105.000019073486	0.845000000000001\\
105.800151824951	0.846000000000001\\
108.799934387207	0.847000000000001\\
108.999967575073	0.848000000000001\\
110.099792480469	0.849000000000001\\
110.200166702271	0.850000000000001\\
110.399961471558	0.851000000000001\\
111.299991607666	0.852000000000001\\
111.400127410889	0.853000000000001\\
111.900091171265	0.855000000000001\\
112.600088119507	0.856000000000001\\
112.899780273438	0.857000000000001\\
113.399982452393	0.858000000000001\\
113.59977722168	0.859000000000001\\
113.600015640259	0.860000000000001\\
113.700151443481	0.861000000000001\\
114.200115203857	0.862000000000001\\
114.400148391724	0.863000000000001\\
114.800214767456	0.864000000000001\\
114.899873733521	0.865000000000001\\
115.19980430603	0.866000000000001\\
115.499973297119	0.867000000000001\\
115.799903869629	0.868000000000001\\
117.900133132935	0.869000000000001\\
118.499994277954	0.870000000000001\\
118.99995803833	0.871000000000001\\
119.100093841553	0.872000000000001\\
119.600057601929	0.873000000000001\\
120.300054550171	0.874000000000001\\
120.699882507324	0.875000000000001\\
121.299982070923	0.876000000000001\\
121.800184249878	0.877000000000001\\
124.300003051758	0.878000000000001\\
124.40013885498	0.879000000000001\\
124.70006942749	0.881000000000001\\
125.699996948242	0.882000000000001\\
125.900030136108	0.883000000000001\\
126.199960708618	0.884000000000001\\
126.399993896484	0.885000000000001\\
126.800060272217	0.887000000000001\\
126.89995765686	0.888000000000001\\
127.599954605103	0.890000000000001\\
127.899885177612	0.891000000000001\\
127.999782562256	0.892000000000001\\
128.600120544434	0.893000000000001\\
128.700017929077	0.894000000000001\\
129.200220108032	0.895000000000001\\
129.300117492676	0.896000000000001\\
129.499912261963	0.897000000000001\\
129.899978637695	0.898000000000001\\
130.000114440918	0.899000000000001\\
130.500078201294	0.900000000000001\\
130.599975585938	0.901000000000001\\
130.799770355225	0.902000000000001\\
131.00004196167	0.903000000000001\\
131.29997253418	0.905000000000001\\
131.400108337402	0.906000000000001\\
132.499933242798	0.907000000000001\\
132.799863815308	0.908000000000001\\
133.700132369995	0.909000000000001\\
133.800029754639	0.910000000000001\\
134.099960327148	0.911000000000001\\
134.200096130371	0.912000000000001\\
134.400129318237	0.913000000000001\\
135.200023651123	0.914000000000001\\
135.299921035767	0.915000000000001\\
135.400056838989	0.916000000000001\\
135.599851608276	0.917000000000001\\
135.999917984009	0.918000000000001\\
136.000156402588	0.919000000000001\\
136.399984359741	0.920000000000001\\
136.699914932251	0.921000000000001\\
136.899948120117	0.922000000000001\\
137.100219726563	0.923000000000001\\
137.200117111206	0.924000000000001\\
138.099908828735	0.925000000000001\\
138.599872589111	0.926000000000001\\
139.100074768066	0.927000000000001\\
139.600038528442	0.928000000000001\\
139.999866485596	0.929000000000001\\
140.199899673462	0.930000000000001\\
140.300035476685	0.931000000000001\\
140.500068664551	0.932000000000001\\
140.700101852417	0.933000000000001\\
141.000032424927	0.934000000000001\\
141.400098800659	0.935000000000001\\
141.599893569946	0.936000000000001\\
141.900062561035	0.937000000000001\\
141.999959945679	0.938000000000001\\
142.600059509277	0.939000000000001\\
143.700122833252	0.940000000000001\\
144.099950790405	0.941000000000001\\
144.199848175049	0.942000000000001\\
144.200086593628	0.943000000000001\\
144.299983978271	0.944000000000001\\
144.700050354004	0.945000000000001\\
144.799947738647	0.946000000000001\\
144.90008354187	0.947000000000001\\
144.999980926514	0.948000000000001\\
145.100116729736	0.949000000000001\\
145.49994468689	0.950000000000001\\
146.100044250488	0.951000000000001\\
146.199941635132	0.952000000000001\\
148.000001907349	0.953000000000001\\
148.099899291992	0.954000000000001\\
148.499965667725	0.955000000000001\\
148.799896240234	0.956000000000001\\
149.699926376343	0.957000000000001\\
149.899959564209	0.958000000000001\\
150.099992752075	0.959000000000001\\
150.599956512451	0.960000000000001\\
150.699853897095	0.961000000000001\\
151.199817657471	0.962000000000001\\
151.400089263916	0.963000000000001\\
151.999950408936	0.964000000000001\\
152.199983596802	0.965000000000001\\
152.600049972534	0.966000000000001\\
153.000116348267	0.967000000000001\\
153.10001373291	0.969000000000001\\
153.200149536133	0.971000000000001\\
153.700113296509	0.972000000000001\\
153.800010681152	0.973000000000001\\
154.700040817261	0.974000000000001\\
155.800104141235	0.975000000000001\\
156.300067901611	0.976000000000001\\
156.399965286255	0.977000000000001\\
158.600091934204	0.978000000000001\\
159.39998626709	0.979000000000001\\
159.700155258179	0.980000000000001\\
159.799814224243	0.981000000000001\\
160.399913787842	0.982000000000001\\
160.499811172485	0.983000000000001\\
160.500049591064	0.984000000000001\\
161.500215530396	0.985000000000001\\
162.400007247925	0.986000000000001\\
162.599802017212	0.987000000000001\\
162.999868392944	0.988000000000001\\
163.199901580811	0.989000000000001\\
163.800001144409	0.990000000000001\\
164.000034332275	0.991000000000001\\
164.899826049805	0.992000000000001\\
166.700124740601	0.993000000000001\\
168.799877166748	0.994000000000001\\
169.7998046875	0.995000000000001\\
170.900106430054	0.996000000000001\\
174.099922180176	0.997000000000001\\
184.000015258789	0.998000000000001\\
253.900051116943	0.999000000000001\\
260.300159454346	1\\
};
\addlegendentry{2 s};

\addplot [color=MNO2color,solid,thick]
  table[row sep=crcr]{%
41.2001609802246	0.001\\
41.5999889373779	0.002\\
44.7001457214355	0.003\\
44.8000431060791	0.004\\
45.0000762939453	0.005\\
45.6001758575439	0.006\\
45.7000732421875	0.007\\
46.299934387207	0.008\\
46.5002059936523	0.009\\
46.799898147583	0.01\\
46.8001365661621	0.011\\
47.3001003265381	0.012\\
47.3999977111816	0.013\\
47.6000308990479	0.014\\
47.799825668335	0.015\\
47.9998588562012	0.016\\
48.3999252319336	0.017\\
49.1998195648193	0.018\\
49.4999885559082	0.02\\
49.5998859405518	0.021\\
49.6001243591309	0.022\\
49.7000217437744	0.023\\
49.9999523162842	0.024\\
50.1000881195068	0.025\\
50.2998828887939	0.026\\
50.4000186920166	0.027\\
50.4999160766602	0.03\\
50.5998134613037	0.031\\
50.6999492645264	0.032\\
50.7998466491699	0.033\\
50.800085067749	0.034\\
50.8999824523926	0.036\\
51.0001182556152	0.037\\
51.1000156402588	0.038\\
51.300048828125	0.04\\
51.3999462127686	0.042\\
51.6002178192139	0.043\\
51.7001152038574	0.044\\
51.8999099731445	0.045\\
52.0000457763672	0.047\\
52.0999431610107	0.049\\
52.299976348877	0.051\\
52.4001121520996	0.053\\
52.5000095367432	0.054\\
52.7999401092529	0.055\\
52.800178527832	0.056\\
52.8998374938965	0.058\\
52.9999732971191	0.06\\
53.2000064849854	0.061\\
53.2999038696289	0.063\\
53.4999370574951	0.064\\
53.5998344421387	0.065\\
53.6000728607178	0.068\\
53.6999702453613	0.069\\
53.9000034332275	0.07\\
53.9999008178711	0.071\\
54.0001392364502	0.0720000000000001\\
54.1000366210938	0.0740000000000001\\
54.3999671936035	0.0750000000000001\\
54.4998645782471	0.0770000000000001\\
54.6998977661133	0.0780000000000001\\
54.8999309539795	0.0790000000000001\\
54.9001693725586	0.0800000000000001\\
55.0999641418457	0.0810000000000001\\
55.3998947143555	0.0820000000000001\\
55.4001331329346	0.0840000000000001\\
55.5999279022217	0.0850000000000001\\
55.7000637054443	0.0890000000000001\\
55.7999610900879	0.0910000000000001\\
55.800199508667	0.0920000000000001\\
55.9000968933105	0.0950000000000001\\
55.9999942779541	0.0980000000000001\\
56.1001300811768	0.1\\
56.2000274658203	0.102\\
56.300163269043	0.103\\
56.4000606536865	0.105\\
56.4999580383301	0.108\\
56.5998554229736	0.112\\
56.7998886108398	0.113\\
56.8001270294189	0.114\\
56.9000244140625	0.119\\
57.0998191833496	0.12\\
57.1999549865723	0.122\\
57.2998523712158	0.125\\
57.6000213623047	0.127\\
57.6999187469482	0.128\\
57.8000545501709	0.129\\
57.8999519348145	0.133\\
57.999849319458	0.135\\
58.0000877380371	0.136\\
58.0999851226807	0.137\\
58.3000183105469	0.138\\
58.3999156951904	0.14\\
58.4001541137695	0.141\\
58.499813079834	0.142\\
58.5999488830566	0.143\\
58.7999820709229	0.144\\
58.9001178741455	0.145\\
59.0999126434326	0.147\\
59.1001510620117	0.149\\
59.1998100280762	0.15\\
59.2000484466553	0.152\\
59.2999458312988	0.156\\
59.499979019165	0.157\\
59.7999095916748	0.158\\
59.8001480102539	0.159\\
59.9000453948975	0.161\\
60.0001811981201	0.162\\
60.1000785827637	0.163\\
60.1999759674072	0.164\\
60.2002143859863	0.165\\
60.2998733520508	0.166\\
60.3001117706299	0.167\\
60.4000091552734	0.169\\
60.499906539917	0.172\\
60.5001449584961	0.173\\
60.6000423431396	0.176\\
60.6999397277832	0.177\\
60.7001781463623	0.179\\
60.8000755310059	0.181\\
60.8999729156494	0.182\\
60.9002113342285	0.183\\
60.999870300293	0.186\\
61.1000061035156	0.189\\
61.1999034881592	0.19\\
61.3000392913818	0.191\\
61.3999366760254	0.192\\
61.4001750946045	0.193\\
61.4998340606689	0.194\\
61.5999698638916	0.195\\
61.7001056671143	0.196\\
61.8000030517578	0.198\\
61.8999004364014	0.199\\
61.9001388549805	0.2\\
62.0999336242676	0.201\\
62.1001720428467	0.202\\
62.2000694274902	0.203\\
62.2999668121338	0.205\\
62.3998641967773	0.208\\
62.7000331878662	0.209\\
62.7999305725098	0.21\\
62.8001689910889	0.212\\
62.9000663757324	0.214\\
62.999963760376	0.216\\
63.0002021789551	0.217\\
63.0998611450195	0.218\\
63.1000995635986	0.219\\
63.1999969482422	0.221\\
63.3001327514648	0.222\\
63.3997917175293	0.223\\
63.499927520752	0.224\\
63.5998249053955	0.225\\
63.6999607086182	0.227\\
63.7998580932617	0.229\\
63.8999938964844	0.232\\
63.9998912811279	0.233\\
64.0997886657715	0.234\\
64.1000270843506	0.235\\
64.1999244689941	0.236\\
64.3000602722168	0.237\\
64.500093460083	0.238\\
64.5999908447266	0.239\\
64.7001266479492	0.241\\
64.7997856140137	0.242\\
64.8000240325928	0.244\\
64.8999214172363	0.245\\
64.9001598358154	0.247\\
65.000057220459	0.248\\
65.0999546051025	0.249\\
65.2000904083252	0.25\\
65.2999877929688	0.252\\
65.3998851776123	0.253\\
65.6001567840576	0.254\\
65.7000541687012	0.255\\
65.7999515533447	0.256\\
65.8001899719238	0.258\\
66.1001205444336	0.259\\
66.2000179290771	0.261\\
66.2999153137207	0.264\\
66.3998126983643	0.265\\
66.4999485015869	0.267\\
66.500186920166	0.268\\
66.6000843048096	0.27\\
66.6999816894531	0.273\\
66.7998790740967	0.275\\
66.9000148773193	0.277\\
67.000150680542	0.278\\
67.0998096466064	0.28\\
67.1999454498291	0.281\\
67.2998428344727	0.284\\
67.3000812530518	0.289\\
67.500114440918	0.292\\
67.6000118255615	0.294\\
67.6999092102051	0.295\\
67.7001476287842	0.296\\
67.8000450134277	0.3\\
67.8999423980713	0.302\\
67.9001808166504	0.303\\
67.9998397827148	0.304\\
68.0999755859375	0.309\\
68.1998729705811	0.31\\
68.2001113891602	0.312\\
68.3000087738037	0.315\\
68.3999061584473	0.316\\
68.4001445770264	0.318\\
68.4998035430908	0.319\\
68.5000419616699	0.32\\
68.5999393463135	0.326\\
68.6001777648926	0.327\\
68.7000751495361	0.329\\
68.7999725341797	0.332\\
68.8002109527588	0.333\\
68.8998699188232	0.334\\
68.9001083374023	0.336\\
69.0000057220459	0.341\\
69.2000389099121	0.344\\
69.2999362945557	0.347\\
69.3998336791992	0.349\\
69.4000720977783	0.352\\
69.4999694824219	0.354\\
69.500207901001	0.355\\
69.6001052856445	0.356\\
69.7000026702881	0.364\\
69.7999000549316	0.366\\
69.8001384735107	0.367\\
69.8997974395752	0.369\\
69.9000358581543	0.375\\
69.9999332427979	0.376\\
70.0998306274414	0.377\\
70.1000690460205	0.381\\
70.1999664306641	0.386\\
70.2002048492432	0.388\\
70.2998638153076	0.389\\
70.3001022338867	0.391\\
70.3999996185303	0.394\\
70.4998970031738	0.397\\
70.5001354217529	0.4\\
70.6000328063965	0.402\\
70.69993019104	0.403\\
70.7001686096191	0.406\\
70.7998275756836	0.407\\
70.8000659942627	0.41\\
70.8999633789063	0.412\\
70.9002017974854	0.413\\
70.9998607635498	0.416\\
71.0000991821289	0.42\\
71.0999965667725	0.426\\
71.199893951416	0.428\\
71.2001323699951	0.429\\
71.3000297546387	0.436\\
71.3999271392822	0.438\\
71.4001655578613	0.44\\
71.4998245239258	0.443\\
71.5000629425049	0.449\\
71.5999603271484	0.451\\
71.6001987457275	0.452\\
71.7000961303711	0.453\\
71.7999935150146	0.458\\
71.9001293182373	0.461\\
72.0000267028809	0.463\\
72.0999240875244	0.468\\
72.1001625061035	0.469\\
72.199821472168	0.471\\
72.2000598907471	0.474\\
72.3998546600342	0.475\\
72.4000930786133	0.48\\
72.4999904632568	0.483\\
72.5998878479004	0.485\\
72.6001262664795	0.487\\
72.700023651123	0.49\\
72.7999210357666	0.496\\
72.8001594543457	0.497\\
72.8998184204102	0.498\\
72.9000568389893	0.505\\
72.9999542236328	0.509\\
73.0001926422119	0.51\\
73.0998516082764	0.512\\
73.1000900268555	0.516\\
73.199987411499	0.517\\
73.2002258300781	0.519\\
73.2998847961426	0.52\\
73.3001232147217	0.521\\
73.4000205993652	0.523\\
73.4999179840088	0.527\\
73.5001564025879	0.528\\
73.6000537872314	0.53\\
73.699951171875	0.531\\
73.8000869750977	0.536\\
73.8999843597412	0.537\\
73.9998817443848	0.54\\
74.1000175476074	0.543\\
74.199914932251	0.548\\
74.2001533508301	0.55\\
74.2998123168945	0.551\\
74.3000507354736	0.554\\
74.3999481201172	0.555\\
74.4998455047607	0.557\\
74.5000839233398	0.561\\
74.5999813079834	0.568\\
74.699878692627	0.57\\
74.7001171112061	0.574\\
74.8000144958496	0.581\\
74.8999118804932	0.585\\
74.9001502990723	0.587\\
74.9998092651367	0.59\\
75.0000476837158	0.591\\
75.0999450683594	0.595\\
75.1998424530029	0.596\\
75.200080871582	0.599\\
75.2999782562256	0.602\\
75.3998756408691	0.603\\
75.4001140594482	0.604\\
75.5000114440918	0.608\\
75.5999088287354	0.611\\
75.6001472473145	0.612\\
75.700044631958	0.616\\
75.7999420166016	0.617\\
75.8998394012451	0.618\\
75.9000778198242	0.622\\
75.9999752044678	0.628\\
76.0002136230469	0.629\\
76.1001110076904	0.633\\
76.200008392334	0.638\\
76.2999057769775	0.643\\
76.3001441955566	0.644\\
76.3998031616211	0.645\\
76.4000415802002	0.648\\
76.4999389648438	0.649\\
76.5001773834229	0.651\\
76.5998363494873	0.652\\
76.6000747680664	0.656\\
76.69997215271	0.66\\
76.7998695373535	0.661\\
76.9000053405762	0.663\\
76.9999027252197	0.664\\
77.0001411437988	0.666\\
77.0998001098633	0.668\\
77.1000385284424	0.672\\
77.200174331665	0.674\\
77.3999691009521	0.677\\
77.5001049041748	0.679\\
77.6000022888184	0.68\\
77.6998996734619	0.682\\
77.700138092041	0.685\\
77.8000354766846	0.689000000000001\\
77.9001712799072	0.690000000000001\\
78.0000686645508	0.694000000000001\\
78.0999660491943	0.696000000000001\\
78.2999992370605	0.699000000000001\\
78.3998966217041	0.701000000000001\\
78.4001350402832	0.702000000000001\\
78.4997940063477	0.703000000000001\\
78.5000324249268	0.705000000000001\\
78.6001682281494	0.706000000000001\\
78.700065612793	0.708000000000001\\
78.7999629974365	0.710000000000001\\
78.8002014160156	0.712000000000001\\
78.8998603820801	0.714000000000001\\
78.9000988006592	0.718000000000001\\
78.9999961853027	0.719000000000001\\
79.2000293731689	0.722000000000001\\
79.2999267578125	0.726000000000001\\
79.3998241424561	0.729000000000001\\
79.4000625610352	0.730000000000001\\
79.4999599456787	0.731000000000001\\
79.5998573303223	0.732000000000001\\
79.6999931335449	0.733000000000001\\
79.8001289367676	0.736000000000001\\
79.9000263214111	0.739000000000001\\
79.9999237060547	0.741000000000001\\
80.1000595092773	0.744000000000001\\
80.2998542785645	0.745000000000001\\
80.6000232696533	0.746000000000001\\
80.8000564575195	0.749000000000001\\
80.8999538421631	0.752000000000001\\
81.0999870300293	0.755000000000001\\
81.200122833252	0.756000000000001\\
81.2997817993164	0.757000000000001\\
81.3000202178955	0.758000000000001\\
81.3999176025391	0.759000000000001\\
81.4001560211182	0.760000000000001\\
81.4998149871826	0.761000000000001\\
81.5000534057617	0.765000000000001\\
81.5999507904053	0.767000000000001\\
81.6998481750488	0.768000000000001\\
81.9001197814941	0.770000000000001\\
82.0000171661377	0.773000000000001\\
82.0999145507813	0.774000000000001\\
82.1001529693604	0.775000000000001\\
82.2000503540039	0.777000000000001\\
82.2999477386475	0.778000000000001\\
82.4000835418701	0.780000000000001\\
82.6001167297363	0.781000000000001\\
82.7000141143799	0.783000000000001\\
82.7999114990234	0.785000000000001\\
82.8001499176025	0.786000000000001\\
82.899808883667	0.787000000000001\\
82.9999446868896	0.788000000000001\\
83.1000804901123	0.789000000000001\\
83.2998752593994	0.790000000000001\\
83.3001136779785	0.792000000000001\\
83.4000110626221	0.793000000000001\\
83.4999084472656	0.794000000000001\\
83.6999416351318	0.795000000000001\\
83.8000774383545	0.797000000000001\\
83.899974822998	0.798000000000001\\
83.9998722076416	0.799000000000001\\
84.0001106262207	0.800000000000001\\
84.1000080108643	0.802000000000001\\
84.1999053955078	0.804000000000001\\
84.399938583374	0.806000000000001\\
84.5000743865967	0.807000000000001\\
84.7001075744629	0.810000000000001\\
84.8000049591064	0.812000000000001\\
84.89990234375	0.813000000000001\\
85.0000381469727	0.814000000000001\\
85.0999355316162	0.815000000000001\\
85.4001045227051	0.816000000000001\\
85.5000019073486	0.817000000000001\\
85.7000350952148	0.818000000000001\\
85.899829864502	0.820000000000001\\
85.9999656677246	0.821000000000001\\
86.0998630523682	0.822000000000001\\
86.1001014709473	0.824000000000001\\
86.1999988555908	0.825000000000001\\
86.2998962402344	0.826000000000001\\
86.6000652313232	0.827000000000001\\
86.8000984191895	0.829000000000001\\
86.899995803833	0.830000000000001\\
87.1000289916992	0.831000000000001\\
87.399959564209	0.832000000000001\\
87.5999927520752	0.833000000000001\\
87.6998901367188	0.834000000000001\\
87.899923324585	0.836000000000001\\
88.1998538970947	0.837000000000001\\
88.3998870849609	0.838000000000001\\
88.40012550354	0.839000000000001\\
88.5000228881836	0.840000000000001\\
88.5999202728271	0.842000000000001\\
88.6998176574707	0.843000000000001\\
88.7999534606934	0.845000000000001\\
88.900089263916	0.846000000000001\\
89.1001224517822	0.848000000000001\\
89.8001194000244	0.850000000000001\\
89.900016784668	0.851000000000001\\
90.3999805450439	0.852000000000001\\
90.4998779296875	0.854000000000001\\
90.6000137329102	0.855000000000001\\
90.8999443054199	0.856000000000001\\
91.3999080657959	0.857000000000001\\
91.7000770568848	0.858000000000001\\
92.4999713897705	0.859000000000001\\
92.9000377655029	0.860000000000001\\
93.1000709533691	0.861000000000001\\
93.3001041412354	0.862000000000001\\
93.6000347137451	0.863000000000001\\
94.0001010894775	0.864000000000001\\
94.3999290466309	0.865000000000001\\
94.6998596191406	0.866000000000001\\
94.7999954223633	0.867000000000001\\
95.3998565673828	0.868000000000001\\
96.2998867034912	0.869000000000001\\
97.0001220703125	0.870000000000001\\
98.2000827789307	0.871000000000001\\
100.300073623657	0.872000000000001\\
100.399971008301	0.873000000000001\\
102.099895477295	0.874000000000001\\
102.90002822876	0.875000000000001\\
103.399991989136	0.876000000000001\\
103.500127792358	0.877000000000001\\
105.200052261353	0.878000000000001\\
107.200145721436	0.879000000000001\\
107.599973678589	0.880000000000001\\
109.100103378296	0.881000000000001\\
110.300064086914	0.882000000000001\\
111.900091171265	0.883000000000001\\
113.900184631348	0.884000000000001\\
114.700078964233	0.885000000000001\\
116.299867630005	0.886000000000001\\
116.400003433228	0.887000000000001\\
117.799997329712	0.888000000000001\\
117.899894714355	0.889000000000001\\
118.70002746582	0.890000000000001\\
118.799924850464	0.891000000000001\\
119.300127029419	0.892000000000001\\
120.500087738037	0.893000000000001\\
120.800018310547	0.894000000000001\\
122.499942779541	0.895000000000001\\
122.699975967407	0.896000000000001\\
122.80011177063	0.897000000000001\\
123.800039291382	0.898000000000001\\
124.100208282471	0.899000000000001\\
124.900102615356	0.900000000000001\\
125.200033187866	0.901000000000001\\
125.499963760376	0.902000000000001\\
126.499891281128	0.903000000000001\\
126.500129699707	0.904000000000001\\
126.799821853638	0.905000000000001\\
127.599954605103	0.906000000000001\\
127.600193023682	0.907000000000001\\
128.299951553345	0.908000000000001\\
128.700017929077	0.909000000000001\\
129.10008430481	0.910000000000001\\
129.199981689453	0.911000000000001\\
129.300117492676	0.912000000000001\\
129.600048065186	0.913000000000001\\
129.899978637695	0.914000000000001\\
129.999876022339	0.915000000000001\\
130.199909210205	0.916000000000001\\
130.200147628784	0.917000000000001\\
131.199836730957	0.918000000000001\\
131.600141525269	0.919000000000001\\
131.799936294556	0.920000000000001\\
132.100105285645	0.922000000000001\\
132.299900054932	0.923000000000001\\
132.499933242798	0.924000000000001\\
132.89999961853	0.925000000000001\\
133.200168609619	0.926000000000001\\
133.300065994263	0.927000000000001\\
134.80019569397	0.928000000000001\\
135.299921035767	0.929000000000001\\
136.299848556519	0.930000000000001\\
136.800050735474	0.931000000000001\\
137.099981307983	0.932000000000001\\
137.199878692627	0.933000000000001\\
137.200117111206	0.934000000000001\\
137.699842453003	0.935000000000001\\
137.899875640869	0.936000000000001\\
138.60011100769	0.937000000000001\\
138.999938964844	0.938000000000001\\
139.100074768066	0.939000000000001\\
139.699935913086	0.940000000000001\\
139.800071716309	0.941000000000001\\
139.999866485596	0.942000000000001\\
140.000104904175	0.943000000000001\\
140.200138092041	0.944000000000001\\
140.599966049194	0.945000000000001\\
141.999959945679	0.946000000000001\\
142.299890518188	0.947000000000001\\
142.400026321411	0.948000000000001\\
142.899990081787	0.949000000000001\\
143.399953842163	0.950000000000001\\
143.800020217896	0.951000000000001\\
144.299983978271	0.952000000000001\\
145.099878311157	0.953000000000001\\
145.20001411438	0.954000000000001\\
145.299911499023	0.955000000000001\\
146.900177001953	0.956000000000001\\
147.000074386597	0.957000000000001\\
147.599935531616	0.958000000000001\\
148.099899291992	0.959000000000001\\
149.199962615967	0.960000000000001\\
149.29986000061	0.961000000000001\\
149.600028991699	0.962000000000001\\
149.800062179565	0.963000000000001\\
150.000095367432	0.964000000000001\\
150.399923324585	0.965000000000001\\
150.400161743164	0.966000000000001\\
150.699853897095	0.967000000000001\\
151.49998664856	0.968000000000001\\
151.699781417847	0.969000000000001\\
151.999950408936	0.970000000000001\\
152.100086212158	0.971000000000001\\
152.399778366089	0.972000000000001\\
152.8000831604	0.973000000000001\\
153.000116348267	0.975000000000001\\
153.500080108643	0.976000000000001\\
153.999805450439	0.977000000000001\\
154.700040817261	0.978000000000001\\
154.999971389771	0.979000000000001\\
155.100107192993	0.980000000000001\\
155.400037765503	0.981000000000001\\
156.500101089478	0.982000000000001\\
156.700134277344	0.983000000000001\\
156.899929046631	0.984000000000001\\
157.20009803772	0.985000000000001\\
157.299995422363	0.986000000000001\\
157.700061798096	0.987000000000001\\
158.699989318848	0.988000000000001\\
159.299850463867	0.989000000000001\\
160.500049591064	0.990000000000001\\
162.400007247925	0.991000000000001\\
163.399934768677	0.992000000000001\\
164.299964904785	0.993000000000001\\
171.40007019043	0.994000000000001\\
246.899843215942	0.995000000000001\\
252.900123596191	0.996000000000001\\
263.999938964844	0.997000000000001\\
268.800020217896	0.998000000000001\\
331.899881362915	0.999000000000001\\
391.000032424927	1\\
};
\addlegendentry{1 s};

\addplot [color=MNO3color,solid,thick]
  table[row sep=crcr]{%
40.4000282287598	0.001\\
40.8999919891357	0.002\\
41.2001609802246	0.003\\
41.5000915527344	0.004\\
41.8000221252441	0.005\\
41.8999195098877	0.006\\
42.1998500823975	0.007\\
42.3998832702637	0.008\\
42.600154876709	0.009\\
42.7999496459961	0.011\\
42.8001880645752	0.012\\
42.9000854492188	0.014\\
42.9999828338623	0.015\\
43.2999134063721	0.016\\
43.3001518249512	0.017\\
43.6999797821045	0.018\\
43.8001155853271	0.019\\
43.9000129699707	0.02\\
43.9999103546143	0.023\\
44.1000461578369	0.024\\
44.2001819610596	0.025\\
44.3000793457031	0.027\\
44.4998741149902	0.028\\
44.5001125335693	0.03\\
44.8000431060791	0.031\\
44.8999404907227	0.032\\
45.0000762939453	0.035\\
45.0999736785889	0.041\\
45.1998710632324	0.042\\
45.2001094818115	0.045\\
45.3000068664551	0.048\\
45.3999042510986	0.049\\
45.4001426696777	0.05\\
45.5999374389648	0.051\\
45.6998348236084	0.052\\
45.7000732421875	0.055\\
45.8998680114746	0.058\\
45.9001064300537	0.059\\
46.0000038146973	0.061\\
46.0999011993408	0.062\\
46.1997985839844	0.063\\
46.2000370025635	0.064\\
46.299934387207	0.065\\
46.6001033782959	0.067\\
46.799898147583	0.068\\
46.9000339508057	0.07\\
46.9999313354492	0.071\\
47.1000671386719	0.072\\
47.1999645233154	0.073\\
47.299861907959	0.075\\
47.3999977111816	0.078\\
47.4998950958252	0.08\\
47.5001335144043	0.081\\
47.6000308990479	0.082\\
47.6999282836914	0.083\\
47.7001667022705	0.085\\
47.8000640869141	0.086\\
47.9998588562012	0.087\\
48.0999946594238	0.0880000000000001\\
48.2001304626465	0.0890000000000001\\
48.5000610351563	0.0910000000000001\\
48.5999584197998	0.0950000000000001\\
48.6998558044434	0.0960000000000001\\
48.7000942230225	0.0980000000000001\\
48.799991607666	0.1\\
48.8998889923096	0.101\\
48.9001274108887	0.102\\
49.0000247955322	0.107\\
49.0999221801758	0.109\\
49.1001605987549	0.11\\
49.2000579833984	0.113\\
49.299955368042	0.115\\
49.3001937866211	0.116\\
49.3998527526855	0.117\\
49.4000911712646	0.118\\
49.4999885559082	0.122\\
49.5998859405518	0.123\\
49.6001243591309	0.126\\
49.7000217437744	0.134\\
49.799919128418	0.136\\
49.8998165130615	0.138\\
49.9000549316406	0.14\\
49.9999523162842	0.143\\
50.0001907348633	0.145\\
50.1000881195068	0.148\\
50.1999855041504	0.155\\
50.2998828887939	0.156\\
50.300121307373	0.157\\
50.4000186920166	0.165\\
50.4999160766602	0.172\\
50.5001544952393	0.174\\
50.5998134613037	0.178\\
50.6000518798828	0.184\\
50.6999492645264	0.186\\
50.7998466491699	0.188\\
50.800085067749	0.191\\
50.8999824523926	0.198\\
50.9002208709717	0.199\\
50.9998798370361	0.202\\
51.0001182556152	0.209\\
51.1000156402588	0.213\\
51.1999130249023	0.218\\
51.2001514434814	0.22\\
51.2998104095459	0.221\\
51.300048828125	0.228\\
51.3999462127686	0.232\\
51.4001846313477	0.233\\
51.5000820159912	0.24\\
51.5999794006348	0.243\\
51.6998767852783	0.245\\
51.7001152038574	0.246\\
51.7997741699219	0.247\\
51.800012588501	0.257\\
51.8999099731445	0.262\\
51.9001483917236	0.265\\
51.9998073577881	0.266\\
52.0000457763672	0.273\\
52.0999431610107	0.277\\
52.1001815795898	0.279\\
52.1998405456543	0.28\\
52.2000789642334	0.283\\
52.299976348877	0.294\\
52.3002147674561	0.297\\
52.3998737335205	0.301\\
52.4001121520996	0.304\\
52.5000095367432	0.314\\
52.5999069213867	0.318\\
52.6001453399658	0.32\\
52.6998043060303	0.321\\
52.7000427246094	0.326\\
52.7999401092529	0.334\\
52.800178527832	0.336\\
52.8998374938965	0.337\\
52.9000759124756	0.338\\
52.9999732971191	0.344\\
53.0998706817627	0.349\\
53.1001091003418	0.353\\
53.2000064849854	0.358\\
53.2999038696289	0.365\\
53.300142288208	0.368\\
53.3998012542725	0.369\\
53.4000396728516	0.379\\
53.4999370574951	0.384\\
53.5001754760742	0.386\\
53.5998344421387	0.388\\
53.6000728607178	0.394\\
53.6999702453613	0.4\\
53.7002086639404	0.402\\
53.7998676300049	0.406\\
53.800106048584	0.409\\
53.9000034332275	0.418\\
53.9999008178711	0.42\\
54.0001392364502	0.425\\
54.0997982025146	0.429\\
54.1000366210938	0.434\\
54.1999340057373	0.439\\
54.2001724243164	0.441\\
54.2998313903809	0.444\\
54.30006980896	0.448\\
54.3999671936035	0.457\\
54.4998645782471	0.459\\
54.5001029968262	0.461\\
54.6000003814697	0.47\\
54.6998977661133	0.472\\
54.7001361846924	0.477\\
54.7997951507568	0.478\\
54.8000335693359	0.488\\
54.8999309539795	0.492\\
54.9001693725586	0.493\\
54.999828338623	0.495\\
55.0000667572021	0.5\\
55.0999641418457	0.509\\
55.1002025604248	0.51\\
55.1998615264893	0.511\\
55.2000999450684	0.516\\
55.2999973297119	0.525\\
55.3998947143555	0.528\\
55.4001331329346	0.53\\
55.5000305175781	0.537\\
55.5999279022217	0.54\\
55.6001663208008	0.541\\
55.6998252868652	0.542\\
55.7000637054443	0.546\\
55.7999610900879	0.555\\
55.800199508667	0.556\\
55.8998584747314	0.559\\
55.9000968933105	0.564\\
55.9999942779541	0.571\\
56.0998916625977	0.58\\
56.1001300811768	0.583\\
56.1997890472412	0.584\\
56.2000274658203	0.591\\
56.2999248504639	0.594\\
56.300163269043	0.597\\
56.3998222351074	0.598\\
56.4000606536865	0.601\\
56.4999580383301	0.605\\
56.5001964569092	0.608\\
56.5998554229736	0.611\\
56.6000938415527	0.615\\
56.6999912261963	0.621\\
56.7998886108398	0.624\\
56.8001270294189	0.632\\
56.9000244140625	0.641\\
56.9999217987061	0.644\\
57.0001602172852	0.649\\
57.0998191833496	0.65\\
57.1000576019287	0.654\\
57.1999549865723	0.659\\
57.2001934051514	0.661\\
57.2998523712158	0.663\\
57.3000907897949	0.669\\
57.3999881744385	0.678\\
57.499885559082	0.683\\
57.5001239776611	0.684\\
57.6000213623047	0.694000000000001\\
57.6999187469482	0.697000000000001\\
57.7001571655273	0.700000000000001\\
57.7998161315918	0.704000000000001\\
57.8000545501709	0.710000000000001\\
57.8999519348145	0.717000000000001\\
57.9001903533936	0.720000000000001\\
57.999849319458	0.721000000000001\\
58.0000877380371	0.728000000000001\\
58.0999851226807	0.730000000000001\\
58.1998825073242	0.735000000000001\\
58.2001209259033	0.744000000000001\\
58.2997798919678	0.745000000000001\\
58.3000183105469	0.751000000000001\\
58.3999156951904	0.754000000000001\\
58.4001541137695	0.760000000000001\\
58.499813079834	0.761000000000001\\
58.5000514984131	0.764000000000001\\
58.5999488830566	0.770000000000001\\
58.6998462677002	0.772000000000001\\
58.7000846862793	0.778000000000001\\
58.7999820709229	0.784000000000001\\
58.800220489502	0.785000000000001\\
58.9001178741455	0.789000000000001\\
58.99977684021	0.790000000000001\\
59.0000152587891	0.795000000000001\\
59.0999126434326	0.801000000000001\\
59.2000484466553	0.804000000000001\\
59.2999458312988	0.814000000000001\\
59.3001842498779	0.816000000000001\\
59.3998432159424	0.819000000000001\\
59.4000816345215	0.821000000000001\\
59.499979019165	0.833000000000001\\
59.5998764038086	0.836000000000001\\
59.6001148223877	0.837000000000001\\
59.7000122070313	0.841000000000001\\
59.7999095916748	0.846000000000001\\
59.8001480102539	0.848000000000001\\
59.9000453948975	0.854000000000001\\
59.999942779541	0.860000000000001\\
60.0001811981201	0.861000000000001\\
60.0998401641846	0.862000000000001\\
60.1000785827637	0.864000000000001\\
60.1999759674072	0.867000000000001\\
60.2998733520508	0.868000000000001\\
60.3001117706299	0.873000000000001\\
60.4000091552734	0.878000000000001\\
60.499906539917	0.881000000000001\\
60.5001449584961	0.884000000000001\\
60.6000423431396	0.888000000000001\\
60.6999397277832	0.890000000000001\\
60.7001781463623	0.893000000000001\\
60.7998371124268	0.894000000000001\\
60.8000755310059	0.898000000000001\\
60.8999729156494	0.903000000000001\\
60.9002113342285	0.904000000000001\\
60.999870300293	0.906000000000001\\
61.0001087188721	0.908000000000001\\
61.1000061035156	0.914000000000001\\
61.1999034881592	0.915000000000001\\
61.3000392913818	0.916000000000001\\
61.3999366760254	0.918000000000001\\
61.500072479248	0.922000000000001\\
61.5999698638916	0.923000000000001\\
61.6998672485352	0.924000000000001\\
61.8000030517578	0.927000000000001\\
61.8999004364014	0.929000000000001\\
62.1998310089111	0.930000000000001\\
62.2000694274902	0.931000000000001\\
62.4001026153564	0.933000000000001\\
62.5	0.934000000000001\\
62.6001358032227	0.935000000000001\\
62.7000331878662	0.937000000000001\\
62.9000663757324	0.939000000000001\\
62.999963760376	0.940000000000001\\
63.1000995635986	0.941000000000001\\
63.1999969482422	0.942000000000001\\
63.499927520752	0.943000000000001\\
63.8999938964844	0.944000000000001\\
64.000129699707	0.946000000000001\\
64.1000270843506	0.947000000000001\\
64.1999244689941	0.949000000000001\\
64.2001628875732	0.951000000000001\\
64.3000602722168	0.952000000000001\\
64.3999576568604	0.953000000000001\\
64.8000240325928	0.954000000000001\\
65.2999877929688	0.955000000000001\\
65.500020980835	0.956000000000001\\
65.7000541687012	0.957000000000001\\
65.7999515533447	0.958000000000001\\
66.2000179290771	0.961000000000001\\
66.2999153137207	0.963000000000001\\
66.3001537322998	0.964000000000001\\
66.4000511169434	0.965000000000001\\
66.4999485015869	0.966000000000001\\
66.6000843048096	0.967000000000001\\
66.6999816894531	0.968000000000001\\
67.0998096466064	0.969000000000001\\
67.1000480651855	0.972000000000001\\
67.1999454498291	0.974000000000001\\
67.2998428344727	0.975000000000001\\
67.500114440918	0.976000000000001\\
67.6000118255615	0.978000000000001\\
67.6999092102051	0.979000000000001\\
67.8999423980713	0.980000000000001\\
68.1998729705811	0.981000000000001\\
68.3000087738037	0.982000000000001\\
68.5000419616699	0.983000000000001\\
69.0000057220459	0.984000000000001\\
69.2999362945557	0.985000000000001\\
70.0998306274414	0.986000000000001\\
70.8999633789063	0.987000000000001\\
71.199893951416	0.988000000000001\\
72.0000267028809	0.989000000000001\\
72.2000598907471	0.990000000000001\\
75.700044631958	0.991000000000001\\
76.200008392334	0.992000000000001\\
78.2999992370605	0.993000000000001\\
78.700065612793	0.994000000000001\\
81.7000865936279	0.995000000000001\\
84.5999717712402	0.996000000000001\\
88.2000923156738	0.997000000000001\\
95.4000949859619	0.998000000000001\\
163.800001144409	0.999000000000001\\
202.100038528442	1\\
};
\addlegendentry{500 ms};

\addplot [color=MECcolor,solid,thick]
  table[row sep=crcr]{%
40.4999256134033	0.001\\
40.8000946044922	0.002\\
41.0001277923584	0.004\\
41.100025177002	0.005\\
41.5000915527344	0.006\\
41.5999889373779	0.007\\
41.8000221252441	0.008\\
41.9998168945313	0.009\\
42.0000553131104	0.01\\
42.2000885009766	0.013\\
42.2999858856201	0.014\\
42.4001216888428	0.015\\
42.5999164581299	0.016\\
42.8998470306396	0.017\\
42.9999828338623	0.019\\
43.0998802185059	0.02\\
43.2000160217285	0.026\\
43.2999134063721	0.029\\
44.0998077392578	0.03\\
44.1000461578369	0.031\\
44.1999435424805	0.032\\
44.299840927124	0.033\\
44.4998741149902	0.034\\
44.6000099182129	0.035\\
44.7998046875	0.036\\
44.8000431060791	0.04\\
44.9001789093018	0.041\\
44.9998378753662	0.042\\
45.0000762939453	0.044\\
45.1998710632324	0.045\\
45.4001426696777	0.046\\
45.5000400543213	0.051\\
45.5999374389648	0.053\\
45.6001758575439	0.054\\
45.8002090454102	0.055\\
46.0999011993408	0.056\\
46.1001396179199	0.057\\
46.2000370025635	0.058\\
46.299934387207	0.06\\
46.3998317718506	0.061\\
46.4000701904297	0.062\\
46.5998649597168	0.063\\
46.6001033782959	0.065\\
46.799898147583	0.066\\
46.8997955322266	0.067\\
46.9000339508057	0.068\\
46.9999313354492	0.071\\
47.299861907959	0.072\\
47.3999977111816	0.073\\
47.5001335144043	0.075\\
47.5997924804688	0.076\\
47.6000308990479	0.077\\
47.6999282836914	0.078\\
47.8000640869141	0.08\\
47.8999614715576	0.081\\
48.1998920440674	0.083\\
48.2001304626465	0.084\\
48.30002784729	0.086\\
48.4001636505127	0.089\\
48.4998226165771	0.09\\
48.5000610351563	0.095\\
48.5999584197998	0.098\\
48.6001968383789	0.099\\
48.6998558044434	0.1\\
48.7000942230225	0.101\\
48.8002300262451	0.102\\
48.8998889923096	0.103\\
48.9001274108887	0.104\\
49.0000247955322	0.105\\
49.1001605987549	0.106\\
49.2000579833984	0.108\\
49.299955368042	0.112\\
49.3001937866211	0.113\\
49.3998527526855	0.115\\
49.4000911712646	0.116\\
49.4999885559082	0.118\\
49.5002269744873	0.119\\
49.5998859405518	0.121\\
49.6001243591309	0.123\\
49.7000217437744	0.128\\
49.799919128418	0.129\\
49.8001575469971	0.131\\
49.8998165130615	0.132\\
49.9000549316406	0.135\\
49.9999523162842	0.14\\
50.0998497009277	0.141\\
50.1000881195068	0.144\\
50.1999855041504	0.15\\
50.2998828887939	0.154\\
50.300121307373	0.158\\
50.4000186920166	0.163\\
50.4999160766602	0.164\\
50.5001544952393	0.165\\
50.5998134613037	0.166\\
50.6000518798828	0.171\\
50.6999492645264	0.176\\
50.7001876831055	0.177\\
50.7998466491699	0.182\\
50.800085067749	0.189\\
50.8999824523926	0.19\\
50.9998798370361	0.194\\
51.0001182556152	0.199\\
51.1000156402588	0.206\\
51.1999130249023	0.208\\
51.2998104095459	0.211\\
51.300048828125	0.217\\
51.3999462127686	0.223\\
51.4001846313477	0.227\\
51.4998435974121	0.228\\
51.5000820159912	0.231\\
51.5999794006348	0.232\\
51.6002178192139	0.234\\
51.6998767852783	0.243\\
51.7001152038574	0.246\\
51.7997741699219	0.247\\
51.800012588501	0.255\\
51.8999099731445	0.261\\
51.9001483917236	0.265\\
51.9998073577881	0.266\\
52.0000457763672	0.271\\
52.0999431610107	0.28\\
52.1001815795898	0.283\\
52.1998405456543	0.287\\
52.2000789642334	0.292\\
52.299976348877	0.297\\
52.3002147674561	0.298\\
52.3998737335205	0.301\\
52.4001121520996	0.305\\
52.5000095367432	0.31\\
52.5999069213867	0.318\\
52.6001453399658	0.323\\
52.6998043060303	0.324\\
52.7000427246094	0.329\\
52.7999401092529	0.333\\
52.8998374938965	0.337\\
52.9000759124756	0.342\\
52.9999732971191	0.348\\
53.0998706817627	0.351\\
53.1001091003418	0.359\\
53.2000064849854	0.365\\
53.2999038696289	0.37\\
53.300142288208	0.376\\
53.3998012542725	0.378\\
53.4000396728516	0.384\\
53.4999370574951	0.389\\
53.5001754760742	0.39\\
53.5998344421387	0.391\\
53.6000728607178	0.393\\
53.6999702453613	0.403\\
53.7002086639404	0.406\\
53.7998676300049	0.411\\
53.800106048584	0.415\\
53.9000034332275	0.423\\
53.9999008178711	0.427\\
54.0001392364502	0.43\\
54.1000366210938	0.437\\
54.1999340057373	0.444\\
54.2001724243164	0.446\\
54.2998313903809	0.448\\
54.30006980896	0.451\\
54.3999671936035	0.456\\
54.5001029968262	0.459\\
54.6000003814697	0.467\\
54.6998977661133	0.473\\
54.7001361846924	0.479\\
54.8000335693359	0.486\\
54.8999309539795	0.492\\
54.9001693725586	0.495\\
54.999828338623	0.496\\
55.0000667572021	0.503\\
55.0999641418457	0.509\\
55.1002025604248	0.512\\
55.1998615264893	0.516\\
55.2000999450684	0.522\\
55.2999973297119	0.527\\
55.3998947143555	0.531\\
55.4001331329346	0.533\\
55.5000305175781	0.538\\
55.5999279022217	0.541\\
55.6001663208008	0.543\\
55.6998252868652	0.545\\
55.7000637054443	0.55\\
55.7999610900879	0.555\\
55.800199508667	0.558\\
55.8998584747314	0.563\\
55.9000968933105	0.57\\
55.9999942779541	0.58\\
56.0998916625977	0.585\\
56.1001300811768	0.589\\
56.2000274658203	0.595\\
56.2999248504639	0.597\\
56.300163269043	0.601\\
56.3998222351074	0.602\\
56.4000606536865	0.605\\
56.4999580383301	0.61\\
56.5001964569092	0.611\\
56.5998554229736	0.612\\
56.6000938415527	0.619\\
56.6999912261963	0.628\\
56.7002296447754	0.629\\
56.7998886108398	0.635\\
56.9000244140625	0.64\\
56.9999217987061	0.645\\
57.0001602172852	0.646\\
57.0998191833496	0.647\\
57.1000576019287	0.651\\
57.1999549865723	0.657\\
57.2001934051514	0.658\\
57.2998523712158	0.662\\
57.3000907897949	0.666\\
57.3999881744385	0.67\\
57.499885559082	0.675\\
57.5001239776611	0.677\\
57.6000213623047	0.683\\
57.6999187469482	0.686\\
57.7001571655273	0.690000000000001\\
57.7998161315918	0.694000000000001\\
57.8000545501709	0.704000000000001\\
57.8999519348145	0.714000000000001\\
57.9001903533936	0.716000000000001\\
58.0000877380371	0.722000000000001\\
58.0999851226807	0.733000000000001\\
58.1002235412598	0.734000000000001\\
58.1998825073242	0.737000000000001\\
58.2001209259033	0.741000000000001\\
58.2997798919678	0.742000000000001\\
58.3000183105469	0.747000000000001\\
58.3999156951904	0.754000000000001\\
58.4001541137695	0.756000000000001\\
58.499813079834	0.758000000000001\\
58.5000514984131	0.766000000000001\\
58.5999488830566	0.775000000000001\\
58.6001873016357	0.776000000000001\\
58.6998462677002	0.779000000000001\\
58.7000846862793	0.783000000000001\\
58.7999820709229	0.791000000000001\\
58.8998794555664	0.797000000000001\\
58.9001178741455	0.800000000000001\\
58.99977684021	0.801000000000001\\
59.0000152587891	0.806000000000001\\
59.0999126434326	0.812000000000001\\
59.1001510620117	0.814000000000001\\
59.2000484466553	0.820000000000001\\
59.2999458312988	0.826000000000001\\
59.3998432159424	0.827000000000001\\
59.4000816345215	0.830000000000001\\
59.499979019165	0.831000000000001\\
59.5998764038086	0.833000000000001\\
59.6001148223877	0.836000000000001\\
59.7000122070313	0.840000000000001\\
59.7999095916748	0.844000000000001\\
59.8001480102539	0.846000000000001\\
59.8998069763184	0.848000000000001\\
59.9000453948975	0.851000000000001\\
59.999942779541	0.852000000000001\\
60.0001811981201	0.853000000000001\\
60.0998401641846	0.855000000000001\\
60.1000785827637	0.858000000000001\\
60.1999759674072	0.867000000000001\\
60.2998733520508	0.870000000000001\\
60.3001117706299	0.871000000000001\\
60.4000091552734	0.875000000000001\\
60.499906539917	0.877000000000001\\
60.5001449584961	0.878000000000001\\
60.5998039245605	0.879000000000001\\
60.6000423431396	0.880000000000001\\
60.6999397277832	0.882000000000001\\
60.7001781463623	0.883000000000001\\
60.7998371124268	0.884000000000001\\
60.8000755310059	0.887000000000001\\
60.8999729156494	0.888000000000001\\
60.999870300293	0.889000000000001\\
61.0001087188721	0.892000000000001\\
61.1000061035156	0.896000000000001\\
61.2001419067383	0.897000000000001\\
61.3000392913818	0.899000000000001\\
61.3999366760254	0.903000000000001\\
61.4998340606689	0.904000000000001\\
61.500072479248	0.908000000000001\\
61.5999698638916	0.911000000000001\\
61.6998672485352	0.912000000000001\\
61.7001056671143	0.914000000000001\\
61.8000030517578	0.916000000000001\\
61.8999004364014	0.917000000000001\\
61.9001388549805	0.918000000000001\\
62.0999336242676	0.920000000000001\\
62.2999668121338	0.921000000000001\\
62.3002052307129	0.922000000000001\\
62.3998641967773	0.927000000000001\\
62.7999305725098	0.928000000000001\\
62.9000663757324	0.929000000000001\\
63.0998611450195	0.930000000000001\\
63.1000995635986	0.931000000000001\\
63.1999969482422	0.932000000000001\\
63.4000301361084	0.934000000000001\\
63.6000633239746	0.937000000000001\\
63.8000965118408	0.938000000000001\\
63.8999938964844	0.939000000000001\\
64.1999244689941	0.941000000000001\\
64.2998218536377	0.942000000000001\\
64.4001960754395	0.943000000000001\\
64.5999908447266	0.944000000000001\\
64.6998882293701	0.945000000000001\\
64.8000240325928	0.946000000000001\\
64.8999214172363	0.948000000000001\\
65.000057220459	0.949000000000001\\
65.1998519897461	0.952000000000001\\
65.2000904083252	0.953000000000001\\
65.2999877929688	0.955000000000001\\
65.500020980835	0.957000000000001\\
65.5999183654785	0.959000000000001\\
65.7000541687012	0.961000000000001\\
65.8998489379883	0.962000000000001\\
65.9000873565674	0.963000000000001\\
65.9999847412109	0.964000000000001\\
66.0998821258545	0.965000000000001\\
66.2999153137207	0.966000000000001\\
66.3001537322998	0.967000000000001\\
66.4000511169434	0.968000000000001\\
66.5998458862305	0.969000000000001\\
66.6000843048096	0.972000000000001\\
66.6999816894531	0.974000000000001\\
66.9000148773193	0.979000000000001\\
67.000150680542	0.980000000000001\\
67.3000812530518	0.982000000000001\\
67.6000118255615	0.983000000000001\\
67.6999092102051	0.984000000000001\\
67.8999423980713	0.985000000000001\\
68.0999755859375	0.986000000000001\\
68.2001113891602	0.987000000000001\\
69.0999031066895	0.988000000000001\\
69.3001747131348	0.989000000000001\\
69.7000026702881	0.990000000000001\\
70.1000690460205	0.991000000000001\\
70.69993019104	0.992000000000001\\
70.8000659942627	0.993000000000001\\
70.9002017974854	0.994000000000001\\
71.0999965667725	0.995000000000001\\
71.5000629425049	0.996000000000001\\
73.3001232147217	0.997000000000001\\
73.4999179840088	0.998000000000001\\
79.0998935699463	0.999000000000001\\
178.400039672852	1\\
};
\addlegendentry{200 ms};

\addplot [color=COTScolor,solid,thick]
  table[row sep=crcr]{%
33.9999198913574	0.001\\
34.1999530792236	0.002\\
34.4998836517334	0.003\\
34.6000194549561	0.004\\
34.8000526428223	0.005\\
35.2001190185547	0.006\\
35.3000164031982	0.008\\
35.599946975708	0.009\\
35.6998443603516	0.01\\
35.7000827789307	0.011\\
36.0000133514404	0.014\\
36.4000797271729	0.016\\
36.6001129150391	0.018\\
36.7999076843262	0.019\\
36.9999408721924	0.02\\
37.100076675415	0.021\\
37.1999740600586	0.023\\
37.4999046325684	0.024\\
37.5998020172119	0.025\\
37.600040435791	0.027\\
37.6999378204346	0.029\\
37.8000736236572	0.03\\
37.8999710083008	0.034\\
37.9002094268799	0.035\\
38.1999015808105	0.036\\
38.2997989654541	0.037\\
38.4001731872559	0.039\\
38.599967956543	0.04\\
38.6002063751221	0.041\\
38.6998653411865	0.042\\
38.8000011444092	0.043\\
38.8998985290527	0.044\\
39.0000343322754	0.046\\
39.0999317169189	0.049\\
39.2999649047852	0.05\\
39.3998622894287	0.051\\
39.4001007080078	0.052\\
39.4999980926514	0.053\\
39.5998954772949	0.054\\
39.600133895874	0.057\\
39.7000312805176	0.061\\
39.7999286651611	0.062\\
39.9000644683838	0.063\\
39.9999618530273	0.069\\
40.0002002716064	0.07\\
40.10009765625	0.0720000000000001\\
40.3001308441162	0.0730000000000001\\
40.4000282287598	0.0760000000000001\\
40.4999256134033	0.0770000000000001\\
40.600061416626	0.0800000000000001\\
40.6999588012695	0.0830000000000001\\
40.8000946044922	0.0840000000000001\\
40.9998893737793	0.0870000000000001\\
41.100025177002	0.0900000000000001\\
41.1999225616455	0.0910000000000001\\
41.2001609802246	0.0920000000000001\\
41.2998199462891	0.0930000000000001\\
41.3000583648682	0.0940000000000001\\
41.3999557495117	0.0990000000000001\\
41.4001941680908	0.1\\
41.4998531341553	0.101\\
41.5999889373779	0.104\\
41.6998863220215	0.108\\
41.7001247406006	0.11\\
41.8000221252441	0.111\\
41.8999195098877	0.116\\
41.9001579284668	0.118\\
42.0000553131104	0.119\\
42.0999526977539	0.123\\
42.100191116333	0.124\\
42.1998500823975	0.127\\
42.2000885009766	0.129\\
42.2999858856201	0.136\\
42.3998832702637	0.14\\
42.4001216888428	0.143\\
42.5000190734863	0.151\\
42.5999164581299	0.157\\
42.600154876709	0.158\\
42.7000522613525	0.164\\
42.7999496459961	0.168\\
42.8998470306396	0.171\\
42.9000854492188	0.176\\
42.9999828338623	0.185\\
43.0002212524414	0.186\\
43.0998802185059	0.188\\
43.100118637085	0.191\\
43.1997776031494	0.192\\
43.2000160217285	0.203\\
43.2999134063721	0.21\\
43.3001518249512	0.211\\
43.4000492095947	0.217\\
43.4999465942383	0.222\\
43.5998439788818	0.224\\
43.6000823974609	0.227\\
43.6999797821045	0.232\\
43.799877166748	0.236\\
43.8001155853271	0.241\\
43.9000129699707	0.246\\
43.9999103546143	0.248\\
44.0001487731934	0.251\\
44.0998077392578	0.253\\
44.1000461578369	0.259\\
44.1999435424805	0.26\\
44.2001819610596	0.262\\
44.299840927124	0.264\\
44.3000793457031	0.272\\
44.3999767303467	0.275\\
44.4998741149902	0.277\\
44.5001125335693	0.284\\
44.5997714996338	0.285\\
44.6000099182129	0.29\\
44.6999073028564	0.296\\
44.7001457214355	0.299\\
44.8000431060791	0.302\\
44.8999404907227	0.307\\
44.9001789093018	0.31\\
44.9998378753662	0.313\\
45.0000762939453	0.316\\
45.0999736785889	0.319\\
45.100212097168	0.32\\
45.1998710632324	0.321\\
45.2001094818115	0.326\\
45.3000068664551	0.331\\
45.3999042510986	0.336\\
45.4001426696777	0.339\\
45.5000400543213	0.343\\
45.5999374389648	0.348\\
45.6001758575439	0.351\\
45.7000732421875	0.355\\
45.7999706268311	0.362\\
45.8002090454102	0.363\\
45.8998680114746	0.368\\
45.9001064300537	0.372\\
46.0000038146973	0.376\\
46.0999011993408	0.378\\
46.2000370025635	0.382\\
46.299934387207	0.385\\
46.3001728057861	0.386\\
46.4000701904297	0.389\\
46.4999675750732	0.391\\
46.5002059936523	0.392\\
46.5998649597168	0.393\\
46.6001033782959	0.395\\
46.7000007629395	0.398\\
46.799898147583	0.4\\
46.8001365661621	0.401\\
46.9000339508057	0.404\\
46.9999313354492	0.406\\
47.0001697540283	0.407\\
47.0998287200928	0.41\\
47.1000671386719	0.414\\
47.1999645233154	0.418\\
47.2002029418945	0.419\\
47.3001003265381	0.423\\
47.3999977111816	0.428\\
47.4998950958252	0.431\\
47.5001335144043	0.433\\
47.6000308990479	0.435\\
47.6999282836914	0.439\\
47.7001667022705	0.441\\
47.799825668335	0.442\\
47.8000640869141	0.444\\
47.8999614715576	0.445\\
48.0000972747803	0.447\\
48.0999946594238	0.452\\
48.1998920440674	0.454\\
48.2001304626465	0.456\\
48.2997894287109	0.457\\
48.30002784729	0.459\\
48.3999252319336	0.461\\
48.4001636505127	0.462\\
48.5000610351563	0.465\\
48.5999584197998	0.469\\
48.6998558044434	0.471\\
48.7000942230225	0.472\\
48.799991607666	0.473\\
48.8998889923096	0.476\\
48.9001274108887	0.477\\
49.0000247955322	0.479\\
49.0999221801758	0.481\\
49.1001605987549	0.483\\
49.1998195648193	0.484\\
49.2000579833984	0.486\\
49.299955368042	0.489\\
49.3998527526855	0.49\\
49.4000911712646	0.494\\
49.4999885559082	0.497\\
49.5998859405518	0.503\\
49.6001243591309	0.504\\
49.7000217437744	0.511\\
49.799919128418	0.515\\
49.9000549316406	0.518\\
49.9999523162842	0.523\\
50.0001907348633	0.524\\
50.1000881195068	0.526\\
50.1999855041504	0.53\\
50.2998828887939	0.533\\
50.300121307373	0.535\\
50.4000186920166	0.538\\
50.4999160766602	0.54\\
50.5001544952393	0.541\\
50.5998134613037	0.542\\
50.6000518798828	0.548\\
50.7998466491699	0.55\\
50.800085067749	0.551\\
50.8999824523926	0.561\\
50.9998798370361	0.563\\
51.1000156402588	0.568\\
51.1999130249023	0.569\\
51.300048828125	0.571\\
51.3999462127686	0.574\\
51.4998435974121	0.577\\
51.5000820159912	0.58\\
51.5999794006348	0.586\\
51.6002178192139	0.588\\
51.6998767852783	0.589\\
51.7001152038574	0.591\\
51.800012588501	0.597\\
51.8999099731445	0.602\\
51.9001483917236	0.603\\
52.0000457763672	0.605\\
52.1998405456543	0.607\\
52.2000789642334	0.612\\
52.299976348877	0.616\\
52.3002147674561	0.617\\
52.3998737335205	0.623\\
52.4001121520996	0.626\\
52.5000095367432	0.63\\
52.5999069213867	0.638\\
52.6998043060303	0.639\\
52.7000427246094	0.641\\
52.7999401092529	0.642\\
52.800178527832	0.645\\
52.8998374938965	0.648\\
52.9000759124756	0.65\\
52.9999732971191	0.654\\
53.0002117156982	0.657\\
53.0998706817627	0.659\\
53.1001091003418	0.66\\
53.1997680664063	0.661\\
53.2000064849854	0.673\\
53.2999038696289	0.676\\
53.300142288208	0.678\\
53.3998012542725	0.679\\
53.4000396728516	0.681\\
53.4999370574951	0.683\\
53.5998344421387	0.684\\
53.6000728607178	0.686\\
53.6999702453613	0.691000000000001\\
53.7998676300049	0.693000000000001\\
53.800106048584	0.698000000000001\\
53.9000034332275	0.702000000000001\\
53.9999008178711	0.703000000000001\\
54.0997982025146	0.704000000000001\\
54.1000366210938	0.705000000000001\\
54.1999340057373	0.709000000000001\\
54.2001724243164	0.710000000000001\\
54.2998313903809	0.711000000000001\\
54.30006980896	0.720000000000001\\
54.3999671936035	0.723000000000001\\
54.5001029968262	0.724000000000001\\
54.6000003814697	0.729000000000001\\
54.6998977661133	0.733000000000001\\
54.7001361846924	0.734000000000001\\
54.7997951507568	0.735000000000001\\
54.8000335693359	0.737000000000001\\
54.8999309539795	0.741000000000001\\
54.9001693725586	0.743000000000001\\
54.999828338623	0.744000000000001\\
55.0000667572021	0.747000000000001\\
55.0999641418457	0.752000000000001\\
55.1002025604248	0.753000000000001\\
55.1998615264893	0.754000000000001\\
55.2999973297119	0.757000000000001\\
55.3998947143555	0.760000000000001\\
55.4001331329346	0.762000000000001\\
55.5000305175781	0.767000000000001\\
55.5999279022217	0.768000000000001\\
55.6001663208008	0.771000000000001\\
55.6998252868652	0.774000000000001\\
55.7000637054443	0.779000000000001\\
55.7999610900879	0.783000000000001\\
55.800199508667	0.785000000000001\\
55.9000968933105	0.790000000000001\\
55.9999942779541	0.794000000000001\\
56.0998916625977	0.796000000000001\\
56.2000274658203	0.797000000000001\\
56.2999248504639	0.799000000000001\\
56.300163269043	0.800000000000001\\
56.3998222351074	0.801000000000001\\
56.4000606536865	0.805000000000001\\
56.4999580383301	0.809000000000001\\
56.5001964569092	0.811000000000001\\
56.5998554229736	0.812000000000001\\
56.6000938415527	0.813000000000001\\
56.6999912261963	0.815000000000001\\
56.7002296447754	0.816000000000001\\
56.7998886108398	0.818000000000001\\
56.8001270294189	0.820000000000001\\
56.9000244140625	0.823000000000001\\
56.9999217987061	0.826000000000001\\
57.1000576019287	0.829000000000001\\
57.1999549865723	0.831000000000001\\
57.2001934051514	0.833000000000001\\
57.2998523712158	0.834000000000001\\
57.3000907897949	0.838000000000001\\
57.3999881744385	0.841000000000001\\
57.499885559082	0.844000000000001\\
57.6000213623047	0.845000000000001\\
57.7001571655273	0.849000000000001\\
57.8000545501709	0.854000000000001\\
57.8999519348145	0.858000000000001\\
57.9001903533936	0.861000000000001\\
57.999849319458	0.864000000000001\\
58.0000877380371	0.867000000000001\\
58.0999851226807	0.870000000000001\\
58.2997798919678	0.871000000000001\\
58.3000183105469	0.872000000000001\\
58.3999156951904	0.876000000000001\\
58.4001541137695	0.877000000000001\\
58.5000514984131	0.880000000000001\\
58.5999488830566	0.885000000000001\\
58.6998462677002	0.887000000000001\\
58.7999820709229	0.892000000000001\\
58.800220489502	0.894000000000001\\
58.8998794555664	0.896000000000001\\
58.9001178741455	0.899000000000001\\
59.0000152587891	0.902000000000001\\
59.0999126434326	0.904000000000001\\
59.1001510620117	0.907000000000001\\
59.2000484466553	0.909000000000001\\
59.2999458312988	0.911000000000001\\
59.3998432159424	0.912000000000001\\
59.4000816345215	0.916000000000001\\
59.499979019165	0.917000000000001\\
59.5998764038086	0.918000000000001\\
59.6001148223877	0.920000000000001\\
59.6997737884521	0.921000000000001\\
59.7000122070313	0.926000000000001\\
59.7999095916748	0.927000000000001\\
59.8001480102539	0.929000000000001\\
59.8998069763184	0.931000000000001\\
59.9000453948975	0.936000000000001\\
60.0998401641846	0.937000000000001\\
60.1999759674072	0.939000000000001\\
60.2002143859863	0.940000000000001\\
60.3001117706299	0.941000000000001\\
60.4000091552734	0.942000000000001\\
60.499906539917	0.944000000000001\\
60.5001449584961	0.945000000000001\\
60.6000423431396	0.947000000000001\\
60.6999397277832	0.949000000000001\\
60.7001781463623	0.950000000000001\\
60.8000755310059	0.951000000000001\\
60.8999729156494	0.953000000000001\\
61.0001087188721	0.954000000000001\\
61.0997676849365	0.955000000000001\\
61.1000061035156	0.957000000000001\\
61.1999034881592	0.958000000000001\\
61.3999366760254	0.959000000000001\\
61.500072479248	0.961000000000001\\
61.5999698638916	0.963000000000001\\
61.6998672485352	0.965000000000001\\
62.2000694274902	0.967000000000001\\
62.2999668121338	0.970000000000001\\
62.3998641967773	0.971000000000001\\
62.4001026153564	0.972000000000001\\
62.8998279571533	0.973000000000001\\
63.0002021789551	0.974000000000001\\
63.4000301361084	0.975000000000001\\
63.6999607086182	0.976000000000001\\
63.8999938964844	0.977000000000001\\
64.1999244689941	0.978000000000001\\
64.8999214172363	0.979000000000001\\
65.500020980835	0.980000000000001\\
65.9000873565674	0.982000000000001\\
66.1001205444336	0.983000000000001\\
67.0998096466064	0.984000000000001\\
67.500114440918	0.985000000000001\\
67.9001808166504	0.986000000000001\\
68.1998729705811	0.987000000000001\\
68.5999393463135	0.989000000000001\\
69.0000057220459	0.990000000000001\\
69.2000389099121	0.991000000000001\\
69.2999362945557	0.992000000000001\\
69.9000358581543	0.993000000000001\\
70.1999664306641	0.994000000000001\\
71.8998908996582	0.995000000000001\\
73.199987411499	0.996000000000001\\
76.1001110076904	0.997000000000001\\
76.7998695373535	0.998000000000001\\
77.200174331665	0.999000000000001\\
174.500226974487	1\\
};
\addlegendentry{100 ms};

\addplot [color=mycolor6,solid,thick]
  table[row sep=crcr]{%
34.8000526428223	0.001\\
35.4001522064209	0.002\\
35.599946975708	0.003\\
35.6998443603516	0.004\\
35.7999801635742	0.007\\
35.8002185821533	0.008\\
36.1001491546631	0.009\\
36.2999439239502	0.011\\
36.4000797271729	0.013\\
36.6997718811035	0.014\\
36.7000102996826	0.015\\
36.7999076843262	0.018\\
36.8001461029053	0.019\\
36.9000434875488	0.021\\
36.9999408721924	0.022\\
37.100076675415	0.024\\
37.1999740600586	0.025\\
37.2998714447021	0.026\\
37.3001098632813	0.027\\
37.4000072479248	0.031\\
37.5001430511475	0.032\\
37.5998020172119	0.033\\
37.7998352050781	0.034\\
37.8999710083008	0.039\\
38.0001068115234	0.041\\
38.100004196167	0.042\\
38.1999015808105	0.043\\
38.3000373840332	0.046\\
38.3999347686768	0.048\\
38.4001731872559	0.05\\
38.5000705718994	0.052\\
38.599967956543	0.054\\
38.6998653411865	0.056\\
38.8000011444092	0.059\\
38.8998985290527	0.06\\
38.9001369476318	0.063\\
39.0000343322754	0.068\\
39.0999317169189	0.071\\
39.2000675201416	0.072\\
39.2999649047852	0.073\\
39.3002033233643	0.075\\
39.3998622894287	0.076\\
39.4001007080078	0.078\\
39.4999980926514	0.081\\
39.5998954772949	0.082\\
39.600133895874	0.084\\
39.7000312805176	0.0880000000000001\\
39.7999286651611	0.0900000000000001\\
39.8001670837402	0.0910000000000001\\
39.8998260498047	0.0920000000000001\\
39.9000644683838	0.0950000000000001\\
39.9999618530273	0.0980000000000001\\
40.10009765625	0.102\\
40.1999950408936	0.108\\
40.2998924255371	0.11\\
40.3001308441162	0.114\\
40.4000282287598	0.117\\
40.5998229980469	0.119\\
40.600061416626	0.122\\
40.6999588012695	0.128\\
40.7998561859131	0.131\\
40.8000946044922	0.132\\
40.8999919891357	0.143\\
40.9002304077148	0.144\\
40.9998893737793	0.15\\
41.0001277923584	0.152\\
41.100025177002	0.162\\
41.1999225616455	0.165\\
41.2001609802246	0.167\\
41.2998199462891	0.169\\
41.3000583648682	0.174\\
41.3999557495117	0.178\\
41.4001941680908	0.18\\
41.4998531341553	0.188\\
41.5000915527344	0.192\\
41.5999889373779	0.197\\
41.6998863220215	0.198\\
41.7001247406006	0.199\\
41.8000221252441	0.207\\
41.8999195098877	0.215\\
41.9001579284668	0.219\\
41.9998168945313	0.221\\
42.0000553131104	0.231\\
42.0999526977539	0.247\\
42.100191116333	0.251\\
42.1998500823975	0.256\\
42.2000885009766	0.265\\
42.2999858856201	0.279\\
42.3998832702637	0.284\\
42.4001216888428	0.288\\
42.4997806549072	0.289\\
42.5000190734863	0.296\\
42.5999164581299	0.299\\
42.600154876709	0.306\\
42.6998138427734	0.308\\
42.7000522613525	0.313\\
42.7999496459961	0.319\\
42.8001880645752	0.32\\
42.8998470306396	0.323\\
42.9000854492188	0.33\\
42.9999828338623	0.34\\
43.0002212524414	0.342\\
43.0998802185059	0.345\\
43.100118637085	0.352\\
43.2000160217285	0.369\\
43.2999134063721	0.378\\
43.3001518249512	0.382\\
43.3998107910156	0.385\\
43.4000492095947	0.39\\
43.4999465942383	0.405\\
43.5001850128174	0.407\\
43.5998439788818	0.41\\
43.6000823974609	0.417\\
43.6999797821045	0.425\\
43.7002182006836	0.426\\
43.799877166748	0.428\\
43.8001155853271	0.433\\
43.9000129699707	0.447\\
43.9999103546143	0.455\\
44.0001487731934	0.46\\
44.0998077392578	0.462\\
44.1000461578369	0.472\\
44.1999435424805	0.482\\
44.2001819610596	0.483\\
44.299840927124	0.486\\
44.3000793457031	0.495\\
44.3999767303467	0.509\\
44.4002151489258	0.51\\
44.4998741149902	0.516\\
44.5001125335693	0.519\\
44.5997714996338	0.521\\
44.6000099182129	0.53\\
44.6999073028564	0.536\\
44.7001457214355	0.544\\
44.7998046875	0.547\\
44.8000431060791	0.552\\
44.8999404907227	0.563\\
44.9001789093018	0.567\\
44.9998378753662	0.569\\
45.0000762939453	0.578\\
45.0999736785889	0.586\\
45.100212097168	0.589\\
45.1998710632324	0.592\\
45.2001094818115	0.594\\
45.3000068664551	0.605\\
45.3999042510986	0.61\\
45.4001426696777	0.612\\
45.4998016357422	0.615\\
45.5000400543213	0.625\\
45.5999374389648	0.636\\
45.6001758575439	0.643\\
45.6998348236084	0.647\\
45.7000732421875	0.651\\
45.7999706268311	0.66\\
45.8998680114746	0.668\\
45.9001064300537	0.674\\
46.0000038146973	0.682\\
46.0999011993408	0.689000000000001\\
46.1001396179199	0.691000000000001\\
46.1997985839844	0.694000000000001\\
46.2000370025635	0.705000000000001\\
46.299934387207	0.707000000000001\\
46.3001728057861	0.709000000000001\\
46.3998317718506	0.711000000000001\\
46.4000701904297	0.714000000000001\\
46.4999675750732	0.717000000000001\\
46.5998649597168	0.718000000000001\\
46.6001033782959	0.721000000000001\\
46.7000007629395	0.727000000000001\\
46.799898147583	0.729000000000001\\
46.8001365661621	0.731000000000001\\
46.8997955322266	0.734000000000001\\
46.9000339508057	0.743000000000001\\
46.9999313354492	0.746000000000001\\
47.0001697540283	0.748000000000001\\
47.0998287200928	0.750000000000001\\
47.1000671386719	0.756000000000001\\
47.1999645233154	0.761000000000001\\
47.2002029418945	0.763000000000001\\
47.299861907959	0.767000000000001\\
47.3001003265381	0.771000000000001\\
47.3999977111816	0.780000000000001\\
47.4998950958252	0.783000000000001\\
47.5001335144043	0.784000000000001\\
47.5997924804688	0.785000000000001\\
47.6000308990479	0.787000000000001\\
47.6999282836914	0.789000000000001\\
47.799825668335	0.790000000000001\\
47.8000640869141	0.793000000000001\\
47.8999614715576	0.797000000000001\\
47.9001998901367	0.798000000000001\\
47.9998588562012	0.800000000000001\\
48.0000972747803	0.803000000000001\\
48.0999946594238	0.804000000000001\\
48.1998920440674	0.807000000000001\\
48.2001304626465	0.808000000000001\\
48.30002784729	0.811000000000001\\
48.3999252319336	0.812000000000001\\
48.4001636505127	0.813000000000001\\
48.4998226165771	0.814000000000001\\
48.6998558044434	0.815000000000001\\
48.799991607666	0.817000000000001\\
48.8998889923096	0.820000000000001\\
48.9001274108887	0.822000000000001\\
49.0000247955322	0.823000000000001\\
49.0999221801758	0.824000000000001\\
49.2000579833984	0.827000000000001\\
49.299955368042	0.831000000000001\\
49.3001937866211	0.833000000000001\\
49.3998527526855	0.834000000000001\\
49.4000911712646	0.835000000000001\\
49.4999885559082	0.839000000000001\\
49.7000217437744	0.844000000000001\\
49.799919128418	0.845000000000001\\
49.9000549316406	0.846000000000001\\
49.9999523162842	0.848000000000001\\
50.0001907348633	0.850000000000001\\
50.0998497009277	0.852000000000001\\
50.1000881195068	0.853000000000001\\
50.1999855041504	0.855000000000001\\
50.2002239227295	0.856000000000001\\
50.2998828887939	0.857000000000001\\
50.300121307373	0.859000000000001\\
50.3997802734375	0.861000000000001\\
50.4000186920166	0.864000000000001\\
50.4999160766602	0.865000000000001\\
50.5001544952393	0.866000000000001\\
50.6000518798828	0.868000000000001\\
50.7001876831055	0.871000000000001\\
50.7998466491699	0.872000000000001\\
50.8999824523926	0.875000000000001\\
50.9998798370361	0.876000000000001\\
51.1000156402588	0.879000000000001\\
51.1999130249023	0.885000000000001\\
51.2001514434814	0.888000000000001\\
51.300048828125	0.890000000000001\\
51.3999462127686	0.892000000000001\\
51.4998435974121	0.893000000000001\\
51.5000820159912	0.894000000000001\\
51.800012588501	0.895000000000001\\
51.8999099731445	0.897000000000001\\
51.9001483917236	0.901000000000001\\
51.9998073577881	0.905000000000001\\
52.0000457763672	0.909000000000001\\
52.0999431610107	0.913000000000001\\
52.1001815795898	0.914000000000001\\
52.2000789642334	0.915000000000001\\
52.299976348877	0.918000000000001\\
52.3998737335205	0.919000000000001\\
52.4001121520996	0.920000000000001\\
52.5000095367432	0.923000000000001\\
52.5999069213867	0.925000000000001\\
52.6001453399658	0.926000000000001\\
52.9000759124756	0.928000000000001\\
52.9999732971191	0.930000000000001\\
53.0998706817627	0.931000000000001\\
53.2000064849854	0.934000000000001\\
53.2999038696289	0.935000000000001\\
53.300142288208	0.937000000000001\\
53.4000396728516	0.938000000000001\\
53.4999370574951	0.940000000000001\\
53.5001754760742	0.941000000000001\\
53.6000728607178	0.944000000000001\\
53.6999702453613	0.946000000000001\\
53.7998676300049	0.947000000000001\\
53.800106048584	0.948000000000001\\
53.9000034332275	0.951000000000001\\
54.0001392364502	0.952000000000001\\
54.1000366210938	0.953000000000001\\
54.5001029968262	0.955000000000001\\
54.6000003814697	0.957000000000001\\
54.6998977661133	0.959000000000001\\
54.7001361846924	0.960000000000001\\
54.8999309539795	0.961000000000001\\
55.0000667572021	0.963000000000001\\
55.1002025604248	0.964000000000001\\
55.1998615264893	0.965000000000001\\
55.2000999450684	0.966000000000001\\
55.2999973297119	0.967000000000001\\
55.800199508667	0.968000000000001\\
55.9000968933105	0.969000000000001\\
55.9999942779541	0.970000000000001\\
56.0998916625977	0.971000000000001\\
56.1001300811768	0.972000000000001\\
56.4000606536865	0.973000000000001\\
56.4999580383301	0.974000000000001\\
56.5998554229736	0.975000000000001\\
56.6999912261963	0.976000000000001\\
56.9000244140625	0.977000000000001\\
57.1999549865723	0.978000000000001\\
57.3000907897949	0.979000000000001\\
57.6000213623047	0.980000000000001\\
57.8999519348145	0.981000000000001\\
58.0000877380371	0.982000000000001\\
58.5000514984131	0.983000000000001\\
58.5999488830566	0.986000000000001\\
59.0000152587891	0.987000000000001\\
59.3998432159424	0.988000000000001\\
59.999942779541	0.989000000000001\\
60.499906539917	0.990000000000001\\
60.6999397277832	0.991000000000001\\
61.1999034881592	0.992000000000001\\
61.2001419067383	0.993000000000001\\
61.3999366760254	0.994000000000001\\
61.8999004364014	0.995000000000001\\
62.5	0.996000000000001\\
64.8999214172363	0.997000000000001\\
79.0998935699463	0.998000000000001\\
129.899978637695	0.999000000000001\\
180.999994277954	1\\
};
\addlegendentry{50 ms};

\nextgroupplot

\addplot [color=MNO1color,solid,thick]
table[row sep=crcr]{%
	37.8999710083008	0.001\\
	38.8000011444092	0.002\\
	42.100191116333	0.003\\
	42.2000885009766	0.004\\
	42.4001216888428	0.005\\
	42.8998470306396	0.006\\
	43.6999797821045	0.007\\
	43.8001155853271	0.008\\
	44.1999435424805	0.009\\
	44.3999767303467	0.01\\
	44.4998741149902	0.011\\
	44.6999073028564	0.012\\
	44.8000431060791	0.013\\
	44.8999404907227	0.014\\
	44.9998378753662	0.016\\
	45.0000762939453	0.017\\
	45.1998710632324	0.018\\
	45.3000068664551	0.019\\
	45.3999042510986	0.02\\
	45.5000400543213	0.023\\
	45.5999374389648	0.024\\
	45.7000732421875	0.025\\
	46.1001396179199	0.026\\
	46.2000370025635	0.027\\
	46.299934387207	0.028\\
	46.3998317718506	0.029\\
	46.5002059936523	0.03\\
	46.6001033782959	0.032\\
	46.9999313354492	0.033\\
	47.299861907959	0.034\\
	47.4998950958252	0.035\\
	47.5001335144043	0.036\\
	47.6000308990479	0.038\\
	47.9998588562012	0.039\\
	48.1998920440674	0.041\\
	48.2001304626465	0.042\\
	48.30002784729	0.043\\
	48.4001636505127	0.044\\
	48.5000610351563	0.045\\
	48.7000942230225	0.046\\
	48.799991607666	0.048\\
	48.9001274108887	0.049\\
	49.0000247955322	0.05\\
	49.1001605987549	0.051\\
	49.2000579833984	0.053\\
	49.3001937866211	0.054\\
	49.4999885559082	0.056\\
	49.5998859405518	0.057\\
	49.7000217437744	0.059\\
	49.799919128418	0.06\\
	49.8998165130615	0.061\\
	50.1999855041504	0.064\\
	50.2998828887939	0.065\\
	50.300121307373	0.067\\
	50.4000186920166	0.07\\
	50.5001544952393	0.071\\
	50.6999492645264	0.0720000000000001\\
	50.7998466491699	0.0730000000000001\\
	50.8999824523926	0.0740000000000001\\
	50.9002208709717	0.0750000000000001\\
	51.3999462127686	0.0760000000000001\\
	51.4001846313477	0.0770000000000001\\
	51.5000820159912	0.0780000000000001\\
	51.5999794006348	0.0800000000000001\\
	51.6002178192139	0.0810000000000001\\
	51.8999099731445	0.0820000000000001\\
	51.9001483917236	0.0830000000000001\\
	52.2000789642334	0.0840000000000001\\
	52.5000095367432	0.0850000000000001\\
	52.5999069213867	0.0860000000000001\\
	52.6001453399658	0.0870000000000001\\
	52.800178527832	0.0880000000000001\\
	52.9999732971191	0.0900000000000001\\
	53.1001091003418	0.0910000000000001\\
	53.2000064849854	0.0930000000000001\\
	53.300142288208	0.0940000000000001\\
	53.4999370574951	0.0960000000000001\\
	53.5001754760742	0.0970000000000001\\
	53.6000728607178	0.0990000000000001\\
	53.6999702453613	0.101\\
	53.7002086639404	0.102\\
	53.7998676300049	0.103\\
	53.9000034332275	0.106\\
	54.0001392364502	0.107\\
	54.1000366210938	0.108\\
	54.30006980896	0.11\\
	54.3999671936035	0.115\\
	54.4002056121826	0.116\\
	54.5001029968262	0.117\\
	54.6000003814697	0.12\\
	54.6998977661133	0.124\\
	54.8000335693359	0.127\\
	55.0000667572021	0.128\\
	55.0999641418457	0.129\\
	55.3998947143555	0.13\\
	55.4001331329346	0.131\\
	55.5000305175781	0.132\\
	55.6001663208008	0.133\\
	55.6998252868652	0.134\\
	55.7000637054443	0.135\\
	55.9999942779541	0.137\\
	56.0998916625977	0.138\\
	56.1001300811768	0.139\\
	56.2000274658203	0.14\\
	56.4000606536865	0.141\\
	56.4999580383301	0.142\\
	56.5001964569092	0.144\\
	56.5998554229736	0.146\\
	56.6000938415527	0.148\\
	56.8001270294189	0.149\\
	56.8997859954834	0.15\\
	56.9000244140625	0.152\\
	57.0001602172852	0.153\\
	57.1000576019287	0.157\\
	57.1999549865723	0.16\\
	57.3999881744385	0.163\\
	57.5001239776611	0.164\\
	57.6000213623047	0.165\\
	57.6999187469482	0.166\\
	57.7001571655273	0.167\\
	57.7998161315918	0.17\\
	57.9001903533936	0.172\\
	58.0000877380371	0.174\\
	58.3000183105469	0.176\\
	58.3999156951904	0.177\\
	58.5000514984131	0.181\\
	58.7999820709229	0.183\\
	58.800220489502	0.184\\
	58.8998794555664	0.185\\
	58.9001178741455	0.186\\
	59.0000152587891	0.187\\
	59.0999126434326	0.188\\
	59.1001510620117	0.19\\
	59.2000484466553	0.196\\
	59.2999458312988	0.198\\
	59.3998432159424	0.201\\
	59.4000816345215	0.205\\
	59.499979019165	0.209\\
	59.5998764038086	0.21\\
	59.6001148223877	0.211\\
	59.7000122070313	0.214\\
	59.7999095916748	0.217\\
	59.9000453948975	0.219\\
	59.999942779541	0.223\\
	60.0998401641846	0.224\\
	60.1000785827637	0.226\\
	60.1999759674072	0.227\\
	60.3001117706299	0.232\\
	60.4000091552734	0.236\\
	60.5001449584961	0.237\\
	60.6000423431396	0.24\\
	60.6999397277832	0.241\\
	60.7001781463623	0.242\\
	60.8000755310059	0.243\\
	60.8999729156494	0.244\\
	60.999870300293	0.246\\
	61.0001087188721	0.247\\
	61.1000061035156	0.248\\
	61.1999034881592	0.25\\
	61.2001419067383	0.251\\
	61.2998008728027	0.253\\
	61.3000392913818	0.254\\
	61.3999366760254	0.256\\
	61.4998340606689	0.258\\
	61.6002082824707	0.259\\
	61.6998672485352	0.261\\
	61.7001056671143	0.263\\
	61.8000030517578	0.264\\
	61.8999004364014	0.267\\
	61.9997978210449	0.268\\
	62.000036239624	0.271\\
	62.1998310089111	0.273\\
	62.2000694274902	0.275\\
	62.2999668121338	0.276\\
	62.3002052307129	0.278\\
	62.3998641967773	0.281\\
	62.4001026153564	0.283\\
	62.5	0.284\\
	62.6001358032227	0.285\\
	62.7000331878662	0.288\\
	62.7999305725098	0.289\\
	62.8001689910889	0.29\\
	62.8998279571533	0.293\\
	62.9000663757324	0.294\\
	62.999963760376	0.299\\
	63.0998611450195	0.3\\
	63.1000995635986	0.302\\
	63.3001327514648	0.303\\
	63.4000301361084	0.308\\
	63.499927520752	0.312\\
	63.6000633239746	0.316\\
	63.6999607086182	0.318\\
	63.8000965118408	0.322\\
	63.8999938964844	0.323\\
	63.9998912811279	0.324\\
	64.1000270843506	0.331\\
	64.1999244689941	0.334\\
	64.3000602722168	0.337\\
	64.3999576568604	0.338\\
	64.4998550415039	0.34\\
	64.5999908447266	0.341\\
	64.7001266479492	0.343\\
	64.8999214172363	0.346\\
	64.9001598358154	0.347\\
	65.0999546051025	0.349\\
	65.1998519897461	0.351\\
	65.2999877929688	0.353\\
	65.3998851776123	0.355\\
	65.4001235961914	0.357\\
	65.500020980835	0.361\\
	65.5999183654785	0.363\\
	65.7000541687012	0.369\\
	65.7999515533447	0.372\\
	65.8998489379883	0.373\\
	65.9000873565674	0.375\\
	65.9999847412109	0.376\\
	66.0998821258545	0.378\\
	66.1001205444336	0.38\\
	66.2000179290771	0.389\\
	66.2999153137207	0.39\\
	66.4000511169434	0.393\\
	66.4999485015869	0.395\\
	66.6000843048096	0.399\\
	66.9000148773193	0.4\\
	67.000150680542	0.402\\
	67.1000480651855	0.403\\
	67.1999454498291	0.404\\
	67.3000812530518	0.405\\
	67.3999786376953	0.408\\
	67.4998760223389	0.41\\
	67.500114440918	0.411\\
	67.6000118255615	0.413\\
	67.6999092102051	0.414\\
	67.7998065948486	0.415\\
	67.8000450134277	0.417\\
	67.8999423980713	0.418\\
	68.0000782012939	0.421\\
	68.0999755859375	0.423\\
	68.1998729705811	0.425\\
	68.2001113891602	0.426\\
	68.3000087738037	0.428\\
	68.3999061584473	0.429\\
	68.4998035430908	0.432\\
	68.5000419616699	0.433\\
	68.5999393463135	0.437\\
	68.699836730957	0.438\\
	68.7000751495361	0.44\\
	68.7999725341797	0.442\\
	68.8998699188232	0.446\\
	69.0999031066895	0.451\\
	69.2000389099121	0.455\\
	69.2999362945557	0.458\\
	69.3998336791992	0.46\\
	69.4000720977783	0.462\\
	69.4999694824219	0.466\\
	69.500207901001	0.467\\
	69.5998668670654	0.468\\
	69.6001052856445	0.469\\
	69.7000026702881	0.473\\
	69.8001384735107	0.474\\
	69.9000358581543	0.475\\
	69.9999332427979	0.481\\
	70.1000690460205	0.482\\
	70.2998638153076	0.483\\
	70.3001022338867	0.484\\
	70.3999996185303	0.489\\
	70.5001354217529	0.49\\
	70.69993019104	0.492\\
	70.8000659942627	0.494\\
	70.8999633789063	0.496\\
	70.9998607635498	0.499\\
	71.0000991821289	0.5\\
	71.2001323699951	0.502\\
	71.3000297546387	0.506\\
	71.3999271392822	0.508\\
	71.4001655578613	0.509\\
	71.4998245239258	0.511\\
	71.5000629425049	0.514\\
	71.5999603271484	0.516\\
	71.6001987457275	0.517\\
	71.699857711792	0.518\\
	71.7000961303711	0.52\\
	71.7999935150146	0.523\\
	71.8998908996582	0.525\\
	71.9001293182373	0.527\\
	71.9997882843018	0.528\\
	72.0000267028809	0.533\\
	72.0999240875244	0.535\\
	72.1001625061035	0.538\\
	72.199821472168	0.539\\
	72.2000598907471	0.54\\
	72.2999572753906	0.544\\
	72.3001956939697	0.545\\
	72.4000930786133	0.548\\
	72.4999904632568	0.553\\
	72.5002288818359	0.554\\
	72.5998878479004	0.555\\
	72.6001262664795	0.556\\
	72.700023651123	0.56\\
	72.8001594543457	0.561\\
	72.9000568389893	0.562\\
	72.9999542236328	0.565\\
	73.0998516082764	0.567\\
	73.1000900268555	0.57\\
	73.199987411499	0.571\\
	73.2998847961426	0.572\\
	73.3001232147217	0.575\\
	73.4000205993652	0.576\\
	73.4999179840088	0.577\\
	73.5001564025879	0.578\\
	73.5998153686523	0.579\\
	73.6000537872314	0.581\\
	73.699951171875	0.582\\
	73.7001895904541	0.583\\
	73.7998485565186	0.586\\
	73.8000869750977	0.587\\
	73.8999843597412	0.59\\
	73.9998817443848	0.592\\
	74.0001201629639	0.594\\
	74.1000175476074	0.595\\
	74.199914932251	0.598\\
	74.2001533508301	0.599\\
	74.3000507354736	0.602\\
	74.3999481201172	0.603\\
	74.4001865386963	0.604\\
	74.4998455047607	0.606\\
	74.5999813079834	0.61\\
	74.699878692627	0.611\\
	74.7001171112061	0.613\\
	74.8000144958496	0.617\\
	74.8999118804932	0.618\\
	74.9001502990723	0.619\\
	75.0000476837158	0.62\\
	75.0999450683594	0.623\\
	75.1001834869385	0.624\\
	75.1998424530029	0.625\\
	75.200080871582	0.626\\
	75.2999782562256	0.628\\
	75.3998756408691	0.63\\
	75.4001140594482	0.631\\
	75.5000114440918	0.638\\
	75.5999088287354	0.639\\
	75.6001472473145	0.64\\
	75.6998062133789	0.641\\
	75.700044631958	0.642\\
	75.7999420166016	0.646\\
	75.8998394012451	0.647\\
	75.9000778198242	0.65\\
	75.9999752044678	0.651\\
	76.0998725891113	0.653\\
	76.1001110076904	0.655\\
	76.1997699737549	0.656\\
	76.200008392334	0.658\\
	76.2999057769775	0.66\\
	76.4000415802002	0.663\\
	76.4999389648438	0.664\\
	76.6000747680664	0.665\\
	76.69997215271	0.67\\
	76.7998695373535	0.673\\
	76.8001079559326	0.676\\
	76.9000053405762	0.677\\
	76.9999027252197	0.681\\
	77.1000385284424	0.683\\
	77.1999359130859	0.684\\
	77.3000717163086	0.685\\
	77.3999691009521	0.687\\
	77.4998664855957	0.688000000000001\\
	77.5001049041748	0.691000000000001\\
	77.6000022888184	0.693000000000001\\
	77.6998996734619	0.699000000000001\\
	77.8000354766846	0.700000000000001\\
	77.8999328613281	0.702000000000001\\
	77.9001712799072	0.705000000000001\\
	78.0999660491943	0.706000000000001\\
	78.1002044677734	0.707000000000001\\
	78.1998634338379	0.708000000000001\\
	78.200101852417	0.709000000000001\\
	78.2999992370605	0.711000000000001\\
	78.4001350402832	0.712000000000001\\
	78.4997940063477	0.713000000000001\\
	78.5000324249268	0.716000000000001\\
	78.5999298095703	0.718000000000001\\
	78.6001682281494	0.719000000000001\\
	78.700065612793	0.720000000000001\\
	78.7999629974365	0.722000000000001\\
	78.8998603820801	0.723000000000001\\
	78.9999961853027	0.726000000000001\\
	79.1001319885254	0.727000000000001\\
	79.3998241424561	0.728000000000001\\
	79.4000625610352	0.729000000000001\\
	79.4999599456787	0.731000000000001\\
	79.7998905181885	0.732000000000001\\
	79.8001289367676	0.733000000000001\\
	79.9000263214111	0.735000000000001\\
	79.9999237060547	0.737000000000001\\
	80.0998210906982	0.738000000000001\\
	80.1000595092773	0.740000000000001\\
	80.1999568939209	0.742000000000001\\
	80.2001953125	0.743000000000001\\
	80.3999900817871	0.744000000000001\\
	80.4998874664307	0.746000000000001\\
	80.5001258850098	0.749000000000001\\
	80.6000232696533	0.750000000000001\\
	80.6999206542969	0.752000000000001\\
	80.7998180389404	0.753000000000001\\
	80.9001922607422	0.754000000000001\\
	81.0000896453857	0.756000000000001\\
	81.0999870300293	0.757000000000001\\
	81.3000202178955	0.758000000000001\\
	81.3999176025391	0.759000000000001\\
	81.5000534057617	0.760000000000001\\
	81.5999507904053	0.761000000000001\\
	82.0999145507813	0.762000000000001\\
	82.1998119354248	0.763000000000001\\
	82.399845123291	0.764000000000001\\
	82.4000835418701	0.765000000000001\\
	82.4999809265137	0.766000000000001\\
	82.5998783111572	0.767000000000001\\
	82.7000141143799	0.769000000000001\\
	82.8001499176025	0.770000000000001\\
	82.9000473022461	0.773000000000001\\
	82.9999446868896	0.774000000000001\\
	83.1000804901123	0.775000000000001\\
	83.1999778747559	0.776000000000001\\
	83.2998752593994	0.777000000000001\\
	83.3001136779785	0.778000000000001\\
	83.5998058319092	0.779000000000001\\
	83.6000442504883	0.780000000000001\\
	83.899974822998	0.781000000000001\\
	84.4001770019531	0.782000000000001\\
	84.5000743865967	0.784000000000001\\
	84.6998691558838	0.786000000000001\\
	84.7001075744629	0.787000000000001\\
	84.8000049591064	0.789000000000001\\
	84.89990234375	0.790000000000001\\
	85.0000381469727	0.791000000000001\\
	85.3002071380615	0.792000000000001\\
	85.6001377105713	0.793000000000001\\
	85.7999324798584	0.795000000000001\\
	85.8001708984375	0.796000000000001\\
	86.6999626159668	0.797000000000001\\
	87.1000289916992	0.798000000000001\\
	87.1999263763428	0.799000000000001\\
	87.2998237609863	0.800000000000001\\
	87.3000621795654	0.801000000000001\\
	87.899923324585	0.802000000000001\\
	87.9998207092285	0.803000000000001\\
	88.40012550354	0.804000000000001\\
	88.5000228881836	0.805000000000001\\
	88.5999202728271	0.806000000000001\\
	88.900089263916	0.808000000000001\\
	89.1001224517822	0.809000000000001\\
	89.4999504089355	0.810000000000001\\
	89.5998477935791	0.811000000000001\\
	90.0001525878906	0.812000000000001\\
	90.3000831604004	0.813000000000001\\
	90.5001163482666	0.814000000000001\\
	90.8999443054199	0.815000000000001\\
	90.9998416900635	0.816000000000001\\
	91.1998748779297	0.817000000000001\\
	91.7000770568848	0.818000000000001\\
	92.0000076293945	0.819000000000001\\
	93.1000709533691	0.820000000000001\\
	93.3001041412354	0.821000000000001\\
	93.4000015258789	0.822000000000001\\
	94.7999954223633	0.823000000000001\\
	94.8998928070068	0.824000000000001\\
	95.0000286102295	0.825000000000001\\
	95.3001976013184	0.826000000000001\\
	95.9999561309814	0.827000000000001\\
	96.4000225067139	0.829000000000001\\
	96.8999862670898	0.830000000000001\\
	98.0000495910645	0.831000000000001\\
	98.1998443603516	0.832000000000001\\
	98.9000797271729	0.833000000000001\\
	98.9999771118164	0.834000000000001\\
	99.2000102996826	0.835000000000001\\
	99.4000434875488	0.836000000000001\\
	99.5001792907715	0.837000000000001\\
	99.5998382568359	0.838000000000001\\
	99.600076675415	0.840000000000001\\
	100.099802017212	0.841000000000001\\
	100.199937820435	0.842000000000001\\
	100.200176239014	0.843000000000001\\
	100.399971008301	0.845000000000001\\
	100.499868392944	0.846000000000001\\
	100.799798965454	0.847000000000001\\
	101.200103759766	0.849000000000001\\
	101.600170135498	0.850000000000001\\
	102.400064468384	0.851000000000001\\
	102.599859237671	0.852000000000001\\
	103.399991989136	0.853000000000001\\
	103.600025177002	0.854000000000001\\
	104.199886322021	0.856000000000001\\
	104.400157928467	0.857000000000001\\
	105.100154876709	0.858000000000001\\
	105.600118637085	0.859000000000001\\
	105.700016021729	0.860000000000001\\
	105.900049209595	0.861000000000001\\
	106.400012969971	0.862000000000001\\
	106.500148773193	0.863000000000001\\
	106.599807739258	0.864000000000001\\
	106.800079345703	0.865000000000001\\
	107.199907302856	0.866000000000001\\
	107.499837875366	0.867000000000001\\
	108.000040054321	0.868000000000001\\
	108.60013961792	0.869000000000001\\
	108.999967575073	0.870000000000001\\
	109.399795532227	0.871000000000001\\
	109.400033950806	0.872000000000001\\
	110.199928283691	0.874000000000001\\
	110.299825668335	0.875000000000001\\
	110.399961471558	0.877000000000001\\
	111.200094223022	0.878000000000001\\
	111.39988899231	0.879000000000001\\
	111.700057983398	0.880000000000001\\
	111.999988555908	0.881000000000001\\
	113.100051879883	0.882000000000001\\
	113.300085067749	0.883000000000001\\
	113.499879837036	0.884000000000001\\
	113.600015640259	0.885000000000001\\
	113.700151443481	0.886000000000001\\
	114.199876785278	0.887000000000001\\
	114.200115203857	0.888000000000001\\
	114.300012588501	0.890000000000001\\
	114.400148391724	0.891000000000001\\
	114.799976348877	0.892000000000001\\
	115.300178527832	0.893000000000001\\
	115.400075912476	0.894000000000001\\
	117.499828338623	0.895000000000001\\
	117.500066757202	0.897000000000001\\
	117.899894714355	0.898000000000001\\
	117.999792098999	0.899000000000001\\
	118.600130081177	0.900000000000001\\
	120.500087738037	0.901000000000001\\
	120.799779891968	0.902000000000001\\
	122.200012207031	0.904000000000001\\
	122.900009155273	0.905000000000001\\
	123.600006103516	0.906000000000001\\
	123.699903488159	0.907000000000001\\
	123.800039291382	0.908000000000001\\
	123.900175094604	0.909000000000001\\
	124.000072479248	0.910000000000001\\
	124.099969863892	0.911000000000001\\
	124.699831008911	0.913000000000001\\
	126.299858093262	0.914000000000001\\
	126.300096511841	0.916000000000001\\
	126.600027084351	0.917000000000001\\
	126.700162887573	0.918000000000001\\
	127.600193023682	0.919000000000001\\
	128.100156784058	0.920000000000001\\
	128.200054168701	0.921000000000001\\
	128.599882125854	0.922000000000001\\
	128.900051116943	0.923000000000001\\
	129.10008430481	0.924000000000001\\
	129.199981689453	0.925000000000001\\
	129.699945449829	0.926000000000001\\
	130.500078201294	0.927000000000001\\
	130.800008773804	0.928000000000001\\
	131.099939346313	0.929000000000001\\
	131.200075149536	0.930000000000001\\
	131.999969482422	0.931000000000001\\
	132.099866867065	0.932000000000001\\
	132.200002670288	0.933000000000001\\
	132.499933242798	0.935000000000001\\
	132.500171661377	0.937000000000001\\
	134.200096130371	0.938000000000001\\
	134.299993515015	0.939000000000001\\
	134.799957275391	0.940000000000001\\
	134.899854660034	0.941000000000001\\
	134.999990463257	0.942000000000001\\
	135.39981842041	0.943000000000001\\
	136.000156402588	0.944000000000001\\
	136.399984359741	0.945000000000001\\
	136.499881744385	0.946000000000001\\
	136.600017547607	0.947000000000001\\
	136.800050735474	0.948000000000001\\
	137.699842453003	0.949000000000001\\
	138.700008392334	0.950000000000001\\
	139.600038528442	0.952000000000001\\
	139.699935913086	0.953000000000001\\
	139.799833297729	0.954000000000001\\
	140.200138092041	0.955000000000001\\
	140.699863433838	0.956000000000001\\
	141.799926757813	0.957000000000001\\
	141.999959945679	0.958000000000001\\
	142.099857330322	0.959000000000001\\
	143.699884414673	0.960000000000001\\
	144.099950790405	0.961000000000001\\
	144.500017166138	0.962000000000001\\
	144.999980926514	0.964000000000001\\
	145.100116729736	0.965000000000001\\
	145.20001411438	0.966000000000001\\
	145.400047302246	0.967000000000001\\
	145.999908447266	0.968000000000001\\
	147.000074386597	0.969000000000001\\
	147.199869155884	0.970000000000001\\
	148.000001907349	0.971000000000001\\
	148.399829864502	0.972000000000001\\
	148.499965667725	0.973000000000001\\
	148.900032043457	0.974000000000001\\
	149.499893188477	0.975000000000001\\
	149.900197982788	0.976000000000001\\
	149.999856948853	0.977000000000001\\
	151.20005607605	0.978000000000001\\
	151.999950408936	0.979000000000001\\
	152.400016784668	0.980000000000001\\
	153.39994430542	0.981000000000001\\
	154.100179672241	0.982000000000001\\
	154.200077056885	0.983000000000001\\
	154.799938201904	0.984000000000001\\
	156.199932098389	0.985000000000001\\
	156.799793243408	0.986000000000001\\
	156.999826431274	0.987000000000001\\
	157.099962234497	0.988000000000001\\
	159.300088882446	0.989000000000001\\
	159.6999168396	0.990000000000001\\
	160.799980163574	0.991000000000001\\
	164.700031280518	0.992000000000001\\
	166.100025177002	0.993000000000001\\
	254.199981689453	0.994000000000001\\
	256.700038909912	0.995000000000001\\
	258.599996566772	0.996000000000001\\
	1051.8000125885	0.997000000000001\\
	nan	0.997000000000001\\
	nan	0.997000000000001\\
	nan	0.997000000000001\\
};
\addlegendentry{2 s};

\addplot [color=MNO2color,solid,thick]
table[row sep=crcr]{%
	44.7998046875	0.001\\
	45.0999736785889	0.002\\
	45.5999374389648	0.003\\
	45.7000732421875	0.004\\
	45.8002090454102	0.006\\
	46.6001033782959	0.007\\
	46.799898147583	0.009\\
	47.1000671386719	0.01\\
	47.299861907959	0.011\\
	47.3001003265381	0.012\\
	47.6000308990479	0.014\\
	47.8999614715576	0.015\\
	47.9001998901367	0.016\\
	47.9998588562012	0.018\\
	48.2001304626465	0.019\\
	48.799991607666	0.02\\
	49.1998195648193	0.021\\
	49.299955368042	0.022\\
	49.3998527526855	0.023\\
	49.4999885559082	0.025\\
	49.7000217437744	0.027\\
	49.799919128418	0.028\\
	49.9000549316406	0.03\\
	49.9999523162842	0.031\\
	50.0001907348633	0.032\\
	50.1999855041504	0.033\\
	50.2998828887939	0.034\\
	50.6000518798828	0.035\\
	50.8999824523926	0.037\\
	50.9998798370361	0.038\\
	51.0997772216797	0.039\\
	51.1999130249023	0.04\\
	51.6002178192139	0.041\\
	51.6998767852783	0.042\\
	51.7001152038574	0.044\\
	51.8999099731445	0.047\\
	52.0000457763672	0.05\\
	52.2000789642334	0.051\\
	52.299976348877	0.052\\
	52.5000095367432	0.054\\
	52.5999069213867	0.056\\
	52.6001453399658	0.057\\
	52.7999401092529	0.059\\
	52.8998374938965	0.06\\
	53.0002117156982	0.061\\
	53.2000064849854	0.062\\
	53.300142288208	0.064\\
	53.6999702453613	0.065\\
	53.7998676300049	0.066\\
	53.9000034332275	0.071\\
	53.9999008178711	0.0720000000000001\\
	54.0001392364502	0.0730000000000001\\
	54.0997982025146	0.0740000000000001\\
	54.1000366210938	0.0750000000000001\\
	54.1999340057373	0.0780000000000001\\
	54.2001724243164	0.0800000000000001\\
	54.30006980896	0.0810000000000001\\
	54.3999671936035	0.0820000000000001\\
	54.4998645782471	0.0830000000000001\\
	54.6000003814697	0.0850000000000001\\
	54.999828338623	0.0860000000000001\\
	55.0999641418457	0.0870000000000001\\
	55.2000999450684	0.0880000000000001\\
	55.2999973297119	0.0890000000000001\\
	55.3998947143555	0.0900000000000001\\
	55.5999279022217	0.0910000000000001\\
	55.7999610900879	0.0920000000000001\\
	55.8998584747314	0.0930000000000001\\
	55.9000968933105	0.0940000000000001\\
	55.9999942779541	0.0980000000000001\\
	56.1997890472412	0.1\\
	56.2000274658203	0.102\\
	56.2999248504639	0.103\\
	56.4000606536865	0.104\\
	56.6000938415527	0.105\\
	56.6999912261963	0.106\\
	56.7002296447754	0.107\\
	56.9000244140625	0.108\\
	57.1999549865723	0.109\\
	57.3000907897949	0.111\\
	57.3999881744385	0.112\\
	57.499885559082	0.113\\
	57.5001239776611	0.114\\
	57.6000213623047	0.116\\
	57.7998161315918	0.117\\
	57.8999519348145	0.119\\
	58.0999851226807	0.12\\
	58.1998825073242	0.121\\
	58.2997798919678	0.122\\
	58.5000514984131	0.124\\
	58.5999488830566	0.125\\
	58.6001873016357	0.126\\
	58.6998462677002	0.127\\
	58.7999820709229	0.13\\
	58.8998794555664	0.131\\
	59.0000152587891	0.133\\
	59.0999126434326	0.135\\
	59.2000484466553	0.136\\
	59.2999458312988	0.137\\
	59.3998432159424	0.138\\
	59.499979019165	0.141\\
	59.5002174377441	0.142\\
	59.7000122070313	0.143\\
	59.7999095916748	0.145\\
	59.8998069763184	0.146\\
	59.9000453948975	0.147\\
	60.0001811981201	0.148\\
	60.1999759674072	0.149\\
	60.5001449584961	0.15\\
	60.6000423431396	0.153\\
	60.6999397277832	0.155\\
	60.7001781463623	0.156\\
	60.8000755310059	0.158\\
	61.0001087188721	0.159\\
	61.1000061035156	0.161\\
	61.1999034881592	0.162\\
	61.2001419067383	0.163\\
	61.3000392913818	0.164\\
	61.3999366760254	0.165\\
	61.6998672485352	0.166\\
	61.7001056671143	0.167\\
	61.8000030517578	0.169\\
	62.000036239624	0.17\\
	62.1998310089111	0.171\\
	62.2999668121338	0.173\\
	62.3998641967773	0.174\\
	62.4001026153564	0.178\\
	62.5	0.179\\
	62.5998973846436	0.181\\
	62.6997947692871	0.183\\
	62.7000331878662	0.186\\
	62.8001689910889	0.187\\
	62.9000663757324	0.188\\
	62.999963760376	0.194\\
	63.0998611450195	0.195\\
	63.1000995635986	0.196\\
	63.1999969482422	0.198\\
	63.2998943328857	0.199\\
	63.3001327514648	0.2\\
	63.5998249053955	0.201\\
	63.6000633239746	0.202\\
	63.6999607086182	0.204\\
	63.7998580932617	0.206\\
	63.9998912811279	0.208\\
	64.1000270843506	0.212\\
	64.1999244689941	0.214\\
	64.2001628875732	0.216\\
	64.2998218536377	0.217\\
	64.3000602722168	0.219\\
	64.5999908447266	0.224\\
	64.6998882293701	0.228\\
	64.7001266479492	0.231\\
	64.8000240325928	0.233\\
	65.000057220459	0.236\\
	65.0999546051025	0.237\\
	65.1001930236816	0.238\\
	65.1998519897461	0.239\\
	65.2000904083252	0.24\\
	65.2999877929688	0.245\\
	65.3998851776123	0.246\\
	65.4001235961914	0.248\\
	65.500020980835	0.25\\
	65.5999183654785	0.252\\
	65.6001567840576	0.255\\
	65.6998157501221	0.257\\
	65.7000541687012	0.26\\
	65.7999515533447	0.261\\
	65.8001899719238	0.262\\
	65.9000873565674	0.263\\
	65.9999847412109	0.267\\
	66.0998821258545	0.268\\
	66.1001205444336	0.269\\
	66.2000179290771	0.273\\
	66.2999153137207	0.279\\
	66.3001537322998	0.28\\
	66.3998126983643	0.281\\
	66.4000511169434	0.283\\
	66.4999485015869	0.285\\
	66.500186920166	0.287\\
	66.5998458862305	0.289\\
	66.6000843048096	0.29\\
	66.6999816894531	0.292\\
	66.7998790740967	0.293\\
	66.9000148773193	0.295\\
	66.9999122619629	0.296\\
	67.1000480651855	0.298\\
	67.2998428344727	0.299\\
	67.3000812530518	0.3\\
	67.3999786376953	0.301\\
	67.4998760223389	0.302\\
	67.500114440918	0.306\\
	67.5997734069824	0.307\\
	67.6000118255615	0.309\\
	67.6999092102051	0.311\\
	67.8999423980713	0.313\\
	68.0000782012939	0.315\\
	68.0999755859375	0.318\\
	68.2001113891602	0.319\\
	68.3000087738037	0.322\\
	68.5000419616699	0.325\\
	68.5999393463135	0.327\\
	68.7000751495361	0.328\\
	68.7999725341797	0.331\\
	68.8002109527588	0.332\\
	68.9001083374023	0.334\\
	69.0000057220459	0.338\\
	69.0999031066895	0.339\\
	69.1001415252686	0.341\\
	69.199800491333	0.342\\
	69.2999362945557	0.345\\
	69.3001747131348	0.347\\
	69.3998336791992	0.349\\
	69.4000720977783	0.354\\
	69.4999694824219	0.358\\
	69.5998668670654	0.361\\
	69.7000026702881	0.365\\
	69.7999000549316	0.367\\
	69.8001384735107	0.368\\
	69.8997974395752	0.369\\
	69.9000358581543	0.372\\
	69.9999332427979	0.376\\
	70.1000690460205	0.378\\
	70.1999664306641	0.379\\
	70.2998638153076	0.38\\
	70.3001022338867	0.382\\
	70.3999996185303	0.384\\
	70.5001354217529	0.387\\
	70.6000328063965	0.392\\
	70.7001686096191	0.393\\
	70.8000659942627	0.395\\
	70.8999633789063	0.397\\
	71.0000991821289	0.398\\
	71.0999965667725	0.402\\
	71.199893951416	0.405\\
	71.2001323699951	0.407\\
	71.3000297546387	0.409\\
	71.3999271392822	0.411\\
	71.4001655578613	0.412\\
	71.5000629425049	0.414\\
	71.5999603271484	0.415\\
	71.6001987457275	0.416\\
	71.699857711792	0.417\\
	71.7000961303711	0.418\\
	71.7999935150146	0.42\\
	71.8998908996582	0.421\\
	71.9001293182373	0.422\\
	71.9997882843018	0.423\\
	72.0000267028809	0.425\\
	72.0999240875244	0.429\\
	72.1001625061035	0.43\\
	72.2000598907471	0.432\\
	72.2999572753906	0.437\\
	72.3001956939697	0.438\\
	72.4999904632568	0.442\\
	72.5998878479004	0.444\\
	72.6001262664795	0.446\\
	72.700023651123	0.448\\
	72.7999210357666	0.449\\
	72.9000568389893	0.45\\
	72.9999542236328	0.451\\
	73.0001926422119	0.452\\
	73.0998516082764	0.453\\
	73.1000900268555	0.456\\
	73.199987411499	0.457\\
	73.2998847961426	0.458\\
	73.3001232147217	0.459\\
	73.3997821807861	0.46\\
	73.4000205993652	0.463\\
	73.4999179840088	0.466\\
	73.5001564025879	0.467\\
	73.5998153686523	0.468\\
	73.6000537872314	0.474\\
	73.699951171875	0.475\\
	73.8000869750977	0.477\\
	73.8999843597412	0.478\\
	74.0001201629639	0.48\\
	74.0997791290283	0.481\\
	74.1000175476074	0.483\\
	74.2998123168945	0.484\\
	74.3000507354736	0.487\\
	74.3999481201172	0.488\\
	74.5000839233398	0.489\\
	74.5999813079834	0.495\\
	74.699878692627	0.499\\
	74.8999118804932	0.5\\
	74.9001502990723	0.503\\
	75.0000476837158	0.504\\
	75.0999450683594	0.507\\
	75.200080871582	0.508\\
	75.2999782562256	0.51\\
	75.3998756408691	0.511\\
	75.4001140594482	0.512\\
	75.5000114440918	0.513\\
	75.5999088287354	0.516\\
	75.6001472473145	0.517\\
	75.700044631958	0.521\\
	75.7999420166016	0.522\\
	75.8998394012451	0.523\\
	75.9000778198242	0.526\\
	75.9999752044678	0.529\\
	76.0002136230469	0.53\\
	76.0998725891113	0.531\\
	76.1001110076904	0.533\\
	76.200008392334	0.535\\
	76.2999057769775	0.537\\
	76.3001441955566	0.538\\
	76.4999389648438	0.541\\
	76.5998363494873	0.542\\
	76.6000747680664	0.543\\
	76.69997215271	0.544\\
	76.8001079559326	0.546\\
	76.9000053405762	0.55\\
	76.9999027252197	0.552\\
	77.1000385284424	0.553\\
	77.1999359130859	0.554\\
	77.200174331665	0.555\\
	77.2998332977295	0.556\\
	77.3000717163086	0.557\\
	77.3999691009521	0.56\\
	77.4002075195313	0.561\\
	77.4998664855957	0.563\\
	77.5001049041748	0.564\\
	77.6000022888184	0.566\\
	77.6998996734619	0.568\\
	77.700138092041	0.57\\
	77.8000354766846	0.571\\
	77.8999328613281	0.572\\
	77.9998302459717	0.574\\
	78.0000686645508	0.577\\
	78.0999660491943	0.579\\
	78.1998634338379	0.58\\
	78.200101852417	0.581\\
	78.2999992370605	0.585\\
	78.3998966217041	0.587\\
	78.4001350402832	0.59\\
	78.4997940063477	0.591\\
	78.5000324249268	0.594\\
	78.6001682281494	0.597\\
	78.6998271942139	0.599\\
	78.700065612793	0.601\\
	78.7999629974365	0.61\\
	78.8998603820801	0.611\\
	78.9000988006592	0.613\\
	78.9999961853027	0.619\\
	79.0998935699463	0.62\\
	79.1001319885254	0.621\\
	79.2000293731689	0.623\\
	79.2999267578125	0.627\\
	79.4999599456787	0.628\\
	79.5998573303223	0.63\\
	79.6000957489014	0.632\\
	79.6999931335449	0.633\\
	79.8001289367676	0.634\\
	79.9999237060547	0.637\\
	80.0001621246338	0.64\\
	80.0998210906982	0.642\\
	80.1000595092773	0.645\\
	80.1999568939209	0.648\\
	80.2001953125	0.649\\
	80.3000926971436	0.65\\
	80.3999900817871	0.652\\
	80.4998874664307	0.655\\
	80.5001258850098	0.657\\
	80.6000232696533	0.658\\
	80.6999206542969	0.66\\
	80.700159072876	0.662\\
	80.8000564575195	0.665\\
	80.8999538421631	0.667\\
	80.9998512268066	0.668\\
	81.0000896453857	0.669\\
	81.0999870300293	0.671\\
	81.1998844146729	0.672\\
	81.200122833252	0.675\\
	81.3000202178955	0.676\\
	81.3999176025391	0.679\\
	81.4998149871826	0.68\\
	81.5000534057617	0.682\\
	81.5999507904053	0.685\\
	81.6001892089844	0.686\\
	81.7000865936279	0.688000000000001\\
	81.7999839782715	0.689000000000001\\
	82.0000171661377	0.693000000000001\\
	82.0999145507813	0.695000000000001\\
	82.1001529693604	0.697000000000001\\
	82.2000503540039	0.698000000000001\\
	82.2999477386475	0.700000000000001\\
	82.399845123291	0.701000000000001\\
	82.4999809265137	0.704000000000001\\
	82.6001167297363	0.705000000000001\\
	82.7000141143799	0.708000000000001\\
	82.7999114990234	0.710000000000001\\
	82.8001499176025	0.711000000000001\\
	82.9000473022461	0.713000000000001\\
	82.9999446868896	0.716000000000001\\
	83.0001831054688	0.717000000000001\\
	83.1000804901123	0.719000000000001\\
	83.2998752593994	0.721000000000001\\
	83.4000110626221	0.723000000000001\\
	83.5001468658447	0.725000000000001\\
	83.8000774383545	0.727000000000001\\
	83.899974822998	0.728000000000001\\
	84.0001106262207	0.729000000000001\\
	84.1999053955078	0.730000000000001\\
	84.2001438140869	0.734000000000001\\
	84.3000411987305	0.735000000000001\\
	84.5000743865967	0.736000000000001\\
	84.5999717712402	0.739000000000001\\
	84.6002101898193	0.741000000000001\\
	84.6998691558838	0.742000000000001\\
	84.7001075744629	0.745000000000001\\
	84.8000049591064	0.746000000000001\\
	85.0000381469727	0.748000000000001\\
	85.0999355316162	0.749000000000001\\
	85.2000713348389	0.750000000000001\\
	85.2999687194824	0.753000000000001\\
	85.5000019073486	0.756000000000001\\
	85.7999324798584	0.757000000000001\\
	85.9000682830811	0.759000000000001\\
	85.9999656677246	0.762000000000001\\
	86.1999988555908	0.765000000000001\\
	86.3001346588135	0.766000000000001\\
	86.400032043457	0.767000000000001\\
	86.6000652313232	0.769000000000001\\
	86.7998600006104	0.771000000000001\\
	86.899995803833	0.772000000000001\\
	87.1000289916992	0.775000000000001\\
	87.2001647949219	0.776000000000001\\
	87.3000621795654	0.778000000000001\\
	87.399959564209	0.781000000000001\\
	87.4998569488525	0.782000000000001\\
	87.5999927520752	0.783000000000001\\
	87.6998901367188	0.784000000000001\\
	87.7001285552979	0.785000000000001\\
	87.8000259399414	0.786000000000001\\
	88.0000591278076	0.787000000000001\\
	88.6001586914063	0.788000000000001\\
	88.7000560760498	0.789000000000001\\
	88.7999534606934	0.790000000000001\\
	88.9999866485596	0.791000000000001\\
	89.6999835968018	0.793000000000001\\
	90.1999473571777	0.794000000000001\\
	90.2998447418213	0.796000000000001\\
	90.3000831604004	0.797000000000001\\
	90.4998779296875	0.798000000000001\\
	91.0000801086426	0.800000000000001\\
	91.0999774932861	0.801000000000001\\
	91.3000106811523	0.802000000000001\\
	91.4998054504395	0.803000000000001\\
	91.5000438690186	0.804000000000001\\
	91.7000770568848	0.805000000000001\\
	92.1001434326172	0.806000000000001\\
	92.5998687744141	0.807000000000001\\
	92.7000045776367	0.808000000000001\\
	92.9000377655029	0.809000000000001\\
	93.4998989105225	0.810000000000001\\
	93.9998626708984	0.811000000000001\\
	94.0001010894775	0.813000000000001\\
	94.0999984741211	0.814000000000001\\
	94.3999290466309	0.815000000000001\\
	94.5000648498535	0.816000000000001\\
	94.5999622344971	0.817000000000001\\
	94.8998928070068	0.818000000000001\\
	95.0000286102295	0.820000000000001\\
	95.099925994873	0.821000000000001\\
	95.4000949859619	0.822000000000001\\
	95.7000255584717	0.823000000000001\\
	95.9000587463379	0.824000000000001\\
	96.1999893188477	0.825000000000001\\
	96.4000225067139	0.828000000000001\\
	96.4999198913574	0.829000000000001\\
	96.6000556945801	0.830000000000001\\
	96.6999530792236	0.831000000000001\\
	97.1000194549561	0.832000000000001\\
	97.3999500274658	0.833000000000001\\
	98.2999801635742	0.834000000000001\\
	99.0002155303955	0.835000000000001\\
	99.6999740600586	0.836000000000001\\
	100.099802017212	0.837000000000001\\
	100.300073623657	0.838000000000001\\
	100.399971008301	0.839000000000001\\
	100.70013999939	0.840000000000001\\
	100.800037384033	0.841000000000001\\
	101.000070571899	0.842000000000001\\
	101.899862289429	0.843000000000001\\
	101.900100708008	0.844000000000001\\
	102.30016708374	0.845000000000001\\
	102.499961853027	0.846000000000001\\
	103.19995880127	0.847000000000001\\
	103.200197219849	0.848000000000001\\
	103.399991989136	0.849000000000001\\
	103.499889373779	0.850000000000001\\
	103.799819946289	0.851000000000001\\
	104.899883270264	0.852000000000001\\
	105.700016021729	0.853000000000001\\
	105.799913406372	0.854000000000001\\
	106.70018196106	0.855000000000001\\
	107.100009918213	0.856000000000001\\
	107.399940490723	0.857000000000001\\
	107.499837875366	0.858000000000001\\
	107.699871063232	0.859000000000001\\
	107.999801635742	0.860000000000001\\
	108.099937438965	0.862000000000001\\
	108.30020904541	0.863000000000001\\
	108.599901199341	0.864000000000001\\
	108.799934387207	0.865000000000001\\
	108.999967575073	0.866000000000001\\
	109.200000762939	0.867000000000001\\
	110.100030899048	0.868000000000001\\
	110.300064086914	0.869000000000001\\
	110.699892044067	0.870000000000001\\
	110.700130462646	0.871000000000001\\
	111.500024795532	0.872000000000001\\
	112.099885940552	0.873000000000001\\
	112.200021743774	0.874000000000001\\
	112.299919128418	0.875000000000001\\
	113.000154495239	0.876000000000001\\
	113.100051879883	0.877000000000001\\
	113.399982452393	0.878000000000001\\
	113.499879837036	0.879000000000001\\
	113.59977722168	0.880000000000001\\
	113.899946212769	0.881000000000001\\
	114.499807357788	0.882000000000001\\
	114.899873733521	0.883000000000001\\
	115.000009536743	0.885000000000001\\
	116.099834442139	0.886000000000001\\
	116.300106048584	0.887000000000001\\
	116.699934005737	0.888000000000001\\
	117.500066757202	0.889000000000001\\
	117.599964141846	0.891000000000001\\
	118.100166320801	0.892000000000001\\
	118.499994277954	0.893000000000001\\
	118.599891662598	0.894000000000001\\
	118.99995803833	0.895000000000001\\
	119.200229644775	0.896000000000001\\
	119.499921798706	0.897000000000001\\
	119.899988174438	0.898000000000001\\
	120.89991569519	0.899000000000001\\
	122.200012207031	0.900000000000001\\
	122.400045394897	0.901000000000001\\
	122.699975967407	0.902000000000001\\
	122.799873352051	0.903000000000001\\
	122.80011177063	0.904000000000001\\
	124.40013885498	0.905000000000001\\
	125	0.906000000000001\\
	125.29993057251	0.908000000000001\\
	125.399827957153	0.909000000000001\\
	125.400066375732	0.910000000000001\\
	125.699996948242	0.911000000000001\\
	126.199960708618	0.912000000000001\\
	126.300096511841	0.913000000000001\\
	127.099990844727	0.914000000000001\\
	127.400159835815	0.915000000000001\\
	127.699851989746	0.916000000000001\\
	127.700090408325	0.917000000000001\\
	128.099918365479	0.918000000000001\\
	128.700017929077	0.919000000000001\\
	129.299879074097	0.920000000000001\\
	129.300117492676	0.921000000000001\\
	129.500150680542	0.922000000000001\\
	129.600048065186	0.923000000000001\\
	129.799842834473	0.924000000000001\\
	131.29997253418	0.925000000000001\\
	131.300210952759	0.926000000000001\\
	131.599903106689	0.927000000000001\\
	131.699800491333	0.928000000000001\\
	132.299900054932	0.929000000000001\\
	132.599830627441	0.930000000000001\\
	132.89999961853	0.932000000000001\\
	133.300065994263	0.933000000000001\\
	133.599996566772	0.935000000000001\\
	133.899927139282	0.936000000000001\\
	133.999824523926	0.937000000000001\\
	134.599924087524	0.938000000000001\\
	134.899854660034	0.939000000000001\\
	134.900093078613	0.940000000000001\\
	134.999990463257	0.941000000000001\\
	135.0998878479	0.942000000000001\\
	136.199951171875	0.944000000000001\\
	137.099981307983	0.945000000000001\\
	137.199878692627	0.946000000000001\\
	137.900114059448	0.947000000000001\\
	138.399839401245	0.948000000000001\\
	138.499975204468	0.949000000000001\\
	138.700008392334	0.950000000000001\\
	139.19997215271	0.951000000000001\\
	140.100002288818	0.953000000000001\\
	140.300035476685	0.954000000000001\\
	140.500068664551	0.955000000000001\\
	140.599966049194	0.956000000000001\\
	141.39986038208	0.957000000000001\\
	142.000198364258	0.958000000000001\\
	142.099857330322	0.959000000000001\\
	142.499923706055	0.960000000000001\\
	143.00012588501	0.961000000000001\\
	143.100023269653	0.962000000000001\\
	143.599987030029	0.963000000000001\\
	143.800020217896	0.964000000000001\\
	144.400119781494	0.965000000000001\\
	144.999980926514	0.966000000000001\\
	145.299911499023	0.967000000000001\\
	145.300149917603	0.968000000000001\\
	145.400047302246	0.969000000000001\\
	145.49994468689	0.970000000000001\\
	146.100044250488	0.971000000000001\\
	147.700071334839	0.972000000000001\\
	149.499893188477	0.973000000000001\\
	149.500131607056	0.974000000000001\\
	150.000095367432	0.975000000000001\\
	150.399923324585	0.976000000000001\\
	151.000022888184	0.977000000000001\\
	153.200149536133	0.978000000000001\\
	153.800010681152	0.980000000000001\\
	153.900146484375	0.981000000000001\\
	154.000043869019	0.982000000000001\\
	154.299974441528	0.983000000000001\\
	154.500007629395	0.984000000000001\\
	155.200004577637	0.985000000000001\\
	155.900001525879	0.986000000000001\\
	162.800073623657	0.987000000000001\\
	nan	0.987000000000001\\
	nan	0.987000000000001\\
	nan	0.987000000000001\\
	nan	0.987000000000001\\
	nan	0.987000000000001\\
	nan	0.987000000000001\\
	nan	0.987000000000001\\
	nan	0.987000000000001\\
	nan	0.987000000000001\\
	nan	0.987000000000001\\
	nan	0.987000000000001\\
	nan	0.987000000000001\\
	nan	0.987000000000001\\
};
\addlegendentry{1 s};

\addplot [color=MNO3color,solid,thick]
table[row sep=crcr]{%
	39.4001007080078	0.001\\
	41.5000915527344	0.002\\
	42.6998138427734	0.003\\
	42.9000854492188	0.004\\
	43.3001518249512	0.005\\
	44.1000461578369	0.006\\
	44.1999435424805	0.007\\
	45.0999736785889	0.009\\
	45.4001426696777	0.01\\
	45.7999706268311	0.011\\
	46.0000038146973	0.012\\
	46.1001396179199	0.013\\
	46.1997985839844	0.014\\
	46.5002059936523	0.015\\
	46.799898147583	0.016\\
	46.9000339508057	0.017\\
	47.1000671386719	0.018\\
	47.5001335144043	0.019\\
	47.9998588562012	0.02\\
	48.1002330780029	0.021\\
	48.30002784729	0.023\\
	48.4001636505127	0.024\\
	48.8998889923096	0.026\\
	49.0999221801758	0.027\\
	49.4999885559082	0.029\\
	50.0998497009277	0.03\\
	50.1000881195068	0.031\\
	50.4999160766602	0.032\\
	50.5001544952393	0.033\\
	50.6999492645264	0.034\\
	50.8999824523926	0.037\\
	51.0001182556152	0.038\\
	51.1000156402588	0.041\\
	51.2001514434814	0.042\\
	51.300048828125	0.044\\
	51.3999462127686	0.045\\
	51.4001846313477	0.046\\
	51.5000820159912	0.047\\
	51.5999794006348	0.048\\
	51.6002178192139	0.049\\
	51.8999099731445	0.05\\
	52.0000457763672	0.052\\
	52.2000789642334	0.053\\
	52.3998737335205	0.055\\
	52.5000095367432	0.056\\
	52.5999069213867	0.057\\
	52.7999401092529	0.058\\
	52.800178527832	0.059\\
	53.6999702453613	0.06\\
	53.8997650146484	0.061\\
	53.9000034332275	0.063\\
	54.1999340057373	0.065\\
	54.30006980896	0.066\\
	54.3999671936035	0.068\\
	54.8000335693359	0.07\\
	55.300235748291	0.071\\
	55.5000305175781	0.0730000000000001\\
	55.5999279022217	0.0750000000000001\\
	55.6998252868652	0.0760000000000001\\
	55.7999610900879	0.0770000000000001\\
	55.8998584747314	0.0780000000000001\\
	55.9000968933105	0.0790000000000001\\
	55.9999942779541	0.0810000000000001\\
	56.6999912261963	0.0820000000000001\\
	56.9000244140625	0.0830000000000001\\
	56.9999217987061	0.0840000000000001\\
	57.1999549865723	0.0850000000000001\\
	57.2998523712158	0.0860000000000001\\
	57.3999881744385	0.0870000000000001\\
	57.5997829437256	0.0880000000000001\\
	57.6000213623047	0.0910000000000001\\
	57.7998161315918	0.0920000000000001\\
	57.8000545501709	0.0930000000000001\\
	57.8999519348145	0.0940000000000001\\
	57.9001903533936	0.0960000000000001\\
	58.0999851226807	0.0970000000000001\\
	58.2001209259033	0.0980000000000001\\
	58.3000183105469	0.0990000000000001\\
	58.4001541137695	0.1\\
	58.5000514984131	0.103\\
	58.5999488830566	0.105\\
	58.6998462677002	0.106\\
	58.7000846862793	0.107\\
	58.7999820709229	0.109\\
	58.8998794555664	0.111\\
	58.9001178741455	0.112\\
	59.0000152587891	0.113\\
	59.2999458312988	0.115\\
	59.4000816345215	0.116\\
	59.499979019165	0.117\\
	59.6997737884521	0.118\\
	59.7999095916748	0.121\\
	59.8998069763184	0.123\\
	59.9000453948975	0.125\\
	59.999942779541	0.126\\
	60.0001811981201	0.127\\
	60.0998401641846	0.13\\
	60.1000785827637	0.131\\
	60.1999759674072	0.134\\
	60.2998733520508	0.135\\
	60.3001117706299	0.136\\
	60.4000091552734	0.138\\
	60.6000423431396	0.141\\
	60.6999397277832	0.142\\
	60.7001781463623	0.143\\
	60.8000755310059	0.144\\
	60.8999729156494	0.146\\
	60.999870300293	0.148\\
	61.0001087188721	0.152\\
	61.1000061035156	0.154\\
	61.2001419067383	0.156\\
	61.3000392913818	0.158\\
	61.3999366760254	0.161\\
	61.4998340606689	0.162\\
	61.5999698638916	0.165\\
	61.6002082824707	0.166\\
	61.7001056671143	0.167\\
	61.8000030517578	0.169\\
	61.8999004364014	0.173\\
	61.9001388549805	0.174\\
	61.9997978210449	0.175\\
	62.000036239624	0.177\\
	62.0999336242676	0.18\\
	62.1998310089111	0.182\\
	62.2000694274902	0.183\\
	62.2999668121338	0.187\\
	62.3998641967773	0.19\\
	62.4001026153564	0.191\\
	62.5	0.194\\
	62.6001358032227	0.195\\
	62.7000331878662	0.196\\
	62.7999305725098	0.198\\
	62.9000663757324	0.199\\
	62.999963760376	0.203\\
	63.0002021789551	0.204\\
	63.0998611450195	0.206\\
	63.1000995635986	0.207\\
	63.1999969482422	0.21\\
	63.2998943328857	0.212\\
	63.3001327514648	0.213\\
	63.4000301361084	0.217\\
	63.499927520752	0.219\\
	63.5001659393311	0.22\\
	63.5998249053955	0.221\\
	63.6000633239746	0.223\\
	63.6999607086182	0.226\\
	63.7998580932617	0.227\\
	63.8999938964844	0.232\\
	63.9998912811279	0.235\\
	64.000129699707	0.236\\
	64.1000270843506	0.239\\
	64.1999244689941	0.242\\
	64.2001628875732	0.243\\
	64.3000602722168	0.246\\
	64.3999576568604	0.247\\
	64.4001960754395	0.248\\
	64.4998550415039	0.25\\
	64.500093460083	0.251\\
	64.5999908447266	0.253\\
	64.6998882293701	0.254\\
	64.7001266479492	0.257\\
	64.8000240325928	0.258\\
	64.8999214172363	0.261\\
	65.0999546051025	0.265\\
	65.2999877929688	0.268\\
	65.3002262115479	0.269\\
	65.3998851776123	0.271\\
	65.4001235961914	0.272\\
	65.500020980835	0.276\\
	65.5999183654785	0.277\\
	65.6001567840576	0.281\\
	65.6998157501221	0.283\\
	65.7000541687012	0.286\\
	65.7999515533447	0.291\\
	65.8998489379883	0.294\\
	65.9999847412109	0.295\\
	66.0998821258545	0.299\\
	66.1001205444336	0.301\\
	66.2999153137207	0.302\\
	66.3001537322998	0.303\\
	66.4000511169434	0.306\\
	66.4999485015869	0.31\\
	66.6999816894531	0.312\\
	66.7998790740967	0.313\\
	66.8001174926758	0.317\\
	66.9000148773193	0.321\\
	66.9999122619629	0.322\\
	67.000150680542	0.323\\
	67.1999454498291	0.326\\
	67.2001838684082	0.327\\
	67.3000812530518	0.33\\
	67.3999786376953	0.334\\
	67.4002170562744	0.335\\
	67.4998760223389	0.336\\
	67.5997734069824	0.337\\
	67.6000118255615	0.341\\
	67.6999092102051	0.342\\
	67.7001476287842	0.343\\
	67.8000450134277	0.347\\
	67.8999423980713	0.35\\
	67.9998397827148	0.351\\
	68.0000782012939	0.352\\
	68.0999755859375	0.356\\
	68.1002140045166	0.357\\
	68.2001113891602	0.359\\
	68.3000087738037	0.362\\
	68.3999061584473	0.363\\
	68.5000419616699	0.369\\
	68.6001777648926	0.37\\
	68.7000751495361	0.372\\
	68.7999725341797	0.373\\
	68.8998699188232	0.376\\
	68.9001083374023	0.378\\
	69.0000057220459	0.381\\
	69.0999031066895	0.382\\
	69.3001747131348	0.383\\
	69.4000720977783	0.385\\
	69.4999694824219	0.388\\
	69.500207901001	0.39\\
	69.5998668670654	0.392\\
	69.6001052856445	0.395\\
	69.7000026702881	0.397\\
	69.7999000549316	0.398\\
	69.9000358581543	0.401\\
	70.2998638153076	0.404\\
	70.3001022338867	0.407\\
	70.3999996185303	0.408\\
	70.4998970031738	0.41\\
	70.5001354217529	0.411\\
	70.5997943878174	0.412\\
	70.6000328063965	0.413\\
	70.69993019104	0.414\\
	70.7998275756836	0.416\\
	70.8000659942627	0.419\\
	70.8999633789063	0.425\\
	70.9002017974854	0.426\\
	70.9998607635498	0.428\\
	71.0000991821289	0.43\\
	71.0999965667725	0.432\\
	71.199893951416	0.434\\
	71.2001323699951	0.437\\
	71.2997913360596	0.439\\
	71.3000297546387	0.44\\
	71.3999271392822	0.444\\
	71.4001655578613	0.446\\
	71.4998245239258	0.447\\
	71.5000629425049	0.45\\
	71.5999603271484	0.453\\
	71.699857711792	0.455\\
	71.7000961303711	0.456\\
	71.7999935150146	0.46\\
	71.8998908996582	0.461\\
	72.0000267028809	0.463\\
	72.0999240875244	0.466\\
	72.1001625061035	0.467\\
	72.199821472168	0.469\\
	72.2000598907471	0.47\\
	72.2999572753906	0.472\\
	72.3998546600342	0.475\\
	72.4000930786133	0.478\\
	72.4999904632568	0.483\\
	72.5998878479004	0.487\\
	72.700023651123	0.49\\
	72.7999210357666	0.494\\
	72.9000568389893	0.495\\
	73.1000900268555	0.496\\
	73.199987411499	0.499\\
	73.2998847961426	0.5\\
	73.4999179840088	0.504\\
	73.5001564025879	0.507\\
	73.6000537872314	0.509\\
	73.699951171875	0.511\\
	73.7001895904541	0.512\\
	73.7998485565186	0.514\\
	73.8000869750977	0.517\\
	73.8999843597412	0.519\\
	73.9998817443848	0.52\\
	74.0001201629639	0.521\\
	74.1000175476074	0.524\\
	74.199914932251	0.526\\
	74.2001533508301	0.527\\
	74.3000507354736	0.528\\
	74.3999481201172	0.533\\
	74.4998455047607	0.535\\
	74.5000839233398	0.537\\
	74.5999813079834	0.544\\
	74.7001171112061	0.545\\
	74.8000144958496	0.548\\
	74.8999118804932	0.552\\
	74.9001502990723	0.553\\
	74.9998092651367	0.555\\
	75.0000476837158	0.559\\
	75.0999450683594	0.562\\
	75.1998424530029	0.564\\
	75.200080871582	0.565\\
	75.2999782562256	0.566\\
	75.3998756408691	0.568\\
	75.4001140594482	0.57\\
	75.5000114440918	0.573\\
	75.5999088287354	0.574\\
	75.6001472473145	0.576\\
	75.6998062133789	0.577\\
	75.700044631958	0.579\\
	75.7999420166016	0.582\\
	75.9000778198242	0.587\\
	75.9999752044678	0.593\\
	76.0002136230469	0.594\\
	76.0998725891113	0.597\\
	76.1001110076904	0.602\\
	76.200008392334	0.604\\
	76.2999057769775	0.606\\
	76.3001441955566	0.608\\
	76.4999389648438	0.61\\
	76.5998363494873	0.611\\
	76.69997215271	0.613\\
	76.8001079559326	0.615\\
	76.9000053405762	0.62\\
	76.9999027252197	0.621\\
	77.1000385284424	0.623\\
	77.1999359130859	0.626\\
	77.3000717163086	0.629\\
	77.3999691009521	0.63\\
	77.4002075195313	0.631\\
	77.4998664855957	0.633\\
	77.5001049041748	0.634\\
	77.6000022888184	0.638\\
	77.6998996734619	0.639\\
	77.700138092041	0.64\\
	77.7997970581055	0.641\\
	77.8000354766846	0.647\\
	77.8999328613281	0.649\\
	77.9001712799072	0.65\\
	78.0999660491943	0.651\\
	78.200101852417	0.652\\
	78.2999992370605	0.655\\
	78.3998966217041	0.657\\
	78.4001350402832	0.658\\
	78.5000324249268	0.661\\
	78.5999298095703	0.662\\
	78.700065612793	0.663\\
	78.7999629974365	0.664\\
	78.8998603820801	0.668\\
	78.9000988006592	0.67\\
	78.9999961853027	0.676\\
	79.1001319885254	0.677\\
	79.1997909545898	0.678\\
	79.2000293731689	0.68\\
	79.2999267578125	0.681\\
	79.3001651763916	0.682\\
	79.3998241424561	0.683\\
	79.4000625610352	0.685\\
	79.4999599456787	0.689000000000001\\
	79.6000957489014	0.690000000000001\\
	79.7998905181885	0.693000000000001\\
	79.9999237060547	0.694000000000001\\
	80.0001621246338	0.695000000000001\\
	80.1000595092773	0.697000000000001\\
	80.1999568939209	0.698000000000001\\
	80.3000926971436	0.699000000000001\\
	80.3999900817871	0.700000000000001\\
	80.5001258850098	0.701000000000001\\
	80.5997848510742	0.702000000000001\\
	80.6000232696533	0.703000000000001\\
	80.6999206542969	0.704000000000001\\
	80.7998180389404	0.705000000000001\\
	80.8000564575195	0.707000000000001\\
	80.8999538421631	0.708000000000001\\
	80.9998512268066	0.709000000000001\\
	81.0999870300293	0.710000000000001\\
	81.200122833252	0.711000000000001\\
	81.3000202178955	0.712000000000001\\
	81.4001560211182	0.713000000000001\\
	81.5000534057617	0.715000000000001\\
	81.7000865936279	0.716000000000001\\
	81.7999839782715	0.718000000000001\\
	81.9001197814941	0.719000000000001\\
	82.0000171661377	0.721000000000001\\
	82.0999145507813	0.722000000000001\\
	82.2000503540039	0.723000000000001\\
	82.4000835418701	0.724000000000001\\
	82.4999809265137	0.729000000000001\\
	82.6001167297363	0.731000000000001\\
	82.7000141143799	0.732000000000001\\
	82.7999114990234	0.733000000000001\\
	82.9000473022461	0.735000000000001\\
	83.0001831054688	0.736000000000001\\
	83.200216293335	0.737000000000001\\
	83.3001136779785	0.738000000000001\\
	83.4000110626221	0.739000000000001\\
	83.6000442504883	0.740000000000001\\
	83.6999416351318	0.741000000000001\\
	83.7998390197754	0.743000000000001\\
	83.8000774383545	0.744000000000001\\
	83.899974822998	0.746000000000001\\
	83.9998722076416	0.747000000000001\\
	84.0001106262207	0.748000000000001\\
	84.1000080108643	0.749000000000001\\
	84.1999053955078	0.751000000000001\\
	84.5999717712402	0.752000000000001\\
	84.7001075744629	0.754000000000001\\
	84.9001407623291	0.755000000000001\\
	84.9997997283936	0.756000000000001\\
	85.0999355316162	0.757000000000001\\
	85.1001739501953	0.759000000000001\\
	85.2000713348389	0.760000000000001\\
	85.4001045227051	0.761000000000001\\
	85.5000019073486	0.762000000000001\\
	85.7000350952148	0.763000000000001\\
	85.8001708984375	0.764000000000001\\
	85.899829864502	0.765000000000001\\
	85.9000682830811	0.766000000000001\\
	86.0998630523682	0.767000000000001\\
	86.1001014709473	0.768000000000001\\
	86.2998962402344	0.769000000000001\\
	86.4999294281006	0.770000000000001\\
	86.5001678466797	0.771000000000001\\
	86.9998931884766	0.772000000000001\\
	87.8000259399414	0.773000000000001\\
	88.0000591278076	0.774000000000001\\
	88.0999565124512	0.775000000000001\\
	88.2999897003174	0.776000000000001\\
	88.4997844696045	0.777000000000001\\
	88.6001586914063	0.778000000000001\\
	88.7000560760498	0.779000000000001\\
	88.8998508453369	0.780000000000001\\
	88.900089263916	0.781000000000001\\
	88.9999866485596	0.782000000000001\\
	89.5998477935791	0.783000000000001\\
	89.6999835968018	0.785000000000001\\
	90.0998115539551	0.786000000000001\\
	90.1999473571777	0.787000000000001\\
	90.4998779296875	0.788000000000001\\
	90.7001495361328	0.789000000000001\\
	91.0000801086426	0.790000000000001\\
	91.2001132965088	0.791000000000001\\
	91.3000106811523	0.792000000000001\\
	91.5000438690186	0.793000000000001\\
	91.5999412536621	0.794000000000001\\
	91.900110244751	0.795000000000001\\
	92.400074005127	0.796000000000001\\
	93.1999683380127	0.797000000000001\\
	93.6999320983887	0.798000000000001\\
	93.7001705169678	0.799000000000001\\
	94.3000316619873	0.800000000000001\\
	94.3999290466309	0.801000000000001\\
	94.40016746521	0.802000000000001\\
	94.7000980377197	0.803000000000001\\
	95.4999923706055	0.804000000000001\\
	95.7999229431152	0.805000000000001\\
	95.8001613616943	0.806000000000001\\
	95.8998203277588	0.807000000000001\\
	95.9000587463379	0.808000000000001\\
	96.3001251220703	0.809000000000001\\
	96.6999530792236	0.810000000000001\\
	96.9998836517334	0.812000000000001\\
	97.1000194549561	0.813000000000001\\
	97.1999168395996	0.814000000000001\\
	97.2001552581787	0.815000000000001\\
	97.599983215332	0.816000000000001\\
	97.7001190185547	0.817000000000001\\
	97.8999137878418	0.818000000000001\\
	98.099946975708	0.819000000000001\\
	98.7000465393066	0.820000000000001\\
	98.9999771118164	0.821000000000001\\
	99.1001129150391	0.822000000000001\\
	99.2000102996826	0.824000000000001\\
	99.9999046325684	0.825000000000001\\
	100.099802017212	0.826000000000001\\
	100.800037384033	0.827000000000001\\
	101.000070571899	0.828000000000001\\
	101.099967956543	0.830000000000001\\
	101.200103759766	0.831000000000001\\
	101.400136947632	0.832000000000001\\
	101.600170135498	0.833000000000001\\
	101.799964904785	0.834000000000001\\
	103.399991989136	0.836000000000001\\
	103.700160980225	0.837000000000001\\
	103.800058364868	0.838000000000001\\
	103.900194168091	0.839000000000001\\
	104.599952697754	0.840000000000001\\
	105.09991645813	0.841000000000001\\
	105.100154876709	0.842000000000001\\
	106.500148773193	0.843000000000001\\
	106.600046157837	0.844000000000001\\
	106.800079345703	0.846000000000001\\
	106.99987411499	0.847000000000001\\
	107.100009918213	0.848000000000001\\
	107.300043106079	0.849000000000001\\
	107.399940490723	0.850000000000001\\
	107.699871063232	0.851000000000001\\
	108.099937438965	0.852000000000001\\
	108.60013961792	0.853000000000001\\
	109.200000762939	0.854000000000001\\
	109.599828720093	0.855000000000001\\
	110.599994659424	0.856000000000001\\
	110.899925231934	0.857000000000001\\
	111.200094223022	0.858000000000001\\
	111.299991607666	0.860000000000001\\
	111.400127410889	0.861000000000001\\
	113.29984664917	0.862000000000001\\
	113.500118255615	0.863000000000001\\
	113.699913024902	0.864000000000001\\
	114.000082015991	0.865000000000001\\
	114.300012588501	0.867000000000001\\
	114.799976348877	0.868000000000001\\
	115.099906921387	0.870000000000001\\
	115.499973297119	0.871000000000001\\
	116.000175476074	0.872000000000001\\
	116.50013923645	0.873000000000001\\
	117.299795150757	0.874000000000001\\
	117.599964141846	0.875000000000001\\
	117.899894714355	0.876000000000001\\
	118.799924850464	0.877000000000001\\
	118.900060653687	0.878000000000001\\
	119.300127029419	0.879000000000001\\
	120.399951934814	0.880000000000001\\
	120.500087738037	0.881000000000001\\
	121.900081634521	0.882000000000001\\
	121.999979019165	0.883000000000001\\
	122.999906539917	0.884000000000001\\
	123.799800872803	0.885000000000001\\
	124.099969863892	0.886000000000001\\
	124.200105667114	0.887000000000001\\
	124.300003051758	0.888000000000001\\
	124.900102615356	0.889000000000001\\
	125.499963760376	0.890000000000001\\
	125.699996948242	0.891000000000001\\
	125.999927520752	0.892000000000001\\
	126.000165939331	0.893000000000001\\
	126.299858093262	0.894000000000001\\
	126.399993896484	0.895000000000001\\
	127.19988822937	0.896000000000001\\
	128.499984741211	0.897000000000001\\
	128.599882125854	0.898000000000001\\
	128.899812698364	0.899000000000001\\
	128.900051116943	0.900000000000001\\
	128.999948501587	0.901000000000001\\
	129.999876022339	0.902000000000001\\
	130.200147628784	0.903000000000001\\
	130.500078201294	0.904000000000001\\
	130.599975585938	0.905000000000001\\
	131.099939346313	0.906000000000001\\
	131.29997253418	0.907000000000001\\
	131.399869918823	0.908000000000001\\
	131.600141525269	0.909000000000001\\
	131.699800491333	0.911000000000001\\
	132.600069046021	0.912000000000001\\
	133.000135421753	0.913000000000001\\
	133.49986076355	0.914000000000001\\
	133.800029754639	0.915000000000001\\
	134.999990463257	0.916000000000001\\
	135.699987411499	0.917000000000001\\
	136.000156402588	0.918000000000001\\
	136.799812316895	0.919000000000001\\
	138.000011444092	0.920000000000001\\
	138.200044631958	0.921000000000001\\
	138.799905776978	0.922000000000001\\
	139.299869537354	0.923000000000001\\
	139.400005340576	0.924000000000001\\
	140.299797058105	0.925000000000001\\
	140.599966049194	0.926000000000001\\
	140.700101852417	0.927000000000001\\
	141.400098800659	0.929000000000001\\
	141.600131988525	0.930000000000001\\
	142.099857330322	0.931000000000001\\
	142.300128936768	0.933000000000001\\
	142.699956893921	0.934000000000001\\
	143.500089645386	0.935000000000001\\
	144.299983978271	0.936000000000001\\
	144.700050354004	0.937000000000001\\
	145.100116729736	0.938000000000001\\
	145.299911499023	0.939000000000001\\
	147.700071334839	0.940000000000001\\
	148.000001907349	0.941000000000001\\
	148.200035095215	0.942000000000001\\
	149.499893188477	0.943000000000001\\
	149.600028991699	0.944000000000001\\
	150.500059127808	0.945000000000001\\
	150.799989700317	0.947000000000001\\
	151.000022888184	0.948000000000001\\
	151.299953460693	0.949000000000001\\
	152.500152587891	0.950000000000001\\
	152.8000831604	0.951000000000001\\
	152.899980545044	0.952000000000001\\
	153.599977493286	0.953000000000001\\
	153.800010681152	0.954000000000001\\
	154.099941253662	0.955000000000001\\
	154.100179672241	0.956000000000001\\
	154.299974441528	0.957000000000001\\
	154.500007629395	0.958000000000001\\
	154.900074005127	0.959000000000001\\
	155.00020980835	0.960000000000001\\
	155.100107192993	0.961000000000001\\
	155.500173568726	0.962000000000001\\
	155.699968338013	0.963000000000001\\
	155.799865722656	0.964000000000001\\
	155.999898910522	0.965000000000001\\
	156.100034713745	0.966000000000001\\
	157.000064849854	0.967000000000001\\
	157.20009803772	0.968000000000001\\
	157.600164413452	0.969000000000001\\
	157.700061798096	0.970000000000001\\
	157.999992370605	0.971000000000001\\
	158.600091934204	0.972000000000001\\
	159.700155258179	0.973000000000001\\
	159.800052642822	0.974000000000001\\
	160.200119018555	0.975000000000001\\
	160.699844360352	0.976000000000001\\
	161.700010299683	0.977000000000001\\
	162.300109863281	0.978000000000001\\
	162.799835205078	0.979000000000001\\
	162.899971008301	0.980000000000001\\
	163.100004196167	0.981000000000001\\
	163.199901580811	0.982000000000001\\
	163.300037384033	0.983000000000001\\
	164.700031280518	0.984000000000001\\
	164.999961853027	0.985000000000001\\
	165.899991989136	0.986000000000001\\
	166.299819946289	0.987000000000001\\
	166.700124740601	0.988000000000001\\
	167.900085449219	0.989000000000001\\
	168.499946594238	0.990000000000001\\
	169.299840927124	0.991000000000001\\
	169.399976730347	0.992000000000001\\
	171.200037002563	0.993000000000001\\
	171.499967575073	0.994000000000001\\
	172.600030899048	0.995000000000001\\
	175.100088119507	0.996000000000001\\
	176.900148391724	0.997000000000001\\
	181.100130081177	0.998000000000001\\
	263.700008392334	0.999000000000001\\
	264.300107955933	1\\
};
\addlegendentry{500 ms};

\addplot [color=MECcolor,solid,thick]
table[row sep=crcr]{%
	35.8998775482178	0.001\\
	41.2998199462891	0.002\\
	41.5999889373779	0.003\\
	41.6998863220215	0.004\\
	41.8000221252441	0.006\\
	41.8999195098877	0.007\\
	42.0000553131104	0.009\\
	42.0999526977539	0.01\\
	42.3998832702637	0.011\\
	42.4001216888428	0.013\\
	42.5999164581299	0.014\\
	42.7000522613525	0.017\\
	42.9000854492188	0.018\\
	43.0002212524414	0.019\\
	43.100118637085	0.02\\
	43.2000160217285	0.021\\
	43.3001518249512	0.023\\
	43.4000492095947	0.024\\
	43.5001850128174	0.026\\
	43.5998439788818	0.027\\
	43.6999797821045	0.031\\
	43.799877166748	0.032\\
	43.9000129699707	0.034\\
	44.0001487731934	0.035\\
	44.1000461578369	0.036\\
	44.1999435424805	0.038\\
	44.299840927124	0.04\\
	44.3000793457031	0.041\\
	44.3999767303467	0.042\\
	44.5001125335693	0.043\\
	44.6999073028564	0.044\\
	44.7001457214355	0.045\\
	44.8000431060791	0.049\\
	44.8999404907227	0.051\\
	44.9001789093018	0.052\\
	45.0000762939453	0.055\\
	45.0999736785889	0.057\\
	45.2001094818115	0.06\\
	45.3999042510986	0.061\\
	45.4001426696777	0.062\\
	45.5000400543213	0.066\\
	45.5999374389648	0.068\\
	45.6998348236084	0.071\\
	45.7000732421875	0.072\\
	45.7999706268311	0.076\\
	45.8002090454102	0.077\\
	45.8998680114746	0.078\\
	45.9001064300537	0.079\\
	46.0000038146973	0.081\\
	46.0999011993408	0.085\\
	46.1997985839844	0.086\\
	46.2000370025635	0.0880000000000001\\
	46.299934387207	0.0900000000000001\\
	46.3001728057861	0.0920000000000001\\
	46.4000701904297	0.0930000000000001\\
	46.4999675750732	0.0940000000000001\\
	46.5002059936523	0.0950000000000001\\
	46.5998649597168	0.0970000000000001\\
	46.6001033782959	0.1\\
	46.7000007629395	0.104\\
	46.799898147583	0.108\\
	46.8001365661621	0.109\\
	46.9000339508057	0.112\\
	46.9999313354492	0.114\\
	47.0998287200928	0.115\\
	47.1000671386719	0.117\\
	47.1999645233154	0.118\\
	47.299861907959	0.119\\
	47.3001003265381	0.121\\
	47.3999977111816	0.123\\
	47.5001335144043	0.125\\
	47.5997924804688	0.126\\
	47.6000308990479	0.129\\
	47.6999282836914	0.132\\
	47.799825668335	0.133\\
	47.8000640869141	0.134\\
	47.8999614715576	0.139\\
	47.9001998901367	0.141\\
	47.9998588562012	0.142\\
	48.0000972747803	0.144\\
	48.0999946594238	0.145\\
	48.1998920440674	0.147\\
	48.30002784729	0.148\\
	48.3999252319336	0.149\\
	48.4998226165771	0.151\\
	48.5000610351563	0.154\\
	48.5999584197998	0.156\\
	48.6998558044434	0.158\\
	48.7000942230225	0.159\\
	48.799991607666	0.164\\
	48.8998889923096	0.168\\
	48.9001274108887	0.17\\
	49.0000247955322	0.173\\
	49.0999221801758	0.176\\
	49.1001605987549	0.178\\
	49.2000579833984	0.182\\
	49.299955368042	0.183\\
	49.4000911712646	0.185\\
	49.4999885559082	0.188\\
	49.5998859405518	0.191\\
	49.6001243591309	0.193\\
	49.7000217437744	0.198\\
	49.799919128418	0.199\\
	49.8998165130615	0.201\\
	49.9000549316406	0.202\\
	49.9999523162842	0.206\\
	50.0001907348633	0.207\\
	50.0998497009277	0.209\\
	50.1000881195068	0.212\\
	50.1999855041504	0.213\\
	50.2998828887939	0.215\\
	50.300121307373	0.216\\
	50.3997802734375	0.217\\
	50.4000186920166	0.223\\
	50.4999160766602	0.225\\
	50.6000518798828	0.227\\
	50.6999492645264	0.228\\
	50.8999824523926	0.23\\
	50.9002208709717	0.231\\
	50.9998798370361	0.232\\
	51.0001182556152	0.234\\
	51.1000156402588	0.236\\
	51.1999130249023	0.24\\
	51.300048828125	0.241\\
	51.3999462127686	0.243\\
	51.4001846313477	0.244\\
	51.5000820159912	0.247\\
	51.5999794006348	0.25\\
	51.6998767852783	0.252\\
	51.7001152038574	0.255\\
	51.800012588501	0.26\\
	51.8999099731445	0.262\\
	51.9001483917236	0.265\\
	52.0999431610107	0.268\\
	52.1001815795898	0.272\\
	52.1998405456543	0.273\\
	52.2000789642334	0.277\\
	52.299976348877	0.279\\
	52.3002147674561	0.28\\
	52.4001121520996	0.281\\
	52.5000095367432	0.287\\
	52.5999069213867	0.288\\
	52.6001453399658	0.29\\
	52.7000427246094	0.295\\
	52.7999401092529	0.3\\
	52.9000759124756	0.303\\
	52.9999732971191	0.307\\
	53.0998706817627	0.31\\
	53.2000064849854	0.311\\
	53.2999038696289	0.312\\
	53.300142288208	0.313\\
	53.4000396728516	0.316\\
	53.4999370574951	0.319\\
	53.5001754760742	0.32\\
	53.6000728607178	0.322\\
	53.6999702453613	0.325\\
	53.7002086639404	0.326\\
	53.7998676300049	0.329\\
	53.800106048584	0.331\\
	53.9000034332275	0.334\\
	54.0001392364502	0.335\\
	54.0997982025146	0.336\\
	54.1000366210938	0.337\\
	54.1999340057373	0.338\\
	54.2001724243164	0.34\\
	54.30006980896	0.342\\
	54.3999671936035	0.344\\
	54.4998645782471	0.345\\
	54.5001029968262	0.348\\
	54.6000003814697	0.349\\
	54.6998977661133	0.352\\
	54.7001361846924	0.355\\
	54.8000335693359	0.359\\
	54.9001693725586	0.36\\
	54.999828338623	0.363\\
	55.0000667572021	0.366\\
	55.0999641418457	0.367\\
	55.1998615264893	0.37\\
	55.2000999450684	0.371\\
	55.2999973297119	0.372\\
	55.3998947143555	0.374\\
	55.5000305175781	0.379\\
	55.5999279022217	0.381\\
	55.7000637054443	0.384\\
	55.7999610900879	0.386\\
	55.8998584747314	0.388\\
	55.9000968933105	0.389\\
	55.9999942779541	0.396\\
	56.0002326965332	0.397\\
	56.0998916625977	0.4\\
	56.1001300811768	0.401\\
	56.2000274658203	0.406\\
	56.2999248504639	0.407\\
	56.300163269043	0.41\\
	56.3998222351074	0.414\\
	56.4000606536865	0.415\\
	56.4999580383301	0.419\\
	56.6000938415527	0.421\\
	56.6999912261963	0.425\\
	56.7998886108398	0.427\\
	56.8001270294189	0.428\\
	56.9000244140625	0.43\\
	56.9999217987061	0.433\\
	57.0001602172852	0.434\\
	57.0998191833496	0.436\\
	57.1000576019287	0.437\\
	57.1999549865723	0.439\\
	57.2998523712158	0.44\\
	57.3000907897949	0.442\\
	57.3999881744385	0.445\\
	57.499885559082	0.447\\
	57.5001239776611	0.448\\
	57.6000213623047	0.449\\
	57.6999187469482	0.45\\
	57.7001571655273	0.452\\
	57.8000545501709	0.454\\
	57.8999519348145	0.457\\
	58.0000877380371	0.461\\
	58.0999851226807	0.464\\
	58.1998825073242	0.467\\
	58.2001209259033	0.469\\
	58.3000183105469	0.471\\
	58.3999156951904	0.474\\
	58.5000514984131	0.477\\
	58.5999488830566	0.48\\
	58.6001873016357	0.483\\
	58.6998462677002	0.484\\
	58.7000846862793	0.485\\
	58.7999820709229	0.488\\
	58.9001178741455	0.489\\
	58.99977684021	0.49\\
	59.0000152587891	0.492\\
	59.0999126434326	0.496\\
	59.1001510620117	0.497\\
	59.2000484466553	0.5\\
	59.2999458312988	0.502\\
	59.3001842498779	0.503\\
	59.3998432159424	0.504\\
	59.4000816345215	0.508\\
	59.499979019165	0.51\\
	59.5998764038086	0.512\\
	59.6001148223877	0.513\\
	59.7000122070313	0.515\\
	59.7999095916748	0.517\\
	59.8001480102539	0.521\\
	59.8998069763184	0.522\\
	59.9000453948975	0.526\\
	59.999942779541	0.529\\
	60.0998401641846	0.531\\
	60.1000785827637	0.533\\
	60.1999759674072	0.538\\
	60.2002143859863	0.539\\
	60.3001117706299	0.541\\
	60.4000091552734	0.543\\
	60.499906539917	0.546\\
	60.5001449584961	0.547\\
	60.6000423431396	0.552\\
	60.6999397277832	0.555\\
	60.7001781463623	0.557\\
	60.7998371124268	0.561\\
	60.8000755310059	0.562\\
	60.8999729156494	0.568\\
	60.9002113342285	0.569\\
	60.999870300293	0.571\\
	61.0001087188721	0.572\\
	61.1000061035156	0.576\\
	61.1999034881592	0.577\\
	61.2001419067383	0.578\\
	61.2998008728027	0.581\\
	61.3999366760254	0.585\\
	61.4998340606689	0.586\\
	61.500072479248	0.589\\
	61.5999698638916	0.591\\
	61.6002082824707	0.593\\
	61.6998672485352	0.594\\
	61.8000030517578	0.596\\
	61.8999004364014	0.598\\
	61.9001388549805	0.601\\
	62.000036239624	0.604\\
	62.0999336242676	0.606\\
	62.1998310089111	0.607\\
	62.2000694274902	0.611\\
	62.2999668121338	0.612\\
	62.3002052307129	0.613\\
	62.3998641967773	0.614\\
	62.4001026153564	0.616\\
	62.5	0.619\\
	62.5998973846436	0.62\\
	62.6001358032227	0.624\\
	62.7000331878662	0.625\\
	62.7999305725098	0.628\\
	62.8001689910889	0.629\\
	62.9000663757324	0.63\\
	62.999963760376	0.632\\
	63.0998611450195	0.634\\
	63.1000995635986	0.635\\
	63.1999969482422	0.638\\
	63.2998943328857	0.641\\
	63.3997917175293	0.642\\
	63.4000301361084	0.645\\
	63.499927520752	0.649\\
	63.5001659393311	0.651\\
	63.6000633239746	0.654\\
	63.6999607086182	0.656\\
	63.8000965118408	0.657\\
	63.8999938964844	0.659\\
	63.9998912811279	0.661\\
	64.000129699707	0.662\\
	64.1000270843506	0.664\\
	64.1999244689941	0.667\\
	64.2001628875732	0.668\\
	64.3000602722168	0.669\\
	64.3999576568604	0.671\\
	64.500093460083	0.672\\
	64.5999908447266	0.674\\
	64.6998882293701	0.675\\
	64.8999214172363	0.677\\
	64.9998188018799	0.678\\
	65.000057220459	0.679\\
	65.0999546051025	0.68\\
	65.1998519897461	0.681\\
	65.2999877929688	0.684\\
	65.4001235961914	0.685\\
	65.500020980835	0.688000000000001\\
	65.5999183654785	0.689000000000001\\
	65.6001567840576	0.691000000000001\\
	65.7000541687012	0.693000000000001\\
	65.8001899719238	0.694000000000001\\
	65.8998489379883	0.695000000000001\\
	65.9000873565674	0.697000000000001\\
	65.9999847412109	0.698000000000001\\
	66.0998821258545	0.700000000000001\\
	66.1001205444336	0.701000000000001\\
	66.3998126983643	0.702000000000001\\
	66.4999485015869	0.704000000000001\\
	66.5998458862305	0.707000000000001\\
	66.6000843048096	0.709000000000001\\
	66.6999816894531	0.713000000000001\\
	66.8001174926758	0.714000000000001\\
	66.9000148773193	0.715000000000001\\
	67.000150680542	0.716000000000001\\
	67.1999454498291	0.719000000000001\\
	67.3000812530518	0.720000000000001\\
	67.3999786376953	0.721000000000001\\
	67.6000118255615	0.724000000000001\\
	67.7001476287842	0.725000000000001\\
	67.8999423980713	0.726000000000001\\
	68.0000782012939	0.728000000000001\\
	68.0999755859375	0.731000000000001\\
	68.1998729705811	0.733000000000001\\
	68.2001113891602	0.736000000000001\\
	68.3000087738037	0.738000000000001\\
	68.5000419616699	0.740000000000001\\
	68.5999393463135	0.741000000000001\\
	68.6001777648926	0.742000000000001\\
	68.699836730957	0.743000000000001\\
	68.7000751495361	0.744000000000001\\
	68.7999725341797	0.746000000000001\\
	68.9001083374023	0.747000000000001\\
	69.0000057220459	0.749000000000001\\
	69.0999031066895	0.750000000000001\\
	69.1001415252686	0.751000000000001\\
	69.2000389099121	0.752000000000001\\
	69.3998336791992	0.753000000000001\\
	69.4000720977783	0.754000000000001\\
	69.5998668670654	0.755000000000001\\
	69.6001052856445	0.756000000000001\\
	69.7000026702881	0.758000000000001\\
	69.8001384735107	0.759000000000001\\
	69.9000358581543	0.762000000000001\\
	69.9999332427979	0.763000000000001\\
	70.1000690460205	0.764000000000001\\
	70.2002048492432	0.765000000000001\\
	70.3999996185303	0.768000000000001\\
	70.5001354217529	0.769000000000001\\
	70.6000328063965	0.771000000000001\\
	70.8000659942627	0.772000000000001\\
	70.9998607635498	0.773000000000001\\
	71.0000991821289	0.775000000000001\\
	71.3000297546387	0.776000000000001\\
	71.3999271392822	0.777000000000001\\
	71.5000629425049	0.779000000000001\\
	71.5999603271484	0.782000000000001\\
	71.7000961303711	0.783000000000001\\
	71.7999935150146	0.785000000000001\\
	71.9001293182373	0.786000000000001\\
	72.0000267028809	0.788000000000001\\
	72.199821472168	0.789000000000001\\
	72.2999572753906	0.790000000000001\\
	72.3998546600342	0.792000000000001\\
	72.4999904632568	0.794000000000001\\
	72.5998878479004	0.795000000000001\\
	72.700023651123	0.798000000000001\\
	72.7999210357666	0.799000000000001\\
	72.8001594543457	0.800000000000001\\
	72.9000568389893	0.802000000000001\\
	72.9999542236328	0.803000000000001\\
	73.0001926422119	0.805000000000001\\
	73.1000900268555	0.806000000000001\\
	73.199987411499	0.810000000000001\\
	73.4000205993652	0.812000000000001\\
	73.4999179840088	0.813000000000001\\
	73.5001564025879	0.814000000000001\\
	73.6000537872314	0.815000000000001\\
	73.7001895904541	0.816000000000001\\
	73.9998817443848	0.817000000000001\\
	74.1000175476074	0.819000000000001\\
	74.199914932251	0.821000000000001\\
	74.3000507354736	0.823000000000001\\
	74.4001865386963	0.824000000000001\\
	74.5999813079834	0.826000000000001\\
	74.699878692627	0.827000000000001\\
	74.7001171112061	0.828000000000001\\
	74.8000144958496	0.829000000000001\\
	74.8999118804932	0.830000000000001\\
	74.9001502990723	0.831000000000001\\
	74.9998092651367	0.832000000000001\\
	75.0000476837158	0.834000000000001\\
	75.0999450683594	0.835000000000001\\
	75.1001834869385	0.836000000000001\\
	75.2999782562256	0.837000000000001\\
	75.5999088287354	0.838000000000001\\
	75.7999420166016	0.839000000000001\\
	75.9999752044678	0.840000000000001\\
	76.1001110076904	0.843000000000001\\
	76.200008392334	0.844000000000001\\
	76.4000415802002	0.846000000000001\\
	76.4999389648438	0.848000000000001\\
	76.6000747680664	0.849000000000001\\
	76.69997215271	0.850000000000001\\
	76.7998695373535	0.852000000000001\\
	76.9000053405762	0.854000000000001\\
	77.1999359130859	0.857000000000001\\
	77.2998332977295	0.858000000000001\\
	77.5001049041748	0.859000000000001\\
	77.6000022888184	0.861000000000001\\
	77.8000354766846	0.864000000000001\\
	78.0000686645508	0.865000000000001\\
	78.0999660491943	0.867000000000001\\
	78.1998634338379	0.868000000000001\\
	78.3998966217041	0.869000000000001\\
	78.4001350402832	0.870000000000001\\
	78.5000324249268	0.871000000000001\\
	78.700065612793	0.872000000000001\\
	78.7999629974365	0.873000000000001\\
	78.9000988006592	0.875000000000001\\
	78.9999961853027	0.876000000000001\\
	79.0998935699463	0.877000000000001\\
	79.2000293731689	0.878000000000001\\
	79.2999267578125	0.880000000000001\\
	79.3998241424561	0.881000000000001\\
	79.4999599456787	0.883000000000001\\
	79.5001983642578	0.884000000000001\\
	79.5998573303223	0.886000000000001\\
	79.7998905181885	0.887000000000001\\
	79.8001289367676	0.888000000000001\\
	79.9999237060547	0.890000000000001\\
	80.1999568939209	0.892000000000001\\
	80.2001953125	0.893000000000001\\
	80.3000926971436	0.894000000000001\\
	80.3999900817871	0.895000000000001\\
	80.4998874664307	0.899000000000001\\
	80.6000232696533	0.900000000000001\\
	80.6999206542969	0.902000000000001\\
	80.8999538421631	0.903000000000001\\
	80.9998512268066	0.905000000000001\\
	81.3999176025391	0.906000000000001\\
	81.5999507904053	0.907000000000001\\
	81.7000865936279	0.908000000000001\\
	81.7999839782715	0.909000000000001\\
	81.899881362915	0.910000000000001\\
	81.9997787475586	0.911000000000001\\
	82.2000503540039	0.912000000000001\\
	82.399845123291	0.913000000000001\\
	82.4000835418701	0.916000000000001\\
	82.7999114990234	0.917000000000001\\
	82.899808883667	0.918000000000001\\
	83.1999778747559	0.919000000000001\\
	83.4000110626221	0.920000000000001\\
	83.5998058319092	0.921000000000001\\
	83.6999416351318	0.922000000000001\\
	84.0001106262207	0.923000000000001\\
	84.5999717712402	0.924000000000001\\
	84.8000049591064	0.925000000000001\\
	85.0999355316162	0.927000000000001\\
	85.1001739501953	0.928000000000001\\
	85.2000713348389	0.929000000000001\\
	85.4001045227051	0.930000000000001\\
	85.5000019073486	0.931000000000001\\
	85.6001377105713	0.932000000000001\\
	85.899829864502	0.933000000000001\\
	86.1001014709473	0.934000000000001\\
	86.6000652313232	0.935000000000001\\
	86.6999626159668	0.936000000000001\\
	86.7998600006104	0.938000000000001\\
	86.899995803833	0.939000000000001\\
	86.9998931884766	0.940000000000001\\
	87.1000289916992	0.941000000000001\\
	87.3000621795654	0.942000000000001\\
	87.9998207092285	0.943000000000001\\
	88.40012550354	0.944000000000001\\
	88.6001586914063	0.945000000000001\\
	88.7999534606934	0.946000000000001\\
	88.900089263916	0.947000000000001\\
	88.9999866485596	0.948000000000001\\
	89.4999504089355	0.949000000000001\\
	89.6999835968018	0.950000000000001\\
	89.7998809814453	0.951000000000001\\
	89.900016784668	0.952000000000001\\
	90.1000499725342	0.953000000000001\\
	90.3000831604004	0.954000000000001\\
	91.3999080657959	0.955000000000001\\
	91.7999744415283	0.956000000000001\\
	92.400074005127	0.957000000000001\\
	92.4999713897705	0.958000000000001\\
	92.7000045776367	0.959000000000001\\
	93.4000015258789	0.960000000000001\\
	94.2001342773438	0.961000000000001\\
	94.8998928070068	0.962000000000001\\
	94.9001312255859	0.964000000000001\\
	95.2000617980957	0.965000000000001\\
	95.7000255584717	0.966000000000001\\
	95.7999229431152	0.967000000000001\\
	95.8001613616943	0.968000000000001\\
	96.1000919342041	0.970000000000001\\
	96.7998504638672	0.971000000000001\\
	97.3000526428223	0.972000000000001\\
	98.2999801635742	0.973000000000001\\
	98.599910736084	0.974000000000001\\
	98.7999439239502	0.975000000000001\\
	99.2000102996826	0.976000000000001\\
	99.2999076843262	0.977000000000001\\
	99.4999408721924	0.978000000000001\\
	99.600076675415	0.979000000000001\\
	100.000143051147	0.980000000000001\\
	100.100040435791	0.981000000000001\\
	101.500034332275	0.983000000000001\\
	101.900100708008	0.984000000000001\\
	102.699995040894	0.985000000000001\\
	102.999925613403	0.986000000000001\\
	103.099822998047	0.987000000000001\\
	103.399991989136	0.988000000000001\\
	103.600025177002	0.989000000000001\\
	105.100154876709	0.990000000000001\\
	105.400085449219	0.991000000000001\\
	106.499910354614	0.992000000000001\\
	107.000112533569	0.993000000000001\\
	116.499900817871	0.994000000000001\\
	116.80006980896	0.995000000000001\\
	118.099927902222	0.996000000000001\\
	118.900060653687	0.997000000000001\\
	163.100004196167	0.998000000000001\\
	184.000015258789	0.999000000000001\\
	nan	0.999000000000001\\
};
\addlegendentry{200 ms};

\addplot [color=COTScolor,solid,thick]
table[row sep=crcr]{%
	39.8001670837402	0.001\\
	39.9999618530273	0.002\\
	40.0998592376709	0.003\\
	41.100025177002	0.004\\
	41.5999889373779	0.005\\
	42.0000553131104	0.007\\
	42.0999526977539	0.008\\
	42.1998500823975	0.009\\
	42.3998832702637	0.01\\
	42.5999164581299	0.012\\
	42.600154876709	0.013\\
	42.6998138427734	0.014\\
	42.7000522613525	0.015\\
	42.7999496459961	0.017\\
	42.8001880645752	0.019\\
	42.8998470306396	0.021\\
	42.9999828338623	0.024\\
	43.0998802185059	0.027\\
	43.100118637085	0.031\\
	43.2000160217285	0.033\\
	43.3998107910156	0.034\\
	43.4000492095947	0.035\\
	43.4999465942383	0.037\\
	43.5001850128174	0.038\\
	43.6000823974609	0.04\\
	43.799877166748	0.041\\
	43.8001155853271	0.042\\
	43.9000129699707	0.046\\
	44.0001487731934	0.048\\
	44.0998077392578	0.049\\
	44.1000461578369	0.051\\
	44.1999435424805	0.052\\
	44.2001819610596	0.053\\
	44.299840927124	0.056\\
	44.3000793457031	0.061\\
	44.3999767303467	0.065\\
	44.4998741149902	0.066\\
	44.6000099182129	0.07\\
	44.6999073028564	0.072\\
	44.7001457214355	0.073\\
	44.7998046875	0.075\\
	44.8000431060791	0.08\\
	44.8999404907227	0.083\\
	44.9001789093018	0.084\\
	44.9998378753662	0.086\\
	45.0000762939453	0.089\\
	45.0999736785889	0.093\\
	45.100212097168	0.094\\
	45.1998710632324	0.097\\
	45.3000068664551	0.099\\
	45.3999042510986	0.104\\
	45.4001426696777	0.107\\
	45.4998016357422	0.108\\
	45.5000400543213	0.114\\
	45.5999374389648	0.115\\
	45.6001758575439	0.118\\
	45.6998348236084	0.12\\
	45.7000732421875	0.122\\
	45.7999706268311	0.127\\
	45.8998680114746	0.128\\
	45.9001064300537	0.13\\
	46.0000038146973	0.139\\
	46.0999011993408	0.142\\
	46.1001396179199	0.144\\
	46.2000370025635	0.148\\
	46.299934387207	0.151\\
	46.4000701904297	0.153\\
	46.4999675750732	0.155\\
	46.5002059936523	0.156\\
	46.5998649597168	0.158\\
	46.6001033782959	0.165\\
	46.7000007629395	0.169\\
	46.799898147583	0.172\\
	46.8001365661621	0.176\\
	46.8997955322266	0.179\\
	46.9000339508057	0.181\\
	46.9999313354492	0.185\\
	47.0998287200928	0.186\\
	47.1000671386719	0.189\\
	47.1999645233154	0.192\\
	47.299861907959	0.193\\
	47.3001003265381	0.197\\
	47.3999977111816	0.202\\
	47.4998950958252	0.203\\
	47.5001335144043	0.204\\
	47.6000308990479	0.206\\
	47.6999282836914	0.208\\
	47.7001667022705	0.21\\
	47.8000640869141	0.214\\
	47.8999614715576	0.22\\
	47.9001998901367	0.221\\
	47.9998588562012	0.223\\
	48.0000972747803	0.229\\
	48.0999946594238	0.235\\
	48.1998920440674	0.238\\
	48.2001304626465	0.241\\
	48.30002784729	0.244\\
	48.3999252319336	0.246\\
	48.4001636505127	0.248\\
	48.4998226165771	0.25\\
	48.5000610351563	0.255\\
	48.5999584197998	0.259\\
	48.799991607666	0.262\\
	48.9001274108887	0.265\\
	49.0999221801758	0.267\\
	49.1001605987549	0.269\\
	49.1998195648193	0.27\\
	49.2000579833984	0.274\\
	49.299955368042	0.281\\
	49.3998527526855	0.282\\
	49.4000911712646	0.285\\
	49.4999885559082	0.286\\
	49.5998859405518	0.289\\
	49.6001243591309	0.292\\
	49.7000217437744	0.293\\
	49.799919128418	0.298\\
	49.8001575469971	0.3\\
	49.8998165130615	0.302\\
	49.9000549316406	0.31\\
	49.9999523162842	0.314\\
	50.0001907348633	0.315\\
	50.0998497009277	0.317\\
	50.1000881195068	0.318\\
	50.1999855041504	0.324\\
	50.2998828887939	0.327\\
	50.300121307373	0.33\\
	50.4000186920166	0.334\\
	50.4999160766602	0.338\\
	50.6000518798828	0.341\\
	50.6999492645264	0.342\\
	50.7001876831055	0.343\\
	50.7998466491699	0.346\\
	50.800085067749	0.348\\
	50.8999824523926	0.351\\
	50.9998798370361	0.356\\
	51.0001182556152	0.359\\
	51.1000156402588	0.365\\
	51.1999130249023	0.371\\
	51.2001514434814	0.374\\
	51.300048828125	0.375\\
	51.3999462127686	0.379\\
	51.4001846313477	0.38\\
	51.5000820159912	0.385\\
	51.5999794006348	0.388\\
	51.6002178192139	0.389\\
	51.6998767852783	0.39\\
	51.7001152038574	0.393\\
	51.800012588501	0.396\\
	51.8999099731445	0.398\\
	51.9001483917236	0.401\\
	52.0000457763672	0.409\\
	52.0999431610107	0.415\\
	52.1001815795898	0.416\\
	52.1998405456543	0.418\\
	52.2000789642334	0.42\\
	52.299976348877	0.425\\
	52.3998737335205	0.427\\
	52.4001121520996	0.428\\
	52.5000095367432	0.432\\
	52.5999069213867	0.435\\
	52.6001453399658	0.436\\
	52.7000427246094	0.438\\
	52.800178527832	0.441\\
	52.8998374938965	0.444\\
	52.9000759124756	0.449\\
	52.9999732971191	0.453\\
	53.0998706817627	0.455\\
	53.1001091003418	0.459\\
	53.2000064849854	0.463\\
	53.2999038696289	0.466\\
	53.300142288208	0.468\\
	53.4000396728516	0.473\\
	53.4999370574951	0.476\\
	53.5998344421387	0.477\\
	53.6000728607178	0.48\\
	53.6999702453613	0.487\\
	53.7998676300049	0.489\\
	53.800106048584	0.491\\
	53.9000034332275	0.496\\
	54.0001392364502	0.498\\
	54.1000366210938	0.502\\
	54.1999340057373	0.506\\
	54.2001724243164	0.507\\
	54.2998313903809	0.508\\
	54.30006980896	0.513\\
	54.3999671936035	0.516\\
	54.4002056121826	0.517\\
	54.4998645782471	0.52\\
	54.5001029968262	0.525\\
	54.6000003814697	0.53\\
	54.6998977661133	0.531\\
	54.7997951507568	0.532\\
	54.8000335693359	0.537\\
	54.8999309539795	0.54\\
	54.999828338623	0.544\\
	55.0000667572021	0.547\\
	55.0999641418457	0.551\\
	55.1998615264893	0.552\\
	55.2000999450684	0.558\\
	55.2999973297119	0.562\\
	55.3998947143555	0.568\\
	55.4001331329346	0.571\\
	55.499792098999	0.572\\
	55.5000305175781	0.575\\
	55.5999279022217	0.577\\
	55.6001663208008	0.579\\
	55.7000637054443	0.58\\
	55.7999610900879	0.584\\
	55.8998584747314	0.585\\
	55.9000968933105	0.587\\
	55.9999942779541	0.597\\
	56.0998916625977	0.599\\
	56.1001300811768	0.601\\
	56.2000274658203	0.606\\
	56.2999248504639	0.611\\
	56.4000606536865	0.615\\
	56.4999580383301	0.618\\
	56.5998554229736	0.62\\
	56.6000938415527	0.624\\
	56.6999912261963	0.628\\
	56.7998886108398	0.632\\
	56.8001270294189	0.633\\
	56.9999217987061	0.635\\
	57.0001602172852	0.638\\
	57.1000576019287	0.639\\
	57.1999549865723	0.646\\
	57.2001934051514	0.647\\
	57.3000907897949	0.649\\
	57.3999881744385	0.655\\
	57.499885559082	0.66\\
	57.5001239776611	0.664\\
	57.6000213623047	0.67\\
	57.6999187469482	0.675\\
	57.7001571655273	0.676\\
	57.7998161315918	0.677\\
	57.8000545501709	0.68\\
	57.8999519348145	0.687\\
	57.9001903533936	0.689000000000001\\
	57.999849319458	0.692000000000001\\
	58.0000877380371	0.700000000000001\\
	58.0999851226807	0.703000000000001\\
	58.1002235412598	0.704000000000001\\
	58.1998825073242	0.707000000000001\\
	58.2001209259033	0.711000000000001\\
	58.3000183105469	0.713000000000001\\
	58.3999156951904	0.718000000000001\\
	58.4001541137695	0.721000000000001\\
	58.499813079834	0.722000000000001\\
	58.5000514984131	0.728000000000001\\
	58.5999488830566	0.732000000000001\\
	58.6001873016357	0.736000000000001\\
	58.6998462677002	0.737000000000001\\
	58.7000846862793	0.739000000000001\\
	58.7999820709229	0.743000000000001\\
	58.9001178741455	0.745000000000001\\
	58.99977684021	0.746000000000001\\
	59.0000152587891	0.750000000000001\\
	59.0999126434326	0.753000000000001\\
	59.1001510620117	0.757000000000001\\
	59.1998100280762	0.759000000000001\\
	59.2000484466553	0.762000000000001\\
	59.2999458312988	0.766000000000001\\
	59.3001842498779	0.767000000000001\\
	59.4000816345215	0.774000000000001\\
	59.499979019165	0.782000000000001\\
	59.5998764038086	0.783000000000001\\
	59.6001148223877	0.787000000000001\\
	59.6997737884521	0.789000000000001\\
	59.7000122070313	0.792000000000001\\
	59.7999095916748	0.798000000000001\\
	59.8998069763184	0.801000000000001\\
	59.9000453948975	0.808000000000001\\
	59.999942779541	0.810000000000001\\
	60.0001811981201	0.812000000000001\\
	60.0998401641846	0.813000000000001\\
	60.1000785827637	0.815000000000001\\
	60.1999759674072	0.821000000000001\\
	60.2998733520508	0.822000000000001\\
	60.3001117706299	0.825000000000001\\
	60.4000091552734	0.826000000000001\\
	60.499906539917	0.828000000000001\\
	60.5001449584961	0.830000000000001\\
	60.5998039245605	0.831000000000001\\
	60.6000423431396	0.833000000000001\\
	60.7001781463623	0.834000000000001\\
	60.7998371124268	0.835000000000001\\
	60.8000755310059	0.839000000000001\\
	60.8999729156494	0.843000000000001\\
	60.999870300293	0.845000000000001\\
	61.0001087188721	0.847000000000001\\
	61.1000061035156	0.852000000000001\\
	61.2001419067383	0.856000000000001\\
	61.2998008728027	0.858000000000001\\
	61.3000392913818	0.860000000000001\\
	61.3999366760254	0.862000000000001\\
	61.4001750946045	0.864000000000001\\
	61.4998340606689	0.867000000000001\\
	61.500072479248	0.871000000000001\\
	61.5999698638916	0.872000000000001\\
	61.6002082824707	0.873000000000001\\
	61.6998672485352	0.874000000000001\\
	61.7001056671143	0.875000000000001\\
	61.8000030517578	0.879000000000001\\
	61.8999004364014	0.884000000000001\\
	61.9997978210449	0.886000000000001\\
	62.000036239624	0.891000000000001\\
	62.0999336242676	0.894000000000001\\
	62.1001720428467	0.896000000000001\\
	62.1998310089111	0.898000000000001\\
	62.2000694274902	0.901000000000001\\
	62.2999668121338	0.905000000000001\\
	62.3998641967773	0.906000000000001\\
	62.5	0.910000000000001\\
	62.5998973846436	0.913000000000001\\
	62.6997947692871	0.914000000000001\\
	62.7000331878662	0.917000000000001\\
	62.7999305725098	0.918000000000001\\
	62.8001689910889	0.919000000000001\\
	62.9000663757324	0.922000000000001\\
	62.999963760376	0.927000000000001\\
	63.0998611450195	0.928000000000001\\
	63.2998943328857	0.930000000000001\\
	63.3997917175293	0.931000000000001\\
	63.6000633239746	0.933000000000001\\
	63.6999607086182	0.935000000000001\\
	63.8999938964844	0.938000000000001\\
	63.9998912811279	0.940000000000001\\
	64.000129699707	0.941000000000001\\
	64.1000270843506	0.944000000000001\\
	64.1999244689941	0.945000000000001\\
	64.3999576568604	0.948000000000001\\
	64.4998550415039	0.949000000000001\\
	64.500093460083	0.950000000000001\\
	64.5999908447266	0.952000000000001\\
	64.6002292633057	0.953000000000001\\
	64.8000240325928	0.955000000000001\\
	65.0999546051025	0.956000000000001\\
	65.1998519897461	0.957000000000001\\
	65.500020980835	0.960000000000001\\
	65.5999183654785	0.961000000000001\\
	65.9999847412109	0.962000000000001\\
	66.2999153137207	0.963000000000001\\
	66.6000843048096	0.964000000000001\\
	66.7998790740967	0.965000000000001\\
	66.9000148773193	0.966000000000001\\
	67.2998428344727	0.967000000000001\\
	67.3000812530518	0.969000000000001\\
	67.3999786376953	0.971000000000001\\
	67.6000118255615	0.973000000000001\\
	68.0000782012939	0.975000000000001\\
	68.0999755859375	0.976000000000001\\
	68.1002140045166	0.978000000000001\\
	68.3000087738037	0.982000000000001\\
	68.5000419616699	0.985000000000001\\
	68.7999725341797	0.986000000000001\\
	69.2000389099121	0.987000000000001\\
	69.4999694824219	0.988000000000001\\
	69.8997974395752	0.989000000000001\\
	69.9999332427979	0.991000000000001\\
	70.1000690460205	0.992000000000001\\
	70.3001022338867	0.993000000000001\\
	70.7998275756836	0.994000000000001\\
	70.8000659942627	0.995000000000001\\
	71.0999965667725	0.997000000000001\\
	71.3999271392822	0.998000000000001\\
	78.0999660491943	0.999000000000001\\
	171.40007019043	1\\
};
\addlegendentry{100 ms};

\addplot [color=mycolor6,solid,thick]
table[row sep=crcr]{%
	35.5000495910645	0.001\\
	35.599946975708	0.002\\
	35.6998443603516	0.003\\
	36.0000133514404	0.005\\
	36.2000465393066	0.006\\
	36.2999439239502	0.007\\
	36.3001823425293	0.008\\
	36.4000797271729	0.009\\
	36.59987449646	0.01\\
	36.7000102996826	0.011\\
	36.7999076843262	0.012\\
	36.8001461029053	0.014\\
	36.9000434875488	0.016\\
	36.9999408721924	0.017\\
	37.0001792907715	0.018\\
	37.100076675415	0.02\\
	37.1999740600586	0.021\\
	37.3001098632813	0.022\\
	37.4000072479248	0.023\\
	37.600040435791	0.024\\
	37.8999710083008	0.025\\
	37.9002094268799	0.026\\
	37.9998683929443	0.027\\
	38.100004196167	0.028\\
	38.1999015808105	0.03\\
	38.2001399993896	0.031\\
	38.4998321533203	0.032\\
	38.5000705718994	0.033\\
	38.599967956543	0.034\\
	38.8000011444092	0.035\\
	38.9001369476318	0.036\\
	39.0000343322754	0.037\\
	39.100170135498	0.038\\
	39.2000675201416	0.039\\
	39.4999980926514	0.041\\
	39.5998954772949	0.042\\
	39.600133895874	0.043\\
	39.7000312805176	0.044\\
	39.9000644683838	0.045\\
	39.9999618530273	0.047\\
	40.0998592376709	0.049\\
	40.10009765625	0.051\\
	40.1999950408936	0.055\\
	40.2998924255371	0.057\\
	40.3001308441162	0.058\\
	40.4000282287598	0.059\\
	40.4999256134033	0.061\\
	40.5001640319824	0.062\\
	40.5998229980469	0.063\\
	40.600061416626	0.064\\
	40.6999588012695	0.065\\
	40.7998561859131	0.067\\
	40.8000946044922	0.068\\
	41.3000583648682	0.069\\
	41.4998531341553	0.07\\
	41.5999889373779	0.0750000000000001\\
	41.6998863220215	0.0760000000000001\\
	41.7001247406006	0.0780000000000001\\
	41.8000221252441	0.0800000000000001\\
	41.8999195098877	0.0810000000000001\\
	42.0000553131104	0.0840000000000001\\
	42.100191116333	0.0850000000000001\\
	42.1998500823975	0.0860000000000001\\
	42.2000885009766	0.0880000000000001\\
	42.2999858856201	0.0900000000000001\\
	42.3998832702637	0.0930000000000001\\
	42.4001216888428	0.0940000000000001\\
	42.5000190734863	0.0960000000000001\\
	42.5999164581299	0.0980000000000001\\
	42.600154876709	0.0990000000000001\\
	42.6998138427734	0.101\\
	42.7000522613525	0.103\\
	42.7999496459961	0.107\\
	42.8001880645752	0.108\\
	42.8998470306396	0.109\\
	42.9000854492188	0.11\\
	42.9999828338623	0.114\\
	43.0002212524414	0.115\\
	43.0998802185059	0.118\\
	43.1997776031494	0.119\\
	43.2000160217285	0.121\\
	43.4000492095947	0.122\\
	43.4999465942383	0.124\\
	43.5998439788818	0.125\\
	43.6000823974609	0.129\\
	43.6999797821045	0.131\\
	43.799877166748	0.133\\
	43.8001155853271	0.135\\
	43.9000129699707	0.141\\
	43.9999103546143	0.144\\
	44.0001487731934	0.145\\
	44.0998077392578	0.147\\
	44.1000461578369	0.149\\
	44.1999435424805	0.152\\
	44.2001819610596	0.154\\
	44.299840927124	0.155\\
	44.3000793457031	0.161\\
	44.3999767303467	0.163\\
	44.4998741149902	0.164\\
	44.6000099182129	0.167\\
	44.6999073028564	0.171\\
	44.7001457214355	0.172\\
	44.8000431060791	0.174\\
	44.8999404907227	0.175\\
	44.9001789093018	0.176\\
	44.9998378753662	0.177\\
	45.0000762939453	0.179\\
	45.0999736785889	0.185\\
	45.2001094818115	0.187\\
	45.3000068664551	0.193\\
	45.3999042510986	0.195\\
	45.4001426696777	0.196\\
	45.5000400543213	0.199\\
	45.5999374389648	0.201\\
	45.6001758575439	0.204\\
	45.7000732421875	0.206\\
	45.7999706268311	0.212\\
	45.8998680114746	0.215\\
	45.9001064300537	0.216\\
	46.0000038146973	0.22\\
	46.0999011993408	0.225\\
	46.1001396179199	0.228\\
	46.2000370025635	0.232\\
	46.3001728057861	0.237\\
	46.3998317718506	0.239\\
	46.4000701904297	0.245\\
	46.4999675750732	0.25\\
	46.5002059936523	0.251\\
	46.5998649597168	0.252\\
	46.6001033782959	0.258\\
	46.7000007629395	0.261\\
	46.799898147583	0.262\\
	46.8997955322266	0.263\\
	46.9000339508057	0.265\\
	46.9999313354492	0.267\\
	47.0001697540283	0.268\\
	47.1000671386719	0.273\\
	47.1999645233154	0.279\\
	47.299861907959	0.283\\
	47.3001003265381	0.284\\
	47.3999977111816	0.291\\
	47.4998950958252	0.294\\
	47.5001335144043	0.295\\
	47.5997924804688	0.297\\
	47.6000308990479	0.302\\
	47.6999282836914	0.306\\
	47.7001667022705	0.308\\
	47.799825668335	0.309\\
	47.8000640869141	0.314\\
	47.8999614715576	0.32\\
	47.9998588562012	0.324\\
	48.0000972747803	0.328\\
	48.0999946594238	0.333\\
	48.1998920440674	0.335\\
	48.2001304626465	0.338\\
	48.2997894287109	0.34\\
	48.30002784729	0.344\\
	48.3999252319336	0.345\\
	48.4001636505127	0.348\\
	48.4998226165771	0.35\\
	48.5000610351563	0.353\\
	48.5999584197998	0.356\\
	48.7000942230225	0.357\\
	48.799991607666	0.362\\
	48.8998889923096	0.364\\
	48.9001274108887	0.367\\
	49.0000247955322	0.37\\
	49.0999221801758	0.373\\
	49.1001605987549	0.374\\
	49.2000579833984	0.378\\
	49.299955368042	0.382\\
	49.3001937866211	0.383\\
	49.3998527526855	0.385\\
	49.4000911712646	0.387\\
	49.6001243591309	0.388\\
	49.6997833251953	0.389\\
	49.7000217437744	0.393\\
	49.799919128418	0.394\\
	49.8001575469971	0.396\\
	49.8998165130615	0.398\\
	49.9000549316406	0.403\\
	49.9999523162842	0.412\\
	50.0001907348633	0.414\\
	50.0998497009277	0.415\\
	50.1000881195068	0.425\\
	50.1999855041504	0.43\\
	50.2998828887939	0.433\\
	50.300121307373	0.437\\
	50.4000186920166	0.44\\
	50.4999160766602	0.444\\
	50.5001544952393	0.445\\
	50.5998134613037	0.446\\
	50.6000518798828	0.448\\
	50.6999492645264	0.449\\
	50.800085067749	0.452\\
	50.8999824523926	0.454\\
	50.9002208709717	0.455\\
	50.9998798370361	0.457\\
	51.1000156402588	0.463\\
	51.1999130249023	0.466\\
	51.300048828125	0.47\\
	51.3999462127686	0.484\\
	51.4001846313477	0.486\\
	51.4998435974121	0.491\\
	51.5000820159912	0.495\\
	51.5999794006348	0.498\\
	51.6998767852783	0.5\\
	51.7001152038574	0.501\\
	51.800012588501	0.507\\
	51.8999099731445	0.511\\
	51.9001483917236	0.512\\
	51.9998073577881	0.513\\
	52.0000457763672	0.518\\
	52.0999431610107	0.526\\
	52.1001815795898	0.527\\
	52.2000789642334	0.531\\
	52.299976348877	0.533\\
	52.3998737335205	0.534\\
	52.4001121520996	0.535\\
	52.5000095367432	0.537\\
	52.5999069213867	0.539\\
	52.6001453399658	0.54\\
	52.7000427246094	0.544\\
	52.7999401092529	0.546\\
	52.800178527832	0.548\\
	52.9000759124756	0.552\\
	52.9999732971191	0.556\\
	53.0002117156982	0.557\\
	53.0998706817627	0.561\\
	53.1001091003418	0.564\\
	53.2000064849854	0.57\\
	53.2999038696289	0.573\\
	53.300142288208	0.574\\
	53.4000396728516	0.58\\
	53.4999370574951	0.584\\
	53.5001754760742	0.588\\
	53.6000728607178	0.593\\
	53.6999702453613	0.597\\
	53.7998676300049	0.599\\
	53.800106048584	0.604\\
	53.9000034332275	0.609\\
	53.9999008178711	0.612\\
	54.0001392364502	0.615\\
	54.1000366210938	0.617\\
	54.1999340057373	0.619\\
	54.2001724243164	0.62\\
	54.2998313903809	0.621\\
	54.30006980896	0.624\\
	54.3999671936035	0.627\\
	54.4998645782471	0.628\\
	54.5001029968262	0.63\\
	54.6000003814697	0.635\\
	54.6998977661133	0.636\\
	54.7001361846924	0.638\\
	54.7997951507568	0.639\\
	54.8000335693359	0.644\\
	54.8999309539795	0.655\\
	54.9001693725586	0.657\\
	55.0000667572021	0.664\\
	55.0999641418457	0.666\\
	55.1002025604248	0.67\\
	55.2000999450684	0.673\\
	55.2999973297119	0.675\\
	55.3998947143555	0.676\\
	55.5000305175781	0.679\\
	55.5999279022217	0.682\\
	55.6001663208008	0.683\\
	55.7000637054443	0.685\\
	55.7999610900879	0.691000000000001\\
	55.800199508667	0.694000000000001\\
	55.8998584747314	0.696000000000001\\
	55.9999942779541	0.700000000000001\\
	56.0998916625977	0.703000000000001\\
	56.1001300811768	0.705000000000001\\
	56.1997890472412	0.706000000000001\\
	56.2000274658203	0.710000000000001\\
	56.2999248504639	0.714000000000001\\
	56.3998222351074	0.716000000000001\\
	56.4000606536865	0.722000000000001\\
	56.5001964569092	0.723000000000001\\
	56.6000938415527	0.725000000000001\\
	56.6999912261963	0.729000000000001\\
	56.7998886108398	0.732000000000001\\
	56.9000244140625	0.733000000000001\\
	56.9999217987061	0.737000000000001\\
	57.0001602172852	0.740000000000001\\
	57.0998191833496	0.741000000000001\\
	57.1000576019287	0.746000000000001\\
	57.1999549865723	0.752000000000001\\
	57.2001934051514	0.754000000000001\\
	57.2998523712158	0.756000000000001\\
	57.3000907897949	0.758000000000001\\
	57.3999881744385	0.762000000000001\\
	57.499885559082	0.766000000000001\\
	57.5001239776611	0.768000000000001\\
	57.6999187469482	0.769000000000001\\
	57.7998161315918	0.770000000000001\\
	57.8000545501709	0.771000000000001\\
	57.8999519348145	0.776000000000001\\
	57.999849319458	0.778000000000001\\
	58.0000877380371	0.779000000000001\\
	58.0999851226807	0.782000000000001\\
	58.2001209259033	0.784000000000001\\
	58.3000183105469	0.786000000000001\\
	58.3999156951904	0.789000000000001\\
	58.4001541137695	0.791000000000001\\
	58.5000514984131	0.797000000000001\\
	58.5999488830566	0.802000000000001\\
	58.7000846862793	0.804000000000001\\
	58.7999820709229	0.808000000000001\\
	58.8998794555664	0.812000000000001\\
	58.9001178741455	0.814000000000001\\
	59.0000152587891	0.820000000000001\\
	59.0999126434326	0.823000000000001\\
	59.1001510620117	0.824000000000001\\
	59.2000484466553	0.828000000000001\\
	59.2999458312988	0.832000000000001\\
	59.3998432159424	0.834000000000001\\
	59.4000816345215	0.835000000000001\\
	59.499979019165	0.837000000000001\\
	59.5998764038086	0.841000000000001\\
	59.6001148223877	0.843000000000001\\
	59.7000122070313	0.846000000000001\\
	59.9000453948975	0.850000000000001\\
	59.999942779541	0.851000000000001\\
	60.0001811981201	0.853000000000001\\
	60.0998401641846	0.854000000000001\\
	60.1000785827637	0.858000000000001\\
	60.1999759674072	0.863000000000001\\
	60.2998733520508	0.865000000000001\\
	60.3001117706299	0.866000000000001\\
	60.4000091552734	0.869000000000001\\
	60.499906539917	0.870000000000001\\
	60.5001449584961	0.873000000000001\\
	60.6000423431396	0.874000000000001\\
	60.6999397277832	0.878000000000001\\
	60.8000755310059	0.881000000000001\\
	60.8999729156494	0.884000000000001\\
	60.9002113342285	0.885000000000001\\
	60.999870300293	0.887000000000001\\
	61.0001087188721	0.888000000000001\\
	61.1000061035156	0.889000000000001\\
	61.2001419067383	0.893000000000001\\
	61.2998008728027	0.894000000000001\\
	61.3000392913818	0.896000000000001\\
	61.3999366760254	0.897000000000001\\
	61.4001750946045	0.898000000000001\\
	61.4998340606689	0.899000000000001\\
	61.500072479248	0.900000000000001\\
	61.5999698638916	0.904000000000001\\
	61.6998672485352	0.905000000000001\\
	61.7997646331787	0.906000000000001\\
	61.8000030517578	0.907000000000001\\
	61.8999004364014	0.908000000000001\\
	61.9001388549805	0.910000000000001\\
	62.000036239624	0.915000000000001\\
	62.0999336242676	0.919000000000001\\
	62.1001720428467	0.920000000000001\\
	62.2000694274902	0.922000000000001\\
	62.2999668121338	0.926000000000001\\
	62.3998641967773	0.928000000000001\\
	62.5	0.930000000000001\\
	62.5998973846436	0.932000000000001\\
	62.7000331878662	0.933000000000001\\
	62.7999305725098	0.934000000000001\\
	62.8001689910889	0.935000000000001\\
	62.8998279571533	0.936000000000001\\
	62.999963760376	0.938000000000001\\
	63.0998611450195	0.939000000000001\\
	63.1000995635986	0.941000000000001\\
	63.1999969482422	0.944000000000001\\
	63.3001327514648	0.946000000000001\\
	63.4000301361084	0.949000000000001\\
	63.5998249053955	0.950000000000001\\
	63.8999938964844	0.952000000000001\\
	64.1000270843506	0.955000000000001\\
	64.3000602722168	0.956000000000001\\
	64.3999576568604	0.959000000000001\\
	64.500093460083	0.960000000000001\\
	64.5999908447266	0.962000000000001\\
	64.7001266479492	0.964000000000001\\
	64.7997856140137	0.965000000000001\\
	64.8000240325928	0.968000000000001\\
	64.8999214172363	0.969000000000001\\
	65.0999546051025	0.970000000000001\\
	65.1001930236816	0.972000000000001\\
	65.2999877929688	0.973000000000001\\
	65.3998851776123	0.974000000000001\\
	65.4997825622559	0.975000000000001\\
	65.8001899719238	0.976000000000001\\
	65.8998489379883	0.977000000000001\\
	66.2999153137207	0.978000000000001\\
	66.3998126983643	0.979000000000001\\
	66.9999122619629	0.980000000000001\\
	67.1999454498291	0.981000000000001\\
	67.6999092102051	0.982000000000001\\
	68.0999755859375	0.983000000000001\\
	68.3000087738037	0.984000000000001\\
	68.5000419616699	0.985000000000001\\
	68.5999393463135	0.986000000000001\\
	68.6001777648926	0.987000000000001\\
	68.8998699188232	0.988000000000001\\
	69.4999694824219	0.989000000000001\\
	69.500207901001	0.990000000000001\\
	69.8997974395752	0.991000000000001\\
	70.000171661377	0.992000000000001\\
	70.1999664306641	0.993000000000001\\
	70.2998638153076	0.994000000000001\\
	70.8000659942627	0.995000000000001\\
	71.4001655578613	0.996000000000001\\
	73.199987411499	0.997000000000001\\
	76.1001110076904	0.998000000000001\\
	106.69994354248	0.999000000000001\\
	157.900094985962	1\\
};
\addlegendentry{50 ms};

\end{groupplot}

\node[align=center,anchor=north] at ([yshift=-10mm]cdf_plots c1r1.south) {a) MNO1};
\node[align=center,anchor=north] at ([yshift=-10mm]cdf_plots c2r1.south) {b) MNO2};

\end{tikzpicture}%

==> tikz/w27_cdf_all.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{groupplot}[
  group style={
    group name=cdf_plots,
    group size=2 by 1,
    vertical sep=0pt,
    ylabels at=edge left,
    xlabels at=edge bottom,
    yticklabels at=edge left,
    horizontal sep=0.5cm,
  },
  %extra y ticks={20},
  extra y tick style={grid=major},
  %width=0.6*\columnwidth,
  height=0.5*\columnwidth,
  xlabel={RSRP [dBm]},
  ylabel={CDF},
  tickpos=left,
  ytick align=inside,
  xtick align=inside,
  grid=both,
  ymin=0,
  ymax=1,
  %xmin=-120,
  %xmax=-50,
  legend style={font=\scriptsize},
  legend pos=south east,
]

\nextgroupplot [xlabel={End-to-end delay [ms]},xmin=10,xmax=100,width=0.7*\columnwidth,]

\addplot [color=MNO1color,solid,thick]
  table[row sep=crcr]{%
30.2	7.68249773366317e-06\\
30.5	1.53649954673263e-05\\
30.8	2.30474932009895e-05\\
31	3.07299909346527e-05\\
31.1	6.14599818693054e-05\\
31.2	6.91424796029685e-05\\
31.6	7.68249773366317e-05\\
31.7	9.98724705376212e-05\\
31.8	0.000130602461472274\\
31.9	0.000184379945607916\\
32	0.000215109936542569\\
32.1	0.000322664904813853\\
32.2	0.000437902370818801\\
32.3	0.000752884777898991\\
32.4	0.00104481969177819\\
32.5	0.0012522471305871\\
32.6	0.0017516094832752\\
32.7	0.00225097183596331\\
32.8	0.00281947666825438\\
32.9	0.00353394895748506\\
33	0.00434829371725335\\
33.1	0.00546993838636818\\
33.2	0.00671450301922161\\
33.3	0.00795906765207504\\
33.4	0.00921131478266214\\
33.5	0.0108476867999324\\
33.6	0.0129219611880214\\
33.7	0.0150884255489145\\
33.8	0.0172856199007421\\
33.9	0.0196210992117757\\
34	0.0224713058709648\\
34.1	0.0252446875528172\\
34.2	0.0278797842754636\\
34.3	0.0309374183734616\\
34.4	0.0338567675122536\\
34.5	0.0374905889402763\\
34.6	0.0407326029838821\\
34.7	0.0444586143847088\\
34.8	0.0478926908716562\\
34.9	0.0513574973495383\\
35	0.0553677611665105\\
35.1	0.0592627875174777\\
35.2	0.0634804787732588\\
35.3	0.0672525851604874\\
35.4	0.0717929413210823\\
35.5	0.0758108876357882\\
35.6	0.0799287064210316\\
35.7	0.0841924926632147\\
35.8	0.0881566614937849\\
35.9	0.0923205752654303\\
36	0.0963385215801362\\
36.1	0.100586942826852\\
36.2	0.104466604182352\\
36.3	0.108254075565048\\
36.4	0.112425671834427\\
36.5	0.116259238203525\\
36.6	0.120361691993301\\
36.7	0.124256718344268\\
36.8	0.127967364749627\\
36.9	0.131854708602861\\
37	0.135511577524085\\
37.1	0.139352826390916\\
37.2	0.142771537882396\\
37.3	0.146758754206168\\
37.4	0.150092958222577\\
37.5	0.153665319668731\\
37.6	0.156991841187407\\
37.7	0.160118617765008\\
37.8	0.163836946668101\\
37.9	0.166702518322757\\
38	0.170059769832368\\
38.1	0.172879246500622\\
38.2	0.175921515603153\\
38.3	0.178548929828066\\
38.4	0.180899774134567\\
38.5	0.183596330839082\\
38.6	0.186062412611588\\
38.7	0.188559224375029\\
38.8	0.191025306147535\\
38.9	0.193883195304457\\
39	0.196441467049767\\
39.1	0.19915338874975\\
39.2	0.201657883010925\\
39.3	0.204431264692777\\
39.4	0.207496581288509\\
39.5	0.210438977920502\\
39.6	0.213857689411982\\
39.7	0.217107385953321\\
39.8	0.220987047308821\\
39.9	0.224659281225512\\
40	0.228769417513022\\
40.1	0.23354793110336\\
40.2	0.237896224820614\\
40.3	0.243066545795369\\
40.4	0.24791420186531\\
40.5	0.253368775256211\\
40.6	0.258654333696972\\
40.7	0.264178049567475\\
40.8	0.2709616950663\\
40.9	0.277507183135381\\
41	0.284820920977828\\
41.1	0.291320314060507\\
41.2	0.298380529477744\\
41.3	0.304649447628413\\
41.4	0.31095677826775\\
41.5	0.318147596146459\\
41.6	0.325499746477575\\
41.7	0.333673924066192\\
41.8	0.341602261727333\\
41.9	0.351443541324155\\
42	0.361691993300862\\
42.1	0.372163237711845\\
42.2	0.38377149178741\\
42.3	0.394826606026151\\
42.4	0.406649970038259\\
42.5	0.417920194213543\\
42.6	0.429728193230183\\
42.7	0.440598927523316\\
42.8	0.451569534286987\\
42.9	0.462632331023462\\
43	0.472888465497903\\
43.1	0.483674692315966\\
43.2	0.493439146935452\\
43.3	0.503887343853234\\
43.4	0.513882273404729\\
43.5	0.523800377978889\\
43.6	0.534732572253891\\
43.7	0.545595624049291\\
43.8	0.556328073383219\\
43.9	0.56738318762196\\
44	0.579590676520751\\
44.1	0.590461410813884\\
44.2	0.600679132799656\\
44.3	0.611288662169845\\
44.4	0.62088410183919\\
44.5	0.631024998847625\\
44.6	0.640443741069097\\
44.7	0.650054545733909\\
44.8	0.658804910652552\\
44.9	0.667424673109722\\
45	0.676328687983037\\
45.1	0.684034233209901\\
45.2	0.692362060753192\\
45.3	0.699583608622836\\
45.4	0.706705284021941\\
45.5	0.713342962063826\\
45.6	0.720034417589847\\
45.7	0.727279012952691\\
45.8	0.73354793110336\\
45.9	0.74030084661125\\
46	0.746569764761919\\
46.1	0.752884777898991\\
46.2	0.758477636249097\\
46.3	0.763786242183059\\
46.4	0.769333005546764\\
46.5	0.774165296621238\\
46.6	0.779051365179847\\
46.7	0.783668546317779\\
46.8	0.788331822442113\\
46.9	0.792779988629904\\
47	0.79728193230183\\
47.1	0.801169276155064\\
47.2	0.804649447628413\\
47.3	0.808436919011109\\
47.4	0.811986232964061\\
47.5	0.815689196871687\\
47.6	0.818839020942489\\
47.7	0.822580397338783\\
47.8	0.825484381482108\\
47.9	0.828557380575573\\
48	0.831668792157707\\
48.1	0.834442173839559\\
48.2	0.837084953059939\\
48.3	0.839527987339244\\
48.4	0.841924926632147\\
48.5	0.844022248513437\\
48.6	0.846204077869797\\
48.7	0.848478097198962\\
48.8	0.850598466573453\\
48.9	0.853118325830094\\
49	0.85573037505954\\
49.1	0.858081219366041\\
49.2	0.860432063672541\\
49.3	0.862790590476776\\
49.4	0.865202894765146\\
49.5	0.867438501605642\\
49.6	0.869658743450671\\
49.7	0.871917397784368\\
49.8	0.874314337077271\\
49.9	0.876572991410968\\
50	0.878578123319454\\
50.1	0.880790682666749\\
50.2	0.8827650845843\\
50.3	0.885016056420263\\
50.4	0.886998140835549\\
50.5	0.888734385323356\\
50.6	0.890532089793034\\
50.7	0.89222223929444\\
50.8	0.894150546225589\\
50.9	0.896009710677135\\
51	0.897884240124149\\
51.1	0.899574389625555\\
51.2	0.901495014058971\\
51.3	0.903008466112503\\
51.4	0.904552648156969\\
51.5	0.906427177603983\\
51.6	0.90814037459859\\
51.7	0.909907349077332\\
51.8	0.911628228569673\\
51.9	0.913633360478159\\
52	0.915415699952368\\
52.1	0.917198039426578\\
52.2	0.918957331407587\\
52.3	0.920516878447521\\
52.4	0.92204569549652\\
52.5	0.923390132599911\\
52.6	0.924895902155709\\
52.7	0.926478496688843\\
52.8	0.927746108814898\\
52.9	0.929251878370696\\
53	0.930411935528479\\
53.1	0.931886975093342\\
53.2	0.933169952214864\\
53.3	0.934606579291059\\
53.4	0.935743588955641\\
53.5	0.936765361154218\\
53.6	0.937825545841464\\
53.7	0.938939508012845\\
53.8	0.940053470184226\\
53.9	0.940975369912266\\
54	0.942004824608577\\
54.1	0.942757709386476\\
54.2	0.943764116589585\\
54.3	0.944739793801761\\
54.4	0.945546456063795\\
54.5	0.946291658343961\\
54.6	0.946998448135458\\
54.7	0.947797427899759\\
54.8	0.948550312677658\\
54.9	0.949211007482753\\
55	0.949871702287848\\
55.1	0.950532397092943\\
55.2	0.951231504386706\\
55.3	0.951976706666871\\
55.4	0.9526450839697\\
55.5	0.953213588801991\\
55.6	0.953851236113885\\
55.7	0.954358280964307\\
55.8	0.954849960819261\\
55.9	0.955234085705944\\
56	0.955718083063165\\
56.1	0.956217445415853\\
56.2	0.956716807768541\\
56.3	0.957246900112164\\
56.4	0.957677119985249\\
56.5	0.958045879876465\\
56.6	0.958583654717822\\
56.7	0.958960097106771\\
56.8	0.959374951984389\\
56.9	0.959881996834811\\
57	0.960335264201097\\
57.1	0.960788531567383\\
57.2	0.961157291458599\\
57.3	0.961533733847548\\
57.4	0.961787256272759\\
57.5	0.962202111150377\\
57.6	0.962532458552925\\
57.7	0.962839758462271\\
57.8	0.963231565846688\\
57.9	0.963584960742436\\
58	0.963846165665381\\
58.1	0.96413810057926\\
58.2	0.964445400488607\\
58.3	0.964791112886622\\
58.4	0.965175237773305\\
58.5	0.965474855184918\\
58.6	0.965743742605596\\
58.7	0.965958852542139\\
58.8	0.966312247437887\\
58.9	0.966650277338168\\
59	0.96684233978151\\
59.1	0.967180369681791\\
59.2	0.96747230459567\\
59.3	0.967641319545811\\
59.4	0.967879476975554\\
59.5	0.96807922191663\\
59.6	0.968325061844107\\
59.7	0.968640044251187\\
59.8	0.968816741699061\\
59.9	0.969016486640136\\
60	0.969223914078945\\
60.1	0.96940061152682\\
60.2	0.969646451454297\\
60.3	0.969876926386307\\
60.4	0.970153496304718\\
60.5	0.970460796214065\\
60.6	0.97066054115514\\
60.7	0.970821873607547\\
60.8	0.97103698354409\\
60.9	0.971198315996497\\
61	0.971428790928507\\
61.1	0.971597805878647\\
61.2	0.971851328303858\\
61.3	0.971989613263064\\
61.4	0.972204723199607\\
61.5	0.972381420647481\\
61.6	0.972504340611219\\
61.7	0.972657990565893\\
61.8	0.972811640520566\\
61.9	0.972972972972973\\
62	0.973080527941244\\
62.1	0.973234177895917\\
62.2	0.973341732864189\\
62.3	0.973472335325661\\
62.4	0.973579890293932\\
62.5	0.973748905244073\\
62.6	0.973887190203279\\
62.7	0.97399474517155\\
62.8	0.974133030130756\\
62.9	0.974255950094495\\
63	0.9743711875605\\
63.1	0.974586297497042\\
63.2	0.974762994944917\\
63.3	0.974870549913188\\
63.4	0.974993469876926\\
63.5	0.975101024845198\\
63.6	0.975200897315735\\
63.7	0.975323817279474\\
63.8	0.975408324754544\\
63.9	0.975485149731881\\
64	0.975623434691087\\
64.1	0.975700259668424\\
64.2	0.975800132138961\\
64.3	0.975869274618564\\
64.4	0.975946099595901\\
64.5	0.976038289568705\\
64.6	0.976122797043775\\
64.7	0.976199622021112\\
64.8	0.976284129496182\\
64.9	0.976430096953122\\
65	0.976483874437257\\
65.1	0.976576064410061\\
65.2	0.976737396862468\\
65.3	0.976798856844337\\
65.4	0.976891046817141\\
65.5	0.977006284283146\\
65.6	0.977083109260483\\
65.7	0.977198346726488\\
65.8	0.977321266690226\\
65.9	0.977398091667563\\
66	0.977505646635834\\
66.1	0.977620884101839\\
66.2	0.977682344083709\\
66.3	0.977751486563312\\
66.4	0.977843676536115\\
66.5	0.977866724029317\\
66.6	0.977951231504387\\
66.7	0.978005008988522\\
66.8	0.978066468970392\\
66.9	0.978127928952261\\
67	0.978181706436397\\
67.1	0.978266213911467\\
67.2	0.978327673893336\\
67.3	0.978373768879738\\
67.4	0.97841986386614\\
67.5	0.978489006345743\\
67.6	0.978535101332145\\
67.7	0.97856583132308\\
67.8	0.978596561314015\\
67.9	0.978658021295884\\
68	0.978727163775487\\
68.1	0.978757893766422\\
68.2	0.978811671250557\\
68.3	0.978850083739225\\
68.4	0.978896178725627\\
68.5	0.978949956209763\\
68.6	0.979011416191632\\
68.7	0.979049828680301\\
68.8	0.979072876173502\\
68.9	0.979126653657637\\
69	0.979180431141773\\
69.1	0.979249573621376\\
69.2	0.979295668607778\\
69.3	0.979311033603245\\
69.4	0.979349446091913\\
69.5	0.979364811087381\\
69.6	0.979441636064717\\
69.7	0.979464683557918\\
69.8	0.979526143539788\\
69.9	0.979564556028456\\
70	0.979618333512592\\
70.1	0.97965674600126\\
70.2	0.979679793494461\\
70.3	0.97974125347633\\
70.4	0.979795030960466\\
70.5	0.979841125946868\\
70.6	0.979864173440069\\
70.7	0.979902585928737\\
70.8	0.979933315919672\\
70.9	0.979979410906074\\
71	0.980017823394742\\
71.1	0.980063918381144\\
71.3	0.980102330869812\\
71.4	0.980140743358481\\
71.5	0.980186838344883\\
71.6	0.980217568335817\\
71.7	0.980240615829018\\
71.8	0.980279028317687\\
71.9	0.980317440806355\\
72	0.980340488299556\\
72.1	0.980363535792757\\
72.2	0.980401948281425\\
72.3	0.980448043267827\\
72.4	0.980463408263295\\
72.5	0.980501820751963\\
72.6	0.980509503249697\\
72.7	0.980540233240631\\
72.8	0.980555598236099\\
72.9	0.980594010724767\\
73	0.980624740715702\\
73.1	0.980693883195305\\
73.2	0.98074766067944\\
73.3	0.980763025674907\\
73.4	0.980778390670375\\
73.5	0.980809120661309\\
73.6	0.980816803159043\\
73.7	0.980839850652244\\
73.8	0.980870580643179\\
74	0.980924358127314\\
74.1	0.980955088118249\\
74.2	0.980970453113716\\
74.3	0.981008865602385\\
74.4	0.981039595593319\\
74.5	0.98106264308652\\
74.6	0.981093373077455\\
74.7	0.98112410306839\\
74.8	0.981170198054792\\
74.9	0.981185563050259\\
75	0.981239340534395\\
75.1	0.981285435520797\\
75.2	0.981339213004932\\
75.3	0.981354578000399\\
75.4	0.9813776254936\\
75.5	0.981400672986801\\
75.6	0.981423720480002\\
75.7	0.981446767973204\\
75.8	0.981469815466405\\
75.9	0.981500545457339\\
76	0.98152359295054\\
76.1	0.981577370434676\\
76.2	0.981600417927877\\
76.3	0.981615782923344\\
76.4	0.981623465421078\\
76.5	0.981654195412012\\
76.6	0.981684925402947\\
76.7	0.981731020389349\\
76.8	0.981746385384816\\
76.9	0.981761750380284\\
77	0.981800162868952\\
77.1	0.981815527864419\\
77.3	0.981846257855354\\
77.4	0.981853940353088\\
77.5	0.981876987846289\\
77.6	0.981892352841756\\
77.7	0.981915400334957\\
77.8	0.981938447828158\\
77.9	0.981946130325892\\
78	0.981953812823625\\
78.1	0.98198454281456\\
78.3	0.982015272805495\\
78.4	0.982038320298696\\
78.5	0.982053685294163\\
78.6	0.982099780280565\\
78.7	0.9821305102715\\
78.8	0.982138192769233\\
78.9	0.982184287755635\\
79	0.982199652751102\\
79.1	0.98221501774657\\
79.2	0.982253430235238\\
79.3	0.982291842723906\\
79.4	0.982322572714841\\
79.5	0.982330255212575\\
79.7	0.982353302705776\\
79.8	0.982360985203509\\
79.9	0.98238403269671\\
80	0.982399397692178\\
80.1	0.982422445185379\\
80.2	0.982468540171781\\
80.3	0.982483905167248\\
80.4	0.982522317655916\\
80.5	0.982537682651384\\
80.6	0.982553047646851\\
80.7	0.982583777637785\\
80.8	0.982591460135519\\
80.9	0.982599142633253\\
81	0.98261450762872\\
81.2	0.982629872624187\\
81.3	0.982637555121921\\
81.5	0.982645237619655\\
81.6	0.982668285112856\\
81.7	0.982683650108323\\
81.8	0.982714380099258\\
81.9	0.982737427592459\\
82	0.982745110090192\\
82.1	0.98276047508566\\
82.3	0.982775840081127\\
82.4	0.982791205076594\\
82.5	0.982814252569795\\
82.6	0.982821935067529\\
82.7	0.982837300062996\\
82.8	0.98284498256073\\
83	0.982875712551664\\
83.3	0.982883395049398\\
83.4	0.982906442542599\\
83.5	0.982921807538066\\
83.6	0.9829294900358\\
83.7	0.982944855031267\\
83.8	0.982952537529001\\
83.9	0.982983267519936\\
84	0.98301399751087\\
84.1	0.983029362506338\\
84.2	0.983044727501805\\
84.3	0.983067774995006\\
84.4	0.983090822488207\\
84.5	0.983113869981408\\
84.6	0.983121552479142\\
84.8	0.983136917474609\\
84.9	0.983144599972342\\
85	0.983152282470076\\
85.2	0.983167647465543\\
85.3	0.983190694958744\\
85.4	0.983198377456478\\
85.5	0.983206059954212\\
85.6	0.983236789945146\\
85.7	0.983252154940614\\
85.8	0.983267519936081\\
85.9	0.983290567429282\\
86	0.983305932424749\\
86.1	0.983321297420217\\
86.2	0.983344344913418\\
86.3	0.983352027411151\\
86.4	0.983375074904352\\
86.5	0.983398122397553\\
86.6	0.983421169890754\\
86.7	0.983444217383955\\
86.9	0.983467264877156\\
87	0.983497994868091\\
87.1	0.983505677365825\\
87.2	0.983513359863558\\
87.4	0.983528724859026\\
87.5	0.983551772352227\\
87.8	0.983567137347694\\
87.9	0.983590184840895\\
88	0.983605549836362\\
88.1	0.98362091483183\\
88.2	0.983628597329563\\
88.3	0.983651644822764\\
88.4	0.983690057311433\\
88.5	0.9837054223069\\
88.6	0.983728469800101\\
88.7	0.983743834795568\\
88.8	0.983774564786503\\
88.9	0.983797612279704\\
89	0.983805294777438\\
89.1	0.983812977275171\\
89.3	0.983836024768372\\
89.4	0.983843707266106\\
89.5	0.983851389763839\\
89.6	0.983859072261573\\
89.7	0.983866754759307\\
89.8	0.98387443725704\\
89.9	0.983897484750241\\
90.2	0.98393589723891\\
90.3	0.983958944732111\\
90.4	0.983966627229844\\
90.5	0.983997357220779\\
90.8	0.98402040471398\\
90.9	0.984035769709447\\
91.1	0.984043452207181\\
91.2	0.984058817202648\\
91.3	0.984066499700382\\
91.5	0.984074182198116\\
91.6	0.984081864695849\\
91.8	0.984089547193583\\
92	0.984097229691317\\
92.1	0.98410491218905\\
92.2	0.984120277184517\\
92.3	0.984135642179985\\
92.4	0.984143324677718\\
92.5	0.984158689673186\\
92.6	0.984166372170919\\
92.8	0.984181737166387\\
93	0.984197102161854\\
93.1	0.984204784659587\\
93.3	0.984227832152789\\
93.4	0.984235514650522\\
93.5	0.984266244641457\\
93.6	0.98427392713919\\
93.7	0.984281609636924\\
93.8	0.984296974632391\\
93.9	0.984304657130125\\
94	0.984327704623326\\
94.1	0.98433538712106\\
94.4	0.984358434614261\\
94.7	0.984373799609728\\
94.8	0.984404529600663\\
94.9	0.98441989459613\\
95	0.984427577093864\\
95.1	0.984435259591597\\
95.2	0.984450624587065\\
95.3	0.984473672080266\\
95.4	0.984481354577999\\
95.5	0.984496719573467\\
95.6	0.984512084568934\\
95.7	0.984535132062135\\
95.8	0.984550497057602\\
95.9	0.984565862053069\\
96	0.984573544550803\\
96.1	0.984581227048537\\
96.3	0.98458890954627\\
96.4	0.984604274541738\\
96.6	0.984619639537205\\
96.7	0.98465036952814\\
96.8	0.984673417021341\\
96.9	0.984688782016808\\
97	0.984711829510009\\
97.1	0.984719512007743\\
97.2	0.98473487700321\\
97.3	0.984742559500943\\
97.4	0.984757924496411\\
97.5	0.984773289491878\\
97.8	0.984788654487345\\
97.9	0.984804019482813\\
98	0.984811701980546\\
98.1	0.98481938447828\\
98.2	0.984827066976014\\
98.4	0.984842431971481\\
98.5	0.984873161962415\\
98.7	0.984888526957883\\
98.9	0.984896209455616\\
99.1	0.984926939446551\\
99.2	0.984949986939752\\
99.4	0.984957669437486\\
99.5	0.984965351935219\\
99.6	0.984973034432953\\
99.7	0.984980716930687\\
99.9	0.984996081926154\\
100	0.985019129419355\\
100.1	0.985034494414822\\
100.2	0.985042176912556\\
100.3	0.98504985941029\\
100.4	0.985065224405757\\
100.5	0.98507290690349\\
100.8	0.985080589401224\\
100.9	0.985088271898958\\
101	0.985103636894425\\
101.1	0.985111319392159\\
101.3	0.985126684387626\\
101.4	0.98513436688536\\
101.5	0.985149731880827\\
101.6	0.985157414378561\\
101.8	0.985188144369495\\
101.9	0.98521887436043\\
102	0.985234239355897\\
102.1	0.985241921853631\\
102.3	0.985264969346832\\
102.6	0.985288016840033\\
102.8	0.9853033818355\\
102.9	0.985311064333234\\
103	0.985318746830967\\
103.1	0.985334111826435\\
103.2	0.985341794324168\\
103.3	0.985349476821902\\
103.4	0.985372524315103\\
103.5	0.98538788931057\\
103.8	0.985395571808304\\
103.9	0.985410936803771\\
104	0.985418619301505\\
104.1	0.985426301799239\\
104.2	0.985433984296972\\
104.3	0.985449349292439\\
104.4	0.98547239678564\\
104.5	0.985487761781108\\
104.6	0.985503126776575\\
104.7	0.985526174269776\\
104.8	0.985541539265243\\
105	0.985556904260711\\
105.1	0.985564586758444\\
105.2	0.985572269256178\\
105.5	0.985579951753912\\
105.7	0.985587634251645\\
105.8	0.985602999247112\\
105.9	0.98561836424258\\
106	0.985633729238047\\
106.1	0.985656776731248\\
106.2	0.985664459228982\\
106.3	0.985679824224449\\
106.4	0.985710554215384\\
106.5	0.985733601708585\\
106.7	0.985741284206318\\
106.8	0.985764331699519\\
106.9	0.985779696694987\\
107.1	0.985795061690454\\
107.2	0.985802744188188\\
107.3	0.985810426685921\\
107.4	0.985818109183655\\
107.5	0.985833474179122\\
107.7	0.985841156676856\\
107.8	0.985848839174589\\
107.9	0.985856521672323\\
108	0.985864204170057\\
108.1	0.98587188666779\\
108.2	0.985887251663258\\
108.3	0.985894934160991\\
108.4	0.985910299156459\\
108.5	0.985917981654192\\
108.6	0.985941029147393\\
108.8	0.985948711645127\\
108.9	0.985979441636062\\
109	0.986002489129263\\
109.1	0.98601785412473\\
109.2	0.986025536622464\\
109.4	0.986048584115665\\
109.7	0.986071631608866\\
109.9	0.986086996604333\\
110	0.986094679102066\\
110.1	0.986110044097534\\
110.2	0.986117726595267\\
110.3	0.986133091590735\\
110.5	0.986163821581669\\
110.6	0.986171504079403\\
110.8	0.98618686907487\\
110.9	0.986194551572604\\
111	0.986217599065805\\
111.3	0.986232964061272\\
111.4	0.98624832905674\\
111.5	0.986263694052207\\
111.6	0.98627137654994\\
111.7	0.986279059047674\\
111.9	0.986294424043141\\
112	0.986302106540875\\
112.1	0.986309789038609\\
112.2	0.986317471536342\\
112.6	0.986325154034076\\
112.7	0.98633283653181\\
112.8	0.986348201527277\\
112.9	0.986363566522744\\
113.1	0.986386614015945\\
113.2	0.986401979011412\\
113.5	0.98641734400688\\
113.6	0.986432709002347\\
113.8	0.986440391500081\\
113.9	0.986448073997814\\
114	0.986463438993282\\
114.1	0.986471121491015\\
114.2	0.986494168984216\\
114.3	0.98650185148195\\
114.4	0.986517216477417\\
114.6	0.986547946468352\\
114.7	0.986563311463819\\
114.9	0.986570993961553\\
115	0.986601723952487\\
115.3	0.986617088947955\\
115.7	0.986624771445688\\
115.8	0.986663183934357\\
115.9	0.986678548929824\\
116.2	0.986686231427558\\
116.4	0.986693913925291\\
116.5	0.986709278920759\\
116.6	0.986716961418492\\
116.7	0.986740008911693\\
116.8	0.986755373907161\\
116.9	0.986778421400362\\
117	0.986786103898095\\
117.1	0.986793786395829\\
117.2	0.986801468893562\\
117.4	0.98681683388903\\
117.5	0.986824516386763\\
117.8	0.986832198884497\\
117.9	0.986839881382231\\
118.1	0.986847563879964\\
118.2	0.986878293870899\\
118.3	0.986893658866366\\
118.4	0.9869013413641\\
118.9	0.986916706359567\\
119.2	0.986924388857301\\
119.3	0.986932071355034\\
119.4	0.986939753852768\\
119.5	0.986947436350502\\
119.6	0.986962801345969\\
119.7	0.986970483843703\\
119.8	0.986978166341436\\
120	0.98698584883917\\
120.2	0.987001213834637\\
120.5	0.987024261327838\\
120.6	0.987031943825572\\
120.7	0.987047308821039\\
120.9	0.987078038811974\\
121.1	0.987085721309708\\
121.2	0.987093403807441\\
121.3	0.987101086305175\\
121.5	0.987108768802908\\
121.6	0.987116451300642\\
121.9	0.987139498793843\\
122	0.987147181291577\\
122.4	0.987170228784778\\
122.5	0.987185593780245\\
122.6	0.987193276277979\\
122.9	0.98721632377118\\
123.4	0.987224006268913\\
123.5	0.987247053762114\\
123.6	0.987262418757582\\
123.7	0.987277783753049\\
124	0.987293148748516\\
124.1	0.98730083124625\\
124.2	0.987308513743984\\
124.4	0.987316196241717\\
124.5	0.987323878739451\\
124.8	0.987331561237184\\
124.9	0.987346926232652\\
125.2	0.987362291228119\\
125.3	0.987377656223586\\
125.5	0.987393021219054\\
125.6	0.987400703716787\\
125.7	0.987408386214521\\
125.8	0.987416068712255\\
126	0.987431433707722\\
126.4	0.987439116205455\\
126.6	0.987446798703189\\
126.8	0.987462163698656\\
126.9	0.987485211191857\\
127	0.987492893689591\\
127.1	0.987500576187325\\
127.2	0.987515941182792\\
127.3	0.987531306178259\\
127.6	0.987546671173727\\
127.7	0.98755435367146\\
127.8	0.987569718666927\\
128.1	0.987585083662395\\
128.2	0.987600448657862\\
128.3	0.987615813653329\\
128.4	0.987623496151063\\
128.6	0.987631178648797\\
128.7	0.98763886114653\\
128.8	0.987654226141997\\
128.9	0.987661908639731\\
129	0.987677273635198\\
129.1	0.987684956132932\\
129.5	0.987692638630666\\
129.7	0.987700321128399\\
129.8	0.987708003626133\\
129.9	0.9877233686216\\
130	0.987746416114801\\
130.1	0.987754098612535\\
130.6	0.987761781110269\\
130.7	0.987769463608002\\
130.8	0.987777146105736\\
130.9	0.987792511101203\\
131	0.987800193598937\\
131.1	0.98780787609667\\
131.2	0.987815558594404\\
131.4	0.987830923589871\\
131.5	0.987838606087605\\
131.6	0.987846288585339\\
131.8	0.987853971083072\\
131.9	0.98786933607854\\
132	0.987877018576273\\
132.3	0.987900066069474\\
132.9	0.987907748567208\\
133	0.987915431064942\\
133.2	0.987923113562675\\
133.3	0.987930796060409\\
133.5	0.987938478558142\\
133.7	0.987946161055876\\
133.8	0.98795384355361\\
134.1	0.987969208549077\\
134.2	0.987984573544544\\
134.3	0.987992256042278\\
134.6	0.987999938540012\\
134.7	0.988015303535479\\
134.8	0.988022986033212\\
134.9	0.988030668530946\\
135	0.98803835102868\\
135.2	0.988046033526413\\
135.4	0.988053716024147\\
135.6	0.988061398521881\\
135.7	0.988069081019614\\
135.9	0.988076763517348\\
136.1	0.988084446015082\\
136.3	0.988099811010549\\
136.4	0.988115176006016\\
136.5	0.988138223499217\\
136.6	0.988145905996951\\
136.9	0.988153588494684\\
137.1	0.988168953490152\\
137.2	0.988192000983353\\
137.4	0.988199683481086\\
137.7	0.98820736597882\\
137.8	0.988222730974287\\
137.9	0.988245778467488\\
138	0.988253460965222\\
138.2	0.988261143462956\\
138.4	0.988268825960689\\
138.6	0.98829187345389\\
138.7	0.988299555951624\\
138.8	0.988307238449358\\
138.9	0.988314920947091\\
139.1	0.988322603444825\\
139.3	0.988330285942559\\
139.5	0.988337968440292\\
139.6	0.988353333435759\\
139.7	0.988368698431227\\
139.8	0.98837638092896\\
139.9	0.988384063426694\\
140.4	0.988399428422161\\
140.5	0.988414793417629\\
140.6	0.988430158413096\\
140.7	0.98843784091083\\
140.8	0.988453205906297\\
141.1	0.98846088840403\\
141.3	0.988468570901764\\
141.4	0.988476253399498\\
141.6	0.988483935897231\\
141.8	0.988491618394965\\
141.9	0.988499300892699\\
142	0.988506983390432\\
142.3	0.9885223483859\\
142.5	0.988530030883633\\
142.8	0.988537713381367\\
142.9	0.988545395879101\\
143	0.988553078376834\\
143.3	0.988560760874568\\
143.4	0.988568443372301\\
143.5	0.988576125870035\\
143.6	0.988591490865502\\
143.7	0.988599173363236\\
143.8	0.98860685586097\\
143.9	0.988629903354171\\
144	0.988637585851904\\
144.5	0.988645268349638\\
144.7	0.988652950847372\\
144.9	0.988660633345105\\
145	0.988668315842839\\
145.1	0.988675998340573\\
145.2	0.988683680838306\\
145.5	0.98869136333604\\
145.6	0.988699045833773\\
145.7	0.988706728331507\\
146	0.988714410829241\\
146.3	0.988722093326974\\
146.4	0.988729775824708\\
146.7	0.988737458322442\\
147	0.988745140820175\\
147.2	0.988752823317909\\
147.7	0.988760505815643\\
147.9	0.98877587081111\\
148	0.988791235806577\\
148.1	0.988798918304311\\
148.9	0.988806600802044\\
149	0.988814283299778\\
149.1	0.988829648295245\\
149.3	0.988837330792979\\
149.5	0.988845013290713\\
149.7	0.988852695788446\\
150	0.98886037828618\\
150.1	0.988868060783914\\
150.4	0.988875743281647\\
150.5	0.988883425779381\\
150.6	0.988891108277114\\
150.8	0.988898790774848\\
151	0.988914155770315\\
152	0.988921838268049\\
152.1	0.988929520765783\\
152.2	0.988937203263516\\
152.3	0.988960250756717\\
152.4	0.988967933254451\\
152.5	0.988975615752185\\
152.7	0.988983298249918\\
152.9	0.988990980747652\\
153	0.989014028240853\\
153.1	0.989037075734054\\
153.2	0.989052440729521\\
153.3	0.989067805724989\\
153.4	0.989075488222722\\
153.8	0.989083170720456\\
154.4	0.989098535715923\\
154.8	0.98911390071139\\
155	0.989121583209124\\
155.2	0.989129265706858\\
155.5	0.989144630702325\\
155.8	0.989152313200059\\
156.1	0.989167678195526\\
156.2	0.98917536069326\\
156.5	0.989183043190993\\
156.7	0.989190725688727\\
156.9	0.989206090684194\\
157	0.989213773181928\\
157.2	0.989221455679661\\
157.4	0.989229138177395\\
157.6	0.989236820675129\\
158	0.989244503172862\\
158.1	0.98925986816833\\
158.2	0.989275233163797\\
158.3	0.98928291566153\\
158.6	0.989290598159264\\
158.7	0.989305963154731\\
158.8	0.989321328150199\\
158.9	0.989329010647932\\
159.4	0.989336693145666\\
159.6	0.9893443756434\\
159.8	0.989352058141133\\
159.9	0.989367423136601\\
160.2	0.989375105634334\\
160.5	0.989382788132068\\
160.7	0.989390470629801\\
160.9	0.989398153127535\\
161.2	0.989413518123002\\
161.4	0.989421200620736\\
161.8	0.98942888311847\\
162	0.989451930611671\\
162.2	0.989474978104872\\
162.6	0.989505708095806\\
163.4	0.989521073091274\\
163.5	0.989528755589007\\
163.6	0.989536438086741\\
163.9	0.989544120584475\\
164	0.989559485579942\\
164.1	0.989567168077676\\
164.4	0.989574850575409\\
164.6	0.989582533073143\\
164.8	0.989590215570876\\
164.9	0.98959789806861\\
165.3	0.989605580566344\\
165.4	0.989613263064077\\
165.5	0.989620945561811\\
165.8	0.989628628059545\\
165.9	0.989636310557278\\
166.4	0.989643993055012\\
166.5	0.989651675552746\\
166.6	0.989659358050479\\
167.1	0.989674723045947\\
167.3	0.98968240554368\\
167.6	0.989690088041414\\
167.7	0.989697770539147\\
167.9	0.989713135534615\\
168	0.989720818032348\\
168.2	0.989728500530082\\
168.3	0.989736183027816\\
168.4	0.989743865525549\\
168.7	0.989751548023283\\
168.8	0.98976691301875\\
168.9	0.989774595516484\\
169.2	0.989789960511951\\
169.5	0.989797643009685\\
169.6	0.989805325507418\\
169.9	0.989813008005152\\
170	0.989820690502886\\
170.4	0.989828373000619\\
170.5	0.989836055498353\\
170.9	0.989843737996087\\
171	0.98985142049382\\
171.8	0.989859102991554\\
172	0.989874467987021\\
172.4	0.989882150484755\\
172.6	0.989889832982488\\
172.9	0.989897515480222\\
173	0.989905197977956\\
173.2	0.989912880475689\\
173.3	0.989920562973423\\
173.4	0.98993592796889\\
173.6	0.989943610466624\\
174.1	0.989951292964358\\
174.8	0.989958975462091\\
175.6	0.989966657959825\\
176	0.989974340457558\\
176.2	0.989982022955292\\
176.5	0.989997387950759\\
177.1	0.990005070448493\\
177.3	0.990012752946227\\
177.4	0.990028117941694\\
177.5	0.990035800439428\\
178	0.990043482937161\\
178.4	0.990058847932629\\
178.6	0.990066530430362\\
178.9	0.990074212928096\\
179	0.990081895425829\\
179.2	0.990089577923563\\
179.6	0.990097260421297\\
179.8	0.990112625416764\\
179.9	0.990120307914498\\
180.3	0.990127990412231\\
180.4	0.990135672909965\\
180.8	0.990158720403166\\
181	0.9901664029009\\
181.3	0.990174085398633\\
181.7	0.990181767896367\\
181.8	0.990189450394101\\
181.9	0.990197132891834\\
182	0.990204815389568\\
182.2	0.990212497887301\\
182.3	0.990220180385035\\
183.1	0.990227862882769\\
183.2	0.990235545380502\\
183.3	0.990243227878236\\
183.4	0.99025091037597\\
184.2	0.990258592873703\\
184.4	0.990273957869171\\
184.6	0.990289322864638\\
185.4	0.990297005362372\\
185.7	0.990304687860105\\
185.9	0.990312370357839\\
186.3	0.990320052855572\\
186.4	0.990327735353306\\
186.5	0.99033541785104\\
186.6	0.990343100348773\\
186.7	0.990350782846507\\
187	0.990358465344241\\
187.3	0.990366147841974\\
187.4	0.990373830339708\\
187.7	0.990381512837442\\
188	0.990389195335175\\
188.1	0.990396877832909\\
188.2	0.990404560330643\\
188.5	0.990412242828376\\
189.1	0.99041992532611\\
189.9	0.990427607823843\\
190	0.990435290321577\\
190.5	0.990442972819311\\
191	0.990450655317044\\
191.2	0.990458337814778\\
191.4	0.990466020312512\\
191.7	0.990473702810245\\
191.8	0.990481385307979\\
192	0.990489067805713\\
192.2	0.990496750303446\\
192.3	0.990512115298913\\
192.5	0.990519797796647\\
192.6	0.990527480294381\\
193.1	0.990535162792114\\
193.5	0.990542845289848\\
193.7	0.990558210285315\\
193.8	0.990565892783049\\
193.9	0.99058894027625\\
194.2	0.990611987769451\\
194.4	0.990627352764918\\
194.5	0.990650400258119\\
194.7	0.990658082755853\\
194.8	0.990665765253587\\
195	0.99067344775132\\
195.1	0.990681130249054\\
195.5	0.990704177742255\\
195.7	0.990711860239989\\
195.8	0.990719542737722\\
195.9	0.990727225235456\\
196	0.990742590230923\\
196.2	0.99075795522639\\
196.5	0.990765637724124\\
196.8	0.990773320221858\\
197	0.990781002719591\\
197.2	0.990788685217325\\
197.6	0.990796367715059\\
198	0.990804050212792\\
198.2	0.990811732710526\\
198.5	0.99081941520826\\
198.8	0.990827097705993\\
199.1	0.990834780203727\\
199.5	0.990857827696928\\
199.6	0.990865510194662\\
200.3	0.990873192692395\\
200.7	0.990880875190129\\
200.8	0.990888557687862\\
200.9	0.99090392268333\\
201	0.990911605181063\\
201.4	0.990919287678797\\
201.7	0.990926970176531\\
201.8	0.990934652674264\\
202.3	0.990942335171998\\
202.5	0.990950017669732\\
202.7	0.990957700167465\\
203.2	0.990973065162932\\
203.3	0.990980747660666\\
203.4	0.990996112656133\\
203.5	0.991011477651601\\
203.8	0.991026842647068\\
204.2	0.991034525144802\\
204.6	0.991042207642535\\
204.7	0.991049890140269\\
205.3	0.991057572638003\\
205.5	0.99107293763347\\
205.6	0.991080620131203\\
205.7	0.991088302628937\\
206	0.991095985126671\\
206.3	0.991103667624404\\
206.5	0.991111350122138\\
206.8	0.991119032619872\\
207	0.991126715117605\\
207.1	0.991134397615339\\
207.3	0.991142080113073\\
207.4	0.991149762610806\\
207.5	0.99115744510854\\
207.8	0.991165127606274\\
208.2	0.991172810104007\\
208.8	0.991180492601741\\
208.9	0.991188175099474\\
209.3	0.991203540094942\\
209.6	0.991211222592675\\
209.9	0.991234270085876\\
210	0.99124195258361\\
210.7	0.991257317579077\\
210.8	0.991265000076811\\
210.9	0.991272682574545\\
211.1	0.991280365072278\\
212.3	0.991288047570012\\
212.6	0.991295730067746\\
212.7	0.991303412565479\\
212.8	0.991311095063213\\
213.1	0.991318777560946\\
213.4	0.991334142556414\\
213.7	0.991341825054147\\
214.1	0.991349507551881\\
214.3	0.991357190049615\\
214.5	0.991364872547348\\
214.6	0.991372555045082\\
215	0.991380237542816\\
215.1	0.991387920040549\\
215.4	0.991395602538283\\
215.5	0.991403285036016\\
215.7	0.99141096753375\\
215.8	0.991418650031484\\
216	0.991426332529217\\
216.1	0.991434015026951\\
216.5	0.991449380022418\\
216.6	0.991457062520152\\
217.1	0.991464745017886\\
217.6	0.991472427515619\\
217.8	0.991480110013353\\
218.1	0.991487792511087\\
218.2	0.99149547500882\\
218.3	0.991503157506554\\
218.7	0.991510840004287\\
219	0.991518522502021\\
219.2	0.991526204999755\\
219.5	0.991541569995222\\
219.8	0.991549252492956\\
219.9	0.991556934990689\\
220.2	0.99157998248389\\
220.3	0.991587664981624\\
221.1	0.991595347479358\\
221.3	0.991603029977091\\
221.4	0.991610712474825\\
221.8	0.991618394972559\\
221.9	0.991633759968026\\
222	0.991641442465759\\
222.1	0.991649124963493\\
222.2	0.991656807461227\\
222.3	0.99166448995896\\
222.4	0.991672172456694\\
222.5	0.991679854954428\\
222.8	0.991687537452161\\
223.1	0.991695219949895\\
223.3	0.991710584945362\\
223.4	0.991718267443096\\
223.7	0.99172594994083\\
223.9	0.991741314936297\\
224.1	0.99174899743403\\
224.4	0.991756679931764\\
224.7	0.991764362429498\\
225	0.991772044927231\\
225.5	0.991779727424965\\
226.2	0.991787409922699\\
226.4	0.991795092420432\\
226.8	0.991802774918166\\
226.9	0.9918104574159\\
227	0.991818139913633\\
227.2	0.991825822411367\\
227.8	0.991841187406834\\
228.3	0.991848869904568\\
228.4	0.991864234900035\\
230.1	0.991871917397769\\
230.5	0.991879599895502\\
231.3	0.991902647388703\\
231.7	0.991910329886437\\
231.9	0.991918012384171\\
232	0.991933377379638\\
232.4	0.991941059877372\\
232.5	0.991948742375105\\
232.8	0.991956424872839\\
233.2	0.991964107370573\\
233.4	0.991971789868306\\
233.5	0.99197947236604\\
233.9	0.991994837361507\\
234.1	0.992002519859241\\
234.3	0.992010202356974\\
234.8	0.992017884854708\\
235.6	0.992025567352442\\
235.8	0.992033249850175\\
236.1	0.992048614845643\\
236.5	0.992056297343376\\
236.6	0.99206397984111\\
236.8	0.992071662338843\\
237.1	0.992079344836577\\
237.2	0.992094709832044\\
237.3	0.992117757325245\\
237.4	0.992140804818446\\
237.5	0.99214848731618\\
237.6	0.992156169813914\\
238	0.992163852311647\\
238.1	0.992171534809381\\
238.2	0.992179217307115\\
238.5	0.992186899804848\\
238.8	0.992194582302582\\
239.1	0.992202264800316\\
239.6	0.992209947298049\\
239.7	0.992225312293517\\
239.8	0.99223299479125\\
240	0.992240677288984\\
240.2	0.992248359786717\\
240.6	0.992256042284451\\
241	0.992263724782185\\
241.2	0.992271407279918\\
241.8	0.992279089777652\\
242.2	0.992286772275386\\
242.4	0.992294454773119\\
242.7	0.992302137270853\\
243.2	0.992309819768587\\
243.4	0.99231750226632\\
244.1	0.992325184764054\\
244.4	0.992332867261787\\
244.7	0.992340549759521\\
245.4	0.992348232257255\\
245.6	0.992355914754988\\
245.8	0.992371279750456\\
245.9	0.992386644745923\\
246.1	0.992409692239124\\
246.4	0.992417374736858\\
246.6	0.992425057234591\\
247.1	0.992432739732325\\
247.4	0.992440422230059\\
247.8	0.992448104727792\\
248.1	0.992455787225526\\
249.6	0.992463469723259\\
249.9	0.992478834718727\\
250.1	0.992494199714194\\
250.4	0.992501882211928\\
250.7	0.992509564709661\\
251.3	0.992517247207395\\
251.4	0.992524929705129\\
251.6	0.992532612202862\\
251.7	0.992540294700596\\
251.8	0.99254797719833\\
252.2	0.992555659696063\\
252.3	0.99257102469153\\
252.8	0.992578707189264\\
253.3	0.992586389686998\\
253.5	0.992601754682465\\
254.4	0.992609437180199\\
254.5	0.992617119677932\\
254.7	0.9926324846734\\
254.8	0.992640167171133\\
255.3	0.992647849668867\\
255.6	0.992655532166601\\
255.7	0.992670897162068\\
255.8	0.992678579659801\\
255.9	0.992686262157535\\
256	0.992693944655269\\
256.3	0.992701627153002\\
256.5	0.992709309650736\\
256.7	0.99271699214847\\
256.9	0.992724674646203\\
257	0.992732357143937\\
257.3	0.992755404637138\\
257.7	0.992763087134872\\
258.3	0.992770769632605\\
258.4	0.992778452130339\\
258.8	0.992786134628073\\
258.9	0.992793817125806\\
259.1	0.99280149962354\\
259.3	0.992816864619007\\
260.2	0.992832229614474\\
260.7	0.992839912112208\\
260.8	0.992862959605409\\
260.9	0.992878324600876\\
261	0.99288600709861\\
261.2	0.992893689596344\\
261.4	0.992909054591811\\
261.9	0.992916737089545\\
262.1	0.992924419587278\\
263.3	0.992932102085012\\
263.5	0.992939784582745\\
263.6	0.992947467080479\\
264	0.992955149578213\\
264.2	0.992962832075946\\
264.4	0.99297051457368\\
264.7	0.992985879569147\\
265.1	0.992993562066881\\
265.3	0.993001244564615\\
265.4	0.993008927062348\\
265.7	0.993016609560082\\
266	0.993024292057816\\
266.1	0.993031974555549\\
266.8	0.993047339551016\\
267.1	0.99305502204875\\
267.2	0.993062704546484\\
267.5	0.993078069541951\\
267.6	0.993085752039685\\
267.7	0.993093434537418\\
267.8	0.993101117035152\\
267.9	0.993108799532886\\
268	0.993116482030619\\
268.1	0.993124164528353\\
268.8	0.993131847026086\\
268.9	0.99313952952382\\
269.1	0.993147212021554\\
269.9	0.993154894519287\\
270.2	0.993162577017021\\
270.5	0.993170259514755\\
270.9	0.993177942012488\\
271.2	0.993200989505689\\
271.3	0.993208672003423\\
271.4	0.993216354501157\\
271.5	0.99322403699889\\
271.6	0.993239401994358\\
271.7	0.993254766989825\\
272.9	0.993262449487558\\
273	0.993270131985292\\
273.2	0.993277814483026\\
273.5	0.993285496980759\\
273.6	0.993293179478493\\
273.8	0.993300861976227\\
273.9	0.99330854447396\\
274	0.993323909469428\\
274.1	0.993346956962629\\
274.4	0.993354639460362\\
274.8	0.99337000445583\\
275	0.993377686953563\\
275.7	0.99339305194903\\
276.1	0.993400734446764\\
276.4	0.993408416944498\\
276.5	0.993416099442231\\
276.6	0.993423781939965\\
277.1	0.993439146935432\\
277.2	0.993446829433166\\
277.3	0.9934545119309\\
277.4	0.993469876926367\\
277.6	0.993477559424101\\
278	0.993485241921834\\
278.2	0.993492924419568\\
279	0.993500606917301\\
279.2	0.993508289415035\\
279.4	0.993523654410502\\
279.6	0.993531336908236\\
279.8	0.99353901940597\\
279.9	0.993546701903703\\
280.1	0.993554384401437\\
280.3	0.993562066899171\\
280.5	0.993569749396904\\
281.9	0.993577431894638\\
282.4	0.993585114392372\\
282.5	0.993600479387839\\
282.7	0.993608161885572\\
283.1	0.993615844383306\\
283.2	0.993631209378773\\
283.6	0.993646574374241\\
283.9	0.993654256871974\\
284	0.993661939369708\\
284.1	0.993669621867442\\
285.1	0.993677304365175\\
285.6	0.993684986862909\\
285.9	0.993700351858376\\
286.1	0.99370803435611\\
286.7	0.993715716853843\\
287.2	0.993731081849311\\
287.3	0.993738764347044\\
287.6	0.993754129342512\\
287.9	0.993761811840245\\
288	0.993769494337979\\
288.3	0.993777176835713\\
288.9	0.993784859333446\\
289	0.99379254183118\\
289.2	0.993800224328913\\
289.3	0.993807906826647\\
289.4	0.993815589324381\\
289.5	0.993823271822114\\
289.8	0.993838636817582\\
290.1	0.993854001813049\\
290.4	0.993861684310783\\
290.5	0.993869366808516\\
290.9	0.99387704930625\\
291	0.993884731803984\\
291.2	0.993900096799451\\
291.3	0.993907779297184\\
291.4	0.993915461794918\\
291.5	0.993923144292652\\
292.1	0.993930826790385\\
293.2	0.993938509288119\\
293.3	0.993946191785853\\
293.5	0.993953874283586\\
293.6	0.99396155678132\\
293.7	0.993969239279054\\
293.9	0.993976921776787\\
294.1	0.993984604274521\\
294.6	0.993992286772254\\
294.7	0.993999969269988\\
295.4	0.994015334265455\\
295.6	0.994023016763189\\
295.7	0.994030699260923\\
296.4	0.994038381758656\\
296.5	0.99404606425639\\
296.8	0.994053746754124\\
296.9	0.994061429251857\\
297.2	0.994069111749591\\
297.3	0.994076794247325\\
297.5	0.994084476745058\\
297.8	0.994092159242792\\
297.9	0.994099841740525\\
298	0.994107524238259\\
298.4	0.994122889233726\\
298.5	0.99413057173146\\
299	0.994138254229194\\
299.3	0.994145936726927\\
299.5	0.994161301722395\\
299.7	0.994168984220128\\
299.8	0.994184349215596\\
300.2	0.994192031713329\\
300.3	0.994207396708796\\
300.6	0.99421507920653\\
300.8	0.994222761704264\\
301.2	0.994230444201997\\
301.6	0.994238126699731\\
302.4	0.994253491695198\\
302.5	0.994261174192932\\
302.6	0.994276539188399\\
302.8	0.994284221686133\\
302.9	0.994291904183866\\
303.1	0.9942995866816\\
303.2	0.994307269179334\\
303.6	0.994314951677067\\
305.2	0.994322634174801\\
305.3	0.994330316672535\\
305.4	0.994337999170268\\
305.7	0.994345681668002\\
305.9	0.994353364165736\\
306.4	0.994361046663469\\
306.6	0.994368729161203\\
306.8	0.994376411658937\\
306.9	0.99438409415667\\
307	0.994391776654404\\
307.4	0.994399459152137\\
307.9	0.994407141649871\\
309.3	0.994414824147605\\
309.4	0.994422506645338\\
309.6	0.994430189143072\\
309.9	0.994445554138539\\
310.1	0.994453236636273\\
310.2	0.99446860163174\\
310.7	0.994483966627208\\
310.9	0.994499331622675\\
311	0.994507014120408\\
311.3	0.994514696618142\\
312	0.994522379115876\\
312.1	0.994537744111343\\
312.2	0.99455310910681\\
312.3	0.994560791604544\\
312.6	0.994568474102278\\
312.7	0.994576156600011\\
312.8	0.994583839097745\\
312.9	0.994591521595478\\
313	0.994599204093212\\
313.3	0.994606886590946\\
313.7	0.994614569088679\\
313.8	0.994629934084147\\
313.9	0.99463761658188\\
314	0.994645299079614\\
314.7	0.994652981577348\\
315.1	0.994660664075081\\
315.3	0.994668346572815\\
315.6	0.994676029070549\\
316.4	0.994683711568282\\
316.7	0.994691394066016\\
316.8	0.994699076563749\\
316.9	0.994706759061483\\
317	0.994714441559217\\
317.1	0.99472212405695\\
317.4	0.994729806554684\\
317.5	0.994745171550151\\
318.1	0.994752854047885\\
318.2	0.994760536545619\\
319.5	0.994768219043352\\
319.6	0.994775901541086\\
319.8	0.99478358403882\\
319.9	0.994791266536553\\
320.5	0.994798949034287\\
320.8	0.99480663153202\\
320.9	0.994814314029754\\
321.2	0.994821996527488\\
321.6	0.994837361522955\\
321.8	0.994845044020689\\
322	0.994860409016156\\
322.1	0.99486809151389\\
322.3	0.994875774011623\\
322.4	0.99489113900709\\
322.6	0.994898821504824\\
323.5	0.994906504002558\\
323.7	0.994929551495759\\
323.9	0.994937233993492\\
324.4	0.994944916491226\\
324.5	0.99495259898896\\
325	0.994960281486693\\
325.4	0.994967963984427\\
326	0.994975646482161\\
326.1	0.994983328979894\\
326.5	0.994991011477628\\
326.7	0.994998693975362\\
326.8	0.995006376473095\\
327	0.995021741468562\\
327.2	0.995029423966296\\
327.5	0.99503710646403\\
327.6	0.995044788961763\\
328	0.995052471459497\\
328.1	0.995060153957231\\
328.4	0.995067836454964\\
328.6	0.995083201450432\\
329	0.995090883948165\\
329.1	0.995106248943633\\
329.3	0.995113931441366\\
329.4	0.9951216139391\\
330.3	0.995136978934567\\
330.4	0.995144661432301\\
330.6	0.995152343930034\\
330.8	0.995160026427768\\
330.9	0.995167708925502\\
331.1	0.995175391423235\\
331.2	0.995183073920969\\
331.4	0.995190756418703\\
331.5	0.995213803911904\\
331.6	0.995229168907371\\
331.9	0.995236851405105\\
332	0.995252216400572\\
332.3	0.995259898898305\\
332.6	0.995267581396039\\
332.7	0.995275263893773\\
332.8	0.995282946391506\\
332.9	0.995305993884707\\
333	0.995313676382441\\
333.2	0.995321358880175\\
334.1	0.995329041377908\\
334.6	0.995336723875642\\
334.9	0.995344406373376\\
335	0.995352088871109\\
335.3	0.995367453866577\\
335.4	0.995382818862044\\
336	0.995390501359777\\
336.2	0.995405866355245\\
336.3	0.995421231350712\\
336.5	0.995428913848446\\
337.1	0.995436596346179\\
337.2	0.995444278843913\\
337.3	0.995451961341647\\
337.5	0.995467326337114\\
337.7	0.995475008834848\\
337.8	0.995482691332581\\
338	0.995490373830315\\
338.4	0.995498056328048\\
339	0.995505738825782\\
339.1	0.995521103821249\\
339.4	0.995528786318983\\
339.6	0.99554415131445\\
339.9	0.995551833812184\\
340.1	0.995567198807651\\
340.2	0.995574881305385\\
340.3	0.995582563803118\\
340.4	0.995597928798586\\
340.5	0.995605611296319\\
340.9	0.995613293794053\\
341	0.995620976291787\\
341.3	0.99562865878952\\
341.5	0.995636341287254\\
341.6	0.995644023784988\\
341.9	0.995651706282721\\
342.1	0.995659388780455\\
342.5	0.995667071278189\\
342.6	0.995674753775922\\
342.7	0.995682436273656\\
342.8	0.995697801269123\\
343.3	0.995705483766857\\
343.5	0.99571316626459\\
343.7	0.995720848762324\\
343.8	0.995728531260058\\
343.9	0.995736213757791\\
344	0.995751578753259\\
344.4	0.995759261250992\\
344.5	0.995766943748726\\
344.6	0.99577462624646\\
344.9	0.995789991241927\\
345.3	0.99579767373966\\
345.6	0.995805356237394\\
345.7	0.995828403730595\\
345.8	0.995836086228329\\
346.1	0.995851451223796\\
346.4	0.99585913372153\\
346.7	0.995866816219263\\
346.9	0.995874498716997\\
347	0.995889863712464\\
347.1	0.995897546210198\\
347.5	0.995912911205665\\
347.7	0.995920593703399\\
348	0.995928276201132\\
348.1	0.995935958698866\\
348.2	0.9959436411966\\
348.9	0.995951323694333\\
349.3	0.995959006192067\\
349.6	0.995974371187534\\
349.9	0.995982053685268\\
350.1	0.995989736183002\\
350.2	0.996005101178469\\
350.3	0.996012783676202\\
350.4	0.99602814867167\\
351.6	0.996035831169403\\
351.7	0.996043513667137\\
352	0.996051196164871\\
352.9	0.996058878662604\\
353.1	0.996066561160338\\
353.5	0.996074243658072\\
353.6	0.996081926155805\\
353.7	0.996089608653539\\
353.9	0.996097291151273\\
354.6	0.996104973649006\\
354.9	0.996120338644473\\
355.9	0.996135703639941\\
356.5	0.996143386137674\\
357.3	0.996151068635408\\
357.4	0.996158751133142\\
357.6	0.996166433630875\\
357.9	0.996174116128609\\
358.4	0.996181798626343\\
358.5	0.996189481124076\\
358.8	0.99619716362181\\
359.8	0.996204846119544\\
360	0.996212528617277\\
360.3	0.996227893612744\\
360.4	0.996235576110478\\
360.9	0.996243258608212\\
361.2	0.996250941105945\\
361.7	0.996258623603679\\
361.8	0.996266306101413\\
362.7	0.996273988599146\\
363.4	0.99628167109688\\
364.7	0.996289353594614\\
365	0.996297036092347\\
365.2	0.996304718590081\\
365.7	0.996312401087814\\
367.1	0.996335448581016\\
367.4	0.996343131078749\\
367.5	0.996350813576483\\
368.3	0.996358496074216\\
368.4	0.996373861069684\\
368.8	0.996381543567417\\
369.4	0.996389226065151\\
369.6	0.996396908562885\\
370	0.996412273558352\\
370.2	0.996419956056086\\
370.9	0.996427638553819\\
371.1	0.996435321051553\\
371.2	0.996443003549286\\
371.5	0.996458368544754\\
372.6	0.996466051042487\\
372.8	0.996473733540221\\
372.9	0.996481416037955\\
373.1	0.996489098535688\\
373.2	0.996496781033422\\
375	0.996504463531156\\
375.1	0.996512146028889\\
375.8	0.996519828526623\\
376.1	0.996527511024357\\
377.7	0.99653519352209\\
378.6	0.996542876019824\\
378.8	0.996558241015291\\
379.2	0.996565923513025\\
379.3	0.996581288508492\\
379.8	0.996588971006226\\
380	0.996596653503959\\
380.6	0.996604336001693\\
381.2	0.996612018499427\\
381.4	0.99661970099716\\
381.9	0.996627383494894\\
382.5	0.996635065992628\\
382.7	0.996642748490361\\
382.9	0.996650430988095\\
383.2	0.996673478481296\\
383.7	0.996688843476763\\
384.2	0.996696525974497\\
384.5	0.99670420847223\\
385.2	0.996711890969964\\
386.1	0.996719573467698\\
387.5	0.996727255965431\\
387.7	0.996734938463165\\
388.1	0.996742620960899\\
388.2	0.996750303458632\\
388.4	0.996757985956366\\
388.7	0.9967656684541\\
388.9	0.996773350951833\\
389	0.996781033449567\\
389.6	0.9967887159473\\
389.8	0.996804080942768\\
389.9	0.996811763440501\\
390.1	0.996819445938235\\
390.4	0.996827128435969\\
391.2	0.996834810933702\\
391.6	0.996842493431436\\
392.1	0.99685017592917\\
392.3	0.996857858426903\\
392.5	0.996865540924637\\
393	0.996873223422371\\
393.1	0.996880905920104\\
393.2	0.996888588417838\\
393.6	0.996896270915571\\
395.2	0.996903953413305\\
395.6	0.996911635911039\\
395.7	0.996919318408772\\
396.3	0.996927000906506\\
396.4	0.99693468340424\\
398.3	0.996942365901973\\
399.4	0.996950048399707\\
399.5	0.996957730897441\\
399.8	0.996965413395174\\
401.1	0.996973095892908\\
402.8	0.996980778390641\\
404.1	0.996988460888375\\
404.5	0.996996143386109\\
405.4	0.997003825883842\\
406	0.997011508381576\\
406.1	0.99701919087931\\
407.7	0.997026873377043\\
408.2	0.997034555874777\\
410.3	0.997042238372511\\
410.5	0.997049920870244\\
411	0.997057603367978\\
411.5	0.997072968363445\\
411.9	0.997080650861179\\
412	0.997088333358912\\
412.4	0.997096015856646\\
412.5	0.99710369835438\\
413.4	0.997111380852113\\
413.7	0.997126745847581\\
414.2	0.997134428345314\\
415	0.997142110843048\\
415.5	0.997149793340782\\
416.2	0.997157475838515\\
416.3	0.997165158336249\\
417.8	0.997172840833982\\
418.5	0.997180523331716\\
418.6	0.99718820582945\\
418.7	0.997195888327183\\
419.6	0.997203570824917\\
419.7	0.997211253322651\\
420.2	0.997226618318118\\
420.5	0.997234300815852\\
420.7	0.997241983313585\\
422.5	0.997249665811319\\
423.1	0.997257348309053\\
424.3	0.997265030806786\\
424.6	0.99727271330452\\
425.2	0.997280395802253\\
427.1	0.997295760797721\\
428	0.997303443295454\\
428.7	0.997311125793188\\
429.5	0.997318808290922\\
429.7	0.997334173286389\\
430	0.997341855784123\\
430.1	0.997349538281856\\
430.6	0.99735722077959\\
431.6	0.997372585775057\\
432.7	0.997380268272791\\
434.1	0.997387950770524\\
434.5	0.997395633268258\\
435.3	0.997403315765992\\
435.9	0.997410998263725\\
437.8	0.997418680761459\\
440.1	0.997426363259193\\
440.5	0.997434045756926\\
445.9	0.99744172825466\\
447.3	0.997449410752394\\
447.9	0.997457093250127\\
448.2	0.997464775747861\\
449.7	0.997472458245594\\
450.3	0.997480140743328\\
451.2	0.997487823241062\\
452.8	0.997495505738795\\
453.2	0.997503188236529\\
453.5	0.997510870734263\\
453.7	0.997518553231996\\
455.1	0.99752623572973\\
455.2	0.997533918227464\\
456.4	0.997541600725197\\
460.3	0.997549283222931\\
461.1	0.997556965720665\\
465	0.997564648218398\\
467.6	0.997572330716132\\
468.1	0.997580013213865\\
469	0.997587695711599\\
471.5	0.997595378209333\\
473.1	0.997603060707066\\
473.7	0.9976107432048\\
476.6	0.997618425702534\\
477.6	0.997626108200267\\
477.7	0.997633790698001\\
479.4	0.997641473195735\\
480.8	0.997649155693468\\
482.3	0.997656838191202\\
483.8	0.997664520688936\\
486.5	0.997672203186669\\
489.3	0.997679885684403\\
491.6	0.997687568182136\\
493	0.99769525067987\\
493.4	0.997702933177604\\
493.5	0.997710615675337\\
493.6	0.997718298173071\\
498	0.997725980670805\\
499.6	0.997733663168538\\
500	0.997741345666272\\
501.5	0.997749028164006\\
502.5	0.997756710661739\\
505.3	0.997764393159473\\
506.8	0.997772075657206\\
507.1	0.99777975815494\\
509.3	0.997787440652674\\
510.6	0.997795123150407\\
512.6	0.997802805648141\\
515.2	0.997810488145875\\
518.6	0.997818170643608\\
519.1	0.997825853141342\\
526.1	0.997833535639076\\
526.6	0.997841218136809\\
530.6	0.997848900634543\\
532.5	0.997856583132277\\
532.7	0.99786426563001\\
533.6	0.997871948127744\\
534.3	0.997879630625477\\
535.7	0.997887313123211\\
536.4	0.997894995620945\\
537.9	0.997902678118678\\
540.9	0.997910360616412\\
543.3	0.997918043114146\\
548	0.997925725611879\\
550.2	0.997933408109613\\
550.9	0.997941090607347\\
553.5	0.99794877310508\\
558	0.997956455602814\\
562.9	0.997964138100548\\
569.7	0.997971820598281\\
570.8	0.997979503096015\\
573.9	0.997987185593748\\
575.9	0.997994868091482\\
578.4	0.998002550589216\\
588.7	0.998010233086949\\
590.7	0.998017915584683\\
591.7	0.998025598082417\\
592.3	0.99803328058015\\
594.7	0.998040963077884\\
608.6	0.998048645575618\\
609.3	0.998056328073351\\
609.7	0.998064010571085\\
610.2	0.998071693068818\\
613	0.998079375566552\\
620.2	0.998087058064286\\
630.2	0.998094740562019\\
631.9	0.998102423059753\\
632.2	0.998110105557487\\
632.6	0.99811778805522\\
635.4	0.998125470552954\\
636.8	0.998133153050688\\
641.5	0.998140835548421\\
654.8	0.998148518046155\\
656.3	0.998156200543889\\
656.6	0.998163883041622\\
662.5	0.998171565539356\\
669.9	0.998179248037089\\
671.3	0.998186930534823\\
673.6	0.998194613032557\\
676.4	0.99820229553029\\
677.9	0.998209978028024\\
682.1	0.998217660525758\\
688.3	0.998225343023491\\
701.2	0.998240708018959\\
704.2	0.998248390516692\\
711.7	0.998256073014426\\
713.6	0.99826375551216\\
717.5	0.998271438009893\\
719.4	0.998279120507627\\
728.3	0.99828680300536\\
729.9	0.998294485503094\\
739	0.998302168000828\\
739.1	0.998309850498561\\
741.6	0.998317532996295\\
741.7	0.998325215494029\\
743.3	0.998332897991762\\
753.3	0.998340580489496\\
759.1	0.99834826298723\\
761.5	0.998355945484963\\
762.4	0.998363627982697\\
765.4	0.99837131048043\\
774.5	0.998378992978164\\
778.2	0.998386675475898\\
780.6	0.998394357973631\\
781.2	0.998402040471365\\
782.4	0.998409722969099\\
785.6	0.998417405466832\\
785.7	0.998425087964566\\
794	0.9984327704623\\
795	0.998440452960033\\
796.3	0.998448135457767\\
802.9	0.998455817955501\\
807.7	0.998463500453234\\
816.1	0.998471182950968\\
819	0.998478865448701\\
822.4	0.998486547946435\\
823.6	0.998494230444169\\
826.8	0.998501912941902\\
827.1	0.998509595439636\\
835.4	0.99851727793737\\
836.2	0.998524960435103\\
844.7	0.998532642932837\\
850.3	0.998540325430571\\
851	0.998548007928304\\
859	0.998555690426038\\
861.5	0.998563372923772\\
862.9	0.998571055421505\\
865.3	0.998578737919239\\
867.5	0.998586420416972\\
871.1	0.998594102914706\\
877.1	0.99860178541244\\
885.9	0.998609467910173\\
888.8	0.998617150407907\\
891.2	0.998624832905641\\
899.4	0.998632515403374\\
899.5	0.998640197901108\\
901.8	0.998647880398842\\
903.6	0.998655562896575\\
907.9	0.998663245394309\\
909.8	0.998670927892042\\
913.2	0.998678610389776\\
917.9	0.99868629288751\\
927.4	0.998693975385243\\
927.8	0.998701657882977\\
930.5	0.998709340380711\\
942	0.998717022878444\\
947.7	0.998724705376178\\
949.1	0.998732387873912\\
950.9	0.998740070371645\\
954.7	0.998747752869379\\
958.5	0.998755435367113\\
968.5	0.998763117864846\\
969.3	0.99877080036258\\
979.7	0.998778482860313\\
988.7	0.998786165358047\\
993	0.998793847855781\\
996.2	0.998801530353514\\
1010.7	0.998809212851248\\
};
\addlegendentry{MNO1};

\addplot [color=MNO2color,solid,thick]
  table[row sep=crcr]{%
33.1	7.46485917543166e-06\\
33.3	1.49297183508633e-05\\
33.6	2.2394577526295e-05\\
33.9	2.98594367017266e-05\\
34.1	3.73242958771583e-05\\
34.2	5.22540142280216e-05\\
34.3	5.97188734034532e-05\\
34.4	6.71837325788849e-05\\
34.5	8.21134509297482e-05\\
34.6	0.000119437746806907\\
34.7	0.000194086338561223\\
34.8	0.000231410634438381\\
34.9	0.000276199789490971\\
35	0.000335918662894425\\
35.1	0.000403102395473309\\
35.2	0.000477750987227626\\
35.3	0.000552399578981943\\
35.4	0.000671837325788849\\
35.5	0.000739021058367734\\
35.6	0.000873388523525504\\
35.7	0.000970431692806115\\
35.8	0.00109733429878845\\
35.9	0.00121677204559536\\
36	0.00132874493322683\\
36.1	0.00149297183508633\\
36.2	0.00166466359612126\\
36.3	0.00183635535715619\\
36.4	0.00202297683654198\\
36.5	0.00215734430169975\\
36.6	0.0023812900769627\\
36.7	0.00261270071140108\\
36.8	0.00289636536006748\\
36.9	0.00319495972708475\\
37	0.00355327296750547\\
37.1	0.00382947275699644\\
37.2	0.00413553198318914\\
37.3	0.00450131008278529\\
37.4	0.00485962332320601\\
37.5	0.00520300684527586\\
37.6	0.00546427691641597\\
37.7	0.00585991445271385\\
37.8	0.00622569255231\\
37.9	0.00663625980695874\\
38	0.00710654593501094\\
38.1	0.00758429692223856\\
38.2	0.00810683706451878\\
38.3	0.00857712319257097\\
38.4	0.00896529586969342\\
38.5	0.00938332798351759\\
38.6	0.00980136009734176\\
38.7	0.0103985488313763\\
38.8	0.0108986943961302\\
38.9	0.0113988399608841\\
39	0.0120034935540941\\
39.1	0.0125334985555498\\
39.2	0.0131008278528826\\
39.3	0.0136457625726891\\
39.4	0.0143026701801271\\
39.5	0.0147654914490038\\
39.6	0.0154373287747927\\
39.7	0.016221138988213\\
39.8	0.016878046595651\\
39.9	0.0176170676540187\\
40	0.0183560887123864\\
40.1	0.019333985264368\\
40.2	0.0202596278021215\\
40.3	0.0210583677338927\\
40.4	0.0218869671023656\\
40.5	0.0228424690768209\\
40.6	0.0237083927411709\\
40.7	0.024955024223468\\
40.8	0.0261120773956599\\
40.9	0.027358708877957\\
41	0.028568016064377\\
41.1	0.0299042258567792\\
41.2	0.0312031113533043\\
41.3	0.0324497428356014\\
41.4	0.0337187688954248\\
41.5	0.0349728652368973\\
41.6	0.0363314696068259\\
41.7	0.037906554892842\\
41.8	0.0395264293339106\\
41.9	0.0411836280708565\\
42	0.043094632019767\\
42.1	0.0451549331521861\\
42.2	0.0475586178066751\\
42.3	0.0497084972491994\\
42.4	0.0523062682422496\\
42.5	0.0548293906435455\\
42.6	0.0579795612155777\\
42.7	0.0612790289711185\\
42.8	0.0647651182060451\\
42.9	0.0689454393442868\\
43	0.0738797112592471\\
43.1	0.0781197512708923\\
43.2	0.0826733153679056\\
43.3	0.0866147610125335\\
43.4	0.0902352177126179\\
43.5	0.0936765177924919\\
43.6	0.097155142168243\\
43.7	0.100768134009152\\
43.8	0.104530423033569\\
43.9	0.109106381708109\\
44	0.114189950806578\\
44.1	0.119363098215152\\
44.2	0.124133143228253\\
44.3	0.12944812296116\\
44.4	0.134576481214682\\
44.5	0.13990639066594\\
44.6	0.145684191667724\\
44.7	0.152044251685192\\
44.8	0.158366987406783\\
44.9	0.165010712072917\\
45	0.171833593359261\\
45.1	0.178783377251588\\
45.2	0.185471891072775\\
45.3	0.192055896865506\\
45.4	0.199005680757832\\
45.5	0.205350811056949\\
45.6	0.212524540724539\\
45.7	0.220131232224304\\
45.8	0.2278498966117\\
45.9	0.236188144310658\\
46	0.244421883981159\\
46.1	0.252543650764028\\
46.2	0.2606952769836\\
46.3	0.268637887146259\\
46.4	0.276423735266234\\
46.5	0.283940848455894\\
46.6	0.291629653406589\\
46.7	0.300393398078545\\
46.8	0.309381088525765\\
46.9	0.318525541015669\\
47	0.327632669209695\\
47.1	0.336665148811968\\
47.2	0.344981001933399\\
47.3	0.353490941393391\\
47.4	0.361500735288629\\
47.5	0.369629966930674\\
47.6	0.378065257798912\\
47.7	0.386918580780974\\
47.8	0.395719649748808\\
47.9	0.404401280969835\\
48	0.413067982472511\\
48.1	0.421712289397661\\
48.2	0.429520532095162\\
48.3	0.438000612118453\\
48.4	0.445704346787498\\
48.5	0.452310747157755\\
48.6	0.459715887459783\\
48.7	0.46744948156553\\
48.8	0.474772508416629\\
48.9	0.482670329424236\\
49	0.490456177544211\\
49.1	0.497779204395309\\
49.2	0.505161950119811\\
49.3	0.511887788236875\\
49.4	0.518008972760729\\
49.5	0.524048043833653\\
49.6	0.530385709273595\\
49.7	0.536708444995185\\
49.8	0.543411888534723\\
49.9	0.549622651368682\\
50	0.556632154134413\\
50.1	0.563447570561582\\
50.2	0.570061435791014\\
50.3	0.576697695597973\\
50.4	0.582774090966774\\
50.5	0.588813162039698\\
50.6	0.593799687968887\\
50.7	0.599047483969215\\
50.8	0.604019080180053\\
50.9	0.608109823008189\\
51	0.611939295765186\\
51.1	0.615485103873516\\
51.2	0.618829360784109\\
51.3	0.622352774314913\\
51.4	0.625816468972313\\
51.5	0.6290412881361\\
51.6	0.632236247863184\\
51.7	0.636259806958742\\
51.8	0.640081814856563\\
51.9	0.643948611909437\\
52	0.647912452131591\\
52.1	0.65144333052157\\
52.2	0.655116041235882\\
52.3	0.658609595329984\\
52.4	0.661812019916245\\
52.5	0.664984585065803\\
52.6	0.668396025708975\\
52.7	0.671867185225551\\
52.8	0.67513679354439\\
52.9	0.678428796440755\\
53	0.681773053351349\\
53.1	0.685005337374311\\
53.2	0.688050999917887\\
53.3	0.691119057038989\\
53.4	0.694112465568337\\
53.5	0.696896858040773\\
53.6	0.69987533685177\\
53.7	0.70298071826875\\
53.8	0.706384694052747\\
53.9	0.709743880681691\\
54	0.713162786184039\\
54.1	0.716066616403282\\
54.2	0.719030165495928\\
54.3	0.722113152335381\\
54.4	0.724987123117923\\
54.5	0.727853629041288\\
54.6	0.731130702219303\\
54.7	0.73445256455237\\
54.8	0.737587805406051\\
54.9	0.741014175767574\\
55	0.744164346339607\\
55.1	0.74742648979927\\
55.2	0.750696098118109\\
55.3	0.75381640925344\\
55.4	0.75685460693784\\
55.5	0.759631534551101\\
55.6	0.7626398727988\\
55.7	0.765595957032271\\
55.8	0.768738662745127\\
55.9	0.771679817260248\\
56	0.774979285015788\\
56.1	0.777898044953382\\
56.2	0.781190047849748\\
56.3	0.784280499548376\\
56.4	0.78710221631669\\
56.5	0.789894073648301\\
56.6	0.792700860698263\\
56.7	0.795627085495032\\
56.8	0.798411477967468\\
56.9	0.801494464806922\\
57	0.8041444898142\\
57.1	0.807063249751794\\
57.2	0.809952150252686\\
57.3	0.812557386104912\\
57.4	0.815311919140646\\
57.5	0.817454333723995\\
57.6	0.819925202111063\\
57.7	0.822388605638955\\
57.8	0.824844544307672\\
57.9	0.827419920723196\\
58	0.829845999955211\\
58.1	0.832555743835893\\
58.2	0.83484745560275\\
58.3	0.837027194481976\\
58.4	0.839415949418115\\
58.5	0.841453855973007\\
58.6	0.843499227387076\\
58.7	0.845626712252074\\
58.8	0.847955748314808\\
58.9	0.850016049447228\\
59	0.85221818290398\\
59.1	0.854271019177224\\
59.2	0.856182023126134\\
59.3	0.857958659609887\\
59.4	0.859936847291376\\
59.5	0.86164630004255\\
59.6	0.863422936526303\\
59.7	0.8650950649816\\
59.8	0.866789588014423\\
59.9	0.868760310836737\\
60	0.870723568799875\\
60.1	0.87254499443868\\
60.2	0.874120079724697\\
60.3	0.87581460275752\\
60.4	0.877315039451781\\
60.5	0.878539276356552\\
60.6	0.879838161853077\\
60.7	0.881137047349602\\
60.8	0.882458327423654\\
60.9	0.884063272146372\\
61	0.885451735953002\\
61.1	0.886982032083965\\
61.2	0.888273452721315\\
61.3	0.8897365651197\\
61.4	0.8910429154754\\
61.5	0.892102925478311\\
61.6	0.893289838087205\\
61.7	0.894648442457134\\
61.8	0.896051835982115\\
61.9	0.897567202394727\\
62	0.899045244511463\\
62.1	0.900523286628198\\
62.2	0.901822172124724\\
62.3	0.902986690156091\\
62.4	0.903860078679616\\
62.5	0.90470360776644\\
62.6	0.905688969177597\\
62.7	0.906659400870403\\
62.8	0.907659691999911\\
62.9	0.90867491284777\\
63	0.909525906793769\\
63.1	0.9104888736274\\
63.2	0.911563813348662\\
63.3	0.912511850463942\\
63.4	0.913474817297572\\
63.5	0.914445248990378\\
63.6	0.915438075260711\\
63.7	0.916542874418675\\
63.8	0.917595419562411\\
63.9	0.918752472734602\\
64	0.919805017878338\\
64.1	0.920909817036302\\
64.2	0.921805600137354\\
64.3	0.922641664365002\\
64.4	0.923432939437598\\
64.5	0.924082382185861\\
64.6	0.924739289793299\\
64.7	0.925381267682386\\
64.8	0.926180007614157\\
64.9	0.926792126066542\\
65	0.927635655153366\\
65.1	0.928195519591523\\
65.2	0.928755384029681\\
65.3	0.929337643045364\\
65.4	0.929927366920224\\
65.5	0.930464836780855\\
65.6	0.930987376923135\\
65.7	0.931629354812222\\
65.8	0.932323586715537\\
65.9	0.932935705167923\\
66	0.933540358761133\\
66.1	0.93410022319929\\
66.2	0.934734736229202\\
66.3	0.935182627779728\\
66.4	0.935817140809639\\
66.5	0.93633968095192\\
66.6	0.936847291375849\\
66.7	0.93730264778555\\
66.8	0.937750539336076\\
66.9	0.938273079478356\\
67	0.93885533849404\\
67.1	0.93929576518539\\
67.2	0.939676473003337\\
67.3	0.940079575398811\\
67.4	0.940460283216758\\
67.5	0.940788737020477\\
67.6	0.941259023148529\\
67.7	0.941677055262353\\
67.8	0.942012973925248\\
67.9	0.942550443785879\\
68	0.943028194773106\\
68.1	0.943520875478685\\
68.2	0.943894118437456\\
68.3	0.944267361396228\\
68.4	0.944662998932526\\
68.5	0.945036241891298\\
68.6	0.945379625413367\\
68.7	0.945663290062034\\
68.8	0.945954419569876\\
68.9	0.946417240838752\\
69	0.946797948656699\\
69.1	0.947081613305366\\
69.2	0.947387672531558\\
69.3	0.947656407461874\\
69.4	0.947955001828891\\
69.5	0.948208807040856\\
69.6	0.948485006830347\\
69.7	0.94879106605654\\
69.8	0.949126984719434\\
69.9	0.949462903382328\\
70	0.949851076059451\\
70.1	0.950134740708117\\
70.2	0.950373616201731\\
70.3	0.950769253738029\\
70.4	0.95096334007659\\
70.5	0.951247004725256\\
70.6	0.951493345078046\\
70.7	0.951784474585887\\
70.8	0.952112928389606\\
70.9	0.952396593038273\\
71	0.952672792827764\\
71.1	0.952844484588799\\
71.2	0.953113219519114\\
71.3	0.953404349026956\\
71.4	0.953635759661395\\
71.5	0.953799986563254\\
71.6	0.95406872149357\\
71.7	0.954337456423885\\
71.8	0.954613656213376\\
71.9	0.954927180298744\\
72	0.95511380177813\\
72.1	0.955285493539165\\
72.2	0.955464650159375\\
72.3	0.955688595934638\\
72.4	0.955852822836498\\
72.5	0.95597972544248\\
72.6	0.956196206358568\\
72.7	0.956442546711357\\
72.8	0.956599308754041\\
72.9	0.956785930233427\\
73	0.957017340867865\\
73.1	0.957166638051374\\
73.2	0.957383118967461\\
73.3	0.957562275587672\\
73.4	0.957726502489531\\
73.5	0.957853405095514\\
73.6	0.958010167138198\\
73.7	0.958166929180882\\
73.8	0.958361015519443\\
73.9	0.958532707280478\\
74	0.958756653055741\\
74.1	0.95890595023925\\
74.2	0.959055247422758\\
74.3	0.959174685169565\\
74.4	0.959309052634723\\
74.5	0.959443420099881\\
74.6	0.959615111860916\\
74.7	0.9597718739036\\
74.8	0.959876381932056\\
74.9	0.960063003411442\\
75	0.960160046580722\\
75.1	0.960331738341757\\
75.2	0.960458640947739\\
75.3	0.96063779756795\\
75.4	0.960794559610634\\
75.5	0.960966251371669\\
75.6	0.961108083696002\\
75.7	0.96124245116116\\
75.8	0.961391748344669\\
75.9	0.961533580669002\\
76	0.961645553556633\\
76.1	0.961817245317668\\
76.2	0.9619292182053\\
76.3	0.962138234262212\\
76.4	0.962257672009018\\
76.5	0.962377109755825\\
76.6	0.962541336657685\\
76.7	0.962645844686141\\
76.8	0.96271302841872\\
76.9	0.962862325602228\\
77	0.962944439053158\\
77.1	0.963086271377491\\
77.2	0.963175849687597\\
77.3	0.963272892856877\\
77.4	0.963407260322035\\
77.5	0.963511768350491\\
77.6	0.963586416942245\\
77.7	0.963690924970701\\
77.8	0.963802897858333\\
77.9	0.963892476168438\\
78	0.964026843633596\\
78.1	0.964116421943701\\
78.2	0.964198535394631\\
78.3	0.964347832578139\\
78.4	0.964459805465771\\
78.5	0.964541918916701\\
78.6	0.964638962085981\\
78.7	0.964721075536911\\
78.8	0.964773329551139\\
78.9	0.964922626734648\\
79	0.965064459058981\\
79.1	0.965146572509911\\
79.2	0.965236150820016\\
79.3	0.965355588566823\\
79.4	0.965452631736103\\
79.5	0.965519815468682\\
79.6	0.965586999201261\\
79.7	0.965676577511366\\
79.8	0.965766155821471\\
79.9	0.96583333955405\\
80	0.965922917864155\\
80.1	0.965982636737559\\
80.2	0.966064750188489\\
80.3	0.966154328498594\\
80.4	0.966221512231173\\
80.5	0.966303625682102\\
80.6	0.966370809414681\\
80.7	0.966430528288085\\
80.8	0.966512641739015\\
80.9	0.966624614626646\\
81	0.966714192936751\\
81.1	0.966818700965207\\
81.2	0.966930673852839\\
81.3	0.966967998148716\\
81.4	0.967027717022119\\
81.5	0.967057576458821\\
81.6	0.967132225050575\\
81.7	0.96720687364233\\
81.8	0.967311381670786\\
81.9	0.967378565403365\\
82	0.96746814371347\\
82.1	0.967535327446049\\
82.2	0.967580116601101\\
82.3	0.967662230052031\\
82.4	0.967707019207083\\
82.5	0.967774202939662\\
82.6	0.967863781249767\\
82.7	0.967938429841522\\
82.8	0.968013078433276\\
82.9	0.96808772702503\\
83	0.968132516180083\\
83.1	0.968199699912662\\
83.2	0.968274348504416\\
83.3	0.968341532236995\\
83.4	0.968386321392048\\
83.5	0.9684311105471\\
83.6	0.96851322399803\\
83.7	0.968572942871433\\
83.8	0.968647591463188\\
83.9	0.968669986040714\\
84	0.968759564350819\\
84.1	0.968819283224223\\
84.2	0.968901396675153\\
84.3	0.968946185830205\\
84.4	0.968990974985258\\
84.5	0.969065623577012\\
84.6	0.969125342450415\\
84.7	0.969192526182994\\
84.8	0.969267174774749\\
84.9	0.969371682803205\\
85	0.969446331394959\\
85.1	0.969520979986713\\
85.2	0.96954337456424\\
85.3	0.969580698860117\\
85.4	0.969618023155994\\
85.5	0.969670277170222\\
85.6	0.969729996043625\\
85.7	0.969789714917029\\
85.8	0.969871828367959\\
85.9	0.969991266114766\\
86	0.970021125551467\\
86.1	0.97014802815745\\
86.2	0.970237606467555\\
86.3	0.970260001045081\\
86.4	0.970319719918485\\
86.5	0.970371973932713\\
86.6	0.97040929822859\\
86.7	0.970461552242818\\
86.8	0.97050634139787\\
86.9	0.970573525130449\\
87	0.970648173722204\\
87.1	0.970692962877256\\
87.2	0.970760146609835\\
87.3	0.970827330342414\\
87.4	0.970872119497466\\
87.5	0.970924373511694\\
87.6	0.970976627525923\\
87.7	0.971036346399326\\
87.8	0.971073670695203\\
87.9	0.971133389568607\\
88	0.971170713864484\\
88.1	0.971237897597063\\
88.2	0.971282686752115\\
88.3	0.971334940766343\\
88.4	0.971379729921396\\
88.5	0.971409589358098\\
88.6	0.97145437851315\\
88.7	0.971484237949852\\
88.8	0.971514097386554\\
88.9	0.971611140555834\\
89	0.971648464851711\\
89.1	0.971700718865939\\
89.2	0.971767902598518\\
89.3	0.971827621471922\\
89.4	0.971864945767799\\
89.5	0.971932129500378\\
89.6	0.971954524077904\\
89.7	0.971969453796255\\
89.8	0.971991848373781\\
89.9	0.972051567247185\\
90	0.972088891543062\\
90.1	0.972111286120588\\
90.2	0.97214114555729\\
90.3	0.972171004993991\\
90.4	0.972215794149044\\
90.5	0.972275513022448\\
90.6	0.972305372459149\\
90.7	0.972335231895851\\
90.8	0.972357626473377\\
90.9	0.972387485910079\\
91	0.972454669642658\\
91.1	0.972469599361009\\
91.2	0.972491993938535\\
91.3	0.972536783093588\\
91.4	0.972618896544517\\
91.5	0.972641291122044\\
91.6	0.972708474854623\\
91.7	0.972768193728026\\
91.8	0.97282791260143\\
91.9	0.972857772038131\\
92	0.972910026052359\\
92.1	0.972969744925763\\
92.2	0.972999604362465\\
92.3	0.97308918267257\\
92.4	0.973119042109271\\
92.5	0.973148901545973\\
92.6	0.97318622584185\\
92.7	0.973223550137727\\
92.8	0.973245944715254\\
92.9	0.97326833929278\\
93	0.973290733870306\\
93.1	0.973313128447833\\
93.2	0.973342987884534\\
93.3	0.973372847321236\\
93.4	0.973417636476289\\
93.5	0.97344749591299\\
93.6	0.973469890490517\\
93.7	0.973507214786394\\
93.8	0.973537074223096\\
93.9	0.973544539082271\\
94	0.973559468800622\\
94.1	0.973634117392376\\
94.2	0.973686371406604\\
94.3	0.973723695702481\\
94.4	0.973775949716709\\
94.5	0.97379087943506\\
94.6	0.973820738871762\\
94.7	0.973843133449288\\
94.8	0.973902852322692\\
94.9	0.973932711759393\\
95	0.973977500914446\\
95.1	0.974014825210323\\
95.2	0.974082008942902\\
95.3	0.974126798097955\\
95.4	0.974186516971358\\
95.5	0.974238770985586\\
95.6	0.974261165563112\\
95.7	0.97431341957734\\
95.8	0.974350743873218\\
95.9	0.974410462746621\\
96	0.974432857324147\\
96.1	0.974470181620024\\
96.2	0.974522435634252\\
96.3	0.974552295070954\\
96.4	0.974589619366831\\
96.5	0.974619478803533\\
96.6	0.97465680309941\\
96.7	0.974686662536112\\
96.8	0.974723986831989\\
96.9	0.97473891655034\\
97	0.974791170564568\\
97.1	0.974813565142094\\
97.2	0.974850889437971\\
97.3	0.974873284015498\\
97.4	0.974925538029726\\
97.5	0.974985256903129\\
97.6	0.975015116339831\\
97.7	0.975037510917357\\
97.8	0.975059905494883\\
97.9	0.975097229790761\\
98	0.975142018945813\\
98.1	0.97517934324169\\
98.2	0.97526145669262\\
98.3	0.975276386410971\\
98.4	0.975306245847673\\
98.5	0.975336105284374\\
98.6	0.975365964721076\\
98.7	0.975418218735304\\
98.8	0.975455543031181\\
98.9	0.975485402467883\\
99	0.975567515918813\\
99.1	0.975589910496339\\
99.2	0.975619769933041\\
99.3	0.975664559088093\\
99.4	0.975724277961497\\
99.5	0.975746672539023\\
99.6	0.975769067116549\\
99.7	0.975791461694076\\
99.8	0.975828785989953\\
99.9	0.97586611028583\\
100	0.975903434581707\\
100.1	0.975933294018409\\
100.2	0.975955688595935\\
100.3	0.975993012891812\\
100.4	0.976052731765216\\
100.5	0.976067661483566\\
100.6	0.976097520920268\\
100.7	0.97612738035697\\
100.8	0.976187099230374\\
100.9	0.976239353244602\\
101	0.976254282962952\\
101.1	0.976276677540479\\
101.2	0.976314001836356\\
101.3	0.976336396413882\\
101.4	0.976373720709759\\
101.5	0.976396115287285\\
101.6	0.976418509864812\\
101.7	0.976433439583163\\
101.8	0.976478228738215\\
101.9	0.976500623315741\\
102	0.976523017893268\\
102.1	0.976575271907496\\
102.2	0.976642455640075\\
102.3	0.976672315076776\\
102.4	0.976709639372653\\
102.5	0.976746963668531\\
102.6	0.976799217682759\\
102.7	0.976836541978636\\
102.8	0.976866401415337\\
102.9	0.976903725711215\\
103	0.976933585147916\\
103.1	0.976978374302969\\
103.2	0.976985839162144\\
103.3	0.977023163458021\\
103.4	0.977082882331425\\
103.5	0.977120206627302\\
103.6	0.977127671486478\\
103.7	0.97717246064153\\
103.8	0.977187390359881\\
103.9	0.977232179514933\\
104	0.977269503810811\\
104.1	0.977291898388337\\
104.2	0.97735161726174\\
104.3	0.977388941557617\\
104.4	0.977426265853495\\
104.5	0.977441195571845\\
104.6	0.977500914445249\\
104.7	0.977523309022775\\
104.8	0.977553168459477\\
104.9	0.977583027896179\\
105	0.977620352192056\\
105.1	0.977635281910407\\
105.2	0.977687535924635\\
105.3	0.977724860220512\\
105.4	0.977747254798038\\
105.5	0.977762184516389\\
105.6	0.977792043953091\\
105.7	0.977821903389792\\
105.8	0.977829368248968\\
105.9	0.977866692544845\\
106	0.977918946559073\\
106.1	0.977963735714126\\
106.2	0.978008524869178\\
106.3	0.978045849165055\\
106.4	0.978060778883406\\
106.5	0.978090638320108\\
106.6	0.978142892334336\\
106.7	0.978172751771038\\
106.8	0.978210076066915\\
106.9	0.978225005785266\\
107	0.978262330081143\\
107.1	0.978314584095371\\
107.2	0.978329513813721\\
107.3	0.978336978672897\\
107.4	0.978351908391248\\
107.5	0.9783966975463\\
107.6	0.978411627264651\\
107.7	0.978441486701353\\
107.8	0.978471346138055\\
107.9	0.978516135293107\\
108	0.978545994729809\\
108.1	0.978590783884862\\
108.2	0.978620643321563\\
108.3	0.97864303789909\\
108.4	0.978650502758265\\
108.5	0.978687827054142\\
108.6	0.978717686490844\\
108.7	0.97874008106837\\
108.8	0.978777405364247\\
108.9	0.9788221945193\\
109	0.978844589096826\\
109.1	0.97890430797023\\
109.2	0.97891923768858\\
109.3	0.978956561984458\\
109.4	0.978986421421159\\
109.5	0.97900135113951\\
109.6	0.979023745717036\\
109.7	0.979046140294563\\
109.8	0.979053605153738\\
109.9	0.97908346459044\\
110	0.979113324027142\\
110.1	0.979143183463843\\
110.2	0.979173042900545\\
110.3	0.979195437478071\\
110.4	0.979202902337247\\
110.5	0.979210367196422\\
110.7	0.979232761773949\\
110.8	0.97926262121065\\
110.9	0.979270086069826\\
111	0.979285015788177\\
111.1	0.979307410365703\\
111.2	0.979314875224878\\
111.3	0.979337269802405\\
111.5	0.979359664379931\\
111.6	0.979374594098282\\
111.8	0.979396988675808\\
111.9	0.979419383253334\\
112	0.979456707549212\\
112.1	0.979486566985913\\
112.3	0.979501496704264\\
112.4	0.97950896156344\\
112.5	0.979538821000141\\
112.6	0.979568680436843\\
112.7	0.97960600473272\\
112.8	0.979620934451071\\
112.9	0.979635864169422\\
113.1	0.979658258746948\\
113.2	0.979680653324474\\
113.3	0.979695583042825\\
113.4	0.979732907338702\\
113.5	0.979755301916229\\
113.6	0.97978516135293\\
113.7	0.979822485648807\\
113.8	0.979859809944685\\
113.9	0.979882204522211\\
114	0.979897134240562\\
114.1	0.979919528818088\\
114.2	0.979934458536439\\
114.3	0.97994938825479\\
114.4	0.97996431797314\\
114.5	0.979979247691491\\
114.6	0.979986712550667\\
114.7	0.979994177409842\\
114.8	0.980009107128193\\
115	0.980031501705719\\
115.1	0.980038966564895\\
115.3	0.980053896283246\\
115.4	0.980061361142421\\
115.5	0.980098685438298\\
115.6	0.980121080015824\\
115.7	0.980136009734175\\
115.8	0.980143474593351\\
116	0.980150939452526\\
116.1	0.980180798889228\\
116.2	0.980188263748403\\
116.3	0.980195728607579\\
116.5	0.980225588044281\\
116.6	0.980233052903456\\
116.7	0.980270377199333\\
116.8	0.980285306917684\\
116.9	0.980300236636035\\
117	0.980315166354386\\
117.1	0.980330096072736\\
117.2	0.980352490650263\\
117.3	0.980374885227789\\
117.4	0.98038981494614\\
117.5	0.980412209523666\\
117.6	0.980419674382842\\
117.7	0.980442068960368\\
117.9	0.980464463537894\\
118	0.98048685811542\\
118.1	0.980501787833771\\
118.3	0.980509252692947\\
118.4	0.980524182411298\\
118.5	0.980539112129648\\
118.6	0.980546576988824\\
118.7	0.980576436425526\\
118.8	0.980598831003052\\
118.9	0.980606295862227\\
119	0.980621225580578\\
119.1	0.980666014735631\\
119.3	0.980673479594806\\
119.4	0.980703339031508\\
119.5	0.980725733609034\\
119.7	0.980740663327385\\
119.8	0.980755593045736\\
119.9	0.980763057904911\\
120.1	0.980792917341613\\
120.2	0.980822776778315\\
120.3	0.980845171355841\\
120.4	0.980852636215017\\
120.5	0.980875030792543\\
120.6	0.980904890229245\\
120.7	0.980934749665946\\
120.8	0.980957144243473\\
120.9	0.980979538820999\\
121	0.980987003680174\\
121.1	0.981009398257701\\
121.2	0.981024327976052\\
121.3	0.981039257694402\\
121.4	0.981061652271929\\
121.5	0.981069117131104\\
121.6	0.98107658199028\\
121.7	0.981084046849455\\
121.8	0.981091511708631\\
121.9	0.981098976567806\\
122	0.981121371145332\\
122.2	0.981128836004508\\
122.3	0.981136300863683\\
122.4	0.981143765722859\\
122.5	0.981166160300385\\
122.6	0.98117362515956\\
122.7	0.981181090018736\\
122.8	0.981188554877911\\
122.9	0.981203484596262\\
123	0.981225879173788\\
123.1	0.981240808892139\\
123.3	0.98125573861049\\
123.4	0.981270668328841\\
123.5	0.981278133188016\\
123.6	0.981285598047192\\
123.7	0.981300527765543\\
123.8	0.981322922343069\\
123.9	0.981345316920595\\
124	0.981360246638946\\
124.1	0.981382641216472\\
124.2	0.981397570934823\\
124.3	0.981412500653174\\
124.4	0.981419965512349\\
124.6	0.981427430371525\\
124.8	0.9814348952307\\
124.9	0.981449824949051\\
125	0.981472219526577\\
125.1	0.981479684385753\\
125.2	0.981487149244928\\
125.3	0.981494614104104\\
125.4	0.98151700868163\\
125.6	0.981546868118332\\
125.7	0.981569262695858\\
125.9	0.981584192414209\\
126	0.981591657273384\\
126.1	0.98159912213256\\
126.2	0.981621516710086\\
126.4	0.981628981569262\\
126.5	0.981636446428437\\
126.6	0.981643911287613\\
126.7	0.981658841005963\\
126.8	0.981688700442665\\
126.9	0.981711095020191\\
127	0.981733489597718\\
127.1	0.981740954456893\\
127.3	0.981755884175244\\
127.5	0.981770813893595\\
127.6	0.981793208471121\\
127.7	0.981837997626174\\
127.9	0.981867857062875\\
128	0.981882786781226\\
128.1	0.981890251640402\\
128.2	0.981897716499577\\
128.3	0.981935040795454\\
128.4	0.981964900232156\\
128.5	0.981979829950507\\
128.6	0.981987294809682\\
128.7	0.982017154246384\\
128.8	0.982032083964735\\
128.9	0.98203954882391\\
129	0.982047013683086\\
129.1	0.982076873119788\\
129.2	0.982091802838138\\
129.4	0.982099267697314\\
129.5	0.982114197415665\\
129.6	0.98212166227484\\
129.7	0.982136591993191\\
129.9	0.982144056852366\\
130	0.982151521711542\\
130.2	0.982158986570717\\
130.3	0.982173916289068\\
130.5	0.982196310866595\\
130.7	0.982218705444121\\
130.8	0.982241100021647\\
131	0.982248564880823\\
131.1	0.982263494599173\\
131.2	0.982278424317524\\
131.3	0.9822858891767\\
131.6	0.982293354035875\\
131.7	0.982300818895051\\
131.9	0.982315748613401\\
132	0.982338143190928\\
132.1	0.982360537768454\\
132.3	0.982368002627629\\
132.7	0.98238293234598\\
132.8	0.982390397205156\\
132.9	0.982412791782682\\
133	0.982427721501033\\
133.1	0.982450116078559\\
133.2	0.98246504579691\\
133.3	0.982472510656085\\
133.4	0.982479975515261\\
133.5	0.982487440374436\\
133.6	0.982494905233612\\
133.7	0.982502370092787\\
133.8	0.982539694388664\\
133.9	0.98254715924784\\
134	0.982554624107015\\
134.1	0.982562088966191\\
134.2	0.982569553825366\\
134.3	0.982599413262068\\
134.4	0.982606878121243\\
134.5	0.98262927269877\\
134.6	0.982636737557945\\
134.7	0.982644202417121\\
134.8	0.982651667276296\\
134.9	0.982681526712998\\
135	0.982703921290524\\
135.2	0.982718851008875\\
135.4	0.982733780727226\\
135.5	0.982741245586401\\
135.7	0.982756175304752\\
135.8	0.982763640163928\\
135.9	0.982786034741454\\
136	0.982793499600629\\
136.1	0.982800964459805\\
136.4	0.982815894178156\\
136.5	0.982823359037331\\
136.7	0.982838288755682\\
136.8	0.982853218474033\\
136.9	0.982860683333208\\
137	0.982868148192384\\
137.1	0.982875613051559\\
137.2	0.982883077910735\\
137.4	0.98289054276991\\
137.5	0.982905472488261\\
137.6	0.982912937347436\\
137.7	0.982920402206612\\
137.9	0.982927867065787\\
138	0.982950261643314\\
138.1	0.982965191361664\\
138.2	0.982980121080015\\
138.4	0.982987585939191\\
138.5	0.983002515657541\\
138.6	0.983009980516717\\
138.7	0.983017445375892\\
138.8	0.983032375094243\\
138.9	0.98306969939012\\
139	0.983077164249296\\
139.1	0.983084629108471\\
139.2	0.983099558826822\\
139.4	0.983121953404348\\
139.6	0.983136883122699\\
139.8	0.98315181284105\\
139.9	0.983166742559401\\
140.1	0.983174207418576\\
140.3	0.983189137136927\\
140.7	0.983196601996103\\
140.9	0.983218996573629\\
141.1	0.983226461432804\\
141.2	0.98323392629198\\
141.3	0.983248856010331\\
141.4	0.983263785728681\\
141.7	0.983271250587857\\
141.8	0.983286180306208\\
141.9	0.983293645165383\\
142	0.983301110024559\\
142.1	0.983308574883734\\
142.2	0.98331603974291\\
142.4	0.983323504602085\\
142.5	0.983330969461261\\
142.7	0.983338434320436\\
142.9	0.983353364038787\\
143	0.983375758616313\\
143.1	0.983383223475489\\
143.3	0.983420547771366\\
143.5	0.983435477489716\\
143.6	0.983442942348892\\
143.9	0.983472801785594\\
144.2	0.983487731503945\\
144.4	0.983517590940646\\
144.5	0.983532520658997\\
144.6	0.983547450377348\\
144.8	0.983562380095699\\
145	0.983569844954874\\
145.1	0.98357730981405\\
145.2	0.983584774673225\\
145.4	0.983592239532401\\
145.5	0.983599704391576\\
145.7	0.983607169250752\\
145.8	0.983629563828278\\
145.9	0.983637028687453\\
146	0.983651958405804\\
146.1	0.983666888124155\\
146.6	0.983681817842506\\
146.9	0.983696747560857\\
147	0.983704212420032\\
147.1	0.983726606997558\\
147.2	0.983749001575085\\
147.3	0.983771396152611\\
147.5	0.983793790730137\\
147.6	0.983808720448488\\
147.8	0.983816185307663\\
147.9	0.983831115026014\\
148	0.98383857988519\\
148.2	0.983846044744365\\
148.5	0.983853509603541\\
148.7	0.983868439321891\\
148.8	0.983883369040242\\
148.9	0.983890833899418\\
149.3	0.983913228476944\\
149.4	0.983928158195295\\
149.6	0.983943087913646\\
149.7	0.983950552772821\\
149.8	0.983958017631997\\
149.9	0.983980412209523\\
150	0.983987877068698\\
150.1	0.984002806787049\\
150.2	0.984010271646225\\
150.3	0.984025201364575\\
150.6	0.984032666223751\\
150.7	0.984040131082926\\
150.8	0.984047595942102\\
151	0.984055060801277\\
151.1	0.984062525660453\\
151.2	0.984069990519628\\
151.5	0.984077455378804\\
151.6	0.984084920237979\\
151.7	0.984092385097155\\
151.8	0.984114779674681\\
151.9	0.984122244533856\\
152	0.984129709393032\\
152.1	0.984137174252207\\
152.2	0.984144639111383\\
152.9	0.984167033688909\\
153	0.984174498548085\\
153.6	0.984196893125611\\
153.7	0.984211822843962\\
153.8	0.984219287703137\\
153.9	0.984226752562313\\
154.1	0.984234217421488\\
154.3	0.984241682280664\\
154.4	0.984256611999014\\
154.5	0.98426407685819\\
154.6	0.984271541717365\\
155.3	0.984279006576541\\
155.4	0.984293936294892\\
155.7	0.984301401154067\\
155.9	0.984323795731593\\
156.2	0.984331260590769\\
156.3	0.98434619030912\\
156.6	0.984353655168295\\
156.7	0.984361120027471\\
156.8	0.984368584886646\\
156.9	0.984376049745821\\
157	0.984383514604997\\
157.1	0.984390979464172\\
157.5	0.984398444323348\\
157.6	0.984405909182523\\
157.7	0.984413374041699\\
157.8	0.984420838900874\\
157.9	0.98442830376005\\
158.1	0.984443233478401\\
158.2	0.984450698337576\\
158.3	0.984458163196752\\
158.4	0.984465628055927\\
158.5	0.984480557774278\\
158.6	0.984488022633453\\
158.9	0.984495487492629\\
159	0.984502952351804\\
159.4	0.98451041721098\\
159.6	0.984517882070155\\
159.7	0.984525346929331\\
159.8	0.984532811788506\\
160.4	0.984540276647682\\
160.9	0.984547741506857\\
161	0.984555206366032\\
161.2	0.984562671225208\\
161.4	0.984570136084383\\
161.6	0.984585065802734\\
161.7	0.98459253066191\\
161.9	0.984614925239436\\
162	0.984622390098611\\
162.3	0.984629854957787\\
162.5	0.984637319816962\\
162.7	0.984644784676138\\
162.8	0.984652249535313\\
162.9	0.984659714394489\\
163	0.98467464411284\\
163.1	0.984682108972015\\
163.2	0.98468957383119\\
163.7	0.984697038690366\\
163.8	0.984704503549541\\
164	0.984711968408717\\
164.7	0.984719433267892\\
164.9	0.984734362986243\\
165.4	0.984741827845419\\
165.5	0.984749292704594\\
165.6	0.98475675756377\\
166	0.984764222422945\\
166.1	0.984771687282121\\
166.4	0.984779152141296\\
166.5	0.984786617000471\\
166.7	0.984794081859647\\
166.9	0.984823941296349\\
167.2	0.984831406155524\\
167.3	0.9848388710147\\
167.7	0.984846335873875\\
168	0.984853800733051\\
168.2	0.984861265592226\\
168.4	0.984876195310577\\
168.5	0.984891125028928\\
168.8	0.984898589888103\\
168.9	0.984906054747279\\
169.1	0.984913519606454\\
169.2	0.984920984465629\\
169.3	0.984928449324805\\
169.4	0.98493591418398\\
170	0.984943379043156\\
170.1	0.984950843902331\\
170.3	0.984965773620682\\
170.4	0.984973238479858\\
171.1	0.984980703339033\\
171.3	0.984988168198209\\
171.4	0.984995633057384\\
171.7	0.985003097916559\\
172	0.985010562775735\\
172.3	0.985032957353261\\
172.4	0.985040422212437\\
173.3	0.985047887071612\\
173.4	0.985055351930788\\
173.7	0.985062816789963\\
174.3	0.985070281649139\\
174.4	0.985077746508314\\
174.8	0.985085211367489\\
175.2	0.985092676226665\\
175.4	0.98510014108584\\
175.7	0.985107605945016\\
175.8	0.985115070804191\\
175.9	0.985122535663367\\
176.3	0.985130000522542\\
176.5	0.985137465381718\\
176.6	0.985152395100069\\
177.1	0.985159859959244\\
177.2	0.98516732481842\\
177.4	0.985174789677595\\
177.9	0.98518225453677\\
178.1	0.985197184255121\\
178.2	0.985204649114297\\
178.3	0.985212113973472\\
178.4	0.985219578832648\\
178.8	0.985227043691823\\
179.2	0.985234508550999\\
179.5	0.985241973410174\\
179.6	0.98524943826935\\
179.8	0.985256903128525\\
179.9	0.9852643679877\\
180	0.985271832846876\\
180.3	0.985279297706051\\
180.4	0.985286762565227\\
180.6	0.985301692283578\\
180.7	0.985309157142753\\
180.8	0.985316622001929\\
181.4	0.985331551720279\\
182.1	0.985339016579455\\
182.8	0.98534648143863\\
183.1	0.985353946297806\\
183.3	0.985361411156981\\
183.8	0.985368876016157\\
184	0.985376340875332\\
184.5	0.985383805734508\\
185	0.985391270593683\\
185.4	0.985406200312034\\
186.3	0.985413665171209\\
186.5	0.985421130030385\\
186.6	0.98542859488956\\
186.7	0.985436059748736\\
186.8	0.985443524607911\\
187	0.985450989467087\\
187.4	0.985458454326262\\
187.7	0.985465919185438\\
188.6	0.985473384044613\\
189	0.985480848903789\\
189.8	0.985488313762964\\
190.2	0.98549577862214\\
190.9	0.985503243481315\\
191.3	0.985518173199666\\
192	0.985525638058841\\
192.6	0.985533102918017\\
192.8	0.985540567777192\\
193	0.985548032636368\\
193.9	0.985555497495543\\
194.7	0.985562962354719\\
195.5	0.985570427213894\\
195.8	0.98557789207307\\
196.2	0.985585356932245\\
196.3	0.98559282179142\\
197.2	0.985600286650596\\
198.8	0.985607751509771\\
199	0.985622681228122\\
199.2	0.985630146087298\\
199.3	0.985645075805649\\
200	0.985652540664824\\
200.2	0.985660005523999\\
200.3	0.985667470383175\\
200.8	0.98567493524235\\
201.5	0.985682400101526\\
201.6	0.985689864960701\\
201.7	0.985697329819877\\
201.8	0.985704794679052\\
202.2	0.985712259538228\\
203.4	0.985719724397403\\
203.7	0.985727189256579\\
203.8	0.985734654115754\\
203.9	0.98574211897493\\
204.1	0.985749583834105\\
204.6	0.985757048693281\\
205.4	0.985764513552456\\
205.7	0.985771978411631\\
205.9	0.985779443270807\\
206	0.985786908129982\\
206.2	0.985801837848333\\
206.3	0.985809302707509\\
206.6	0.985816767566684\\
207.1	0.98582423242586\\
207.7	0.985831697285035\\
208	0.985839162144211\\
208.3	0.985846627003386\\
208.8	0.985854091862561\\
208.9	0.985869021580912\\
209	0.985876486440088\\
209.4	0.985883951299263\\
209.7	0.985891416158439\\
209.9	0.985898881017614\\
210.5	0.98590634587679\\
210.7	0.985913810735965\\
210.8	0.985921275595141\\
211.2	0.985928740454316\\
212.1	0.985936205313491\\
212.5	0.985943670172667\\
212.8	0.985951135031842\\
213.5	0.985958599891018\\
213.8	0.985966064750193\\
214.6	0.985973529609369\\
215	0.98598845932772\\
215.3	0.985995924186895\\
215.6	0.986003389046071\\
216.8	0.986010853905246\\
217	0.986018318764421\\
217.1	0.986025783623597\\
217.3	0.986033248482772\\
217.5	0.986040713341948\\
217.6	0.986048178201123\\
218.3	0.986055643060299\\
218.5	0.986063107919474\\
218.8	0.98607057277865\\
218.9	0.986078037637825\\
219.3	0.986085502497001\\
219.5	0.986092967356176\\
220.2	0.986100432215352\\
220.5	0.986107897074527\\
220.7	0.986115361933703\\
220.8	0.986122826792878\\
221.2	0.986130291652053\\
222.2	0.986137756511229\\
222.5	0.986145221370404\\
223	0.98615268622958\\
223.4	0.986160151088755\\
224.3	0.986175080807106\\
225.5	0.986190010525457\\
225.7	0.986197475384632\\
225.9	0.986204940243808\\
226.7	0.986212405102983\\
227.3	0.986219869962159\\
227.9	0.986227334821334\\
228.1	0.98623479968051\\
228.2	0.986242264539685\\
228.3	0.986249729398861\\
228.9	0.986257194258036\\
230.2	0.986264659117212\\
231	0.986272123976387\\
232.1	0.986279588835563\\
232.5	0.986287053694738\\
233	0.986294518553913\\
234.7	0.986301983413089\\
234.8	0.986309448272264\\
235	0.98631691313144\\
235.1	0.986324377990615\\
235.2	0.986331842849791\\
236.6	0.986339307708966\\
237.1	0.986346772568142\\
237.3	0.986354237427317\\
237.8	0.986361702286493\\
238	0.986369167145668\\
238.8	0.986376632004844\\
240	0.986384096864019\\
240.2	0.986391561723195\\
240.5	0.986406491441545\\
240.7	0.986413956300721\\
240.8	0.986421421159896\\
241.1	0.986428886019072\\
241.2	0.986443815737423\\
241.3	0.986451280596598\\
241.8	0.986458745455774\\
242.5	0.986473675174124\\
242.7	0.986488604892475\\
244.8	0.986496069751651\\
244.9	0.986503534610826\\
245.8	0.986510999470002\\
247	0.986518464329177\\
247.3	0.986525929188352\\
247.9	0.986533394047528\\
248.5	0.986540858906703\\
248.8	0.986548323765879\\
249.5	0.98656325348423\\
249.9	0.986570718343405\\
250.2	0.986578183202581\\
250.3	0.986585648061756\\
250.4	0.986593112920932\\
250.6	0.986600577780107\\
250.7	0.986608042639282\\
251.7	0.986615507498458\\
253.3	0.986622972357633\\
253.5	0.986630437216809\\
254.7	0.986637902075984\\
254.8	0.98664536693516\\
254.9	0.986652831794335\\
255	0.986660296653511\\
255.8	0.986667761512686\\
256.6	0.986675226371862\\
256.8	0.986682691231037\\
258.6	0.986690156090213\\
258.7	0.986697620949388\\
259.2	0.986705085808564\\
259.3	0.986712550667739\\
260.1	0.986720015526914\\
260.9	0.98672748038609\\
261.2	0.986742410104441\\
261.5	0.986749874963616\\
262.2	0.986757339822792\\
262.3	0.986764804681967\\
262.5	0.986772269541143\\
263.7	0.986779734400318\\
263.9	0.986787199259494\\
264.2	0.986794664118669\\
265.3	0.986802128977844\\
265.6	0.98680959383702\\
266.2	0.986824523555371\\
266.7	0.986831988414546\\
267.1	0.986839453273722\\
267.4	0.986846918132897\\
267.7	0.986854382992073\\
269	0.986861847851248\\
270.2	0.986869312710424\\
271.9	0.986876777569599\\
274.2	0.986884242428774\\
275.6	0.98689170728795\\
276	0.986899172147125\\
276.5	0.986906637006301\\
277	0.986914101865476\\
277.3	0.986921566724652\\
278.4	0.986929031583827\\
278.5	0.986936496443003\\
279.2	0.986943961302178\\
279.4	0.986951426161354\\
280.1	0.986958891020529\\
280.6	0.986966355879705\\
281	0.98697382073888\\
281.6	0.986981285598056\\
281.9	0.986988750457231\\
282.6	0.986996215316406\\
282.8	0.987003680175582\\
283.5	0.987011145034757\\
284.6	0.987018609893933\\
284.7	0.987026074753108\\
284.9	0.987033539612284\\
285	0.987041004471459\\
285.2	0.987048469330635\\
285.4	0.98705593418981\\
286.9	0.987070863908161\\
287.3	0.987078328767336\\
287.6	0.987085793626512\\
289.3	0.987093258485687\\
289.8	0.987100723344863\\
290.5	0.987108188204038\\
290.6	0.987123117922389\\
292.1	0.987130582781565\\
292.5	0.98713804764074\\
293.2	0.987145512499916\\
293.3	0.987152977359091\\
293.7	0.987160442218266\\
295.4	0.987167907077442\\
296	0.987175371936617\\
296.1	0.987182836795793\\
297.6	0.987190301654968\\
298.4	0.987205231373319\\
299.1	0.987212696232495\\
300.9	0.98722016109167\\
301.8	0.987227625950846\\
303.1	0.987235090810021\\
303.5	0.987242555669196\\
304.1	0.987250020528372\\
304.7	0.987257485387547\\
305.3	0.987264950246723\\
307.1	0.987272415105898\\
308.6	0.987279879965074\\
308.8	0.987287344824249\\
309.5	0.987294809683425\\
310.1	0.9873022745426\\
310.4	0.987309739401776\\
311.6	0.987317204260951\\
312.2	0.987324669120127\\
313.9	0.987332133979302\\
315.3	0.987339598838478\\
316.9	0.987347063697653\\
317	0.987354528556828\\
319	0.987361993416004\\
320.5	0.987369458275179\\
321.2	0.987376923134355\\
321.4	0.98738438799353\\
322.3	0.987391852852706\\
322.6	0.987399317711881\\
322.7	0.987406782571057\\
322.9	0.987421712289408\\
323.3	0.987429177148583\\
323.6	0.987436642007758\\
324.5	0.987444106866934\\
325.1	0.987451571726109\\
325.4	0.987459036585285\\
325.7	0.98746650144446\\
325.9	0.987473966303636\\
326.6	0.987481431162811\\
328.5	0.987488896021987\\
329.1	0.987503825740338\\
331.1	0.987511290599513\\
332	0.987518755458689\\
334	0.987526220317864\\
337.6	0.987533685177039\\
337.7	0.987541150036215\\
338	0.98754861489539\\
338.9	0.987556079754566\\
340.3	0.987563544613741\\
344	0.987571009472917\\
344.2	0.987578474332092\\
345.5	0.987585939191268\\
346.1	0.987593404050443\\
347.2	0.987600868909619\\
348.5	0.987608333768794\\
349.8	0.98761579862797\\
350.5	0.987623263487145\\
352	0.98763072834632\\
354.6	0.987638193205496\\
354.7	0.987645658064671\\
356.5	0.987653122923847\\
357.1	0.987660587783022\\
357.4	0.987668052642198\\
357.7	0.987675517501373\\
360.2	0.987682982360549\\
360.6	0.987690447219724\\
360.7	0.9876979120789\\
362.8	0.987705376938075\\
363.1	0.987712841797251\\
363.4	0.987727771515601\\
365	0.987735236374777\\
365.1	0.987742701233952\\
366.7	0.987750166093128\\
367.3	0.987757630952303\\
367.7	0.987765095811479\\
367.9	0.987772560670654\\
369.4	0.98778002552983\\
370	0.987787490389005\\
371.1	0.987794955248181\\
371.7	0.987802420107356\\
373.2	0.987809884966532\\
374	0.987817349825707\\
374.3	0.987824814684882\\
376.8	0.987832279544058\\
377.6	0.987839744403233\\
378.4	0.987847209262409\\
379.1	0.987854674121584\\
379.3	0.98786213898076\\
381.4	0.987869603839935\\
382	0.987877068699111\\
385	0.987884533558286\\
386.2	0.987891998417462\\
387.5	0.987899463276637\\
388	0.987906928135813\\
389.9	0.987914392994988\\
390.7	0.987921857854164\\
390.8	0.987929322713339\\
390.9	0.987936787572514\\
393.4	0.98794425243169\\
395.1	0.987951717290865\\
398.2	0.987959182150041\\
398.7	0.987966647009216\\
401.4	0.987974111868392\\
401.6	0.987981576727567\\
402.4	0.987989041586743\\
402.6	0.987996506445918\\
403.2	0.988003971305094\\
403.6	0.988011436164269\\
403.9	0.988018901023445\\
404.3	0.98802636588262\\
404.5	0.988033830741796\\
405.3	0.988041295600971\\
406.7	0.988048760460146\\
406.9	0.988056225319322\\
408.8	0.988063690178497\\
409.3	0.988071155037673\\
412.6	0.988078619896848\\
412.8	0.988086084756024\\
415.3	0.988093549615199\\
415.5	0.988101014474375\\
416.4	0.98810847933355\\
416.6	0.988115944192726\\
419	0.988130873911076\\
419.7	0.988138338770252\\
420.1	0.988153268488603\\
421.2	0.988160733347778\\
424.4	0.988168198206954\\
428.1	0.988175663066129\\
428.3	0.988183127925305\\
429	0.988198057643655\\
429.5	0.988205522502831\\
430.1	0.988212987362006\\
431.1	0.988220452221182\\
431.3	0.988227917080357\\
432	0.988242846798708\\
435.6	0.988250311657884\\
436.4	0.988257776517059\\
437.6	0.988265241376235\\
438.6	0.98827270623541\\
438.7	0.988280171094585\\
438.9	0.988287635953761\\
439	0.988295100812936\\
439.9	0.988302565672112\\
440.4	0.988310030531287\\
441	0.988317495390463\\
441.3	0.988324960249638\\
441.7	0.988332425108814\\
442.9	0.988339889967989\\
443.9	0.988347354827165\\
444.8	0.98835481968634\\
445	0.988362284545516\\
446.5	0.988369749404691\\
447	0.988377214263866\\
448.7	0.988384679123042\\
449.4	0.988392143982217\\
453.4	0.988399608841393\\
454.8	0.988407073700568\\
455	0.988414538559744\\
458.2	0.988422003418919\\
458.4	0.988429468278095\\
459.9	0.98843693313727\\
460.9	0.988444397996446\\
464.1	0.988451862855621\\
464.2	0.988459327714797\\
464.6	0.988466792573972\\
464.7	0.988474257433148\\
465.5	0.988481722292323\\
466.1	0.988489187151498\\
468.8	0.988504116869849\\
469.1	0.988511581729025\\
469.6	0.9885190465882\\
469.8	0.988526511447376\\
471.7	0.988533976306551\\
472.8	0.988541441165727\\
473.3	0.988548906024902\\
473.4	0.988556370884078\\
480.9	0.988563835743253\\
481.7	0.988578765461604\\
482.7	0.988586230320779\\
485.9	0.988593695179955\\
486.9	0.98860116003913\\
487.8	0.988608624898306\\
488.3	0.988616089757481\\
489.1	0.988631019475832\\
489.9	0.988638484335007\\
497.4	0.988645949194183\\
498.1	0.988653414053358\\
500	0.988660878912534\\
500.2	0.988668343771709\\
502.7	0.988675808630885\\
504.4	0.98868327349006\\
505.3	0.988690738349236\\
505.9	0.988698203208411\\
506.6	0.988705668067587\\
507	0.988713132926762\\
509.4	0.988720597785938\\
510.2	0.988728062645113\\
510.4	0.988735527504289\\
512.5	0.988742992363464\\
513.3	0.988750457222639\\
521.2	0.988757922081815\\
522.7	0.98876538694099\\
524.3	0.988772851800166\\
526.8	0.988780316659341\\
527.6	0.988787781518517\\
528.1	0.988795246377692\\
528.2	0.988802711236868\\
530.3	0.988810176096043\\
538.7	0.988817640955219\\
538.9	0.988832570673569\\
539.2	0.988840035532745\\
541.6	0.98884750039192\\
542	0.988854965251096\\
545.1	0.988862430110271\\
547.8	0.988869894969447\\
549.4	0.988877359828622\\
551.1	0.988884824687798\\
551.9	0.988892289546973\\
553.9	0.988899754406149\\
555.1	0.988907219265324\\
561.1	0.9889146841245\\
561.9	0.988922148983675\\
562.7	0.98892961384285\\
566.9	0.988937078702026\\
567	0.988944543561201\\
567.7	0.988952008420377\\
568.6	0.988959473279552\\
569.5	0.988974402997903\\
569.8	0.988981867857079\\
569.9	0.988989332716254\\
576	0.98899679757543\\
576.1	0.989004262434605\\
580.2	0.989011727293781\\
581.5	0.989019192152956\\
582.7	0.989026657012131\\
583.3	0.989034121871307\\
583.5	0.989041586730482\\
585.9	0.989049051589658\\
587.8	0.989056516448833\\
592.8	0.989063981308009\\
594	0.989071446167184\\
594.2	0.98907891102636\\
595.8	0.989086375885535\\
596.4	0.989093840744711\\
596.8	0.989101305603886\\
598.9	0.989108770463062\\
601.3	0.989116235322237\\
601.6	0.989123700181412\\
602.1	0.989131165040588\\
603.9	0.989138629899763\\
605.9	0.989146094758939\\
607.1	0.989153559618114\\
607.5	0.98916102447729\\
609.5	0.989168489336465\\
609.6	0.989175954195641\\
619.1	0.989183419054816\\
620.4	0.989190883913992\\
621.7	0.989198348773167\\
623.4	0.989213278491518\\
625.9	0.989220743350693\\
626.3	0.989228208209869\\
626.4	0.989235673069044\\
627	0.98924313792822\\
629.4	0.989250602787395\\
630.3	0.989258067646571\\
630.9	0.989265532505746\\
632.2	0.989272997364922\\
633.4	0.989280462224097\\
635.7	0.989287927083273\\
635.9	0.989295391942448\\
640.6	0.989302856801624\\
641.1	0.989310321660799\\
642.6	0.989317786519974\\
642.9	0.98932525137915\\
649.4	0.989332716238325\\
650	0.989340181097501\\
655.3	0.989347645956676\\
655.4	0.989355110815852\\
656.6	0.989362575675027\\
656.7	0.989370040534203\\
656.8	0.989377505393378\\
657	0.989384970252554\\
660.1	0.989392435111729\\
661.6	0.989399899970905\\
661.9	0.98940736483008\\
662.6	0.989414829689256\\
662.7	0.989422294548431\\
665.7	0.989429759407606\\
667.5	0.989437224266782\\
667.9	0.989444689125957\\
668.5	0.989452153985133\\
669.8	0.989459618844308\\
672.9	0.989467083703484\\
676.6	0.989474548562659\\
677	0.989482013421835\\
680.3	0.98948947828101\\
681.6	0.989496943140186\\
682.8	0.989504407999361\\
685.6	0.989511872858537\\
686.3	0.989519337717712\\
689.7	0.989526802576888\\
689.9	0.989534267436063\\
690	0.989541732295238\\
690.1	0.989549197154414\\
692	0.989556662013589\\
693.2	0.989564126872765\\
694.2	0.98957159173194\\
696.4	0.989586521450291\\
702.7	0.989593986309467\\
702.8	0.989601451168642\\
704.9	0.989616380886993\\
705.2	0.989623845746168\\
707.8	0.989631310605344\\
708.4	0.989638775464519\\
710.2	0.989646240323695\\
711.4	0.98965370518287\\
712.4	0.989661170042046\\
720.7	0.989668634901221\\
721.9	0.989676099760397\\
722	0.989683564619572\\
724.6	0.989691029478748\\
724.9	0.989698494337923\\
725.1	0.989705959197098\\
727	0.989713424056274\\
727.4	0.989720888915449\\
727.7	0.989728353774625\\
728.6	0.989743283492976\\
731.2	0.989750748352151\\
731.6	0.989758213211327\\
731.8	0.989765678070502\\
733.7	0.989773142929678\\
736.6	0.989780607788853\\
741.1	0.989788072648028\\
741.3	0.989795537507204\\
742.9	0.989803002366379\\
744	0.989810467225555\\
744.1	0.98981793208473\\
744.4	0.989825396943906\\
745.6	0.989840326662257\\
749.1	0.989847791521432\\
750.4	0.989855256380608\\
752.7	0.989862721239783\\
754	0.989870186098958\\
756.1	0.989877650958134\\
757.6	0.989885115817309\\
758.7	0.989892580676485\\
759.4	0.98990004553566\\
761.5	0.989907510394836\\
762.5	0.989914975254011\\
764.6	0.989922440113187\\
768	0.989929904972362\\
768.3	0.989937369831538\\
768.5	0.989944834690713\\
769.1	0.989952299549889\\
771.1	0.989967229268239\\
771.9	0.989974694127415\\
776.5	0.98998215898659\\
777.5	0.989989623845766\\
777.8	0.989997088704941\\
779.3	0.990004553564117\\
781.6	0.990012018423292\\
781.7	0.990019483282468\\
783.2	0.990026948141643\\
785.7	0.990041877859994\\
791.6	0.990049342719169\\
792	0.990056807578345\\
792.1	0.99006427243752\\
792.6	0.990071737296696\\
800.6	0.990079202155871\\
801.2	0.990086667015047\\
803.7	0.990094131874222\\
805.2	0.990101596733398\\
805.4	0.990109061592573\\
807.4	0.990116526451749\\
808.6	0.990123991310924\\
809.7	0.9901314561701\\
810.8	0.990138921029275\\
811	0.99014638588845\\
811.2	0.990153850747626\\
811.5	0.990161315606801\\
812.9	0.990168780465977\\
815.1	0.990176245325152\\
815.8	0.990183710184328\\
816.8	0.990191175043503\\
817.9	0.990198639902679\\
822.6	0.990206104761854\\
823.9	0.99021356962103\\
824.1	0.990221034480205\\
826.8	0.990228499339381\\
827.7	0.990235964198556\\
828.4	0.990243429057732\\
829.6	0.990250893916907\\
831.7	0.990258358776082\\
833.4	0.990265823635258\\
833.7	0.990273288494433\\
837.7	0.990280753353609\\
840.1	0.990288218212784\\
841.7	0.99029568307196\\
843.9	0.990303147931135\\
844.8	0.990310612790311\\
847.4	0.990318077649486\\
848.6	0.990325542508662\\
851.5	0.990333007367837\\
853.5	0.990340472227013\\
855.7	0.990347937086188\\
857.1	0.990362866804539\\
858.6	0.990370331663714\\
859.4	0.99037779652289\\
860.1	0.990385261382065\\
862	0.990392726241241\\
862.9	0.990400191100416\\
863.1	0.990407655959592\\
868.4	0.990415120818767\\
869.4	0.990422585677943\\
877.5	0.990430050537118\\
879.7	0.990437515396294\\
882.2	0.990444980255469\\
883.7	0.990452445114644\\
884.3	0.99045990997382\\
887.3	0.990467374832995\\
887.8	0.990482304551346\\
892.4	0.990489769410522\\
894.8	0.990497234269697\\
895	0.990504699128873\\
895.2	0.990512163988048\\
895.3	0.990519628847224\\
897.6	0.990527093706399\\
901.3	0.990534558565574\\
902.8	0.99054202342475\\
904.7	0.990549488283925\\
907.7	0.990556953143101\\
911	0.990564418002276\\
911.9	0.990571882861452\\
916.3	0.990579347720627\\
916.5	0.990586812579803\\
918.6	0.990594277438978\\
922.8	0.990601742298154\\
924.9	0.990609207157329\\
925.6	0.990616672016505\\
925.8	0.99062413687568\\
927.2	0.990631601734856\\
927.7	0.990639066594031\\
932.2	0.990646531453206\\
934.9	0.990653996312382\\
937	0.990661461171557\\
938.2	0.990668926030733\\
942.5	0.990676390889908\\
943.3	0.990683855749084\\
944.8	0.990691320608259\\
945.7	0.990698785467435\\
946.9	0.99070625032661\\
954	0.990713715185786\\
956.5	0.990721180044961\\
958.3	0.990728644904137\\
959.8	0.990736109763312\\
962.6	0.990743574622488\\
973	0.990751039481663\\
973.9	0.990758504340838\\
975.5	0.990765969200014\\
979.9	0.990773434059189\\
980.9	0.990780898918365\\
994.3	0.99078836377754\\
1000.3	0.990803293495891\\
};
\addlegendentry{MNO2};

\addplot [color=MNO3color,solid,thick]
  table[row sep=crcr]{%
26	1.50291189179034e-05\\
26.1	3.75727972947586e-05\\
26.2	4.50873567537103e-05\\
26.3	6.76310351305655e-05\\
26.4	8.26601540484689e-05\\
26.5	9.76892729663723e-05\\
26.6	0.000112718391884276\\
26.7	0.000150291189179034\\
26.8	0.00017283486755589\\
26.9	0.000210407664850648\\
27	0.000278038699981214\\
27.1	0.000368213413488634\\
27.2	0.000428329889160248\\
27.3	0.000488446364831862\\
27.4	0.000556077399962427\\
27.5	0.000661281232387751\\
27.6	0.00069885402968251\\
27.7	0.000773999624272027\\
27.8	0.000856659778320496\\
27.9	0.000901747135074206\\
28	0.00102198008641743\\
28.1	0.00117227127559647\\
28.2	0.00127747510802179\\
28.3	0.00138267894044712\\
28.4	0.00146533909449559\\
28.5	0.00151794101070825\\
28.6	0.00163065940259252\\
28.7	0.00175089235393575\\
28.8	0.00182603794852527\\
28.9	0.0019763291377043\\
29	0.00208153297012963\\
29.1	0.00220176592147285\\
29.2	0.00232199887281608\\
29.3	0.00248731918091302\\
29.4	0.00267518316738681\\
29.5	0.00280293067818899\\
29.6	0.00293819274845012\\
29.7	0.00305842569979335\\
29.8	0.00315611497275972\\
29.9	0.0032838624835619\\
30	0.00336652263761037\\
30.1	0.00346421191057674\\
30.2	0.00358444486191997\\
30.3	0.00367461957542739\\
30.4	0.00381739620514747\\
30.5	0.00390005635919594\\
30.6	0.00402028931053917\\
30.7	0.00420063873755401\\
30.8	0.00432838624835619\\
30.9	0.00445613375915837\\
31	0.00459891038887845\\
31.1	0.00470411422130378\\
31.2	0.004824347172647\\
31.3	0.00495960924290813\\
31.4	0.00507984219425136\\
31.5	0.00520758970505354\\
31.6	0.00532782265639677\\
31.7	0.00544054104828104\\
31.8	0.00554574488070637\\
31.9	0.0056659778320496\\
32	0.00586135637798234\\
32.1	0.00596656021040766\\
32.2	0.00605673492391509\\
32.3	0.00616945331579936\\
32.4	0.00632725906443735\\
32.5	0.00650009393199324\\
32.6	0.00662784144279542\\
32.7	0.00670298703738493\\
32.8	0.00688333646439977\\
32.9	0.00702611309411986\\
33	0.00713131692654518\\
33.1	0.00726657899680631\\
33.2	0.00741687018598535\\
33.3	0.00770242344542551\\
33.4	0.00785271463460455\\
33.5	0.0080781514183731\\
33.6	0.00837121923727221\\
33.7	0.00862671425887657\\
33.8	0.0089498403156115\\
33.9	0.00932556828855908\\
34	0.00975389817771933\\
34.1	0.0101822280668796\\
34.2	0.0108585384181852\\
34.3	0.0115498778884088\\
34.4	0.0123689648694345\\
34.5	0.0131204208153297\\
34.6	0.0140447116287808\\
34.7	0.0150742062746572\\
34.8	0.0164343415367274\\
34.9	0.0178320495960924\\
35	0.0192222430959985\\
35.1	0.0209731354499342\\
35.2	0.0229118917903438\\
35.3	0.024895735487507\\
35.4	0.0271200450873568\\
35.5	0.0295397332331392\\
35.6	0.031914334022168\\
35.7	0.0346045463084727\\
35.8	0.0372872440353184\\
35.9	0.0403381551756528\\
36	0.0435017847078715\\
36.1	0.0469885402968251\\
36.2	0.0501822280668796\\
36.3	0.0539169641179786\\
36.4	0.0573360886718016\\
36.5	0.0610182228066879\\
36.6	0.064895735487507\\
36.7	0.0690588014277663\\
36.8	0.073304527522074\\
36.9	0.077813263197445\\
37	0.0828329889160248\\
37.1	0.0876498215292128\\
37.2	0.0920758970505354\\
37.3	0.097118166447492\\
37.4	0.102070261130941\\
37.5	0.106894608303588\\
37.6	0.111854217546496\\
37.7	0.11691903062183\\
37.8	0.121991358256622\\
37.9	0.127634792410295\\
38	0.133496148788277\\
38.1	0.139432650760849\\
38.2	0.14494833740372\\
38.3	0.150373849333083\\
38.4	0.155859477738118\\
38.5	0.161194814953973\\
38.6	0.166778132631974\\
38.7	0.172737178282923\\
38.8	0.177944767987977\\
38.9	0.183738493330828\\
39	0.190298703738493\\
39.1	0.196528273529964\\
39.2	0.202464775502536\\
39.3	0.208498966748074\\
39.4	0.214585759909825\\
39.5	0.219823407852715\\
39.6	0.225136201390193\\
39.7	0.230554198760098\\
39.8	0.235882021416494\\
39.9	0.241187300394514\\
40	0.246552695848206\\
40.1	0.251835431147849\\
40.2	0.256757467593462\\
40.3	0.261551756528274\\
40.4	0.266315987225249\\
40.5	0.271117790719519\\
40.6	0.276400526019162\\
40.7	0.281059552883712\\
40.8	0.285538230321247\\
40.9	0.289859102010145\\
41	0.293841818523389\\
41.1	0.297907195190682\\
41.2	0.301446552695848\\
41.3	0.304429832801052\\
41.4	0.307766297200827\\
41.5	0.310892353935751\\
41.6	0.313875634040954\\
41.7	0.316926545181289\\
41.8	0.319797106894608\\
41.9	0.322765357880894\\
42	0.325778696223934\\
42.1	0.328934811196694\\
42.2	0.331835431147849\\
42.3	0.335232012023295\\
42.4	0.338681194814954\\
42.5	0.341769678752583\\
42.6	0.3455194439226\\
42.7	0.349622393387188\\
42.8	0.353943265076085\\
42.9	0.358031185421755\\
43	0.362028931053917\\
43.1	0.365831298140147\\
43.2	0.368994927672365\\
43.3	0.371677625399211\\
43.4	0.374067255307158\\
43.5	0.376178846515123\\
43.6	0.378485816269021\\
43.7	0.380905504414804\\
43.8	0.383325192560586\\
43.9	0.38573736614691\\
44	0.388570355062935\\
44.1	0.391117790719519\\
44.2	0.39383806124366\\
44.3	0.396498215292129\\
44.4	0.399323689648694\\
44.5	0.401675746759346\\
44.6	0.404290813451061\\
44.7	0.407274093556265\\
44.8	0.409768927296637\\
44.9	0.412932556828856\\
45	0.416096186361075\\
45.1	0.419162126620327\\
45.2	0.422032688333646\\
45.3	0.424775502536164\\
45.4	0.427435656584633\\
45.5	0.429953034003382\\
45.6	0.433003945143716\\
45.7	0.436145030997558\\
45.8	0.439504039075709\\
45.9	0.442615066691715\\
46	0.44580875446177\\
46.1	0.448979898553447\\
46.2	0.452128498966748\\
46.3	0.455277099380049\\
46.4	0.458260379485253\\
46.5	0.46107833928236\\
46.6	0.464166823219989\\
46.7	0.467352996430584\\
46.8	0.470636858914146\\
46.9	0.473650197257186\\
47	0.476994176216419\\
47.1	0.480157805748638\\
47.2	0.482990794664663\\
47.3	0.485921472853654\\
47.4	0.488709374412925\\
47.5	0.491534848769491\\
47.6	0.494458012399023\\
47.7	0.497403719706932\\
47.8	0.5003569415743\\
47.9	0.503340221679504\\
48	0.506481307533346\\
48.1	0.509524704114221\\
48.2	0.512553071576179\\
48.3	0.515077963554387\\
48.4	0.517595340973136\\
48.5	0.519752019537855\\
48.6	0.522269396956603\\
48.7	0.524891978207778\\
48.8	0.52767236520759\\
48.9	0.530565470599286\\
49	0.533706556453128\\
49.1	0.536817584069134\\
49.2	0.539815893293256\\
49.3	0.54250610557956\\
49.4	0.545136201390194\\
49.5	0.547585947773812\\
49.6	0.550343791095247\\
49.7	0.553462333270712\\
49.8	0.5565583317678\\
49.9	0.560022543678377\\
50	0.5634416682322\\
50.1	0.56702611309412\\
50.2	0.57082096562089\\
50.3	0.574172459139583\\
50.4	0.577043020852902\\
50.5	0.579740747698666\\
50.6	0.582205523201202\\
50.7	0.584670298703739\\
50.8	0.586909637422506\\
50.9	0.589021228630472\\
51	0.591222994551944\\
51.1	0.593642682697727\\
51.2	0.59598722524892\\
51.3	0.598158932932557\\
51.4	0.60036069885403\\
51.5	0.602787901559271\\
51.6	0.605312793537479\\
51.7	0.608108209656209\\
51.8	0.610595528837122\\
51.9	0.613541236145031\\
52	0.616404283298892\\
52.1	0.619342476047342\\
52.2	0.622145406725531\\
52.3	0.624685327822657\\
52.4	0.627548374976517\\
52.5	0.629983092241218\\
52.6	0.632913770430209\\
52.7	0.635724215667857\\
52.8	0.638669922975766\\
52.9	0.641750892353936\\
53	0.644674055983468\\
53.1	0.647597219613\\
53.2	0.650482810445238\\
53.3	0.653022731542364\\
53.4	0.655517565282736\\
53.5	0.658042457260943\\
53.6	0.660740184106707\\
53.7	0.663603231260568\\
53.8	0.666533909449559\\
53.9	0.669599849708811\\
54	0.672523013338343\\
54.1	0.675491264324629\\
54.2	0.678143903813639\\
54.3	0.681082096562089\\
54.4	0.683809881645689\\
54.5	0.686041705804998\\
54.6	0.688559083223746\\
54.7	0.691189179034379\\
54.8	0.693841818523389\\
54.9	0.69656208904753\\
55	0.699410107082473\\
55.1	0.701987600976893\\
55.2	0.704783017095623\\
55.3	0.707059928611685\\
55.4	0.709359383806125\\
55.5	0.711741499154612\\
55.6	0.713853090362578\\
55.7	0.716625962802931\\
55.8	0.719233514935187\\
55.9	0.721803494270149\\
56	0.724365959045651\\
56.1	0.726763103513057\\
56.2	0.729257937253429\\
56.3	0.731602479804622\\
56.4	0.733616381739621\\
56.5	0.73563028367462\\
56.6	0.738200263009581\\
56.7	0.740259252301334\\
56.8	0.742355814390382\\
56.9	0.745053541236145\\
57	0.747428142025174\\
57.1	0.749840315611497\\
57.2	0.751966935938381\\
57.3	0.754086041705805\\
57.4	0.756069885402968\\
57.5	0.758091301897426\\
57.6	0.760225436783769\\
57.7	0.762802930678189\\
57.8	0.765260191621266\\
57.9	0.76773999624272\\
58	0.770084538793913\\
58.1	0.772601916212662\\
58.2	0.774901371407101\\
58.3	0.777155739244787\\
58.4	0.779109524704114\\
58.5	0.781018222806688\\
58.6	0.783077212098441\\
58.7	0.785151230509111\\
58.8	0.787300394514372\\
58.9	0.789554762352057\\
59	0.791546120608679\\
59.1	0.793657711816645\\
59.2	0.795536351681383\\
59.3	0.797317302273154\\
59.4	0.799083223746008\\
59.5	0.800698854029683\\
59.6	0.802645124929551\\
59.7	0.804546308472666\\
59.8	0.806267142588766\\
59.9	0.808348675558895\\
60	0.810655645312794\\
60.1	0.812692090926169\\
60.2	0.814518128874695\\
60.3	0.81634416682322\\
60.4	0.817899680631223\\
60.5	0.819380048844637\\
60.6	0.821093368401278\\
60.7	0.822874318993049\\
60.8	0.824828104452377\\
60.9	0.826691715198197\\
61	0.828833364643998\\
61.1	0.830418936689837\\
61.2	0.832049596092429\\
61.3	0.833687770054481\\
61.4	0.835145594589517\\
61.5	0.836866428705617\\
61.6	0.838549690024422\\
61.7	0.840323126056735\\
61.8	0.84200638737554\\
61.9	0.843749765170017\\
62	0.845245162502348\\
62.1	0.846552695848206\\
62.2	0.847935374788653\\
62.3	0.849227879015593\\
62.4	0.850287431899305\\
62.5	0.85154236332895\\
62.6	0.852744692842382\\
62.7	0.854074769866616\\
62.8	0.855344730415179\\
62.9	0.856652263761037\\
63	0.857959797106895\\
63.1	0.859447679879767\\
63.2	0.860484689085102\\
63.3	0.861619387563404\\
63.4	0.862956979147098\\
63.5	0.864317114409168\\
63.6	0.865842569979335\\
63.7	0.867150103325193\\
63.8	0.868998684952095\\
63.9	0.870779635543866\\
64	0.87218485816269\\
64.1	0.873529964305843\\
64.2	0.874702235581439\\
64.3	0.875949652451625\\
64.4	0.877046778132632\\
64.5	0.878173962051475\\
64.6	0.879451437159497\\
64.7	0.880548562840504\\
64.8	0.8817208341161\\
64.9	0.882863047153861\\
65	0.88394514371595\\
65.1	0.884929551005072\\
65.2	0.885906443734736\\
65.3	0.886875821904941\\
65.4	0.887905316550817\\
65.5	0.888874694721022\\
65.6	0.88996430584257\\
65.7	0.890888596656021\\
65.8	0.891963178658651\\
65.9	0.892947585947774\\
66	0.89397708059365\\
66.1	0.894953973323314\\
66.2	0.89584069133947\\
66.3	0.896742438474544\\
66.4	0.897591583693406\\
66.5	0.898478301709562\\
66.6	0.899342476047342\\
66.7	0.900206650385121\\
66.8	0.901048281044524\\
66.9	0.902190494082284\\
67	0.902994551944392\\
67.1	0.903738493330828\\
67.2	0.904542551192936\\
67.3	0.905173774187488\\
67.4	0.906015404846891\\
67.5	0.906699229757655\\
67.6	0.907428142025174\\
67.7	0.908247229006199\\
67.8	0.909141461581815\\
67.9	0.91003569415743\\
68	0.910719519068194\\
68.1	0.911380800300582\\
68.2	0.911944392260004\\
68.3	0.912673304527522\\
68.4	0.913469847830171\\
68.5	0.914138643622018\\
68.6	0.914777381176028\\
68.7	0.915506293443547\\
68.8	0.916099943640804\\
68.9	0.916783768551569\\
69	0.917377418748826\\
69.1	0.917963554386624\\
69.2	0.918760097689273\\
69.3	0.919346233327071\\
69.4	0.919932368964869\\
69.5	0.920420815329701\\
69.6	0.920946834491828\\
69.7	0.921284989667481\\
69.8	0.921795979710689\\
69.9	0.922329513432275\\
70	0.922878076272778\\
70.1	0.92350929926733\\
70.2	0.923975201953785\\
70.3	0.924478677437535\\
70.4	0.925004696599662\\
70.5	0.925342851775315\\
70.6	0.925778696223934\\
70.7	0.926394890099568\\
70.8	0.926868307345482\\
70.9	0.927349239150855\\
71	0.927785083599474\\
71.1	0.928356190118354\\
71.2	0.928942325756152\\
71.3	0.929348111966936\\
71.4	0.929776441856096\\
71.5	0.930340033815517\\
71.6	0.93075333458576\\
71.7	0.931264324628968\\
71.8	0.931640052601916\\
71.9	0.932023295134323\\
72	0.932406537666729\\
72.1	0.932789780199136\\
72.2	0.933060304339658\\
72.3	0.933375915836934\\
72.4	0.933714071012587\\
72.5	0.934097313544993\\
72.6	0.934450497839564\\
72.7	0.934818711253053\\
72.8	0.93512680819087\\
72.9	0.935495021604358\\
73	0.935825662220552\\
73.1	0.936231448431335\\
73.2	0.936652263761037\\
73.3	0.937035506293443\\
73.4	0.937403719706932\\
73.5	0.937689272966372\\
73.6	0.938012399023107\\
73.7	0.938388126996054\\
73.8	0.938711253052789\\
73.9	0.939004320871689\\
74	0.939402592523013\\
74.1	0.939740747698666\\
74.2	0.940041330077024\\
74.3	0.940364456133759\\
74.4	0.940657523952658\\
74.5	0.940980650009393\\
74.6	0.941273717828292\\
74.7	0.941626902122863\\
74.8	0.94200263009581\\
74.9	0.942295697914709\\
75	0.942626338530903\\
75.1	0.943017095622769\\
75.2	0.943310163441668\\
75.3	0.943550629344355\\
75.4	0.943715949652451\\
75.5	0.943971444674056\\
75.6	0.944332143528085\\
75.7	0.944565094871313\\
75.8	0.944828104452376\\
75.9	0.945196317865865\\
76	0.945466842006387\\
76.1	0.945707307909074\\
76.2	0.945962802930678\\
76.3	0.9462333270712\\
76.4	0.946526394890099\\
76.5	0.946691715198196\\
76.6	0.946924666541424\\
76.7	0.947202705241405\\
76.8	0.947360510990043\\
76.9	0.947548374976517\\
77	0.947803869998121\\
77.1	0.948021792222431\\
77.2	0.948194627089987\\
77.3	0.948435092992673\\
77.4	0.948607927860229\\
77.5	0.94881833552508\\
77.6	0.948983655833177\\
77.7	0.949231636295322\\
77.8	0.949434529400714\\
77.9	0.949644937065565\\
78	0.94981777193312\\
78.1	0.950050723276348\\
78.2	0.95025361638174\\
78.3	0.950418936689837\\
78.4	0.950569227879016\\
78.5	0.950636858914146\\
78.6	0.950757091865489\\
78.7	0.950877324816833\\
78.8	0.951012586887094\\
78.9	0.951200450873568\\
79	0.951335712943829\\
79.1	0.951501033251926\\
79.2	0.951779071951907\\
79.3	0.951951906819463\\
79.4	0.952132256246478\\
79.5	0.952275032876198\\
79.6	0.952425324065377\\
79.7	0.952568100695097\\
79.8	0.952658275408604\\
79.9	0.952868683073455\\
80	0.953011459703175\\
80.1	0.953086605297765\\
80.2	0.953221867368026\\
80.3	0.953312042081533\\
80.4	0.953417245913958\\
80.5	0.953590080781514\\
80.6	0.953747886530152\\
80.7	0.953920721397708\\
80.8	0.954055983467969\\
80.9	0.954168701859854\\
81	0.954349051286869\\
81.1	0.954461769678753\\
81.2	0.954649633665227\\
81.3	0.954739808378734\\
81.4	0.954829983092242\\
81.5	0.954957730603044\\
81.6	0.955047905316551\\
81.7	0.955160623708436\\
81.8	0.955310914897615\\
81.9	0.955483749765171\\
82	0.955588953597596\\
82.1	0.95577681758407\\
82.2	0.955889535975954\\
82.3	0.956009768927297\\
82.4	0.956099943640805\\
82.5	0.956167574675935\\
82.6	0.956287807627278\\
82.7	0.956415555138081\\
82.8	0.956558331767801\\
82.9	0.956686079278603\\
83	0.956821341348864\\
83.1	0.95699417621642\\
83.2	0.957106894608304\\
83.3	0.957197069321812\\
83.4	0.957257185797483\\
83.5	0.957377418748826\\
83.6	0.957482622581252\\
83.7	0.957572797294759\\
83.8	0.957610370092054\\
83.9	0.957700544805561\\
84	0.957775690400151\\
84.1	0.957843321435282\\
84.2	0.957918467029871\\
84.3	0.958053729100132\\
84.4	0.958181476610934\\
84.5	0.958316738681195\\
84.6	0.95842945707308\\
84.7	0.958542175464964\\
84.8	0.958692466654143\\
84.9	0.95885778696224\\
85	0.958955476235206\\
85.1	0.959083223746009\\
85.2	0.959210971256811\\
85.3	0.959278602291941\\
85.4	0.959346233327072\\
85.5	0.959421378921661\\
85.6	0.959511553635169\\
85.7	0.959549126432464\\
85.8	0.959639301145971\\
85.9	0.959729475859479\\
86	0.959812136013527\\
86.1	0.959924854405411\\
86.2	0.96000751455946\\
86.3	0.960045087356755\\
86.4	0.96007514559459\\
86.5	0.960180349427016\\
86.6	0.960240465902687\\
86.7	0.960330640616195\\
86.8	0.960465902686456\\
86.9	0.960556077399963\\
87	0.960646252113471\\
87.1	0.960713883148601\\
87.2	0.960751455945896\\
87.3	0.960834116099945\\
87.4	0.960886718016157\\
87.5	0.960931805372911\\
87.6	0.960984407289124\\
87.7	0.961067067443172\\
87.8	0.961112154799926\\
87.9	0.96115724215668\\
88	0.96122487319181\\
88.1	0.961337591583694\\
88.2	0.961405222618825\\
88.3	0.961487882772873\\
88.4	0.961563028367463\\
88.5	0.961600601164758\\
88.6	0.961630659402594\\
88.7	0.961743377794478\\
88.8	0.961788465151232\\
88.9	0.961841067067444\\
89	0.961923727221493\\
89.1	0.961968814578246\\
89.2	0.962028931053918\\
89.3	0.962074018410672\\
89.4	0.962134134886343\\
89.5	0.962201765921474\\
89.6	0.962254367837686\\
89.7	0.962321998872817\\
89.8	0.96237460078903\\
89.9	0.962449746383619\\
90	0.962524891978209\\
90.1	0.962569979334962\\
90.2	0.962615066691716\\
90.3	0.962667668607929\\
90.4	0.962712755964683\\
90.5	0.962772872440354\\
90.6	0.962795416118731\\
90.7	0.962885590832238\\
90.8	0.96294570730791\\
90.9	0.962998309224123\\
91	0.963065940259253\\
91.1	0.963118542175466\\
91.2	0.963156114972761\\
91.3	0.963178658651138\\
91.4	0.963208716888973\\
91.5	0.963261318805186\\
91.6	0.963359008078153\\
91.7	0.963426639113283\\
91.8	0.963464211910578\\
91.9	0.963509299267332\\
92	0.963539357505167\\
92.1	0.963614503099757\\
92.2	0.96366710501597\\
92.3	0.963719706932182\\
92.4	0.96380988164569\\
92.5	0.963847454442985\\
92.6	0.963892541799738\\
92.7	0.963945143715951\\
92.8	0.963990231072705\\
92.9	0.964080405786212\\
93	0.964117978583507\\
93.1	0.964155551380802\\
93.2	0.964193124178096\\
93.3	0.964230696975391\\
93.4	0.964245726094309\\
93.5	0.964283298891604\\
93.6	0.964328386248358\\
93.7	0.964373473605111\\
93.8	0.964396017283488\\
93.9	0.964418560961865\\
94	0.964463648318619\\
94.1	0.964501221115913\\
94.2	0.964553823032126\\
94.3	0.96459891038888\\
94.4	0.964643997745633\\
94.5	0.964674055983469\\
94.6	0.964726657899682\\
94.7	0.964779259815895\\
94.8	0.964824347172648\\
94.9	0.964846890851025\\
95	0.964876949088861\\
95.1	0.964907007326697\\
95.2	0.964944580123992\\
95.3	0.964997182040204\\
95.4	0.965019725718581\\
95.5	0.965064813075335\\
95.6	0.965109900432089\\
95.7	0.965162502348301\\
95.8	0.965207589705055\\
95.9	0.965267706180727\\
96	0.965320308096939\\
96.1	0.965350366334775\\
96.2	0.965380424572611\\
96.3	0.965425511929365\\
96.4	0.96546308472666\\
96.5	0.965478113845577\\
96.6	0.965545744880708\\
96.7	0.965560773999626\\
96.8	0.965613375915839\\
96.9	0.965643434153674\\
97	0.965696036069887\\
97.1	0.965733608867182\\
97.2	0.965763667105018\\
97.3	0.965801239902313\\
97.4	0.965823783580689\\
97.5	0.965876385496902\\
97.6	0.965913958294197\\
97.7	0.965981589329327\\
97.8	0.966019162126622\\
97.9	0.966071764042835\\
98	0.96610933684013\\
98.1	0.966131880518507\\
98.2	0.966146909637424\\
98.3	0.96617696787526\\
98.4	0.966222055232014\\
98.5	0.966259628029309\\
98.6	0.966282171707686\\
98.7	0.966304715386062\\
98.8	0.966357317302275\\
98.9	0.966364831861734\\
99	0.966372346421193\\
99.1	0.966402404659029\\
99.2	0.966409919218488\\
99.3	0.966455006575241\\
99.4	0.9664625211347\\
99.5	0.966500093931995\\
99.6	0.96653766672929\\
99.7	0.966575239526585\\
99.8	0.966605297764421\\
99.9	0.966635356002256\\
100	0.96668044335901\\
100.1	0.966702987037387\\
100.2	0.9667555889536\\
100.3	0.966778132631976\\
100.4	0.96682321998873\\
100.5	0.966853278226566\\
100.6	0.966905880142779\\
100.7	0.966950967499532\\
100.8	0.967018598534663\\
100.9	0.967026113094122\\
101	0.967078715010334\\
101.1	0.967116287807629\\
101.2	0.967146346045465\\
101.3	0.967161375164383\\
101.4	0.967191433402219\\
101.5	0.967229006199514\\
101.6	0.967244035318432\\
101.7	0.967296637234644\\
101.8	0.96732669547248\\
101.9	0.967356753710316\\
102	0.967386811948152\\
102.1	0.967454442983282\\
102.2	0.967507044899495\\
102.3	0.967529588577872\\
102.4	0.967552132256249\\
102.5	0.967574675934626\\
102.6	0.96761224873192\\
102.7	0.967634792410297\\
102.8	0.967694908885969\\
102.9	0.967732481683264\\
103	0.9677625399211\\
103.1	0.967792598158935\\
103.2	0.967860229194066\\
103.3	0.967890287431902\\
103.4	0.967912831110279\\
103.5	0.967950403907573\\
103.6	0.967980462145409\\
103.7	0.968018034942704\\
103.8	0.968055607739999\\
103.9	0.968100695096752\\
104	0.968138267894047\\
104.1	0.968168326131883\\
104.2	0.968235957167014\\
104.3	0.968273529964308\\
104.4	0.968303588202144\\
104.5	0.968326131880521\\
104.6	0.968371219237275\\
104.7	0.96840879203457\\
104.8	0.968453879391323\\
104.9	0.968483937629159\\
105	0.968521510426454\\
105.1	0.968536539545372\\
105.2	0.968566597783208\\
105.3	0.968589141461584\\
105.5	0.968634228818338\\
105.6	0.968679316175092\\
105.7	0.968701859853469\\
105.8	0.968716888972387\\
105.9	0.968746947210222\\
106	0.96876197632914\\
106.1	0.968784520007517\\
106.2	0.968829607364271\\
106.3	0.968852151042648\\
106.4	0.968859665602107\\
106.5	0.968882209280484\\
106.6	0.968912267518319\\
106.7	0.968919782077778\\
106.8	0.968949840315614\\
107	0.968987413112909\\
107.1	0.969017471350745\\
107.2	0.969047529588581\\
107.3	0.96905504414804\\
107.4	0.969085102385875\\
107.5	0.969115160623711\\
107.6	0.969167762539924\\
107.7	0.96919782077776\\
107.8	0.969220364456137\\
107.9	0.969280480931808\\
108	0.969310539169644\\
108.1	0.969348111966939\\
108.2	0.969355626526398\\
108.3	0.969370655645316\\
108.4	0.969393199323693\\
108.5	0.969415743002069\\
108.6	0.969438286680446\\
108.7	0.969468344918282\\
108.8	0.969498403156118\\
108.9	0.969520946834495\\
109	0.969551005072331\\
109.1	0.969573548750708\\
109.2	0.969603606988543\\
109.3	0.969641179785838\\
109.4	0.969656208904756\\
109.5	0.969708810820969\\
109.6	0.969753898177723\\
109.7	0.969761412737181\\
109.8	0.969814014653394\\
109.9	0.969829043772312\\
110	0.969866616569607\\
110.1	0.969904189366902\\
110.2	0.969934247604737\\
110.3	0.969949276723655\\
110.4	0.969979334961491\\
110.5	0.970001878639868\\
110.6	0.970016907758786\\
110.7	0.970024422318245\\
110.8	0.970092053353375\\
110.9	0.970107082472293\\
111	0.970122111591211\\
111.1	0.970159684388506\\
111.2	0.970189742626342\\
111.3	0.970197257185801\\
111.4	0.970219800864178\\
111.5	0.970302461018226\\
111.6	0.970309975577685\\
111.7	0.970340033815521\\
111.8	0.970355062934439\\
111.9	0.970370092053357\\
112	0.970430208529028\\
112.1	0.970445237647946\\
112.2	0.970467781326323\\
112.3	0.970482810445241\\
112.4	0.970512868683077\\
112.5	0.970527897801995\\
112.7	0.970557956039831\\
112.8	0.970580499718208\\
112.9	0.970603043396584\\
113	0.970655645312797\\
113.1	0.970693218110092\\
113.2	0.97070824722901\\
113.3	0.970715761788469\\
113.4	0.970745820026305\\
113.5	0.97077587826414\\
113.6	0.970783392823599\\
113.7	0.970805936501976\\
113.8	0.970820965620894\\
113.9	0.970843509299271\\
114	0.97085102385873\\
114.1	0.970873567537107\\
114.2	0.970903625774943\\
114.3	0.970918654893861\\
114.4	0.970956227691155\\
114.5	0.970963742250614\\
114.6	0.970978771369532\\
114.7	0.971001315047909\\
114.8	0.971023858726286\\
114.9	0.971061431523581\\
115	0.971121547999252\\
115.1	0.971144091677629\\
115.2	0.971166635356006\\
115.3	0.971204208153301\\
115.4	0.97121172271276\\
115.5	0.971226751831678\\
115.6	0.971249295510054\\
115.7	0.971271839188431\\
115.8	0.971286868307349\\
115.9	0.971309411985726\\
116	0.971346984783021\\
116.1	0.971377043020857\\
116.2	0.971407101258692\\
116.3	0.97142213037761\\
116.4	0.971444674055987\\
116.5	0.971467217734364\\
116.7	0.971474732293823\\
116.8	0.971489761412741\\
116.9	0.971519819650577\\
117	0.971542363328954\\
117.1	0.971549877888413\\
117.2	0.97156490700733\\
117.3	0.971572421566789\\
117.4	0.971579936126248\\
117.6	0.971594965245166\\
117.7	0.971632538042461\\
117.8	0.97164005260192\\
117.9	0.971662596280297\\
118	0.971677625399215\\
118.1	0.971700169077591\\
118.2	0.971737741874886\\
118.3	0.971752770993804\\
118.4	0.971775314672181\\
118.5	0.971797858350558\\
118.6	0.971820402028935\\
118.7	0.971842945707312\\
118.8	0.971857974826229\\
118.9	0.971888033064065\\
119	0.971903062182983\\
119.1	0.971963178658655\\
119.3	0.971978207777573\\
119.4	0.971993236896491\\
119.5	0.972023295134327\\
119.6	0.972038324253245\\
119.7	0.972083411609998\\
119.8	0.972128498966752\\
119.9	0.97214352808567\\
120	0.972166071764047\\
120.1	0.972181100882965\\
120.2	0.972226188239718\\
120.3	0.972233702799177\\
120.4	0.972256246477554\\
120.5	0.972271275596472\\
120.6	0.972278790155931\\
120.7	0.972316362953226\\
120.8	0.972323877512685\\
120.9	0.972361450309979\\
121	0.972368964869438\\
121.1	0.972376479428897\\
121.2	0.972383993988356\\
121.3	0.972399023107274\\
121.4	0.972414052226192\\
121.5	0.972444110464028\\
121.6	0.972459139582946\\
121.7	0.972474168701864\\
121.8	0.972511741499158\\
121.9	0.972534285177535\\
122	0.972556828855912\\
122.1	0.972586887093748\\
122.3	0.972601916212666\\
122.4	0.972631974450502\\
122.5	0.972677061807255\\
122.6	0.972692090926173\\
122.7	0.972707120045091\\
122.8	0.972737178282927\\
122.9	0.972767236520763\\
123	0.972782265639681\\
123.1	0.972804809318058\\
123.2	0.972819838436976\\
123.3	0.972834867555894\\
123.4	0.972849896674812\\
123.5	0.97285741123427\\
123.6	0.972864925793729\\
123.7	0.972917527709942\\
123.8	0.972947585947778\\
123.9	0.972962615066696\\
124	0.972992673304532\\
124.1	0.97300770242345\\
124.2	0.973022731542368\\
124.3	0.97307533345858\\
124.4	0.973097877136957\\
124.5	0.973120420815334\\
124.7	0.973142964493711\\
124.8	0.973165508172088\\
124.9	0.973188051850465\\
125	0.973203080969382\\
125.1	0.973225624647759\\
125.2	0.973240653766677\\
125.3	0.973255682885595\\
125.4	0.973263197445054\\
125.5	0.973285741123431\\
125.7	0.973300770242349\\
125.8	0.973315799361267\\
125.9	0.973338343039644\\
126	0.97336088671802\\
126.1	0.973375915836938\\
126.3	0.973413488634233\\
126.4	0.973421003193692\\
126.5	0.97343603231261\\
126.6	0.973451061431528\\
126.7	0.973466090550446\\
126.8	0.973473605109905\\
126.9	0.973488634228823\\
127	0.973518692466659\\
127.1	0.973526207026117\\
127.2	0.973533721585576\\
127.3	0.973563779823412\\
127.4	0.973586323501789\\
127.5	0.973593838061248\\
127.6	0.973608867180166\\
127.7	0.973631410858543\\
127.8	0.97365395453692\\
127.9	0.973684012774755\\
128	0.973706556453132\\
128.1	0.973751643809886\\
128.2	0.973774187488263\\
128.3	0.973811760285558\\
128.4	0.973849333082852\\
128.5	0.973871876761229\\
128.6	0.973879391320688\\
128.7	0.973909449558524\\
128.9	0.973916964117983\\
129	0.973954536915278\\
129.1	0.973984595153114\\
129.3	0.974014653390949\\
129.4	0.974052226188244\\
129.5	0.974074769866621\\
129.6	0.974089798985539\\
129.7	0.974127371782834\\
129.8	0.974134886342293\\
129.9	0.974179973699046\\
130	0.974195002817964\\
130.1	0.974202517377423\\
130.2	0.974232575615259\\
130.3	0.974247604734177\\
130.4	0.974270148412554\\
130.5	0.974285177531472\\
130.6	0.97430020665039\\
130.8	0.974315235769308\\
130.9	0.974337779447684\\
131	0.974345294007143\\
131.1	0.97436783768552\\
131.2	0.974420439601733\\
131.3	0.97444298328011\\
131.4	0.974450497839569\\
131.5	0.974473041517945\\
131.6	0.974495585196322\\
131.7	0.97451061431524\\
131.8	0.974518128874699\\
131.9	0.974533157993617\\
132	0.974555701671994\\
132.1	0.974563216231453\\
132.2	0.974593274469289\\
132.3	0.974600789028748\\
132.5	0.974608303588206\\
132.7	0.974615818147665\\
132.8	0.974630847266583\\
132.9	0.974645876385501\\
133	0.974668420063878\\
133.1	0.974698478301714\\
133.3	0.974713507420632\\
133.4	0.97472853653955\\
133.5	0.974736051099009\\
133.6	0.974758594777386\\
133.7	0.974773623896304\\
133.9	0.974803682134139\\
134	0.974833740371975\\
134.1	0.974848769490893\\
134.2	0.974856284050352\\
134.3	0.97487131316927\\
134.4	0.974893856847647\\
134.5	0.974908885966565\\
134.7	0.974923915085483\\
134.8	0.974938944204401\\
134.9	0.974961487882777\\
135	0.974976517001695\\
135.1	0.974999060680072\\
135.2	0.97501408979899\\
135.4	0.975021604358449\\
135.5	0.975036633477367\\
135.7	0.975044148036826\\
135.9	0.975051662596285\\
136	0.975074206274662\\
136.1	0.97508923539358\\
136.2	0.975111779071956\\
136.3	0.975126808190874\\
136.4	0.975141837309792\\
136.6	0.97515686642871\\
136.7	0.975186924666546\\
136.8	0.975224497463841\\
137	0.975239526582759\\
137.1	0.975247041142218\\
137.2	0.975254555701677\\
137.4	0.975277099380053\\
137.5	0.975284613939512\\
137.6	0.975307157617889\\
137.7	0.975329701296266\\
137.8	0.975352244974643\\
137.9	0.975359759534102\\
138	0.97537478865302\\
138.1	0.975382303212479\\
138.2	0.975419876009773\\
138.3	0.975434905128691\\
138.4	0.975449934247609\\
138.5	0.975487507044904\\
138.6	0.975495021604363\\
138.7	0.975502536163822\\
138.9	0.975510050723281\\
139	0.975525079842199\\
139.1	0.975547623520576\\
139.3	0.975570167198952\\
139.4	0.975577681758411\\
139.5	0.97558519631787\\
139.6	0.975615254555706\\
139.7	0.975622769115165\\
139.8	0.975645312793542\\
139.9	0.975652827353001\\
140	0.975667856471919\\
140.1	0.975712943828672\\
140.3	0.97572797294759\\
140.4	0.975743002066508\\
140.5	0.975758031185426\\
140.7	0.975788089423262\\
140.8	0.97580311854218\\
140.9	0.975810633101639\\
141	0.975825662220557\\
141.1	0.975840691339475\\
141.2	0.975848205898934\\
141.3	0.975855720458393\\
141.5	0.975863235017851\\
141.6	0.97587074957731\\
141.7	0.975893293255687\\
141.8	0.975908322374605\\
141.9	0.9759458951719\\
142	0.975960924290818\\
142.1	0.975983467969195\\
142.2	0.976013526207031\\
142.3	0.976028555325948\\
142.5	0.976043584444866\\
142.6	0.976058613563784\\
142.7	0.976073642682702\\
142.8	0.976081157242161\\
142.9	0.97608867180162\\
143.1	0.976103700920538\\
143.2	0.976111215479997\\
143.3	0.976133759158374\\
143.4	0.976171331955669\\
143.5	0.976178846515127\\
143.6	0.976193875634045\\
143.7	0.976201390193504\\
143.8	0.976216419312422\\
143.9	0.976238962990799\\
144	0.976246477550258\\
144.1	0.976276535788094\\
144.2	0.976284050347553\\
144.5	0.976291564907012\\
144.6	0.97630659402593\\
144.7	0.976336652263765\\
144.8	0.976359195942142\\
144.9	0.97637422506106\\
145	0.976396768739437\\
145.1	0.976419312417814\\
145.2	0.976434341536732\\
145.3	0.976456885215109\\
145.4	0.976464399774568\\
145.6	0.976479428893485\\
145.7	0.976524516250239\\
145.8	0.976532030809698\\
145.9	0.976547059928616\\
146	0.976554574488075\\
146.1	0.976577118166452\\
146.2	0.976599661844829\\
146.3	0.976607176404288\\
146.4	0.976622205523205\\
146.5	0.976629720082664\\
146.6	0.976637234642123\\
146.7	0.976644749201582\\
146.8	0.976674807439418\\
146.9	0.976697351117795\\
147.1	0.976727409355631\\
147.2	0.97673492391509\\
147.3	0.976764982152926\\
147.4	0.976780011271843\\
147.6	0.97680255495022\\
147.7	0.976810069509679\\
148	0.976817584069138\\
148.1	0.976825098628597\\
148.2	0.976832613188056\\
148.4	0.976840127747515\\
148.5	0.976847642306974\\
148.6	0.976855156866433\\
148.7	0.976862671425892\\
148.8	0.976892729663727\\
148.9	0.976915273342104\\
149	0.976930302461022\\
149.1	0.976937817020481\\
149.3	0.97694533157994\\
149.4	0.976952846139399\\
149.5	0.977005448055612\\
149.6	0.977012962615071\\
149.7	0.977020477174529\\
149.9	0.977050535412365\\
150	0.977058049971824\\
150.1	0.977080593650201\\
150.3	0.977095622769119\\
150.4	0.977110651888037\\
150.5	0.977133195566414\\
150.6	0.977140710125873\\
150.9	0.977155739244791\\
151	0.97716325380425\\
151.1	0.977208341161003\\
151.2	0.977223370279921\\
151.3	0.97723088483938\\
151.4	0.977260943077216\\
151.5	0.977275972196134\\
151.6	0.977283486755593\\
151.7	0.977298515874511\\
151.8	0.97730603043397\\
151.9	0.977321059552888\\
152	0.977328574112346\\
152.2	0.977336088671805\\
152.3	0.977343603231264\\
152.4	0.977358632350182\\
152.5	0.977381176028559\\
152.6	0.977396205147477\\
152.8	0.977411234266395\\
152.9	0.977426263385313\\
153	0.97744880706369\\
153.1	0.977463836182608\\
153.2	0.977471350742066\\
153.3	0.977486379860984\\
153.4	0.977508923539361\\
153.5	0.977538981777197\\
153.6	0.977554010896115\\
153.7	0.977576554574492\\
153.8	0.977606612812328\\
153.9	0.977636671050164\\
154	0.977651700169082\\
154.1	0.977681758406917\\
154.2	0.977696787525835\\
154.3	0.977711816644753\\
154.4	0.977726845763671\\
154.6	0.97773436032313\\
154.7	0.977741874882589\\
154.8	0.977749389442048\\
155	0.977756904001507\\
155.1	0.977771933120425\\
155.2	0.977794476798802\\
155.3	0.977817020477178\\
155.4	0.977839564155555\\
155.5	0.977854593274473\\
155.6	0.97787713695285\\
155.8	0.977907195190686\\
155.9	0.977922224309604\\
156	0.977937253428522\\
156.1	0.977959797106899\\
156.2	0.977982340785275\\
156.3	0.977989855344734\\
156.4	0.978004884463652\\
156.5	0.97801991358257\\
156.7	0.978057486379865\\
156.8	0.978065000939324\\
156.9	0.978080030058242\\
157	0.97809505917716\\
157.1	0.978110088296078\\
157.2	0.978125117414996\\
157.3	0.978147661093372\\
157.4	0.978155175652831\\
157.5	0.97816269021229\\
157.8	0.978185233890667\\
157.9	0.978200263009585\\
158	0.978222806687962\\
158.1	0.97823783580688\\
158.2	0.978252864925798\\
158.3	0.978260379485257\\
158.4	0.978267894044716\\
158.5	0.978282923163634\\
158.6	0.978290437723092\\
158.7	0.978297952282551\\
158.8	0.978328010520387\\
158.9	0.978335525079846\\
159	0.978350554198764\\
159.1	0.978373097877141\\
159.3	0.9783806124366\\
159.4	0.978403156114977\\
159.5	0.978425699793353\\
159.6	0.978433214352812\\
159.7	0.97844824347173\\
159.8	0.978463272590648\\
159.9	0.978478301709566\\
160	0.978493330828484\\
160.1	0.978508359947402\\
160.2	0.978538418185238\\
160.3	0.978553447304156\\
160.4	0.97859853466091\\
160.5	0.978613563779827\\
160.6	0.978621078339286\\
161	0.978628592898745\\
161.1	0.978643622017663\\
161.2	0.978673680255499\\
161.3	0.978703738493335\\
161.4	0.978711253052794\\
161.5	0.978733796731171\\
161.6	0.978748825850089\\
161.7	0.978756340409548\\
161.8	0.978763854969006\\
161.9	0.978786398647383\\
162	0.978823971444678\\
162.1	0.978846515123055\\
162.2	0.978854029682514\\
162.3	0.978861544241973\\
162.4	0.97888408792035\\
162.5	0.978906631598726\\
162.7	0.978914146158185\\
162.9	0.978944204396021\\
163	0.978966748074398\\
163.1	0.978989291752775\\
163.2	0.979004320871693\\
163.3	0.979019349990611\\
163.4	0.97902686455007\\
163.6	0.979041893668988\\
163.7	0.979056922787905\\
163.8	0.979079466466282\\
163.9	0.979102010144659\\
164	0.979109524704118\\
164.1	0.979132068382495\\
164.2	0.979147097501413\\
164.3	0.979154612060872\\
164.6	0.979184670298708\\
164.7	0.979199699417626\\
164.8	0.979207213977084\\
165	0.97923727221492\\
165.1	0.979252301333838\\
165.3	0.979259815893297\\
165.4	0.979267330452756\\
165.5	0.979282359571674\\
165.6	0.979304903250051\\
165.8	0.979327446928428\\
165.9	0.979342476047346\\
166.1	0.979402592523017\\
166.2	0.979425136201394\\
166.3	0.979432650760853\\
166.5	0.979440165320312\\
166.6	0.979447679879771\\
167.1	0.979462708998689\\
167.2	0.979470223558148\\
167.3	0.979485252677066\\
167.4	0.979507796355442\\
167.8	0.979530340033819\\
167.9	0.979537854593278\\
168	0.979552883712196\\
168.2	0.979560398271655\\
168.3	0.979582941950032\\
168.4	0.979605485628409\\
168.5	0.979620514747327\\
168.6	0.979635543866245\\
168.7	0.979658087544621\\
168.8	0.97966560210408\\
168.9	0.979673116663539\\
169	0.979695660341916\\
169.2	0.979703174901375\\
169.3	0.979733233139211\\
169.4	0.979748262258129\\
169.5	0.979755776817588\\
169.6	0.979770805936506\\
169.7	0.979785835055423\\
169.8	0.979793349614882\\
169.9	0.979800864174341\\
170	0.9798083787338\\
170.1	0.979815893293259\\
170.3	0.979830922412177\\
170.4	0.979845951531095\\
170.5	0.979853466090554\\
170.7	0.979860980650013\\
170.8	0.97988352432839\\
171	0.979891038887849\\
171.1	0.979898553447307\\
171.2	0.979913582566225\\
171.3	0.979921097125684\\
171.5	0.979943640804061\\
171.7	0.979958669922979\\
171.8	0.979973699041897\\
171.9	0.979996242720274\\
172	0.980011271839192\\
172.1	0.98002630095811\\
172.4	0.980033815517569\\
172.5	0.980048844636487\\
172.6	0.980063873755404\\
172.7	0.980071388314863\\
172.9	0.980086417433781\\
173.1	0.980108961112158\\
173.2	0.980123990231076\\
173.3	0.980131504790535\\
173.4	0.980139019349994\\
173.5	0.98016907758783\\
173.8	0.980184106706748\\
174	0.980199135825666\\
174.4	0.980206650385125\\
174.5	0.980221679504042\\
174.6	0.980244223182419\\
174.7	0.980251737741878\\
174.9	0.980259252301337\\
175	0.980281795979714\\
175.1	0.980289310539173\\
175.3	0.980304339658091\\
175.4	0.98031185421755\\
175.6	0.980319368777009\\
175.7	0.980326883336468\\
175.8	0.980334397895926\\
175.9	0.980349427014844\\
176	0.980364456133762\\
176.1	0.98037948525268\\
176.3	0.980386999812139\\
176.4	0.980409543490516\\
176.5	0.980417058049975\\
176.6	0.980424572609434\\
176.7	0.980432087168893\\
176.9	0.980439601728352\\
177	0.98045463084727\\
177.2	0.980477174525646\\
177.3	0.980484689085105\\
177.5	0.980492203644564\\
177.6	0.980514747322941\\
177.8	0.9805222618824\\
177.9	0.980537291001318\\
178.1	0.980544805560777\\
178.2	0.980589892917531\\
178.3	0.980604922036448\\
178.4	0.980612436595907\\
178.5	0.980627465714825\\
178.6	0.980642494833743\\
178.7	0.980650009393202\\
178.8	0.980657523952661\\
178.9	0.98066503851212\\
179.1	0.980687582190497\\
179.2	0.980702611309415\\
179.4	0.980710125868874\\
179.5	0.980740184106709\\
179.6	0.980755213225627\\
179.7	0.980770242344545\\
179.9	0.980785271463463\\
180	0.980792786022922\\
180.1	0.98080781514184\\
180.2	0.980815329701299\\
180.3	0.980830358820217\\
180.4	0.980837873379676\\
180.5	0.980845387939135\\
180.7	0.980860417058053\\
180.8	0.980867931617512\\
180.9	0.980875446176971\\
181.1	0.980882960736429\\
181.2	0.980890475295888\\
181.3	0.980897989855347\\
181.5	0.980913018974265\\
181.6	0.980920533533724\\
181.7	0.980928048093183\\
181.8	0.980935562652642\\
181.9	0.980943077212101\\
182	0.980958106331019\\
182.1	0.980965620890478\\
182.2	0.980973135449937\\
182.3	0.980995679128313\\
182.4	0.981003193687772\\
182.6	0.98101822280669\\
182.9	0.981048281044526\\
183.2	0.981055795603985\\
183.3	0.981070824722903\\
183.4	0.981078339282362\\
183.6	0.98109336840128\\
183.8	0.981108397520198\\
183.9	0.981123426639116\\
184.1	0.981130941198575\\
184.2	0.98116099943641\\
184.3	0.981168513995869\\
184.6	0.981198572233705\\
184.8	0.981206086793164\\
184.9	0.981213601352623\\
185	0.981236145031\\
185.1	0.981251174149918\\
185.2	0.981258688709377\\
185.6	0.981266203268836\\
185.8	0.981281232387754\\
185.9	0.981296261506671\\
186	0.98130377606613\\
186.1	0.981311290625589\\
186.2	0.981318805185048\\
186.3	0.981326319744507\\
186.5	0.981333834303966\\
186.6	0.981341348863425\\
186.7	0.981348863422884\\
186.9	0.98137892166072\\
187	0.981386436220179\\
187.1	0.981393950779638\\
187.2	0.981408979898555\\
187.3	0.981416494458014\\
187.5	0.981431523576932\\
187.8	0.981461581814768\\
187.9	0.981469096374227\\
188	0.981484125493145\\
188.1	0.981499154612063\\
188.3	0.981514183730981\\
188.4	0.981536727409358\\
188.6	0.981559271087735\\
188.8	0.981574300206652\\
189.1	0.981581814766111\\
189.3	0.98158932932557\\
189.5	0.981596843885029\\
189.8	0.981604358444488\\
189.9	0.981626902122865\\
190	0.981634416682324\\
190.1	0.981641931241783\\
190.2	0.98166447492016\\
190.4	0.981671989479619\\
190.7	0.981679504039077\\
190.8	0.981687018598536\\
190.9	0.981694533157995\\
191	0.981702047717454\\
191.5	0.981724591395831\\
191.6	0.981739620514749\\
191.8	0.981747135074208\\
192	0.981762164193126\\
192.2	0.981769678752585\\
192.3	0.981777193312044\\
192.4	0.981792222430962\\
192.5	0.981807251549879\\
192.6	0.981829795228256\\
192.7	0.981844824347174\\
192.8	0.981852338906633\\
192.9	0.981859853466092\\
193	0.98187488258501\\
193.1	0.981889911703928\\
193.4	0.981904940822846\\
193.5	0.981919969941764\\
193.7	0.981934999060682\\
193.8	0.981942513620141\\
193.9	0.981957542739059\\
194	0.981972571857976\\
194.2	0.981987600976894\\
194.3	0.981995115536353\\
194.6	0.98201765921473\\
194.7	0.982025173774189\\
194.8	0.982032688333648\\
194.9	0.982040202893107\\
195	0.982055232012025\\
195.1	0.982070261130943\\
195.2	0.98209280480932\\
195.3	0.982107833928238\\
195.5	0.982130377606614\\
195.7	0.982145406725532\\
195.8	0.98216043584445\\
195.9	0.982175464963368\\
196	0.982198008641745\\
196.1	0.982220552320122\\
196.4	0.982250610557958\\
196.5	0.982258125117417\\
196.6	0.982273154236335\\
196.9	0.982288183355252\\
197	0.98230321247417\\
197.2	0.982310727033629\\
197.4	0.982325756152547\\
197.5	0.982333270712006\\
197.6	0.982348299830924\\
197.8	0.982370843509301\\
198	0.98237835806876\\
198.2	0.982400901747137\\
198.3	0.982408416306596\\
198.4	0.982415930866054\\
198.5	0.982423445425513\\
198.7	0.982430959984972\\
198.8	0.982438474544431\\
198.9	0.98244598910389\\
199	0.982453503663349\\
199.2	0.982461018222808\\
199.3	0.982476047341726\\
199.4	0.982483561901185\\
199.5	0.982498591020103\\
199.6	0.982513620139021\\
199.7	0.98252113469848\\
199.8	0.982528649257938\\
200	0.982536163817397\\
200.1	0.982543678376856\\
200.3	0.982551192936315\\
200.5	0.982558707495774\\
200.6	0.982566222055233\\
200.7	0.982581251174151\\
200.9	0.982596280293069\\
201	0.982618823971446\\
201.3	0.982626338530905\\
201.4	0.982633853090364\\
201.5	0.982648882209281\\
201.6	0.982663911328199\\
201.7	0.982678940447117\\
201.8	0.982701484125494\\
201.9	0.982708998684953\\
202.2	0.982716513244412\\
202.3	0.982724027803871\\
202.4	0.982739056922789\\
202.6	0.982746571482248\\
202.8	0.982754086041707\\
203	0.982761600601166\\
203.1	0.982769115160624\\
203.2	0.982776629720083\\
203.3	0.982784144279542\\
203.7	0.98279917339846\\
203.9	0.982814202517378\\
204.1	0.982829231636296\\
204.2	0.982836746195755\\
204.3	0.982844260755214\\
204.4	0.98287431899305\\
204.5	0.982881833552509\\
204.8	0.982896862671427\\
204.9	0.982904377230886\\
205	0.982911891790344\\
205.1	0.982919406349803\\
205.5	0.982934435468721\\
205.7	0.98294195002818\\
205.8	0.982949464587639\\
205.9	0.982956979147098\\
206	0.982979522825475\\
206.1	0.982987037384934\\
206.2	0.982994551944393\\
206.4	0.983002066503852\\
206.5	0.98300958106331\\
206.9	0.983017095622769\\
207	0.983024610182228\\
207.1	0.983032124741687\\
207.2	0.983039639301146\\
207.3	0.983054668420064\\
207.4	0.983062182979523\\
207.6	0.983077212098441\\
207.7	0.983092241217359\\
207.8	0.983099755776818\\
208	0.983122299455195\\
208.1	0.983129814014653\\
208.2	0.983144843133571\\
208.3	0.98315235769303\\
208.4	0.983159872252489\\
208.5	0.983174901371407\\
208.6	0.983189930490325\\
208.9	0.983197445049784\\
209.1	0.983204959609243\\
209.2	0.983212474168702\\
209.3	0.983219988728161\\
209.9	0.98322750328762\\
210.1	0.983242532406538\\
210.2	0.983265076084914\\
210.6	0.983272590644373\\
210.8	0.983310163441668\\
210.9	0.983317678001127\\
211	0.983325192560586\\
211.3	0.983332707120045\\
211.4	0.983347736238963\\
211.5	0.983362765357881\\
211.8	0.98337027991734\\
211.9	0.983385309036258\\
212.1	0.983392823595716\\
212.2	0.983407852714634\\
212.4	0.983422881833552\\
212.7	0.98343791095247\\
212.9	0.983445425511929\\
213.1	0.983452940071388\\
213.2	0.983460454630847\\
213.3	0.983467969190306\\
213.7	0.983475483749765\\
213.8	0.983482998309224\\
214.1	0.983498027428142\\
214.2	0.983505541987601\\
214.7	0.983513056547059\\
214.8	0.983535600225436\\
214.9	0.983550629344354\\
215	0.983558143903813\\
215.1	0.983565658463272\\
215.2	0.983573173022731\\
215.3	0.98358068758219\\
215.4	0.983588202141649\\
216.2	0.983603231260567\\
216.6	0.983618260379485\\
216.7	0.983625774938944\\
217	0.983633289498402\\
217.5	0.983640804057861\\
217.9	0.983670862295697\\
218.2	0.983678376855156\\
218.3	0.983685891414615\\
218.5	0.983700920533533\\
218.7	0.983708435092992\\
219.1	0.983715949652451\\
219.2	0.98372346421191\\
219.4	0.983738493330828\\
219.5	0.983753522449746\\
219.6	0.983761037009204\\
219.7	0.983776066128122\\
219.8	0.983783580687581\\
219.9	0.98379109524704\\
220.1	0.983806124365958\\
220.2	0.983813638925417\\
220.3	0.983821153484876\\
220.4	0.983836182603794\\
220.5	0.983843697163253\\
220.7	0.983858726282171\\
220.8	0.98386624084163\\
221	0.983873755401089\\
221.1	0.983881269960547\\
221.3	0.983896299079465\\
221.6	0.983903813638924\\
221.8	0.983926357317301\\
221.9	0.98393387187676\\
222	0.983941386436219\\
222.1	0.983948900995678\\
222.3	0.983956415555137\\
222.4	0.983963930114596\\
222.6	0.983978959233514\\
222.8	0.983986473792973\\
223.1	0.98400150291189\\
223.5	0.984009017471349\\
223.8	0.984024046590267\\
223.9	0.984031561149726\\
224.1	0.984039075709185\\
224.4	0.984046590268644\\
224.5	0.984054104828103\\
224.6	0.984069133947021\\
224.8	0.98407664850648\\
224.9	0.984091677625398\\
225.1	0.984106706744316\\
225.3	0.984114221303775\\
225.6	0.984121735863233\\
225.7	0.984129250422692\\
225.8	0.984136764982151\\
225.9	0.98414427954161\\
226	0.984151794101069\\
226.1	0.984159308660528\\
226.3	0.984166823219987\\
226.5	0.984189366898364\\
226.6	0.984211910576741\\
226.8	0.984226939695659\\
227.2	0.984234454255117\\
227.5	0.984249483374035\\
227.7	0.984256997933494\\
228	0.984264512492953\\
228.2	0.984272027052412\\
228.4	0.984279541611871\\
228.5	0.98428705617133\\
228.6	0.984302085290248\\
228.8	0.984309599849707\\
228.9	0.984324628968625\\
229.1	0.984332143528084\\
229.3	0.984339658087543\\
229.4	0.98435468720646\\
229.7	0.984362201765919\\
229.8	0.984369716325378\\
230.4	0.984377230884837\\
230.8	0.984384745444296\\
231.6	0.984414803682132\\
231.8	0.984422318241591\\
231.9	0.984437347360509\\
232	0.984444861919968\\
232.2	0.984467405598345\\
232.5	0.984474920157803\\
232.7	0.984489949276721\\
232.9	0.984504978395639\\
233.1	0.984520007514557\\
233.2	0.984527522074016\\
233.3	0.984535036633475\\
233.5	0.984557580311852\\
233.7	0.984565094871311\\
234.2	0.984580123990229\\
234.3	0.984587638549688\\
234.5	0.984602667668606\\
234.6	0.984610182228065\\
234.7	0.984617696787523\\
234.9	0.984625211346982\\
235.1	0.984632725906441\\
235.6	0.984647755025359\\
235.9	0.984655269584818\\
236.1	0.984662784144277\\
236.5	0.984670298703736\\
236.7	0.984685327822654\\
236.8	0.984692842382113\\
236.9	0.984700356941572\\
237.1	0.984707871501031\\
237.2	0.984715386060489\\
237.6	0.984722900619948\\
237.7	0.984737929738866\\
237.9	0.984745444298325\\
238	0.984752958857784\\
238.1	0.984760473417243\\
238.4	0.984767987976702\\
238.5	0.984775502536161\\
238.7	0.984790531655079\\
238.8	0.984805560773997\\
239	0.984813075333456\\
239.2	0.984820589892915\\
239.3	0.984828104452373\\
239.4	0.984835619011832\\
239.6	0.984843133571291\\
240.3	0.98485064813075\\
240.6	0.984858162690209\\
240.7	0.984873191809127\\
240.8	0.984888220928045\\
241	0.984895735487504\\
241.4	0.984903250046963\\
241.6	0.984910764606422\\
241.7	0.984918279165881\\
242	0.98492579372534\\
242.3	0.984940822844257\\
242.4	0.984948337403716\\
242.7	0.984955851963175\\
243	0.984963366522634\\
243.2	0.984970881082093\\
243.4	0.984985910201011\\
243.5	0.98499342476047\\
243.7	0.985000939319929\\
243.9	0.985008453879388\\
244	0.985015968438847\\
244.6	0.985023482998306\\
245.3	0.985030997557764\\
245.7	0.985038512117223\\
245.8	0.985046026676682\\
246	0.9850610557956\\
246.4	0.985076084914518\\
246.5	0.985083599473977\\
246.6	0.985098628592895\\
246.7	0.985106143152354\\
247.2	0.985113657711813\\
247.6	0.985128686830731\\
248.5	0.98513620139019\\
248.9	0.985151230509108\\
249	0.985158745068566\\
249.4	0.985166259628025\\
249.6	0.985173774187484\\
250	0.985181288746943\\
250.2	0.985188803306402\\
250.4	0.985196317865861\\
250.9	0.98520383242532\\
251.2	0.985218861544238\\
251.4	0.985226376103697\\
251.5	0.985233890663156\\
252	0.985241405222615\\
252.1	0.985248919782074\\
252.2	0.985256434341532\\
252.3	0.985263948900991\\
252.7	0.98527146346045\\
253.1	0.985278978019909\\
253.8	0.985286492579368\\
253.9	0.985294007138827\\
254.1	0.985301521698286\\
254.5	0.985309036257745\\
254.6	0.985316550817204\\
254.7	0.985324065376663\\
255.1	0.985339094495581\\
256	0.985346609055039\\
256.6	0.985354123614498\\
256.7	0.985369152733416\\
256.8	0.985391696411793\\
258	0.985399210971252\\
258.2	0.985406725530711\\
258.3	0.98541424009017\\
258.9	0.985421754649629\\
259.1	0.985429269209088\\
259.2	0.985436783768547\\
259.5	0.985444298328006\\
259.8	0.985459327446923\\
260.2	0.985474356565841\\
260.4	0.985496900244218\\
260.6	0.985504414803677\\
260.7	0.985511929363136\\
260.8	0.985526958482054\\
261	0.985541987600972\\
261.2	0.985549502160431\\
261.6	0.98555701671989\\
262.1	0.985564531279349\\
262.2	0.985572045838808\\
262.3	0.985579560398266\\
262.6	0.985587074957725\\
262.9	0.985594589517184\\
263.3	0.985602104076643\\
263.4	0.985609618636102\\
263.5	0.985617133195561\\
263.9	0.98562464775502\\
264	0.985632162314479\\
264.4	0.985639676873938\\
265.1	0.985662220552315\\
265.4	0.985669735111773\\
265.7	0.985677249671232\\
266.1	0.985699793349609\\
266.3	0.985707307909068\\
266.5	0.985714822468527\\
266.7	0.985729851587445\\
266.8	0.985737366146904\\
267.3	0.985752395265822\\
267.4	0.98576742438474\\
267.5	0.985774938944199\\
267.7	0.985782453503658\\
267.8	0.985789968063116\\
268.3	0.985797482622575\\
268.6	0.985812511741493\\
268.7	0.985827540860411\\
268.9	0.98583505541987\\
269.2	0.985842569979329\\
269.3	0.985850084538788\\
269.4	0.985857599098247\\
269.6	0.985865113657706\\
269.7	0.985880142776624\\
270.1	0.985887657336083\\
270.4	0.985902686455001\\
271.1	0.985917715573918\\
271.7	0.985925230133377\\
272.6	0.985932744692836\\
272.9	0.985940259252295\\
273	0.985947773811754\\
273.1	0.985955288371213\\
273.3	0.985962802930672\\
273.6	0.985970317490131\\
273.8	0.985992861168508\\
273.9	0.986000375727967\\
274	0.986007890287426\\
274.1	0.986015404846884\\
274.2	0.986022919406343\\
274.3	0.986030433965802\\
274.4	0.986037948525261\\
274.6	0.986052977644179\\
275.1	0.986060492203638\\
275.2	0.986068006763097\\
275.3	0.986075521322556\\
275.4	0.986083035882015\\
275.6	0.986098065000933\\
276.4	0.986105579560392\\
276.6	0.98611309411985\\
276.8	0.986120608679309\\
277.3	0.986135637798227\\
278.1	0.986143152357686\\
278.2	0.986150666917145\\
278.3	0.986158181476604\\
278.5	0.986165696036063\\
278.7	0.986173210595522\\
278.8	0.986180725154981\\
278.9	0.98618823971444\\
279.2	0.986195754273899\\
279.4	0.986203268833358\\
279.5	0.986210783392816\\
279.6	0.986225812511734\\
279.7	0.986233327071193\\
279.9	0.986240841630652\\
280	0.986248356190111\\
280.1	0.98625587074957\\
280.6	0.986263385309029\\
280.9	0.986285928987406\\
281.4	0.986293443546865\\
282	0.986308472665783\\
282.1	0.986315987225241\\
282.2	0.9863235017847\\
282.3	0.986331016344159\\
282.7	0.986338530903618\\
283.3	0.986346045463077\\
283.4	0.986353560022536\\
283.5	0.986376103700913\\
284	0.986383618260372\\
284.8	0.98639864737929\\
285	0.986406161938749\\
285.5	0.986413676498208\\
286	0.986421191057666\\
286.2	0.986428705617125\\
286.4	0.986436220176584\\
287.2	0.986443734736043\\
287.9	0.986451249295502\\
288.2	0.986458763854961\\
288.3	0.98646627841442\\
288.7	0.986473792973879\\
288.8	0.986481307533338\\
289.1	0.986496336652256\\
289.7	0.986503851211715\\
290.3	0.986511365771173\\
290.5	0.986526394890091\\
291	0.986541424009009\\
291.2	0.986548938568468\\
291.4	0.986556453127927\\
292	0.986563967687386\\
292.2	0.986578996806304\\
292.3	0.986586511365763\\
293.3	0.986594025925222\\
293.4	0.98660905504414\\
293.5	0.986624084163058\\
293.7	0.986631598722517\\
293.8	0.986639113281976\\
293.9	0.986646627841434\\
294.1	0.986661656960352\\
294.8	0.986669171519811\\
295.6	0.986684200638729\\
296.1	0.986691715198188\\
296.3	0.986699229757647\\
296.4	0.986706744317106\\
296.8	0.986714258876565\\
297.5	0.986721773436024\\
298	0.986736802554942\\
298.1	0.986744317114401\\
298.2	0.986751831673859\\
298.3	0.986766860792777\\
298.4	0.986774375352236\\
299	0.986781889911695\\
299.1	0.986789404471154\\
299.2	0.986796919030613\\
299.4	0.986804433590072\\
299.9	0.986811948149531\\
300.6	0.98681946270899\\
300.7	0.986826977268449\\
300.9	0.986834491827908\\
301.3	0.986842006387367\\
301.5	0.986849520946825\\
301.6	0.986857035506284\\
302.1	0.986864550065743\\
302.4	0.986872064625202\\
302.6	0.98688709374412\\
302.9	0.986894608303579\\
303.1	0.986902122863038\\
303.8	0.986917151981956\\
304.1	0.986932181100874\\
304.5	0.986947210219792\\
304.7	0.986954724779251\\
304.8	0.98696223933871\\
305	0.986969753898168\\
305.2	0.986977268457627\\
305.8	0.986984783017086\\
306.6	0.986992297576545\\
306.9	0.986999812136004\\
307	0.987014841254922\\
307.2	0.987022355814381\\
307.5	0.98702987037384\\
308.2	0.987044899492758\\
309.9	0.987052414052217\\
310.4	0.987059928611676\\
310.6	0.987067443171134\\
310.7	0.987089986849511\\
310.8	0.98709750140897\\
311	0.987105015968429\\
311.2	0.987112530527888\\
311.5	0.987120045087347\\
312.2	0.987127559646806\\
312.3	0.987135074206265\\
312.4	0.987142588765724\\
313.6	0.987157617884642\\
313.8	0.987165132444101\\
314	0.987172647003559\\
314.3	0.987180161563018\\
314.5	0.987187676122477\\
314.6	0.987195190681936\\
314.7	0.987202705241395\\
315.3	0.987210219800854\\
315.6	0.987217734360313\\
317.3	0.987232763479231\\
317.5	0.987247792598149\\
317.8	0.987255307157608\\
318	0.987262821717067\\
318.4	0.987277850835985\\
318.7	0.987285365395443\\
318.9	0.987292879954902\\
319	0.987300394514361\\
319.1	0.987315423633279\\
319.2	0.987330452752197\\
319.6	0.987337967311656\\
320	0.987345481871115\\
320.2	0.987352996430574\\
320.3	0.987375540108951\\
321	0.98738305466841\\
321.5	0.987390569227868\\
322	0.987398083787327\\
322.6	0.987405598346786\\
322.7	0.987413112906245\\
323	0.987428142025163\\
323.4	0.987435656584622\\
323.5	0.987443171144081\\
323.7	0.98745068570354\\
324	0.987458200262999\\
324.2	0.987465714822458\\
324.3	0.987473229381917\\
324.6	0.987480743941376\\
325.1	0.987488258500834\\
325.5	0.987495773060293\\
325.7	0.987503287619752\\
326	0.987510802179211\\
326.1	0.98751831673867\\
326.3	0.987525831298129\\
326.7	0.987533345857588\\
327	0.987540860417047\\
327.2	0.987555889535965\\
327.5	0.987570918654883\\
328.1	0.987585947773801\\
328.6	0.98759346233326\\
328.9	0.987600976892718\\
329	0.987616006011636\\
330.1	0.987623520571095\\
330.4	0.987631035130554\\
331.1	0.987638549690013\\
331.2	0.987646064249472\\
331.3	0.987653578808931\\
331.6	0.98766109336839\\
331.9	0.987668607927849\\
332.7	0.987676122487308\\
333.8	0.987683637046767\\
334.3	0.987691151606225\\
335	0.987706180725143\\
335.2	0.987713695284602\\
336	0.98772872440352\\
336.4	0.987736238962979\\
336.9	0.987743753522438\\
337.5	0.987751268081897\\
338.7	0.987758782641356\\
339.1	0.987766297200815\\
339.4	0.987796355438651\\
339.6	0.98780386999811\\
339.8	0.987811384557568\\
340	0.987818899117027\\
340.2	0.987841442795404\\
341	0.987848957354863\\
342	0.987856471914322\\
342.1	0.987863986473781\\
342.2	0.98787150103324\\
342.9	0.987879015592699\\
343.2	0.987886530152158\\
343.3	0.987901559271076\\
344.1	0.987909073830535\\
344.4	0.987916588389993\\
344.7	0.987924102949452\\
345.2	0.98793913206837\\
345.4	0.987946646627829\\
345.6	0.987954161187288\\
345.8	0.987961675746747\\
345.9	0.987976704865665\\
346.6	0.987984219425124\\
346.7	0.987991733984583\\
348.1	0.987999248544042\\
348.4	0.98801427766296\\
348.6	0.988021792222418\\
348.7	0.988036821341336\\
349	0.988044335900795\\
349.1	0.988051850460254\\
350	0.988059365019713\\
350.1	0.988066879579172\\
350.2	0.988074394138631\\
350.3	0.98808190869809\\
350.4	0.988096937817008\\
351.1	0.988104452376467\\
351.4	0.988119481495385\\
351.8	0.988134510614303\\
352	0.988142025173761\\
352.1	0.98814953973322\\
352.4	0.988157054292679\\
352.8	0.988164568852138\\
353.2	0.988179597971056\\
354	0.988187112530515\\
355.1	0.988194627089974\\
355.3	0.988202141649433\\
355.8	0.988209656208892\\
355.9	0.988217170768351\\
356	0.98822468532781\\
356.4	0.988232199887269\\
356.6	0.988239714446727\\
356.8	0.988247229006186\\
356.9	0.988254743565645\\
357.3	0.988262258125104\\
357.9	0.988269772684563\\
358.3	0.988277287244022\\
358.4	0.988284801803481\\
359.1	0.98829231636294\\
359.3	0.988299830922399\\
359.4	0.988307345481858\\
359.7	0.988322374600776\\
360	0.988329889160234\\
360.2	0.988337403719693\\
360.4	0.988352432838611\\
361.1	0.98835994739807\\
361.2	0.988367461957529\\
361.3	0.988374976516988\\
361.9	0.988382491076447\\
362	0.988405034754824\\
363.8	0.988412549314283\\
364	0.988427578433201\\
364.4	0.98843509299266\\
364.6	0.988442607552118\\
364.8	0.988450122111577\\
365.4	0.988457636671036\\
365.7	0.988472665789954\\
366	0.988480180349413\\
366.2	0.988487694908872\\
366.8	0.988495209468331\\
367.4	0.988510238587249\\
368	0.988517753146708\\
369.1	0.988525267706167\\
369.2	0.988532782265626\\
369.8	0.988547811384544\\
370.6	0.988555325944002\\
371	0.988562840503461\\
371.8	0.98857035506292\\
372	0.988577869622379\\
372.3	0.988585384181838\\
372.7	0.988592898741297\\
373.2	0.988600413300756\\
374.6	0.988607927860215\\
376.1	0.988630471538592\\
377.2	0.988637986098051\\
377.4	0.988653015216968\\
377.8	0.988660529776427\\
378.9	0.988668044335886\\
379.2	0.988675558895345\\
379.3	0.988683073454804\\
379.7	0.988690588014263\\
379.9	0.988698102573722\\
380.2	0.98871313169264\\
380.6	0.988720646252099\\
380.7	0.988728160811558\\
380.8	0.988735675371017\\
380.9	0.988743189930475\\
381.1	0.988758219049393\\
381.5	0.988765733608852\\
381.8	0.98878076272777\\
382.3	0.988795791846688\\
382.4	0.988803306406147\\
382.5	0.988810820965606\\
382.6	0.988818335525065\\
382.8	0.988825850084524\\
384.2	0.988833364643983\\
384.3	0.988840879203442\\
384.8	0.988848393762901\\
384.9	0.988855908322359\\
385.5	0.988863422881818\\
386.9	0.988870937441277\\
387	0.988878452000736\\
387.6	0.988885966560195\\
387.7	0.988893481119654\\
388.8	0.988900995679113\\
389	0.988908510238572\\
389.1	0.988916024798031\\
390	0.98892353935749\\
390.4	0.988931053916949\\
391.1	0.988938568476407\\
391.3	0.988946083035866\\
391.4	0.988953597595325\\
392.3	0.988961112154784\\
392.4	0.988976141273702\\
392.5	0.988983655833161\\
392.8	0.98899117039262\\
393	0.988998684952079\\
393.1	0.989006199511538\\
393.6	0.989013714070997\\
393.8	0.989021228630456\\
394.4	0.989028743189915\\
395	0.989036257749373\\
395.1	0.989051286868291\\
395.7	0.98905880142775\\
396	0.989066315987209\\
396.2	0.989073830546668\\
396.8	0.989081345106127\\
399.9	0.989088859665586\\
400.2	0.989096374225045\\
400.8	0.989103888784504\\
400.9	0.989111403343963\\
401	0.989118917903422\\
401.2	0.98912643246288\\
401.4	0.989133947022339\\
402.5	0.989141461581798\\
402.9	0.989156490700716\\
403	0.989164005260175\\
403.4	0.989171519819634\\
403.8	0.989179034379093\\
405	0.989186548938552\\
405.1	0.989194063498011\\
405.7	0.98920157805747\\
406.3	0.989209092616929\\
406.8	0.989216607176387\\
407.3	0.989224121735846\\
407.4	0.989231636295305\\
407.6	0.989239150854764\\
407.8	0.989254179973682\\
408	0.989261694533141\\
408.4	0.9892692090926\\
409.1	0.989276723652059\\
409.4	0.989284238211518\\
410.6	0.989291752770977\\
410.8	0.989299267330436\\
411.6	0.989306781889895\\
412	0.989314296449353\\
412.4	0.989321811008812\\
412.8	0.989329325568271\\
413.2	0.98933684012773\\
414.2	0.989344354687189\\
414.7	0.989351869246648\\
414.9	0.989359383806107\\
415	0.989366898365566\\
416.1	0.989374412925025\\
417.1	0.989381927484484\\
418.3	0.989389442043943\\
418.8	0.989396956603401\\
419.8	0.98940447116286\\
420.5	0.989411985722319\\
420.8	0.989419500281778\\
421.3	0.989427014841237\\
422	0.989434529400696\\
422.4	0.989442043960155\\
422.5	0.989457073079073\\
422.7	0.989472102197991\\
422.9	0.98947961675745\\
423.5	0.989487131316909\\
424.3	0.989494645876367\\
425	0.989502160435826\\
425.5	0.989509674995285\\
426.2	0.989517189554744\\
426.3	0.989524704114203\\
427	0.989539733233121\\
427.2	0.98954724779258\\
427.3	0.989554762352039\\
428.6	0.989569791470957\\
428.7	0.989577306030416\\
429.6	0.989584820589875\\
429.7	0.989592335149334\\
430.1	0.989607364268251\\
430.9	0.98961487882771\\
431	0.989622393387169\\
431.3	0.989629907946628\\
431.7	0.989637422506087\\
432	0.989644937065546\\
432.1	0.989652451625005\\
432.4	0.989659966184464\\
433.3	0.989667480743923\\
433.4	0.989674995303382\\
433.8	0.989682509862841\\
434.5	0.989690024422299\\
434.8	0.989697538981758\\
435.3	0.989705053541217\\
436	0.989720082660135\\
436.1	0.989727597219594\\
436.7	0.989735111779053\\
437.1	0.989742626338512\\
437.4	0.989750140897971\\
438.7	0.98975765545743\\
440.4	0.989765170016889\\
440.9	0.989772684576348\\
441.6	0.989780199135807\\
441.8	0.989787713695265\\
442.1	0.989795228254724\\
442.3	0.989802742814183\\
442.7	0.989810257373642\\
443	0.989817771933101\\
443.8	0.98982528649256\\
444	0.989840315611478\\
444.7	0.989855344730396\\
445.6	0.989862859289855\\
446.6	0.989870373849314\\
446.7	0.989877888408773\\
446.9	0.989885402968231\\
447.1	0.98989291752769\\
447.2	0.989900432087149\\
448.1	0.989907946646608\\
448.3	0.989915461206067\\
448.9	0.989922975765526\\
449.1	0.989930490324985\\
449.3	0.989938004884444\\
450.9	0.989953034003362\\
451.2	0.989960548562821\\
451.9	0.98996806312228\\
452.2	0.989975577681738\\
452.5	0.989983092241197\\
452.9	0.989990606800656\\
453.3	0.989998121360115\\
453.6	0.990005635919574\\
453.8	0.990013150479033\\
456.1	0.990020665038492\\
456.3	0.99003569415741\\
456.4	0.990043208716869\\
458.3	0.990050723276328\\
458.9	0.990058237835787\\
459.9	0.990065752395246\\
460.2	0.990073266954704\\
460.4	0.990080781514163\\
462.5	0.990088296073622\\
462.9	0.990095810633081\\
463.6	0.99010332519254\\
464	0.990110839751999\\
464.3	0.990118354311458\\
464.4	0.990125868870917\\
464.6	0.990133383430376\\
464.8	0.990148412549294\\
465.4	0.990155927108753\\
465.5	0.990163441668211\\
466	0.99017095622767\\
466.7	0.990178470787129\\
468.2	0.990201014465506\\
468.3	0.990208529024965\\
468.4	0.990216043584424\\
468.9	0.990223558143883\\
469.9	0.990231072703342\\
470	0.990238587262801\\
470.6	0.99024610182226\\
470.7	0.990253616381718\\
471.5	0.990261130941177\\
471.8	0.990268645500636\\
471.9	0.990276160060095\\
472.1	0.990283674619554\\
472.5	0.990291189179013\\
472.6	0.990298703738472\\
472.9	0.99031373285739\\
473	0.990321247416849\\
473.1	0.990336276535767\\
473.8	0.990343791095226\\
474.1	0.990351305654685\\
474.2	0.990358820214143\\
474.4	0.990366334773602\\
474.6	0.990373849333061\\
475.2	0.99038136389252\\
475.4	0.990388878451979\\
475.6	0.990396393011438\\
476	0.990403907570897\\
476.2	0.990411422130356\\
476.3	0.990418936689815\\
477.7	0.990426451249274\\
477.8	0.990433965808733\\
478.7	0.990441480368191\\
479	0.99044899492765\\
479.1	0.990456509487109\\
480.7	0.990464024046568\\
481.1	0.990471538606027\\
481.5	0.990479053165486\\
482.5	0.990486567724945\\
483.1	0.990494082284404\\
483.6	0.990501596843863\\
484	0.990509111403322\\
484.3	0.990516625962781\\
484.6	0.990524140522239\\
484.7	0.990539169641157\\
485.9	0.990546684200616\\
486.2	0.990561713319534\\
486.3	0.990569227878993\\
486.5	0.990576742438452\\
486.7	0.990584256997911\\
486.8	0.990599286116829\\
486.9	0.990606800676288\\
487.5	0.990614315235747\\
487.8	0.990621829795206\\
487.9	0.990629344354665\\
488.1	0.990636858914123\\
488.4	0.990644373473582\\
489.1	0.990651888033041\\
489.4	0.9906594025925\\
490.9	0.990666917151959\\
492.7	0.990674431711418\\
494.2	0.990681946270877\\
495	0.990689460830336\\
495.1	0.990704489949254\\
495.4	0.990712004508713\\
495.5	0.990719519068172\\
495.8	0.99072703362763\\
498	0.990734548187089\\
498.9	0.990742062746548\\
499.7	0.990749577306007\\
499.9	0.990757091865466\\
500.6	0.990764606424925\\
501.3	0.990772120984384\\
501.5	0.990779635543843\\
501.7	0.990787150103302\\
502.2	0.990794664662761\\
503	0.99080217922222\\
503.6	0.990809693781678\\
504.1	0.990817208341137\\
504.6	0.990824722900596\\
505.6	0.990839752019514\\
506.5	0.990847266578973\\
507	0.990862295697891\\
507.1	0.99086981025735\\
507.5	0.990877324816809\\
508.1	0.990884839376268\\
508.3	0.990892353935727\\
508.5	0.990899868495186\\
509	0.990922412173562\\
509.1	0.990929926733021\\
510.3	0.990944955851939\\
510.6	0.990952470411398\\
511.2	0.990959984970857\\
511.5	0.990967499530316\\
512.2	0.990975014089775\\
512.6	0.990982528649234\\
513.2	0.990990043208693\\
513.4	0.991005072327611\\
513.7	0.99101258688707\\
514.2	0.991027616005988\\
514.5	0.991035130565446\\
514.8	0.991042645124905\\
515.2	0.991050159684364\\
516.9	0.991057674243823\\
517.3	0.991065188803282\\
517.7	0.991072703362741\\
518	0.9910802179222\\
518.1	0.991087732481659\\
518.4	0.991095247041118\\
519.8	0.991102761600577\\
520	0.991110276160036\\
520.7	0.991117790719494\\
520.9	0.991125305278953\\
521.3	0.991132819838412\\
522.6	0.991140334397871\\
524	0.99114784895733\\
524.8	0.991155363516789\\
525.2	0.991162878076248\\
526	0.991177907195166\\
526.2	0.991185421754625\\
526.3	0.991192936314084\\
526.7	0.991200450873543\\
527.3	0.991215479992461\\
528.4	0.991222994551919\\
528.5	0.991230509111378\\
528.6	0.991238023670837\\
529.3	0.991253052789755\\
531	0.991260567349214\\
532.5	0.991268081908673\\
532.6	0.991275596468132\\
533.2	0.99129062558705\\
534.9	0.991298140146509\\
535.7	0.991305654705968\\
538.1	0.991313169265427\\
538.4	0.991320683824885\\
539.1	0.991328198384344\\
539.8	0.991335712943803\\
540.8	0.991343227503262\\
541.1	0.99135825662218\\
541.2	0.991365771181639\\
541.7	0.991373285741098\\
542.6	0.991380800300557\\
545	0.991388314860016\\
545.1	0.991395829419475\\
545.8	0.991403343978934\\
546.1	0.991410858538393\\
546.2	0.991418373097851\\
547.8	0.99142588765731\\
549.2	0.991433402216769\\
550.3	0.991440916776228\\
550.6	0.991448431335687\\
550.7	0.991455945895146\\
550.9	0.991463460454605\\
551.6	0.991470975014064\\
552.8	0.991478489573523\\
554.3	0.991486004132982\\
554.5	0.991493518692441\\
555	0.991501033251899\\
555.4	0.991508547811358\\
556.6	0.991516062370817\\
557.3	0.991523576930276\\
557.4	0.991531091489735\\
558.4	0.991538606049194\\
558.6	0.991546120608653\\
558.7	0.991553635168112\\
559.4	0.991561149727571\\
559.8	0.99156866428703\\
561.2	0.991576178846489\\
561.3	0.991583693405947\\
561.5	0.991591207965406\\
561.6	0.991598722524865\\
562.9	0.991606237084324\\
563	0.991613751643783\\
564	0.991621266203242\\
565	0.991628780762701\\
565.9	0.991643809881619\\
566	0.991651324441078\\
566.2	0.991658839000537\\
567	0.991673868119455\\
567.9	0.991681382678913\\
568.1	0.991688897238372\\
568.8	0.991696411797831\\
568.9	0.99170392635729\\
569.8	0.991711440916749\\
572.8	0.991718955476208\\
573.7	0.991726470035667\\
574.4	0.991733984595126\\
574.8	0.991741499154585\\
574.9	0.991749013714044\\
575.1	0.991756528273503\\
575.7	0.991771557392421\\
577.1	0.991779071951879\\
577.8	0.991786586511338\\
578.2	0.991794101070797\\
579.6	0.991801615630256\\
580.7	0.991809130189715\\
581.6	0.991816644749174\\
581.9	0.991824159308633\\
583.1	0.991839188427551\\
583.4	0.99184670298701\\
586.7	0.991861732105928\\
588.2	0.991869246665387\\
588.4	0.991876761224845\\
589.7	0.991884275784304\\
590.1	0.991891790343763\\
592	0.991899304903222\\
592.1	0.991906819462681\\
593.1	0.99191433402214\\
594.8	0.991921848581599\\
596.1	0.991929363141058\\
596.2	0.991936877700517\\
597.7	0.991944392259976\\
598.2	0.991951906819435\\
598.8	0.991959421378893\\
600	0.991966935938352\\
600.5	0.991974450497811\\
601.2	0.991989479616729\\
601.4	0.991996994176188\\
601.6	0.992004508735647\\
602.6	0.992012023295106\\
603.6	0.992019537854565\\
604.1	0.992034566973483\\
605	0.992042081532942\\
605.6	0.992049596092401\\
606.5	0.99205711065186\\
606.8	0.992064625211318\\
607.1	0.992072139770777\\
607.6	0.992079654330236\\
607.7	0.992087168889695\\
607.9	0.992094683449154\\
609.8	0.992102198008613\\
611.5	0.992109712568072\\
611.7	0.992117227127531\\
612.1	0.99212474168699\\
612.3	0.992132256246449\\
614.1	0.992139770805908\\
617.2	0.992147285365366\\
617.8	0.992154799924825\\
617.9	0.992162314484284\\
619.4	0.992169829043743\\
620.5	0.992177343603202\\
620.6	0.992184858162661\\
621	0.99219237272212\\
622.3	0.992199887281579\\
623.5	0.992214916400497\\
623.8	0.992222430959956\\
625.1	0.992229945519415\\
626.1	0.992237460078873\\
628.1	0.992244974638332\\
629	0.99226000375725\\
631	0.992267518316709\\
631.9	0.992275032876168\\
633.2	0.992282547435627\\
634.9	0.992290061995086\\
635.5	0.992297576554545\\
636.3	0.992305091114004\\
636.8	0.992320120232922\\
637.5	0.992327634792381\\
638	0.99233514935184\\
638.3	0.992342663911298\\
638.9	0.992350178470757\\
640	0.992357693030216\\
641.3	0.992365207589675\\
641.4	0.992380236708593\\
641.9	0.992387751268052\\
642.7	0.992395265827511\\
643	0.99240278038697\\
643.1	0.992410294946429\\
643.3	0.992417809505888\\
643.5	0.992432838624806\\
645.9	0.992440353184264\\
647.1	0.992447867743723\\
648.8	0.992455382303182\\
649	0.992462896862641\\
649.4	0.9924704114221\\
650.1	0.992477925981559\\
650.6	0.992485440541018\\
651.7	0.992492955100477\\
652.5	0.992500469659936\\
652.9	0.992507984219395\\
653.7	0.992515498778854\\
654.1	0.992523013338312\\
654.7	0.992530527897771\\
656.7	0.99253804245723\\
657.1	0.992545557016689\\
658.7	0.992553071576148\\
659.6	0.992560586135607\\
661	0.992568100695066\\
662	0.992575615254525\\
662.5	0.992583129813984\\
663	0.992590644373443\\
663.5	0.992598158932902\\
664.7	0.992605673492361\\
665.1	0.992613188051819\\
665.6	0.992620702611278\\
666.1	0.992628217170737\\
666.6	0.992635731730196\\
668.3	0.992643246289655\\
668.5	0.992650760849114\\
671	0.992658275408573\\
673.1	0.992665789968032\\
674	0.99268081908695\\
674.6	0.992688333646409\\
677.1	0.992695848205868\\
678.2	0.992703362765326\\
678.3	0.992710877324785\\
678.6	0.992718391884244\\
679.2	0.992725906443703\\
680.1	0.992733421003162\\
681.6	0.992740935562621\\
682	0.99274845012208\\
682.2	0.992755964681539\\
683.3	0.992763479240998\\
683.5	0.992770993800457\\
683.6	0.992778508359916\\
684.1	0.992793537478833\\
684.6	0.992801052038292\\
684.8	0.992808566597751\\
685.1	0.99281608115721\\
685.3	0.992831110276128\\
685.5	0.992838624835587\\
685.8	0.992846139395046\\
686.6	0.992853653954505\\
686.9	0.992861168513964\\
687.6	0.992868683073423\\
689.3	0.992876197632882\\
690.5	0.992883712192341\\
691.2	0.992891226751799\\
693.3	0.992898741311258\\
693.6	0.992906255870717\\
694.2	0.992913770430176\\
697.1	0.992921284989635\\
703	0.992928799549094\\
703.7	0.992936314108553\\
703.9	0.992943828668012\\
704.1	0.992951343227471\\
704.7	0.99295885778693\\
704.8	0.992966372346389\\
706.5	0.992973886905847\\
708.9	0.992981401465306\\
712.6	0.992988916024765\\
712.9	0.992996430584224\\
714.8	0.993003945143683\\
716.1	0.993011459703142\\
716.8	0.993018974262601\\
718.3	0.99302648882206\\
718.7	0.993034003381519\\
719	0.993041517940978\\
720.3	0.993049032500437\\
721.8	0.993056547059895\\
721.9	0.993071576178813\\
722.4	0.993079090738272\\
722.5	0.993086605297731\\
723.7	0.99309411985719\\
724.5	0.993101634416649\\
724.8	0.993109148976108\\
726.4	0.993116663535567\\
726.5	0.993124178095026\\
727.6	0.993139207213944\\
728.3	0.993146721773403\\
728.6	0.993154236332861\\
729.5	0.99316175089232\\
731.6	0.993169265451779\\
732.9	0.993176780011238\\
733.2	0.993184294570697\\
735.9	0.993191809130156\\
740.1	0.993199323689615\\
742.7	0.993206838249074\\
743.6	0.993214352808533\\
744	0.993221867367992\\
745.3	0.993229381927451\\
748	0.993236896486909\\
748.1	0.993244411046368\\
748.3	0.993251925605827\\
748.4	0.993259440165286\\
750.1	0.993266954724745\\
751.2	0.993274469284204\\
752.6	0.993281983843663\\
756.5	0.993289498403122\\
758.3	0.993297012962581\\
758.5	0.99330452752204\\
758.8	0.993312042081499\\
760.1	0.993319556640958\\
762.3	0.993327071200416\\
763.2	0.993342100319334\\
763.4	0.993349614878793\\
763.8	0.993357129438252\\
764	0.993364643997711\\
764.3	0.99337215855717\\
764.8	0.993379673116629\\
765.7	0.993387187676088\\
766.1	0.993394702235547\\
767.8	0.993402216795006\\
770	0.993409731354465\\
771.8	0.993417245913923\\
774.3	0.993432275032841\\
776.6	0.9934397895923\\
784.3	0.993447304151759\\
784.8	0.993454818711218\\
787.1	0.993462333270677\\
787.2	0.993469847830136\\
788.6	0.993477362389595\\
789.7	0.993484876949054\\
790.2	0.993492391508513\\
792.2	0.993499906067972\\
792.8	0.99350742062743\\
793	0.993514935186889\\
797	0.993522449746348\\
798.4	0.993529964305807\\
799	0.993537478865266\\
799.1	0.993544993424725\\
800.5	0.993552507984184\\
801.3	0.993560022543643\\
802.1	0.993567537103102\\
802.2	0.993575051662561\\
804.5	0.99358256622202\\
805	0.993590080781478\\
805.4	0.993597595340937\\
806.6	0.993605109900396\\
807.8	0.993612624459855\\
810	0.993620139019314\\
810.7	0.993627653578773\\
811.7	0.993635168138232\\
814.3	0.993642682697691\\
815	0.99365019725715\\
815.3	0.993657711816609\\
818.3	0.993665226376068\\
822.5	0.993672740935526\\
823.3	0.993680255494985\\
825.6	0.993687770054444\\
827.1	0.993695284613903\\
828.4	0.993702799173362\\
829.6	0.993710313732821\\
831.3	0.99371782829228\\
832.1	0.993732857411198\\
832.3	0.993740371970657\\
832.5	0.993747886530116\\
832.6	0.993755401089575\\
832.8	0.993762915649034\\
836.1	0.993770430208492\\
837	0.993777944767951\\
838.7	0.99378545932741\\
839.1	0.993792973886869\\
839.6	0.993808003005787\\
840.5	0.993815517565246\\
842.5	0.993823032124705\\
842.7	0.993830546684164\\
842.8	0.993838061243623\\
844.6	0.993845575803082\\
845.4	0.993853090362541\\
846.7	0.993860604921999\\
847.1	0.993868119481458\\
847.5	0.993875634040917\\
847.7	0.993883148600376\\
848.3	0.993898177719294\\
850.9	0.993905692278753\\
852.7	0.993913206838212\\
853.1	0.993920721397671\\
853.3	0.99392823595713\\
853.8	0.993935750516589\\
856.2	0.993943265076048\\
856.9	0.993950779635506\\
858.1	0.993958294194965\\
859.3	0.993965808754424\\
859.5	0.993980837873342\\
861.8	0.993988352432801\\
862.4	0.99399586699226\\
866.7	0.994003381551719\\
867.9	0.994010896111178\\
868.3	0.994018410670637\\
869.6	0.994025925230096\\
870.5	0.994033439789555\\
871.6	0.994040954349014\\
871.7	0.994048468908472\\
873.9	0.994055983467931\\
874.5	0.99406349802739\\
875.3	0.994078527146308\\
875.9	0.994093556265226\\
876.1	0.994101070824685\\
876.7	0.994108585384144\\
877.1	0.994116099943603\\
877.8	0.994123614503062\\
880.7	0.994131129062521\\
880.9	0.99413864362198\\
881.4	0.994146158181438\\
882.2	0.994153672740897\\
883.1	0.994161187300356\\
883.5	0.994168701859815\\
885.1	0.994176216419274\\
886.1	0.994183730978733\\
888	0.994191245538192\\
888.2	0.994198760097651\\
888.8	0.99420627465711\\
892.4	0.994213789216569\\
892.9	0.994221303776028\\
894.7	0.994228818335486\\
895.3	0.994243847454404\\
896.5	0.994251362013863\\
897.4	0.994258876573322\\
897.9	0.994266391132781\\
899.3	0.99427390569224\\
901.3	0.994281420251699\\
902.3	0.994288934811158\\
902.9	0.994296449370617\\
905.4	0.994303963930076\\
906.8	0.994311478489535\\
910.3	0.994318993048994\\
915.1	0.994326507608452\\
916.1	0.994334022167911\\
916.7	0.99434153672737\\
918	0.994349051286829\\
920.9	0.994356565846288\\
921.1	0.994364080405747\\
921.3	0.994371594965206\\
921.7	0.994379109524665\\
922.8	0.994386624084124\\
924	0.994409167762501\\
924.1	0.994416682321959\\
925.1	0.994424196881418\\
925.9	0.994431711440877\\
926	0.994439226000336\\
926.1	0.994446740559795\\
927	0.994454255119254\\
929.5	0.994461769678713\\
930.2	0.994469284238172\\
930.8	0.994476798797631\\
931	0.99448431335709\\
931.4	0.994491827916549\\
932.2	0.994499342476007\\
933.3	0.994506857035466\\
937	0.994514371594925\\
937.4	0.994521886154384\\
938.1	0.994529400713843\\
939	0.994536915273302\\
939.2	0.994544429832761\\
940.3	0.99455194439222\\
940.8	0.994559458951679\\
943	0.994566973511138\\
943.8	0.994574488070597\\
944.3	0.994582002630055\\
946.8	0.994589517189514\\
956.3	0.994597031748973\\
957	0.994604546308432\\
957.4	0.994612060867891\\
960.1	0.99461957542735\\
961.2	0.994627089986809\\
963	0.994634604546268\\
963.4	0.994649633665186\\
964.1	0.994657148224645\\
965.3	0.994672177343563\\
966.4	0.994687206462481\\
967.1	0.994694721021939\\
967.8	0.994702235581398\\
969	0.994709750140857\\
969.6	0.994717264700316\\
969.9	0.994724779259775\\
970.5	0.994732293819234\\
970.8	0.994739808378693\\
971.6	0.994747322938152\\
974.7	0.994754837497611\\
977.6	0.99476235205707\\
980	0.994769866616529\\
980.3	0.994777381175987\\
982.5	0.994784895735446\\
983	0.994792410294905\\
985.1	0.994799924854364\\
988.4	0.994807439413823\\
989.1	0.994814953973282\\
989.7	0.994822468532741\\
990.3	0.9948299830922\\
990.4	0.994837497651659\\
990.6	0.994845012211118\\
995.8	0.994852526770577\\
997	0.994860041330035\\
998.7	0.994867555889494\\
999.9	0.994875070448953\\
1000.4	0.994882585008412\\
};
\addlegendentry{MNO3};

\addplot [color=MECcolor,solid,thick]
  table[row sep=crcr]{%
15	7.58052411743748e-06\\
15.1	2.27415723523124e-05\\
15.3	4.54831447046249e-05\\
15.4	5.30636688220624e-05\\
15.5	6.82247170569373e-05\\
15.6	9.85468135266872e-05\\
15.7	0.000121288385879\\
15.8	0.000144029958231312\\
15.9	0.000189513102935937\\
16	0.000234996247640562\\
16.1	0.000295640440580062\\
16.2	0.000386606729989311\\
16.3	0.000469992495281124\\
16.4	0.000659505598217061\\
16.5	0.00090208236997506\\
16.6	0.00125836700349462\\
16.7	0.00181174526406756\\
16.8	0.00251673400698924\\
16.9	0.00328994746696787\\
17	0.00425267402988243\\
17.1	0.00546555788867242\\
17.2	0.00658747545805317\\
17.3	0.00773213459978623\\
17.4	0.00904356527210291\\
17.5	0.0103474154203022\\
17.6	0.012060613870843\\
17.7	0.0139026812313803\\
17.8	0.0161540968942593\\
17.9	0.0185798646118393\\
18	0.0209525686605972\\
18.1	0.0232722090405331\\
18.2	0.0255918494204689\\
18.3	0.0279342313727571\\
18.4	0.0302235496562232\\
18.5	0.0323991600779278\\
18.6	0.0349310551331519\\
18.7	0.0373265007542621\\
18.8	0.0403511298771197\\
18.9	0.0433681784758598\\
19	0.0462715192128384\\
19.1	0.0489474442262938\\
19.2	0.0517219160532759\\
19.3	0.0542992942532047\\
19.4	0.0568615114048985\\
19.5	0.0598103352865817\\
19.6	0.0629183501747311\\
19.7	0.0658899156287666\\
19.8	0.0687098706004533\\
19.9	0.0715449866203749\\
20	0.074319458447357\\
20.1	0.0770711887019869\\
20.2	0.0793301848889832\\
20.3	0.0817635331306806\\
20.4	0.0840452708900293\\
20.5	0.0858797577264492\\
20.6	0.0882903643957943\\
20.7	0.0903750085280896\\
20.8	0.0923990084674454\\
20.9	0.0943472031656269\\
21	0.0971747386614311\\
21.1	0.0992063191249043\\
21.2	0.1012909632572\\
21.3	0.103208835858911\\
21.4	0.10578621405884\\
21.5	0.108022468673484\\
21.6	0.110539202680473\\
21.7	0.11362447599627\\
21.8	0.117960535791445\\
21.9	0.121826603091338\\
22	0.124752685400669\\
22.1	0.127125389449427\\
22.2	0.129081164671725\\
22.3	0.130468400585216\\
22.4	0.131666123395772\\
22.5	0.132947231971619\\
22.6	0.134637688849807\\
22.7	0.136335726252113\\
22.8	0.138079246799124\\
22.9	0.140277598793181\\
23	0.142430467642533\\
23.1	0.144469628630124\\
23.2	0.146774107961825\\
23.3	0.148775366328828\\
23.4	0.151163231425821\\
23.5	0.153452549709287\\
23.6	0.156378632018618\\
23.7	0.159274392231479\\
23.8	0.162427890264333\\
23.9	0.165763320876005\\
24	0.16950809979002\\
24.1	0.173396908662265\\
24.2	0.177528294306268\\
24.3	0.181924998294382\\
24.4	0.186154930751912\\
24.5	0.191006466187072\\
24.6	0.196335574641631\\
24.7	0.202180158736175\\
24.8	0.208365866416004\\
24.9	0.214475768854659\\
25	0.221025341692125\\
25.1	0.227916038114875\\
25.2	0.234981086592327\\
25.3	0.242440322323886\\
25.4	0.250172456923672\\
25.5	0.257897010999341\\
25.6	0.266599452686159\\
25.7	0.276302523556479\\
25.8	0.285186897822115\\
25.9	0.294806582927144\\
26	0.305085773630389\\
26.1	0.314243046764253\\
26.2	0.323392739374\\
26.3	0.332405982549634\\
26.4	0.341813412979373\\
26.5	0.351637772235572\\
26.6	0.361992768179992\\
26.7	0.372453891462056\\
26.8	0.383036303129998\\
26.9	0.394255478823806\\
27	0.405171433552916\\
27.1	0.415708362076154\\
27.2	0.42625287112351\\
27.3	0.436698833357338\\
27.4	0.446530773137655\\
27.5	0.457211731619124\\
27.6	0.467885109576476\\
27.7	0.478952674787935\\
27.8	0.490687326121728\\
27.9	0.503324059825496\\
28	0.515490801033983\\
28.1	0.526876748258375\\
28.2	0.537732058794545\\
28.3	0.547344163375456\\
28.4	0.557251908396947\\
28.5	0.567781256396067\\
28.6	0.579061076282814\\
28.7	0.590613795037789\\
28.8	0.602841180439216\\
28.9	0.615644685673568\\
29	0.628243516756749\\
29.1	0.640705898405816\\
29.2	0.654115845569563\\
29.3	0.664084234783993\\
29.4	0.671217507978502\\
29.5	0.678062721256548\\
29.6	0.684301492605199\\
29.7	0.689501732149761\\
29.8	0.694641327501383\\
29.9	0.700205432203583\\
30	0.705481476989319\\
30.1	0.711007679070931\\
30.2	0.716549042200778\\
30.3	0.722325401578265\\
30.4	0.72781370103929\\
30.5	0.733302000500314\\
30.6	0.739063198829567\\
30.7	0.744930524496464\\
30.8	0.750850913832182\\
30.9	0.756460501679086\\
31	0.76171380489247\\
31.1	0.76623937779058\\
31.2	0.770772531212808\\
31.3	0.775184396249156\\
31.4	0.779186912983163\\
31.5	0.783348620723637\\
31.6	0.787601294753519\\
31.7	0.791755421969875\\
31.8	0.795515361932124\\
31.9	0.799426912376722\\
32	0.802800245608981\\
32.1	0.805953743641835\\
32.2	0.808940470144106\\
32.3	0.812101548701077\\
32.4	0.814944245245116\\
32.5	0.817642911830924\\
32.6	0.820205128982618\\
32.7	0.823055406050774\\
32.8	0.825860199974226\\
32.9	0.828725638090618\\
33	0.831219630525254\\
33.1	0.83386523344224\\
33.2	0.836510836359226\\
33.3	0.838936604076806\\
33.4	0.841286566553211\\
33.5	0.843621367981382\\
33.6	0.846039555174845\\
33.7	0.848525967085364\\
33.8	0.851088184237058\\
33.9	0.853589757195812\\
34	0.856098910678684\\
34.1	0.858494356299795\\
34.2	0.8608443187762\\
34.3	0.863171539680254\\
34.4	0.865256183812549\\
34.5	0.867689532054246\\
34.6	0.870039494530652\\
34.7	0.872366715434705\\
34.8	0.874527164808175\\
34.9	0.87687712728458\\
35	0.879158865043929\\
35.1	0.881395119658573\\
35.2	0.883646535321452\\
35.3	0.8857539210261\\
35.4	0.887694535200164\\
35.5	0.889695793567167\\
35.6	0.891985111850633\\
35.7	0.894335074327039\\
35.8	0.896275688501103\\
35.9	0.898565006784569\\
36	0.900740617206274\\
36.1	0.902757036621512\\
36.2	0.904811358657338\\
36.3	0.906501815535526\\
36.4	0.908381785516651\\
36.5	0.910170789208366\\
36.6	0.912096242334195\\
36.7	0.913779118688266\\
36.8	0.915856182296444\\
36.9	0.917576961271102\\
37	0.91929774024576\\
37.1	0.920988197123949\\
37.2	0.92240575513391\\
37.3	0.923899118385045\\
37.4	0.925240871153831\\
37.5	0.926628107067323\\
37.6	0.928098728746105\\
37.7	0.929463223087244\\
37.8	0.930653365373682\\
37.9	0.931767702418945\\
38	0.932836556319504\\
38.1	0.933897829695945\\
38.2	0.935103133030618\\
38.3	0.936149245358824\\
38.4	0.937339387645262\\
38.5	0.938286953159941\\
38.6	0.939226938150504\\
38.7	0.940288211526945\\
38.8	0.941015941842219\\
38.9	0.941910443688076\\
39	0.942789784485699\\
39.1	0.943525095325091\\
39.2	0.944358952978009\\
39.3	0.945010878052108\\
39.4	0.945670383650325\\
39.5	0.946428436062069\\
39.6	0.947012136419112\\
39.7	0.947755027782621\\
39.8	0.948520660718482\\
39.9	0.949210488413169\\
40	0.949900316107856\\
40.1	0.950423372271959\\
40.2	0.95092368686371\\
40.3	0.951446743027813\\
40.4	0.951962218667799\\
40.5	0.952591402169546\\
40.6	0.953250907767763\\
40.7	0.953789124980101\\
40.8	0.95420605380656\\
40.9	0.954539596867727\\
41	0.954971686742421\\
41.1	0.955350712948293\\
41.2	0.955782802822987\\
41.3	0.956123926408272\\
41.4	0.956442308421204\\
41.5	0.956798593054724\\
41.6	0.957147297164126\\
41.7	0.957640031231759\\
41.8	0.957912930099987\\
41.9	0.958322278402329\\
42	0.958625499367026\\
42.1	0.958996945048781\\
42.2	0.959345649158183\\
42.3	0.95970951431582\\
42.4	0.960058218425222\\
42.5	0.960467566727563\\
42.6	0.960839012409318\\
42.7	0.961369649097538\\
42.8	0.961862383165172\\
42.9	0.962256570419279\\
43	0.962779626583382\\
43.1	0.963295102223368\\
43.2	0.963696870001592\\
43.3	0.964030413062759\\
43.4	0.964333634027457\\
43.5	0.964674757612741\\
43.6	0.964917334384499\\
43.7	0.965212974825079\\
43.8	0.965463132120955\\
43.9	0.96577393360977\\
44	0.966107476670937\\
44.1	0.966380375539165\\
44.2	0.966653274407392\\
44.3	0.966903431703268\\
44.4	0.967199072143848\\
44.5	0.967487132060311\\
44.6	0.967706967259716\\
44.7	0.967934382983239\\
44.8	0.968214862375585\\
44.9	0.9685256638644\\
45	0.968753079587923\\
45.1	0.968935012166741\\
45.2	0.969192749986734\\
45.3	0.969427746234375\\
45.4	0.969655161957898\\
45.5	0.969844675060834\\
45.6	0.970064510260239\\
45.7	0.970314667556115\\
45.8	0.970542083279638\\
45.9	0.970746757430809\\
46	0.97092110948551\\
46.1	0.971140944684915\\
46.2	0.971330457787851\\
46.3	0.97154271246314\\
46.4	0.971762547662545\\
46.5	0.971891416572542\\
46.6	0.97210367124783\\
46.7	0.972278023302531\\
46.8	0.972391731164293\\
46.9	0.972497858501937\\
47	0.972649468984286\\
47.1	0.972846562611339\\
47.2	0.972975431521335\\
47.3	0.973119461479567\\
47.4	0.973218008293093\\
47.5	0.97334687720309\\
47.6	0.973475746113086\\
47.7	0.973634937119552\\
47.8	0.973756225505431\\
47.9	0.973839611270723\\
48	0.973983641228954\\
48.1	0.974067026994246\\
48.2	0.974180734856008\\
48.3	0.974309603766004\\
48.4	0.974430892151883\\
48.5	0.97452943896541\\
48.6	0.974650727351289\\
48.7	0.97479475730952\\
48.8	0.974976689888339\\
48.9	0.975082817225983\\
49	0.975196525087744\\
49.1	0.975302652425388\\
49.2	0.975423940811267\\
49.3	0.975530068148912\\
49.4	0.975651356534791\\
49.5	0.9757423228242\\
49.6	0.975856030685961\\
49.7	0.975984899595958\\
49.8	0.97606828536125\\
49.9	0.976128929554189\\
50	0.976204734795364\\
50.1	0.976318442657125\\
50.2	0.976470053139474\\
50.3	0.976576180477118\\
50.4	0.976697468862997\\
50.5	0.976826337772993\\
50.6	0.976947626158872\\
50.7	0.977015850875929\\
50.8	0.977121978213573\\
50.9	0.97719020293063\\
51	0.977258427647687\\
51.1	0.977326652364744\\
51.2	0.977402457605919\\
51.3	0.977455521274741\\
51.4	0.977493423895328\\
51.5	0.97757680966062\\
51.6	0.977637453853559\\
51.7	0.977720839618851\\
51.8	0.977819386432378\\
51.9	0.977887611149435\\
52	0.977955835866491\\
52.1	0.978008899535314\\
52.2	0.978061963204136\\
52.3	0.978152929493545\\
52.4	0.978228734734719\\
52.5	0.978334862072363\\
52.6	0.978418247837655\\
52.7	0.978516794651182\\
52.8	0.978562277795887\\
52.9	0.978615341464709\\
53	0.978691146705883\\
53.1	0.978766951947057\\
53.2	0.978857918236467\\
53.3	0.978910981905289\\
53.4	0.978941304001758\\
53.5	0.978979206622346\\
53.6	0.979047431339403\\
53.7	0.97908533395999\\
53.8	0.979145978152929\\
53.9	0.979168719725282\\
54	0.979236944442339\\
54.1	0.979274847062926\\
54.2	0.979343071779983\\
54.3	0.979418877021157\\
54.4	0.979479521214097\\
54.5	0.979517423834684\\
54.6	0.979562906979388\\
54.7	0.979600809599976\\
54.8	0.979631131696445\\
54.9	0.979691775889385\\
55	0.979752420082324\\
55.1	0.979813064275264\\
55.2	0.979858547419969\\
55.3	0.979873708468203\\
55.4	0.97994193318526\\
55.5	0.9800025773782\\
55.6	0.98003289947467\\
55.7	0.980055641047022\\
55.8	0.980116285239961\\
55.9	0.980176929432901\\
56	0.980214832053488\\
56.1	0.98026789572231\\
56.2	0.980313378867015\\
56.3	0.980381603584072\\
56.4	0.980427086728776\\
56.5	0.980457408825246\\
56.6	0.980495311445833\\
56.7	0.980525633542303\\
56.8	0.980571116687008\\
56.9	0.980631760879947\\
57	0.980684824548769\\
57.1	0.980730307693474\\
57.2	0.980783371362296\\
57.3	0.980821273982883\\
57.4	0.980866757127588\\
57.5	0.980927401320528\\
57.6	0.980965303941115\\
57.7	0.980995626037585\\
57.8	0.981025948134054\\
57.9	0.981048689706407\\
58	0.981094172851111\\
58.1	0.981124494947581\\
58.2	0.981154817044051\\
58.3	0.981185139140521\\
58.4	0.98124578333346\\
58.5	0.981283685954047\\
58.6	0.98133674962287\\
58.7	0.981367071719339\\
58.8	0.981389813291692\\
58.9	0.981442876960514\\
59	0.981526262725805\\
59.1	0.981533843249923\\
59.2	0.981594487442862\\
59.3	0.981617229015215\\
59.4	0.981624809539332\\
59.5	0.981639970587567\\
59.6	0.981647551111684\\
59.7	0.981655131635802\\
59.8	0.981693034256389\\
59.9	0.981708195304624\\
60	0.981761258973446\\
60.1	0.981791581069916\\
60.2	0.981821903166386\\
60.3	0.981859805786973\\
60.4	0.981874966835208\\
60.5	0.981905288931677\\
60.6	0.981935611028147\\
60.7	0.981950772076382\\
60.9	0.981965933124617\\
61	0.981981094172852\\
61.1	0.982003835745204\\
61.2	0.982041738365791\\
61.3	0.982056899414026\\
61.4	0.982079640986378\\
61.5	0.982102382558731\\
61.6	0.982125124131083\\
61.7	0.982140285179318\\
61.8	0.982170607275788\\
61.9	0.982208509896375\\
62	0.982231251468727\\
62.1	0.982261573565197\\
62.2	0.982291895661667\\
62.3	0.982307056709901\\
62.4	0.982322217758136\\
62.5	0.982337378806371\\
62.6	0.982352539854606\\
62.7	0.982382861951076\\
62.8	0.982398022999311\\
62.9	0.982435925619898\\
63	0.982443506144015\\
63.1	0.982466247716368\\
63.2	0.982496569812837\\
63.3	0.98251931138519\\
63.4	0.982542052957542\\
63.5	0.982564794529894\\
63.6	0.982579955578129\\
63.7	0.982625438722834\\
63.8	0.982640599771069\\
63.9	0.982655760819303\\
64	0.982693663439891\\
64.1	0.982708824488125\\
64.2	0.982739146584595\\
64.3	0.98275430763283\\
64.4	0.982792210253417\\
64.5	0.98281495182577\\
64.6	0.982845273922239\\
64.7	0.982852854446357\\
64.9	0.982868015494592\\
65	0.982921079163414\\
65.1	0.982958981784001\\
65.2	0.982981723356353\\
65.3	0.983004464928706\\
65.4	0.983027206501058\\
65.5	0.983042367549293\\
65.6	0.983057528597527\\
65.8	0.98308027016988\\
65.9	0.983087850693997\\
66	0.983110592266349\\
66.1	0.983125753314584\\
66.2	0.983140914362819\\
66.3	0.983163655935171\\
66.4	0.983186397507524\\
66.5	0.983193978031641\\
66.6	0.983201558555759\\
66.7	0.983231880652228\\
66.8	0.983239461176346\\
66.9	0.983247041700463\\
67	0.983269783272815\\
67.1	0.983277363796933\\
67.2	0.98328494432105\\
67.4	0.983300105369285\\
67.5	0.98331526641752\\
67.6	0.98334558851399\\
67.7	0.98337591061046\\
67.8	0.983383491134577\\
68	0.983413813231047\\
68.2	0.983436554803399\\
68.3	0.983451715851634\\
68.4	0.983474457423986\\
68.5	0.983497198996338\\
68.6	0.983504779520456\\
68.7	0.983527521092808\\
68.8	0.983542682141043\\
68.9	0.98355026266516\\
69	0.983573004237513\\
69.1	0.98358058476163\\
69.2	0.983588165285748\\
69.3	0.983595745809865\\
69.4	0.9836109068581\\
69.5	0.983626067906335\\
69.6	0.983648809478687\\
69.7	0.983656390002804\\
69.8	0.983663970526922\\
70	0.983686712099274\\
70.1	0.983701873147509\\
70.3	0.983709453671626\\
70.4	0.983732195243979\\
70.5	0.983739775768096\\
70.7	0.983762517340448\\
70.8	0.983785258912801\\
70.9	0.983792839436918\\
71	0.983808000485153\\
71.1	0.983838322581623\\
71.2	0.983853483629857\\
71.3	0.983868644678092\\
71.4	0.983883805726327\\
71.5	0.983898966774562\\
71.6	0.983906547298679\\
71.7	0.983929288871032\\
71.8	0.983936869395149\\
71.9	0.983944449919267\\
72	0.983952030443384\\
72.1	0.983967191491619\\
72.2	0.983974772015736\\
72.3	0.983989933063971\\
72.4	0.984005094112206\\
72.5	0.984027835684558\\
72.6	0.984065738305145\\
72.7	0.984096060401615\\
72.9	0.98414154354632\\
73	0.984164285118672\\
73.1	0.984194607215142\\
73.2	0.984217348787494\\
73.3	0.984232509835729\\
73.4	0.984247670883964\\
73.5	0.984262831932199\\
73.6	0.984285573504551\\
73.8	0.984323476125138\\
73.9	0.984331056649256\\
74	0.984338637173373\\
74.1	0.984353798221608\\
74.2	0.984361378745725\\
74.3	0.984368959269843\\
74.5	0.984384120318078\\
74.6	0.984399281366312\\
74.7	0.984414442414547\\
74.8	0.9844371839869\\
74.9	0.984459925559252\\
75	0.984482667131604\\
75.1	0.984490247655722\\
75.2	0.984512989228074\\
75.3	0.984528150276309\\
75.4	0.984558472372778\\
75.7	0.984573633421013\\
75.8	0.984588794469248\\
76	0.984603955517483\\
76.1	0.984619116565718\\
76.2	0.984649438662188\\
76.3	0.984664599710423\\
76.4	0.98467218023454\\
76.5	0.984687341282775\\
76.6	0.98470250233101\\
76.7	0.984725243903362\\
76.8	0.984732824427479\\
76.9	0.984740404951597\\
77	0.984755565999832\\
77.1	0.984763146523949\\
77.2	0.984770727048066\\
77.3	0.984778307572184\\
77.4	0.984793468620419\\
77.6	0.984808629668654\\
77.8	0.984823790716888\\
77.9	0.984831371241006\\
78	0.984846532289241\\
78.1	0.984861693337476\\
78.2	0.98487685438571\\
78.4	0.984892015433945\\
78.5	0.98490717648218\\
78.6	0.984914757006297\\
78.8	0.98493749857865\\
79	0.98496782067512\\
79.1	0.984990562247472\\
79.2	0.985005723295707\\
79.3	0.985020884343942\\
79.4	0.985028464868059\\
79.5	0.985036045392176\\
79.6	0.985043625916294\\
79.7	0.985058786964529\\
79.8	0.985089109060998\\
79.9	0.985096689585116\\
80	0.985104270109233\\
80.1	0.985111850633351\\
80.2	0.985127011681586\\
80.3	0.985134592205703\\
80.4	0.985157333778055\\
80.5	0.985164914302173\\
80.6	0.98517249482629\\
80.7	0.985180075350408\\
80.9	0.985187655874525\\
81	0.98520281692276\\
81.1	0.985210397446877\\
81.2	0.985233139019229\\
81.3	0.985240719543347\\
81.4	0.985248300067464\\
81.6	0.985255880591582\\
81.7	0.985263461115699\\
81.8	0.985271041639817\\
82	0.985293783212169\\
82.1	0.985301363736286\\
82.3	0.985308944260404\\
82.4	0.985331685832756\\
82.6	0.985346846880991\\
82.7	0.985354427405108\\
82.8	0.985384749501578\\
82.9	0.985392330025695\\
83.1	0.98540749107393\\
83.4	0.985415071598048\\
83.6	0.985422652122165\\
83.7	0.985430232646283\\
83.8	0.9854378131704\\
83.9	0.985452974218635\\
84	0.985460554742752\\
84.1	0.98546813526687\\
84.2	0.985475715790987\\
84.3	0.985483296315105\\
84.4	0.985490876839222\\
84.5	0.985521198935692\\
84.6	0.985536359983927\\
84.7	0.985543940508044\\
84.8	0.985551521032161\\
84.9	0.985574262604514\\
85	0.985604584700984\\
85.1	0.985612165225101\\
85.2	0.985627326273336\\
85.3	0.985634906797453\\
85.4	0.985650067845688\\
85.5	0.985657648369806\\
85.6	0.98567280941804\\
85.7	0.985695550990393\\
85.8	0.985718292562745\\
85.9	0.98573345361098\\
86	0.985756195183332\\
86.2	0.985763775707449\\
86.3	0.985778936755684\\
86.4	0.985794097803919\\
86.5	0.985809258852154\\
86.6	0.985816839376271\\
86.7	0.985832000424506\\
86.8	0.985839580948624\\
86.9	0.985854741996859\\
87	0.985862322520976\\
87.1	0.985885064093328\\
87.2	0.98590780566568\\
87.4	0.98593812776215\\
87.5	0.985945708286268\\
87.6	0.985953288810385\\
87.9	0.98596844985862\\
88	0.985991191430972\\
88.1	0.986006352479207\\
88.2	0.986013933003325\\
88.3	0.986036674575677\\
88.5	0.986051835623912\\
88.6	0.986059416148029\\
88.7	0.986082157720381\\
88.9	0.986089738244499\\
89	0.986097318768616\\
89.1	0.986104899292734\\
89.2	0.986112479816851\\
89.3	0.986135221389203\\
89.4	0.986142801913321\\
89.5	0.986150382437438\\
89.6	0.986165543485673\\
89.7	0.98617312400979\\
89.8	0.986188285058025\\
89.9	0.986195865582143\\
90	0.986218607154495\\
90.2	0.986226187678612\\
90.4	0.98623376820273\\
90.5	0.986256509775082\\
90.6	0.986264090299199\\
90.8	0.986279251347434\\
90.9	0.986294412395669\\
91.1	0.986301992919787\\
91.2	0.986339895540374\\
91.3	0.986355056588609\\
91.4	0.986362637112726\\
91.5	0.986377798160961\\
92	0.986392959209196\\
92.1	0.986415700781548\\
92.3	0.986430861829783\\
92.5	0.986453603402135\\
92.6	0.98646876445037\\
92.8	0.986476344974487\\
92.9	0.986491506022722\\
93.1	0.98649908654684\\
93.3	0.986514247595075\\
93.4	0.986521828119192\\
93.5	0.986529408643309\\
93.6	0.986544569691544\\
93.8	0.986597633360366\\
94	0.986605213884484\\
94.1	0.986627955456836\\
94.3	0.986635535980953\\
94.4	0.986650697029188\\
94.5	0.986658277553306\\
94.6	0.986673438601541\\
94.9	0.986681019125658\\
95	0.986688599649775\\
95.1	0.98670376069801\\
95.2	0.986711341222128\\
95.3	0.98673408279448\\
95.5	0.986741663318597\\
95.9	0.986756824366832\\
96.1	0.986771985415067\\
96.2	0.986794726987419\\
96.3	0.986809888035654\\
96.5	0.986817468559772\\
96.7	0.986832629608006\\
96.8	0.986847790656241\\
96.9	0.986862951704476\\
97	0.986870532228594\\
97.1	0.986878112752711\\
97.2	0.986893273800946\\
97.5	0.986900854325063\\
97.7	0.986916015373298\\
97.8	0.986923595897416\\
98.1	0.98693875694565\\
98.2	0.986961498518003\\
98.3	0.98696907904212\\
98.4	0.986976659566237\\
98.6	0.986984240090355\\
98.7	0.986991820614472\\
98.8	0.987014562186825\\
99	0.987044884283294\\
99.1	0.987060045331529\\
99.2	0.987075206379764\\
99.3	0.987097947952116\\
99.4	0.987113109000351\\
99.5	0.987120689524469\\
99.6	0.987128270048586\\
99.8	0.987158592145056\\
100.2	0.987166172669173\\
100.5	0.987173753193291\\
100.6	0.987188914241526\\
100.7	0.987211655813878\\
100.8	0.987219236337995\\
100.9	0.987226816862113\\
101	0.9872647194827\\
101.2	0.987272300006817\\
101.3	0.987279880530935\\
101.7	0.98729504157917\\
101.8	0.987302622103287\\
101.9	0.987310202627404\\
102	0.987325363675639\\
102.3	0.987340524723874\\
102.4	0.987348105247992\\
102.5	0.987355685772109\\
102.7	0.987363266296226\\
102.8	0.987378427344461\\
102.9	0.987393588392696\\
103	0.987416329965048\\
103.1	0.987423910489166\\
103.2	0.987439071537401\\
103.4	0.987446652061518\\
103.5	0.987454232585635\\
103.6	0.987461813109753\\
103.7	0.987476974157988\\
103.8	0.98749971573034\\
104	0.987514876778575\\
104.1	0.987522457302692\\
104.2	0.987545198875045\\
104.4	0.987575520971514\\
104.5	0.987583101495632\\
104.6	0.987590682019749\\
104.9	0.987613423592101\\
105	0.987621004116219\\
105.1	0.987643745688571\\
105.2	0.987651326212689\\
105.3	0.987658906736806\\
105.4	0.987666487260923\\
105.5	0.987674067785041\\
105.6	0.987689228833276\\
105.7	0.987704389881511\\
105.8	0.987711970405628\\
105.9	0.987719550929745\\
106	0.98773471197798\\
106.1	0.987757453550333\\
106.2	0.98776503407445\\
106.3	0.987772614598567\\
106.4	0.987780195122685\\
106.8	0.987810517219155\\
106.9	0.987818097743272\\
107.1	0.987825678267389\\
107.2	0.987833258791507\\
107.3	0.987848419839742\\
107.4	0.987863580887977\\
107.6	0.987878741936211\\
107.7	0.987893902984446\\
107.8	0.987924225080916\\
107.9	0.987931805605033\\
108	0.987939386129151\\
108.1	0.987962127701503\\
108.4	0.987969708225621\\
108.6	0.987992449797973\\
108.8	0.98800003032209\\
108.9	0.988007610846208\\
109	0.988015191370325\\
109.1	0.988022771894443\\
109.2	0.98803035241856\\
109.4	0.988037932942677\\
109.5	0.988045513466795\\
109.6	0.988053093990912\\
109.8	0.988083416087382\\
109.9	0.988098577135617\\
110	0.988113738183852\\
110.1	0.988128899232087\\
110.2	0.988144060280321\\
110.3	0.988151640804439\\
110.4	0.988159221328556\\
110.5	0.988174382376791\\
110.7	0.988189543425026\\
111	0.988197123949143\\
111.1	0.988219865521496\\
111.2	0.988242607093848\\
111.4	0.988250187617965\\
111.5	0.988257768142083\\
111.6	0.9882653486662\\
111.8	0.988280509714435\\
111.9	0.98829567076267\\
112	0.988310831810905\\
112.2	0.988318412335022\\
112.4	0.98832599285914\\
112.5	0.988348734431492\\
112.6	0.988356314955609\\
112.8	0.988363895479727\\
113	0.988379056527962\\
113.3	0.988394217576196\\
113.6	0.988401798100314\\
113.7	0.988416959148549\\
113.8	0.988424539672666\\
114	0.988439700720901\\
114.1	0.988454861769136\\
114.2	0.988470022817371\\
114.4	0.988477603341488\\
114.5	0.988507925437958\\
114.6	0.988515505962075\\
114.7	0.98853066701031\\
114.8	0.988538247534428\\
114.9	0.988553408582662\\
115	0.98856098910678\\
115.1	0.988568569630897\\
115.2	0.988583730679132\\
115.4	0.988598891727367\\
115.6	0.988606472251484\\
115.7	0.988621633299719\\
115.8	0.988636794347954\\
115.9	0.988651955396189\\
116	0.988659535920306\\
116.1	0.988674696968541\\
116.2	0.988682277492659\\
116.3	0.988697438540893\\
116.4	0.988720180113246\\
116.5	0.988727760637363\\
116.6	0.988750502209715\\
116.7	0.988773243782068\\
116.8	0.988803565878537\\
116.9	0.988818726926772\\
117	0.98882630745089\\
117.1	0.988833887975007\\
117.2	0.988841468499125\\
117.3	0.988864210071477\\
117.4	0.988894532167947\\
117.5	0.988909693216181\\
117.6	0.988924854264416\\
117.7	0.988932434788534\\
117.8	0.988955176360886\\
118.1	0.988962756885003\\
118.2	0.989000659505591\\
118.3	0.989008240029708\\
118.4	0.989015820553826\\
118.5	0.989023401077943\\
119	0.98903098160206\\
119.1	0.989038562126178\\
119.2	0.989046142650295\\
119.5	0.989053723174413\\
119.9	0.989068884222647\\
120.1	0.989099206319117\\
120.2	0.989106786843235\\
120.3	0.989114367367352\\
120.4	0.989137108939704\\
120.6	0.989144689463822\\
120.8	0.989152269987939\\
120.9	0.989167431036174\\
121	0.989175011560292\\
121.2	0.989197753132644\\
121.3	0.989205333656761\\
121.4	0.989212914180879\\
121.7	0.989220494704996\\
121.9	0.989228075229113\\
122	0.989243236277348\\
122.2	0.989250816801466\\
122.3	0.989258397325583\\
122.4	0.989265977849701\\
122.5	0.989273558373818\\
122.6	0.989288719422053\\
122.8	0.989303880470288\\
122.9	0.989319041518523\\
123	0.989334202566757\\
123.1	0.989349363614992\\
123.3	0.98935694413911\\
123.5	0.989364524663227\\
123.6	0.989379685711462\\
123.7	0.989387266235579\\
124	0.989402427283814\\
124.2	0.989425168856166\\
124.3	0.989432749380284\\
124.6	0.989447910428519\\
124.8	0.989455490952636\\
125.1	0.989463071476754\\
125.3	0.989470652000871\\
125.5	0.989478232524988\\
125.6	0.989485813049106\\
125.9	0.989493393573223\\
126.4	0.989500974097341\\
126.6	0.989508554621458\\
126.7	0.989523715669693\\
126.9	0.98953129619381\\
127.1	0.989554037766163\\
127.2	0.989569198814398\\
127.3	0.989576779338515\\
127.4	0.989584359862632\\
127.5	0.989599520910867\\
127.6	0.989607101434985\\
127.7	0.989614681959102\\
127.8	0.989622262483219\\
127.9	0.989645004055572\\
128	0.989660165103807\\
128.1	0.989667745627924\\
128.3	0.989675326152041\\
128.9	0.989682906676159\\
129	0.989690487200276\\
129.1	0.989705648248511\\
129.2	0.989713228772629\\
129.3	0.989720809296746\\
129.4	0.989735970344981\\
129.5	0.989743550869098\\
129.8	0.989751131393216\\
129.9	0.989758711917333\\
130	0.989766292441451\\
130.2	0.989773872965568\\
130.3	0.989804195062038\\
130.4	0.98982693663439\\
130.5	0.989842097682625\\
130.6	0.989849678206742\\
130.7	0.98985725873086\\
130.8	0.989864839254977\\
130.9	0.989880000303212\\
131	0.989895161351447\\
131.1	0.989910322399682\\
131.3	0.989917902923799\\
131.4	0.989933063972034\\
131.5	0.989940644496151\\
131.8	0.989948225020269\\
131.9	0.989963386068504\\
132.2	0.989970966592621\\
132.3	0.989978547116738\\
132.5	0.989986127640856\\
132.8	0.989993708164973\\
132.9	0.990008869213208\\
133.1	0.990016449737326\\
133.3	0.99003161078556\\
133.4	0.990054352357913\\
133.6	0.99006193288203\\
133.7	0.990077093930265\\
133.8	0.990099835502617\\
133.9	0.990107416026735\\
134	0.99012257707497\\
134.2	0.990130157599087\\
134.3	0.990145318647322\\
134.5	0.990152899171439\\
134.8	0.990160479695557\\
135.2	0.990175640743791\\
135.3	0.990198382316144\\
135.5	0.990205962840261\\
135.6	0.990221123888496\\
135.9	0.990236284936731\\
136	0.990243865460848\\
136.1	0.990259026509083\\
136.2	0.990266607033201\\
136.5	0.990281768081435\\
136.7	0.990289348605553\\
136.8	0.99029692912967\\
136.9	0.990312090177905\\
137	0.990319670702023\\
137.1	0.99032725122614\\
137.2	0.990334831750257\\
137.5	0.990342412274375\\
137.6	0.990349992798492\\
137.8	0.990365153846727\\
137.9	0.990380314894962\\
138	0.990387895419079\\
138.5	0.990395475943197\\
138.6	0.990403056467314\\
138.9	0.990410636991432\\
139	0.990425798039666\\
139.4	0.990433378563784\\
139.5	0.990440959087901\\
139.6	0.990448539612019\\
139.7	0.990456120136136\\
140.1	0.990463700660254\\
140.2	0.990471281184371\\
140.4	0.990486442232606\\
140.5	0.990501603280841\\
140.7	0.990509183804958\\
141	0.990516764329076\\
141.4	0.990524344853193\\
141.5	0.99053192537731\\
141.6	0.990539505901428\\
141.9	0.990554666949663\\
142	0.99056224747378\\
142.1	0.990577408522015\\
142.2	0.990584989046132\\
142.4	0.99059256957025\\
142.5	0.990600150094367\\
142.7	0.990607730618485\\
142.8	0.990622891666719\\
142.9	0.990630472190837\\
143.2	0.990645633239072\\
143.3	0.990653213763189\\
143.6	0.990660794287307\\
143.7	0.990668374811424\\
144	0.990683535859659\\
144.2	0.990691116383776\\
144.3	0.990713857956129\\
144.4	0.990721438480246\\
144.5	0.990729019004363\\
144.6	0.990744180052598\\
144.7	0.990759341100833\\
144.8	0.990766921624951\\
145.2	0.990774502149068\\
145.3	0.990782082673185\\
145.4	0.990789663197303\\
145.5	0.99079724372142\\
145.6	0.990812404769655\\
145.7	0.990835146342007\\
145.8	0.990842726866125\\
146	0.99085788791436\\
146.1	0.990865468438477\\
146.2	0.990873048962594\\
146.6	0.990880629486712\\
146.8	0.990895790534947\\
147.3	0.990903371059064\\
147.5	0.990910951583182\\
147.6	0.990918532107299\\
147.7	0.990926112631416\\
147.9	0.990941273679651\\
148.1	0.990948854203769\\
148.3	0.990956434727886\\
148.4	0.990971595776121\\
148.5	0.990979176300238\\
148.8	0.990994337348473\\
148.9	0.991001917872591\\
149.2	0.991017078920825\\
149.8	0.99103223996906\\
150	0.991039820493178\\
150.3	0.991047401017295\\
150.4	0.991054981541413\\
150.6	0.99106256206553\\
151.1	0.991077723113765\\
151.3	0.991085303637882\\
151.4	0.991092884162\\
151.5	0.991100464686117\\
151.6	0.991108045210235\\
151.7	0.991115625734352\\
152	0.991130786782587\\
152.2	0.991138367306704\\
152.3	0.991145947830822\\
152.8	0.991153528354939\\
152.9	0.991161108879057\\
153.1	0.991183850451409\\
153.4	0.991191430975526\\
153.5	0.991206592023761\\
153.6	0.991214172547878\\
153.7	0.991221753071996\\
153.8	0.991229333596113\\
154.1	0.991236914120231\\
154.4	0.991244494644348\\
155.1	0.991252075168466\\
155.3	0.991259655692583\\
155.4	0.9912672362167\\
155.5	0.991274816740818\\
155.9	0.991305138837288\\
156	0.991320299885523\\
156.1	0.99132788040964\\
156.2	0.991335460933757\\
156.4	0.991343041457875\\
156.5	0.99135820250611\\
156.6	0.991365783030227\\
156.7	0.991373363554344\\
156.9	0.991388524602579\\
157.1	0.991403685650814\\
157.2	0.991411266174932\\
157.3	0.991418846699049\\
157.6	0.991426427223166\\
157.8	0.991441588271401\\
158.1	0.991456749319636\\
158.4	0.991471910367871\\
158.5	0.991479490891988\\
158.6	0.991494651940223\\
158.8	0.991502232464341\\
159.1	0.991509812988458\\
159.2	0.991517393512576\\
159.4	0.991524974036693\\
159.5	0.99153255456081\\
159.6	0.991555296133163\\
159.9	0.991570457181397\\
160.1	0.991585618229632\\
160.2	0.99159319875375\\
160.3	0.991600779277867\\
160.6	0.991608359801985\\
160.7	0.991615940326102\\
160.8	0.991623520850219\\
160.9	0.991631101374337\\
161	0.991638681898454\\
161.4	0.991646262422572\\
161.8	0.991676584519042\\
162	0.991684165043159\\
162.4	0.991699326091394\\
162.5	0.991706906615511\\
162.9	0.991714487139629\\
163	0.991729648187863\\
163.3	0.991737228711981\\
163.4	0.991744809236098\\
163.6	0.991759970284333\\
163.9	0.991767550808451\\
164.1	0.991775131332568\\
164.2	0.991782711856685\\
164.4	0.991790292380803\\
164.5	0.99179787290492\\
164.6	0.991820614477273\\
164.8	0.991835775525507\\
165	0.991843356049625\\
165.1	0.991850936573742\\
165.7	0.99185851709786\\
166	0.991866097621977\\
166.3	0.991873678146095\\
166.4	0.991881258670212\\
166.5	0.991888839194329\\
166.7	0.991896419718447\\
167.4	0.991904000242564\\
167.7	0.991911580766682\\
168.4	0.991919161290799\\
168.5	0.991934322339034\\
168.6	0.991941902863151\\
168.7	0.991949483387269\\
168.8	0.991957063911386\\
168.9	0.991972224959621\\
169	0.991979805483738\\
169.1	0.991987386007856\\
169.4	0.992002547056091\\
169.5	0.992010127580208\\
169.8	0.992025288628443\\
170	0.99203286915256\\
170.3	0.992040449676678\\
170.7	0.992048030200795\\
170.8	0.992055610724913\\
170.9	0.99206319124903\\
171	0.992070771773148\\
171.5	0.992078352297265\\
171.9	0.9920935133455\\
172	0.992101093869617\\
172.1	0.992116254917852\\
172.2	0.992123835441969\\
172.7	0.992131415966087\\
173	0.992138996490204\\
173.2	0.992146577014322\\
173.3	0.992154157538439\\
173.4	0.992161738062557\\
173.5	0.992169318586674\\
173.7	0.992176899110791\\
174.1	0.992192060159026\\
174.2	0.992199640683144\\
174.3	0.992207221207261\\
175	0.992214801731379\\
175.3	0.992222382255496\\
175.5	0.992229962779613\\
175.6	0.992245123827848\\
175.9	0.992260284876083\\
176	0.992267865400201\\
176.3	0.992275445924318\\
176.4	0.992283026448435\\
176.6	0.992290606972553\\
176.7	0.99229818749667\\
176.8	0.992305768020788\\
176.9	0.992313348544905\\
177.1	0.99232850959314\\
177.2	0.992336090117257\\
177.5	0.992343670641375\\
177.9	0.99235883168961\\
178.1	0.992366412213727\\
178.3	0.992373992737844\\
178.4	0.992381573261962\\
178.5	0.992389153786079\\
178.7	0.992396734310197\\
178.8	0.992411895358432\\
178.9	0.992419475882549\\
179.1	0.992427056406666\\
179.2	0.992434636930784\\
179.3	0.992442217454901\\
179.8	0.992449797979019\\
180	0.992457378503136\\
180.6	0.992464959027254\\
180.9	0.992472539551371\\
181.2	0.992480120075488\\
181.4	0.992487700599606\\
181.6	0.992495281123723\\
181.7	0.992502861647841\\
181.8	0.992518022696075\\
182.6	0.992525603220193\\
182.7	0.99253318374431\\
183.3	0.992540764268428\\
183.4	0.992548344792545\\
183.7	0.992555925316663\\
184	0.992571086364897\\
184.1	0.992586247413132\\
184.5	0.99259382793725\\
184.7	0.992601408461367\\
184.8	0.992608988985485\\
184.9	0.992624150033719\\
185	0.992631730557837\\
185.8	0.992639311081954\\
185.9	0.992646891606072\\
186.1	0.992654472130189\\
186.3	0.992669633178424\\
186.4	0.992677213702541\\
187.1	0.992684794226659\\
187.2	0.992707535799011\\
187.3	0.992730277371363\\
187.8	0.992745438419598\\
187.9	0.99276817999195\\
188	0.992775760516068\\
188.8	0.992783341040185\\
189.4	0.99279850208842\\
189.5	0.992813663136655\\
189.9	0.99282882418489\\
190.1	0.992836404709007\\
190.3	0.992843985233125\\
190.5	0.99285914628136\\
190.6	0.992866726805477\\
190.7	0.992874307329594\\
191	0.992881887853712\\
191.1	0.992889468377829\\
191.4	0.992897048901947\\
191.5	0.992904629426064\\
191.9	0.992919790474299\\
192	0.992927370998416\\
192.2	0.992934951522534\\
192.4	0.992942532046651\\
192.9	0.992950112570769\\
193	0.992965273619003\\
193.2	0.992980434667238\\
193.3	0.992988015191356\\
193.5	0.992995595715473\\
193.8	0.993003176239591\\
194	0.993010756763708\\
194.1	0.993018337287825\\
194.3	0.993025917811943\\
195.1	0.99303349833606\\
195.3	0.993041078860178\\
195.4	0.993048659384295\\
195.6	0.993056239908413\\
195.8	0.993071400956647\\
196	0.993078981480765\\
196.1	0.993086562004882\\
196.4	0.993094142529\\
196.7	0.993101723053117\\
197.1	0.993109303577234\\
197.4	0.993116884101352\\
197.5	0.993124464625469\\
197.6	0.993132045149587\\
197.7	0.993139625673704\\
197.9	0.993147206197822\\
198	0.993169947770174\\
198.1	0.993177528294291\\
198.3	0.993200269866644\\
198.8	0.993215430914878\\
199.1	0.993230591963113\\
199.2	0.993238172487231\\
199.3	0.993253333535466\\
199.4	0.993260914059583\\
199.5	0.9932684945837\\
199.7	0.993283655631935\\
199.9	0.993291236156053\\
200	0.99329881668017\\
200.5	0.993306397204287\\
200.8	0.993313977728405\\
200.9	0.993321558252522\\
201.2	0.993344299824875\\
201.5	0.993351880348992\\
201.7	0.993359460873109\\
201.8	0.993382202445462\\
201.9	0.993389782969579\\
202.2	0.993397363493697\\
202.7	0.993404944017814\\
202.9	0.993412524541931\\
203.2	0.993420105066049\\
203.6	0.993427685590166\\
203.8	0.993435266114284\\
203.9	0.993442846638401\\
204.5	0.993450427162519\\
204.6	0.993458007686636\\
204.8	0.993465588210753\\
204.9	0.993473168734871\\
205	0.993488329783106\\
205.2	0.993495910307223\\
205.7	0.99350349083134\\
205.9	0.993511071355458\\
206.1	0.993518651879575\\
206.5	0.993526232403693\\
206.7	0.99353381292781\\
207.5	0.993541393451928\\
208.1	0.993548973976045\\
208.3	0.993556554500162\\
208.4	0.993571715548397\\
208.5	0.993579296072515\\
208.6	0.993586876596632\\
209.1	0.993602037644867\\
209.3	0.993609618168984\\
209.4	0.993624779217219\\
209.5	0.993632359741337\\
209.6	0.993647520789572\\
209.9	0.993655101313689\\
210	0.993662681837806\\
210.2	0.993670262361924\\
210.4	0.993685423410159\\
210.7	0.993693003934276\\
210.8	0.993700584458393\\
211.4	0.993715745506628\\
211.5	0.993723326030746\\
212	0.993730906554863\\
212.2	0.993738487078981\\
212.8	0.993753648127215\\
213	0.993761228651333\\
213.1	0.99376880917545\\
213.4	0.993776389699568\\
213.8	0.993791550747803\\
214.2	0.99379913127192\\
214.3	0.993806711796037\\
214.4	0.993821872844272\\
214.6	0.99382945336839\\
214.8	0.993837033892507\\
215	0.993844614416625\\
215.1	0.993852194940742\\
215.2	0.993867355988977\\
215.5	0.993882517037212\\
215.7	0.993890097561329\\
216.2	0.993897678085446\\
216.9	0.993905258609564\\
217.3	0.993912839133681\\
218.5	0.993928000181916\\
218.6	0.993935580706034\\
219	0.993943161230151\\
219.8	0.993950741754268\\
219.9	0.993958322278386\\
220.1	0.993965902802503\\
220.5	0.993973483326621\\
220.6	0.993981063850738\\
221	0.993988644374856\\
221.4	0.993996224898973\\
221.5	0.99400380542309\\
222	0.994011385947208\\
222.1	0.994018966471325\\
222.2	0.994041708043678\\
222.3	0.994049288567795\\
222.4	0.994056869091912\\
223.3	0.99406444961603\\
223.6	0.994072030140147\\
223.9	0.994079610664265\\
224	0.994087191188382\\
224.2	0.994109932760734\\
224.6	0.994117513284852\\
224.7	0.994125093808969\\
224.8	0.994132674333087\\
225.2	0.994140254857204\\
225.5	0.994147835381321\\
225.6	0.994155415905439\\
225.7	0.994162996429556\\
225.9	0.994170576953674\\
226.7	0.994178157477791\\
226.8	0.994185738001909\\
226.9	0.994193318526026\\
227	0.994200899050143\\
227.1	0.994216060098378\\
227.2	0.994223640622496\\
227.3	0.994231221146613\\
227.5	0.994238801670731\\
227.8	0.994253962718965\\
228	0.994261543243083\\
228.2	0.9942691237672\\
228.8	0.994276704291318\\
228.9	0.994284284815435\\
229.1	0.994291865339552\\
229.6	0.99429944586367\\
230	0.994307026387787\\
230.1	0.994322187436022\\
230.2	0.99432976796014\\
230.3	0.994337348484257\\
230.4	0.994352509532492\\
230.7	0.994360090056609\\
230.8	0.994367670580727\\
231	0.994382831628962\\
231.3	0.994390412153079\\
231.5	0.994397992677196\\
231.7	0.994413153725431\\
231.8	0.994420734249549\\
232	0.994428314773666\\
232.2	0.994435895297784\\
232.7	0.994443475821901\\
233.3	0.994451056346018\\
233.6	0.994458636870136\\
233.7	0.994466217394253\\
234	0.994473797918371\\
234.1	0.994481378442488\\
234.2	0.99450412001484\\
234.4	0.994511700538958\\
234.7	0.994526861587193\\
235.1	0.99453444211131\\
235.3	0.994549603159545\\
235.4	0.99456476420778\\
235.8	0.994572344731897\\
236.3	0.994579925256015\\
236.4	0.994587505780132\\
236.9	0.994602666828367\\
237.1	0.994617827876602\\
237.2	0.994625408400719\\
237.3	0.994632988924837\\
237.9	0.994640569448954\\
238.8	0.994648149973071\\
238.9	0.994663311021306\\
239.2	0.994670891545424\\
239.4	0.994678472069541\\
239.8	0.994686052593658\\
240.1	0.994693633117776\\
240.3	0.994701213641893\\
240.5	0.994716374690128\\
240.8	0.994723955214246\\
241.3	0.99473911626248\\
241.4	0.994746696786598\\
241.5	0.994754277310715\\
241.6	0.994761857834833\\
241.8	0.99476943835895\\
242.1	0.994777018883068\\
242.4	0.994784599407185\\
242.6	0.99479976045542\\
242.8	0.994807340979537\\
242.9	0.994822502027772\\
243.3	0.994837663076007\\
243.5	0.994852824124242\\
244	0.994860404648359\\
244.1	0.994867985172477\\
244.6	0.994875565696594\\
244.7	0.994883146220712\\
245.4	0.994890726744829\\
245.5	0.994898307268946\\
245.8	0.994905887793064\\
245.9	0.994913468317181\\
246.1	0.994928629365416\\
246.7	0.994936209889533\\
246.8	0.994951370937768\\
246.9	0.994958951461886\\
247	0.994974112510121\\
248	0.994989273558355\\
248.2	0.994996854082473\\
249.5	0.99500443460659\\
249.6	0.995012015130708\\
249.7	0.995019595654825\\
250.1	0.99503475670306\\
250.3	0.995042337227177\\
250.7	0.995049917751295\\
251	0.995057498275412\\
251.1	0.99506507879953\\
251.4	0.995072659323647\\
252	0.995080239847765\\
252.3	0.995087820371882\\
252.5	0.995095400895999\\
252.9	0.995102981420117\\
253.5	0.995110561944234\\
253.6	0.995118142468352\\
254	0.995125722992469\\
254.3	0.995133303516586\\
254.5	0.995140884040704\\
254.7	0.995148464564821\\
254.8	0.995156045088939\\
255	0.995163625613056\\
255.2	0.995171206137174\\
255.9	0.995178786661291\\
256	0.995186367185408\\
256.1	0.995209108757761\\
256.5	0.995224269805996\\
256.6	0.99523943085423\\
257	0.995247011378348\\
257.4	0.995262172426583\\
257.5	0.9952697529507\\
257.7	0.995277333474818\\
258.7	0.995284913998935\\
258.8	0.995292494523052\\
258.9	0.99530007504717\\
259	0.995315236095405\\
259.1	0.995322816619522\\
259.2	0.995330397143639\\
259.3	0.995337977667757\\
259.5	0.995345558191874\\
260	0.995360719240109\\
260.1	0.995368299764227\\
260.5	0.995375880288344\\
260.8	0.995391041336579\\
260.9	0.995406202384814\\
261.3	0.995413782908931\\
261.5	0.995421363433049\\
261.6	0.995428943957166\\
261.9	0.995436524481283\\
262.1	0.995444105005401\\
262.3	0.995459266053636\\
262.5	0.995466846577753\\
262.6	0.995474427101871\\
262.8	0.995482007625988\\
262.9	0.995489588150105\\
263.2	0.99550474919834\\
263.3	0.995512329722458\\
263.5	0.995519910246575\\
263.7	0.99553507129481\\
263.8	0.995542651818927\\
264.3	0.995550232343045\\
264.5	0.995557812867162\\
264.7	0.99556539339128\\
265.3	0.995572973915397\\
265.4	0.995580554439514\\
265.7	0.995588134963632\\
265.8	0.995595715487749\\
266.3	0.995603296011867\\
266.8	0.995610876535984\\
268.1	0.995633618108336\\
268.2	0.995648779156571\\
268.9	0.995656359680689\\
269.2	0.995663940204806\\
269.5	0.995671520728924\\
269.7	0.995679101253041\\
269.9	0.995694262301276\\
270.1	0.995709423349511\\
270.8	0.995724584397745\\
270.9	0.995732164921863\\
271	0.99573974544598\\
271.2	0.995747325970098\\
271.3	0.995754906494215\\
271.4	0.995762487018333\\
271.5	0.99577006754245\\
271.7	0.995777648066567\\
272.8	0.995785228590685\\
273.2	0.99580038963892\\
273.3	0.995807970163037\\
274	0.995815550687155\\
274.2	0.995823131211272\\
274.8	0.995830711735389\\
274.9	0.995838292259507\\
275.3	0.995845872783624\\
275.6	0.995861033831859\\
275.8	0.995868614355977\\
275.9	0.995876194880094\\
276	0.995883775404211\\
276.2	0.995891355928329\\
276.3	0.995898936452446\\
276.4	0.995914097500681\\
276.7	0.995921678024798\\
277	0.995929258548916\\
277.1	0.995936839073033\\
277.2	0.995944419597151\\
277.7	0.995952000121268\\
277.9	0.995959580645386\\
278.1	0.995967161169503\\
278.2	0.99597474169362\\
278.3	0.995989902741855\\
278.4	0.995997483265973\\
278.7	0.996012644314208\\
278.8	0.996020224838325\\
279.3	0.996027805362442\\
279.4	0.99603538588656\\
279.5	0.996042966410677\\
279.8	0.996058127458912\\
280.1	0.99606570798303\\
280.5	0.996073288507147\\
280.6	0.996080869031264\\
281	0.996088449555382\\
281.1	0.996096030079499\\
281.6	0.996103610603617\\
281.7	0.996111191127734\\
281.9	0.996118771651851\\
282.1	0.996126352175969\\
282.2	0.996133932700086\\
282.3	0.996141513224204\\
282.6	0.996149093748321\\
283.6	0.996156674272439\\
283.7	0.996164254796556\\
283.8	0.996171835320673\\
283.9	0.996179415844791\\
284.4	0.996186996368908\\
284.6	0.996202157417143\\
285	0.996209737941261\\
285.3	0.996217318465378\\
285.4	0.996224898989495\\
286.3	0.996247640561848\\
286.8	0.996262801610083\\
287.6	0.9962703821342\\
287.9	0.996285543182435\\
288.3	0.996293123706552\\
288.9	0.996308284754787\\
289	0.996315865278904\\
290.5	0.996323445803022\\
290.8	0.996338606851257\\
291	0.996346187375374\\
292	0.996353767899492\\
292.2	0.996361348423609\\
292.6	0.996368928947726\\
293.4	0.996376509471844\\
293.6	0.996399251044196\\
294	0.996406831568314\\
294.2	0.996414412092431\\
294.4	0.996421992616548\\
294.6	0.996437153664783\\
295.2	0.996444734188901\\
295.5	0.996452314713018\\
296.3	0.996459895237136\\
297	0.996467475761253\\
297.7	0.99647505628537\\
297.8	0.996490217333605\\
297.9	0.996497797857723\\
298.4	0.99650537838184\\
298.6	0.996528119954192\\
298.7	0.99653570047831\\
298.8	0.996543281002427\\
299.1	0.996550861526545\\
299.3	0.996558442050662\\
300.2	0.996566022574779\\
300.3	0.996573603098897\\
300.4	0.996581183623014\\
301.2	0.996596344671249\\
301.4	0.996611505719484\\
301.6	0.996619086243601\\
301.7	0.996626666767719\\
301.8	0.996641827815954\\
302.3	0.996664569388306\\
302.6	0.996672149912423\\
303.1	0.996679730436541\\
303.2	0.996687310960658\\
303.4	0.996694891484776\\
303.7	0.99671005253301\\
304.1	0.996717633057128\\
304.3	0.996725213581245\\
304.4	0.996732794105363\\
304.5	0.99674037462948\\
304.8	0.996747955153598\\
305.4	0.996755535677715\\
305.5	0.996763116201832\\
305.8	0.99677069672595\\
306	0.996785857774185\\
306.1	0.996793438298302\\
306.5	0.99680101882242\\
306.7	0.996816179870654\\
306.9	0.996823760394772\\
307	0.996831340918889\\
307.1	0.996846501967124\\
307.5	0.996861663015359\\
308	0.996869243539476\\
308.9	0.996876824063594\\
309.3	0.996884404587711\\
309.4	0.996891985111829\\
309.6	0.996899565635946\\
309.7	0.996914726684181\\
309.8	0.996922307208298\\
310	0.996929887732416\\
310.1	0.996937468256533\\
310.4	0.996945048780651\\
310.5	0.996952629304768\\
310.6	0.996960209828885\\
311	0.996967790353003\\
311.2	0.99697537087712\\
311.3	0.996982951401238\\
311.5	0.996990531925355\\
311.8	0.99700569297359\\
312.2	0.997013273497707\\
312.4	0.997020854021825\\
312.5	0.997028434545942\\
312.7	0.99703601507006\\
313.3	0.997043595594177\\
313.6	0.997058756642412\\
313.8	0.997066337166529\\
314	0.997073917690647\\
314.2	0.997089078738882\\
314.5	0.997104239787116\\
315	0.997111820311234\\
315.1	0.997119400835351\\
315.6	0.997134561883586\\
316	0.997142142407704\\
316.1	0.997149722931821\\
316.7	0.997157303455938\\
316.9	0.997172464504173\\
317	0.997180045028291\\
317.3	0.997187625552408\\
317.4	0.997195206076526\\
317.6	0.99721036712476\\
317.8	0.997217947648878\\
318.2	0.997225528172995\\
318.6	0.99724068922123\\
319	0.997248269745348\\
319.1	0.997255850269465\\
319.6	0.997263430793582\\
320.3	0.9972710113177\\
320.6	0.997278591841817\\
320.9	0.997286172365935\\
321	0.997293752890052\\
321.3	0.997308913938287\\
321.6	0.997316494462404\\
322.2	0.997324074986522\\
322.3	0.997331655510639\\
322.6	0.997339236034757\\
322.9	0.997346816558874\\
323.1	0.997354397082991\\
323.2	0.997369558131226\\
323.3	0.997377138655344\\
323.5	0.997384719179461\\
323.7	0.997392299703579\\
324.1	0.997399880227696\\
324.5	0.997407460751813\\
324.7	0.997422621800048\\
324.8	0.997430202324166\\
324.9	0.997452943896518\\
325.1	0.997460524420635\\
325.5	0.997468104944753\\
325.6	0.997490846517105\\
326	0.997498427041222\\
326.3	0.99750600756534\\
326.6	0.997513588089457\\
326.7	0.997521168613575\\
327.2	0.997528749137692\\
327.3	0.99753632966181\\
327.6	0.997543910185927\\
329.2	0.997551490710044\\
329.4	0.997559071234162\\
329.6	0.997574232282397\\
330	0.997581812806514\\
330.2	0.997589393330632\\
330.3	0.997596973854749\\
330.5	0.997604554378866\\
330.6	0.997612134902984\\
330.9	0.997619715427101\\
331.1	0.997627295951219\\
331.8	0.997634876475336\\
331.9	0.997642456999454\\
333.1	0.997650037523571\\
333.2	0.997657618047688\\
333.4	0.997680359620041\\
333.9	0.997687940144158\\
335.5	0.997695520668275\\
336.1	0.997703101192393\\
337	0.99771068171651\\
338.7	0.997718262240628\\
338.9	0.997733423288863\\
339.6	0.997748584337097\\
340	0.997756164861215\\
340.4	0.997763745385332\\
340.5	0.99777132590945\\
340.8	0.997778906433567\\
341.3	0.997786486957685\\
341.7	0.997794067481802\\
343.3	0.997801648005919\\
344	0.997809228530037\\
345.1	0.997816809054154\\
345.5	0.997824389578272\\
345.7	0.997831970102389\\
346.1	0.997847131150624\\
346.4	0.997854711674741\\
346.5	0.997862292198859\\
346.9	0.997869872722976\\
347	0.997877453247094\\
347.2	0.997885033771211\\
348.5	0.997892614295328\\
348.8	0.997907775343563\\
348.9	0.997915355867681\\
349.4	0.997922936391798\\
349.9	0.997930516915916\\
350.9	0.997938097440033\\
351.7	0.99794567796415\\
351.9	0.997953258488268\\
352.1	0.997960839012385\\
352.8	0.997968419536503\\
352.9	0.99797600006062\\
353.9	0.997983580584738\\
354	0.997991161108855\\
355.7	0.997998741632972\\
356.3	0.99800632215709\\
357.3	0.998013902681207\\
357.6	0.998021483205325\\
357.8	0.998029063729442\\
358	0.99803664425356\\
358.1	0.998044224777677\\
360	0.998051805301794\\
360.1	0.998059385825912\\
360.5	0.998066966350029\\
360.7	0.998074546874147\\
360.8	0.998082127398264\\
361.2	0.998089707922381\\
362.2	0.998097288446499\\
364.5	0.998120030018851\\
365.7	0.998127610542969\\
365.9	0.998135191067086\\
366	0.998142771591203\\
366.7	0.998150352115321\\
367.2	0.998157932639438\\
368	0.998165513163556\\
368.2	0.998173093687673\\
368.3	0.998180674211791\\
368.8	0.998188254735908\\
371.4	0.998195835260025\\
371.7	0.998203415784143\\
372.3	0.99821099630826\\
375.2	0.998218576832378\\
376	0.998226157356495\\
376.3	0.99824131840473\\
376.7	0.998248898928847\\
376.8	0.998256479452965\\
379.2	0.998264059977082\\
380.2	0.9982716405012\\
380.4	0.998279221025317\\
380.5	0.998286801549434\\
381.9	0.998294382073552\\
382.4	0.998301962597669\\
382.9	0.998309543121787\\
383.9	0.998317123645904\\
384.8	0.998324704170022\\
385.9	0.998332284694139\\
386.1	0.998339865218256\\
387.9	0.998347445742374\\
388.4	0.998355026266491\\
389	0.998370187314726\\
389.1	0.998377767838844\\
389.5	0.998385348362961\\
390.2	0.998392928887078\\
391.1	0.998400509411196\\
391.7	0.998408089935313\\
392.8	0.998415670459431\\
393.3	0.998423250983548\\
394.8	0.998430831507666\\
395.7	0.998438412031783\\
395.8	0.9984459925559\\
398.1	0.998453573080018\\
399.4	0.998461153604135\\
399.7	0.998468734128253\\
400.7	0.99847631465237\\
402.3	0.998483895176488\\
404.1	0.998491475700605\\
404.4	0.998499056224722\\
404.5	0.99850663674884\\
405.7	0.998514217272957\\
406.9	0.998521797797075\\
407.3	0.998529378321192\\
407.4	0.998536958845309\\
408.4	0.998544539369427\\
408.5	0.998552119893544\\
409	0.998559700417662\\
409.5	0.998567280941779\\
410.5	0.998574861465897\\
411.6	0.998582441990014\\
412	0.998590022514131\\
413.2	0.998597603038249\\
414.7	0.998605183562366\\
416.6	0.998612764086484\\
416.7	0.998620344610601\\
418.2	0.998627925134719\\
418.3	0.998635505658836\\
419.2	0.998643086182953\\
420.2	0.998650666707071\\
420.7	0.998658247231188\\
424.2	0.998665827755306\\
424.3	0.998673408279423\\
425.9	0.998680988803541\\
430.7	0.998688569327658\\
432.2	0.998696149851775\\
433.1	0.998703730375893\\
433.4	0.99871131090001\\
434.4	0.998718891424128\\
436.7	0.998726471948245\\
437.3	0.998734052472362\\
437.5	0.998749213520597\\
437.8	0.998756794044715\\
440.8	0.998764374568832\\
441.9	0.99877195509295\\
442.6	0.998779535617067\\
444.1	0.998787116141184\\
444.5	0.998794696665302\\
446.1	0.998802277189419\\
447.5	0.998809857713537\\
448.2	0.998817438237654\\
449.1	0.998825018761772\\
450.6	0.998832599285889\\
452.3	0.998840179810006\\
453.8	0.998847760334124\\
454.1	0.998855340858241\\
454.9	0.998862921382359\\
458.3	0.998870501906476\\
460	0.998878082430594\\
460.4	0.998893243478828\\
461.7	0.998900824002946\\
462.4	0.998908404527063\\
466.4	0.998915985051181\\
469.6	0.998931146099415\\
474.4	0.998938726623533\\
475.1	0.99894630714765\\
475.3	0.998953887671768\\
478.9	0.998961468195885\\
480	0.998969048720003\\
480.5	0.99897662924412\\
482.6	0.998984209768237\\
484	0.998991790292355\\
485.7	0.998999370816472\\
488.1	0.99900695134059\\
489.9	0.999014531864707\\
490.4	0.999022112388825\\
502.5	0.999029692912942\\
504.4	0.999037273437059\\
504.7	0.999044853961177\\
506	0.999052434485294\\
511.3	0.999060015009412\\
514.7	0.999067595533529\\
516	0.999075176057647\\
516.1	0.999082756581764\\
516.6	0.999090337105881\\
521.7	0.999097917629999\\
525.1	0.999105498154116\\
530.3	0.999113078678234\\
542	0.999120659202351\\
543	0.999128239726468\\
547.8	0.999135820250586\\
549.5	0.999143400774703\\
557.6	0.999150981298821\\
561.6	0.999158561822938\\
563.9	0.999166142347056\\
566	0.999173722871173\\
569.1	0.99918130339529\\
571.6	0.999188883919408\\
573	0.999196464443525\\
588.2	0.999204044967643\\
606.2	0.99921162549176\\
607.5	0.999219206015878\\
613.9	0.999226786539995\\
624.2	0.999234367064112\\
628.9	0.99924194758823\\
648.5	0.999249528112347\\
649.7	0.999257108636465\\
670	0.999264689160582\\
672.4	0.9992722696847\\
689.8	0.999279850208817\\
706.7	0.999287430732934\\
708.1	0.999295011257052\\
730.9	0.999302591781169\\
731.6	0.999310172305287\\
748.1	0.999317752829404\\
750.8	0.999325333353521\\
755.1	0.999332913877639\\
756.4	0.999340494401756\\
758.2	0.999348074925874\\
763.5	0.999355655449991\\
768.1	0.999363235974109\\
773.4	0.999370816498226\\
780.4	0.999378397022343\\
790.9	0.999385977546461\\
793.6	0.999393558070578\\
798.6	0.999401138594696\\
799.9	0.999408719118813\\
809.7	0.999416299642931\\
815.3	0.999423880167048\\
819.6	0.999431460691165\\
822.5	0.999439041215283\\
835.8	0.9994466217394\\
840.8	0.999454202263518\\
841.4	0.999461782787635\\
850.9	0.999469363311753\\
851	0.99947694383587\\
857	0.999484524359987\\
861.9	0.999492104884105\\
863.8	0.999499685408222\\
872.6	0.99950726593234\\
877.6	0.999514846456457\\
882.3	0.999522426980574\\
898.2	0.999530007504692\\
901.1	0.999537588028809\\
904.1	0.999545168552927\\
924.4	0.999552749077044\\
939.8	0.999560329601162\\
942.7	0.999567910125279\\
945.8	0.999575490649396\\
957.8	0.999583071173514\\
964.5	0.999590651697631\\
981.5	0.999598232221749\\
983.5	0.999605812745866\\
1006.9	0.999613393269984\\
};
\addlegendentry{MEC};

\nextgroupplot [xlabel={Speed [kmph]},xmin=0,xmax=109,width=0.4*\columnwidth,]

\addplot [color=black,solid,thick]
  table[row sep=crcr]{%
0	0.0513407518658365\\
0.1	0.227000180533842\\
0.2	0.298760462320282\\
0.3	0.318012283983575\\
0.4	0.323939171618544\\
0.5	0.326236176677332\\
0.6	0.327691970853387\\
0.7	0.328786697344616\\
0.8	0.329712413430181\\
0.9	0.330534418584999\\
1	0.331437087797065\\
1.1	0.332466514813378\\
1.2	0.333392230898943\\
1.3	0.33442549906084\\
1.4	0.335562478153485\\
1.5	0.336757074429878\\
1.6	0.337986241016521\\
1.7	0.339111696672416\\
1.8	0.339983636719815\\
1.9	0.341116774666877\\
2	0.342330576671186\\
2.1	0.343540537529913\\
2.2	0.344731292660723\\
2.3	0.345875954044534\\
2.4	0.34676709981985\\
2.5	0.347788844544997\\
2.6	0.348921982492058\\
2.7	0.350066643875869\\
2.8	0.351122958911266\\
2.9	0.35229450831416\\
3	0.35315492492481\\
3.1	0.353915471750295\\
3.2	0.354871917000526\\
3.3	0.355832203396341\\
3.4	0.356742554899573\\
3.5	0.357771981915887\\
3.6	0.358382724063625\\
3.7	0.359316122440357\\
3.8	0.359999846354177\\
3.9	0.360591382773998\\
4	0.361286630124568\\
4.1	0.361916578000223\\
4.2	0.362496590983295\\
4.3	0.36325713780878\\
4.4	0.363898609121184\\
4.5	0.364278882533927\\
4.6	0.36500101790358\\
4.7	0.365700106399733\\
4.8	0.36636846573122\\
4.9	0.367075236518539\\
5	0.367693660957444\\
5.1	0.368884416088254\\
5.2	0.369568140002074\\
5.3	0.370639819619803\\
5.4	0.371043139906046\\
5.5	0.371446460192288\\
5.6	0.372084090359109\\
5.7	0.37272172052593\\
5.8	0.37354756682633\\
5.9	0.373996980859572\\
6	0.374377254272314\\
6.1	0.37494958496422\\
6.2	0.375875301049785\\
6.3	0.376474519760773\\
6.4	0.377261954605342\\
6.5	0.377880379044246\\
6.6	0.378464233172901\\
6.7	0.379274714890969\\
6.8	0.380592227826027\\
6.9	0.381425756417594\\
7	0.382297696464994\\
7.1	0.383603685963302\\
7.2	0.384479467156285\\
7.3	0.385662539995928\\
7.4	0.386572891499161\\
7.5	0.387041511260318\\
7.6	0.387959545054717\\
7.7	0.389042748109196\\
7.8	0.3896842194216\\
7.9	0.390275755841422\\
8	0.390825039659828\\
8.1	0.391366641187068\\
8.2	0.392150234886052\\
8.3	0.392768659324957\\
8.4	0.393164297320033\\
8.5	0.393698216556106\\
8.6	0.39413994829818\\
8.7	0.394754531591502\\
8.8	0.395392161758323\\
8.9	0.395837734645981\\
9	0.396548346578884\\
9.1	0.396993919466542\\
9.2	0.397420286626283\\
9.3	0.398188515742935\\
9.4	0.398695546959925\\
9.5	0.399348541709079\\
9.6	0.399901666673068\\
9.7	0.40052777340314\\
9.8	0.401272955646292\\
9.9	0.401814557173531\\
10	0.402594309726933\\
10.1	0.403370221134751\\
10.2	0.404103879941153\\
10.3	0.404514882518562\\
10.4	0.405117942375134\\
10.5	0.405855442327119\\
10.6	0.406235715739862\\
10.7	0.406758111539185\\
10.8	0.40717679640776\\
10.9	0.407714556789417\\
11	0.407852838030414\\
11.1	0.408306093209238\\
11.2	0.40874398380573\\
11.3	0.409112733781723\\
11.4	0.409458436884216\\
11.5	0.409873280607208\\
11.6	0.410199777981785\\
11.7	0.410722173781108\\
11.8	0.41114854094085\\
11.9	0.411451991441927\\
12	0.411935975785418\\
12.1	0.412446848147991\\
12.2	0.412842486143067\\
12.3	0.413307264758641\\
12.4	0.41374131420955\\
12.5	0.414021717837127\\
12.6	0.414455767288036\\
12.7	0.415112603182773\\
12.8	0.415546652633681\\
12.9	0.416222694256335\\
13	0.416768136929158\\
13.1	0.417113840031651\\
13.2	0.417720741033806\\
13.3	0.418239295687546\\
13.4	0.418677186284037\\
13.5	0.419272563849442\\
13.6	0.419852576832514\\
13.7	0.420455636689086\\
13.8	0.420970350197243\\
13.9	0.421573410053814\\
14	0.421899907428391\\
14.1	0.422426144373298\\
14.2	0.423098344850368\\
14.3	0.423789751055355\\
14.4	0.424358240601677\\
14.5	0.424707784849753\\
14.6	0.425195610338827\\
14.7	0.425721847283734\\
14.8	0.426148214443475\\
14.9	0.426831938357295\\
15	0.427335128428702\\
15.1	0.427826795063359\\
15.2	0.428253162223101\\
15.3	0.42882933406059\\
15.4	0.429351729859913\\
15.5	0.429624451196325\\
15.6	0.430119958976565\\
15.7	0.430757589143386\\
15.8	0.431226208904543\\
15.9	0.4317409224127\\
16	0.432171130718025\\
16.1	0.432735779118764\\
16.2	0.433396456159085\\
16.3	0.433868917065825\\
16.4	0.434710127948559\\
16.5	0.435662732053207\\
16.6	0.436331091384694\\
16.7	0.437337471527508\\
16.8	0.438155635536742\\
16.9	0.438866247469645\\
17	0.4394961953453\\
17.1	0.44017991925912\\
17.2	0.440740726514275\\
17.3	0.441447497301595\\
17.4	0.442177314962414\\
17.5	0.442814945129235\\
17.6	0.44339879925789\\
17.7	0.444078682026127\\
17.8	0.444785452813447\\
17.9	0.445480700164017\\
18	0.445945478779591\\
18.1	0.44667529644041\\
18.2	0.447731611475806\\
18.3	0.448776403074453\\
18.4	0.449275752000276\\
18.5	0.449986363933179\\
18.6	0.451054202405325\\
18.7	0.451903095579225\\
18.8	0.452617548657711\\
18.9	0.453235973096616\\
19	0.453758368895939\\
19.1	0.454388316771594\\
19.2	0.454949124026749\\
19.3	0.456055373954728\\
19.4	0.456700686412715\\
19.5	0.457303746269287\\
19.6	0.457987470183107\\
19.7	0.45887477481284\\
19.8	0.459696779967657\\
19.9	0.460422756482893\\
20	0.460960516864549\\
20.1	0.461544370993205\\
20.2	0.462231936052608\\
20.3	0.462616050610934\\
20.4	0.463157652138173\\
20.5	0.463591701589082\\
20.6	0.46452125882023\\
20.7	0.465020607746054\\
20.8	0.465619826457042\\
20.9	0.466261297769447\\
21	0.466848993043685\\
21.1	0.467563446122171\\
21.2	0.468489162207737\\
21.3	0.469195932995056\\
21.4	0.469610776718048\\
21.5	0.470302182923035\\
21.6	0.471066570894103\\
21.7	0.471754135953507\\
21.8	0.47244170101291\\
21.9	0.473236818148644\\
22	0.473836036859633\\
22.1	0.474270086310541\\
22.2	0.474903875331779\\
22.3	0.475514617479517\\
22.4	0.476121518481672\\
22.5	0.476755307502909\\
22.6	0.477657976714975\\
22.7	0.478230307406881\\
22.8	0.478890984447201\\
22.9	0.479447950556774\\
23	0.480100945305928\\
23.1	0.480922950460745\\
23.2	0.481506804589401\\
23.3	0.482152117047388\\
23.4	0.483100880006453\\
23.5	0.483869109123105\\
23.6	0.484668067404423\\
23.7	0.485390202774075\\
23.8	0.485881869408732\\
23.9	0.486265983967058\\
24	0.487026530792543\\
24.1	0.487767871890112\\
24.2	0.488282585398269\\
24.3	0.48893173900184\\
24.4	0.489542481149578\\
24.5	0.490303027975063\\
24.6	0.491040527927049\\
24.7	0.4918318039172\\
24.8	0.492596191888269\\
24.9	0.49339899131517\\
25	0.493775423582329\\
25.1	0.494497558951982\\
25.2	0.495123665682053\\
25.3	0.495818913032623\\
25.4	0.496456543199444\\
25.5	0.496998144726683\\
25.6	0.497455241051091\\
25.7	0.498165852983994\\
25.8	0.49872666023915\\
25.9	0.499444954463219\\
26	0.49992893880671\\
26.1	0.500316894510619\\
26.2	0.500966048114189\\
26.3	0.501523014223762\\
26.4	0.502179850118499\\
26.5	0.502548600094492\\
26.6	0.503216959425979\\
26.7	0.503658691168054\\
26.8	0.504092740618962\\
26.9	0.504638183291785\\
27	0.505444823864269\\
27.1	0.506182323816255\\
27.2	0.50661253212158\\
27.3	0.507261685725151\\
27.4	0.507584341954144\\
27.5	0.508060644006468\\
27.6	0.508536946058792\\
27.7	0.509312857466611\\
27.8	0.50985445899385\\
27.9	0.510503612597421\\
28	0.51106826099816\\
28.1	0.511671320854732\\
28.2	0.512193716654055\\
28.3	0.512627766104963\\
28.4	0.513065656701454\\
28.5	0.513795474362274\\
28.6	0.514252570686681\\
28.7	0.514940135746085\\
28.8	0.515616177368738\\
28.9	0.516622557511552\\
29	0.517617414217616\\
29.1	0.518362596460768\\
29.2	0.519080890684838\\
29.3	0.520025812498319\\
29.4	0.520609666626975\\
29.5	0.521708234263787\\
29.6	0.522295929538025\\
29.7	0.523217804478007\\
29.8	0.524143520563573\\
29.9	0.52500009602864\\
30	0.525749119417375\\
30.1	0.526621059464775\\
30.2	0.527857908342584\\
30.3	0.52893727025148\\
30.4	0.52997437955896\\
30.5	0.531199705000019\\
30.6	0.532325160655914\\
30.7	0.53289749134782\\
30.8	0.533796319414302\\
30.9	0.535013962564195\\
31	0.535916631776261\\
31.1	0.53668101974733\\
31.2	0.537510707193313\\
31.3	0.538275095164382\\
31.4	0.53923922270578\\
31.5	0.540468389292423\\
31.6	0.541163636642992\\
31.7	0.542027894399226\\
31.8	0.543291631296118\\
31.9	0.544040654684853\\
32	0.545127698884916\\
32.1	0.546022685805815\\
32.2	0.54693687845463\\
32.3	0.548254391389688\\
32.4	0.549556539742413\\
32.5	0.550343974586981\\
32.6	0.551507841698708\\
32.7	0.552414352056357\\
32.8	0.553520601984336\\
32.9	0.554903414394309\\
33	0.556170992436784\\
33.1	0.557315653820595\\
33.2	0.558456474058823\\
33.3	0.559681799499883\\
33.4	0.560699703079446\\
33.5	0.561709924367843\\
33.6	0.56308505448665\\
33.7	0.56393394766055\\
33.8	0.565247619450025\\
33.9	0.566373075105919\\
34	0.567556147945563\\
34.1	0.568696968183791\\
34.2	0.569676460307522\\
34.3	0.570928673767664\\
34.4	0.572288439304138\\
34.5	0.573636681403862\\
34.6	0.574762137059757\\
34.7	0.575645600543906\\
34.8	0.576636616104387\\
34.9	0.577450938968038\\
35	0.578468842547601\\
35.1	0.579582774766746\\
35.2	0.58077737104314\\
35.3	0.581895144407868\\
35.4	0.58299371204468\\
35.5	0.583953998440495\\
35.6	0.585017995767057\\
35.7	0.586039740492204\\
35.8	0.5871191024011\\
35.9	0.588555690849239\\
36	0.589592800156719\\
36.1	0.590633750609782\\
36.2	0.591805300012676\\
36.3	0.593407057720895\\
36.4	0.594382708699042\\
36.5	0.595926849223512\\
36.6	0.597632317862479\\
36.7	0.598515781346629\\
36.8	0.599602825546691\\
36.9	0.600778216095168\\
37	0.602137981631642\\
37.1	0.603570728934197\\
37.2	0.604665455425426\\
37.3	0.605806275663654\\
37.4	0.606724309458052\\
37.5	0.607550155758453\\
37.6	0.608963697333092\\
37.7	0.610538567022228\\
37.8	0.61215568931278\\
37.9	0.613100611126262\\
38	0.614460376662735\\
38.1	0.615670337521462\\
38.2	0.616972485874187\\
38.3	0.618124829549164\\
38.4	0.619492277376804\\
38.5	0.621155493414355\\
38.6	0.622722680812325\\
38.7	0.623951847398968\\
38.8	0.625138761384195\\
38.9	0.62626421704009\\
39	0.627370466968068\\
39.1	0.628860831454372\\
39.2	0.630247485009929\\
39.3	0.631841560426981\\
39.4	0.633139867634123\\
39.5	0.634806924817257\\
39.6	0.63587092214382\\
39.7	0.636965648635048\\
39.8	0.638521312596268\\
39.9	0.639462393264167\\
40	0.640495661426063\\
40.1	0.641555817607043\\
40.2	0.642550674313107\\
40.3	0.643476390398672\\
40.4	0.644348330446072\\
40.5	0.645208747056722\\
40.6	0.646230491781869\\
40.7	0.647263759943765\\
40.8	0.648043512497167\\
40.9	0.648903929107817\\
41	0.649887262377131\\
41.1	0.650820660753863\\
41.2	0.651880816934842\\
41.3	0.652564540848662\\
41.4	0.653424957459312\\
41.5	0.654665647482705\\
41.6	0.65562593387852\\
41.7	0.656663043186\\
41.8	0.657435113448235\\
41.9	0.658391558698466\\
42	0.659666819032108\\
42.1	0.660646311155839\\
42.2	0.661687261608902\\
42.3	0.663081597455625\\
42.4	0.664260829149685\\
42.5	0.665390125951163\\
42.6	0.666277430580896\\
42.7	0.667679448718785\\
42.8	0.668566753348518\\
42.9	0.669400281940085\\
43	0.670187716784653\\
43.1	0.67153980002996\\
43.2	0.672392534349444\\
43.3	0.673299044707093\\
43.4	0.674455229527654\\
43.5	0.675211935207556\\
43.6	0.676099239837289\\
43.7	0.676909721555356\\
43.8	0.678046700648001\\
43.9	0.679275867234644\\
44	0.680409005181705\\
44.1	0.681246374918855\\
44.2	0.682433288904082\\
44.3	0.68343198675573\\
44.4	0.684323132531046\\
44.5	0.685014538736032\\
44.6	0.686128470955177\\
44.7	0.687215515155239\\
44.8	0.688079772911473\\
44.9	0.68855991610938\\
45	0.689278210333449\\
45.1	0.690334525368846\\
45.2	0.691022090428249\\
45.3	0.692089928900395\\
45.4	0.692931139783129\\
45.5	0.693826126704028\\
45.6	0.69492469434084\\
45.7	0.695838886989655\\
45.8	0.696549498922558\\
45.9	0.697286998874544\\
46	0.698205032668943\\
46.1	0.699115384172175\\
46.2	0.700152493479655\\
46.3	0.700955292906556\\
46.4	0.701823391808373\\
46.5	0.702641555817607\\
46.6	0.703475084409174\\
46.7	0.704347024456574\\
46.8	0.705184394193724\\
46.9	0.706206138918871\\
47	0.707247089371934\\
47.1	0.708023000779752\\
47.2	0.708441685648328\\
47.3	0.709194550182646\\
47.4	0.709820656912717\\
47.5	0.710512063117704\\
47.6	0.711165057866858\\
47.7	0.711848781780678\\
47.8	0.712559393713581\\
47.9	0.713043378057072\\
48	0.713838495192806\\
48.1	0.71451453681546\\
48.2	0.714956268557534\\
48.3	0.715632310180188\\
48.4	0.716350604404257\\
48.5	0.717222544451657\\
48.6	0.717867856909645\\
48.7	0.718536216241132\\
48.8	0.71931212764895\\
48.9	0.720218638006599\\
49	0.720910044211586\\
49.1	0.721920265499983\\
49.2	0.722757635237133\\
49.3	0.723560434664034\\
49.4	0.724255682014604\\
49.5	0.724927882491674\\
49.6	0.725492530892413\\
49.7	0.726145525641567\\
49.8	0.726629509985058\\
49.9	0.727201840676963\\
50	0.727854835426117\\
50.1	0.728657634853018\\
50.2	0.729206918671425\\
50.3	0.729771567072164\\
50.4	0.730201775377489\\
50.5	0.730916228455975\\
50.6	0.731657569553544\\
50.7	0.732310564302698\\
50.8	0.732767660627106\\
50.9	0.733812452225752\\
51	0.734227295948744\\
51.1	0.734749691748067\\
51.2	0.735352751604639\\
51.3	0.736013428644959\\
51.4	0.736505095279616\\
51.5	0.737277165541851\\
51.6	0.737914795708672\\
51.7	0.738594678476909\\
51.8	0.73909018625715\\
51.9	0.739627946638806\\
52	0.740346240862875\\
52.1	0.741168246017692\\
52.2	0.741617660050934\\
52.3	0.742174626160506\\
52.4	0.742574105301165\\
52.5	0.743123389119571\\
52.6	0.743384587019233\\
52.7	0.743968441147888\\
52.8	0.744544612985377\\
52.9	0.745051644202367\\
53	0.745554834273774\\
53.1	0.746165576421512\\
53.2	0.746929964392581\\
53.3	0.747644417471067\\
53.4	0.748631591885964\\
53.5	0.749334521527701\\
53.6	0.749937581384272\\
53.7	0.750348583961681\\
53.8	0.751013102147585\\
53.9	0.751604638567407\\
54	0.752207698423978\\
54.1	0.752760823387968\\
54.2	0.753444547301788\\
54.3	0.754231982146356\\
54.4	0.754727489926596\\
54.5	0.75521531541567\\
54.6	0.755879833601574\\
54.7	0.756471370021396\\
54.8	0.756943830928136\\
54.9	0.757404768398128\\
55	0.75813842720453\\
55.1	0.758545588636355\\
55.2	0.7588336745551\\
55.3	0.759060302144512\\
55.4	0.759448257848421\\
55.5	0.759767072931832\\
55.6	0.760197281237157\\
55.7	0.760665900998314\\
55.8	0.760957828062642\\
55.9	0.761426447823799\\
56	0.76226381756095\\
56.1	0.762870718563105\\
56.2	0.763274038849347\\
56.3	0.763888622142668\\
56.4	0.764384129922909\\
56.5	0.764952619469231\\
56.6	0.765647866819801\\
56.7	0.766108804289792\\
56.8	0.766677293836114\\
56.9	0.767065249540023\\
57	0.767345653167601\\
57.1	0.767902619277174\\
57.2	0.768336668728082\\
57.3	0.768828335362739\\
57.4	0.769377619181145\\
57.5	0.769857762379052\\
57.6	0.770422410779791\\
57.7	0.771302033118358\\
57.8	0.771778335170682\\
57.9	0.77222390805834\\
58	0.7734031397524\\
58.1	0.774509389680379\\
58.2	0.775404376601278\\
58.3	0.776211017173762\\
58.4	0.777470912925071\\
58.5	0.778166160275641\\
58.6	0.778999688867208\\
58.7	0.779906199224857\\
58.8	0.781070066336585\\
58.9	0.781711537648989\\
59	0.78270255320947\\
59.1	0.78320958442646\\
59.2	0.783701251061117\\
59.3	0.783801120846282\\
59.4	0.784250534879523\\
59.5	0.784580873399683\\
59.6	0.784865118172844\\
59.7	0.785053334306424\\
59.8	0.785214662420921\\
59.9	0.785402878554501\\
60	0.785667917599746\\
60.1	0.785840769150992\\
60.2	0.786224883709318\\
60.3	0.786420782134064\\
60.4	0.786597474830894\\
60.5	0.787020000845053\\
60.6	0.787454050295961\\
60.7	0.787803594544037\\
60.8	0.788279896596361\\
60.9	0.788736992920769\\
61	0.788971302801348\\
61.1	0.789320847049425\\
61.2	0.78972800848125\\
61.3	0.790177422514491\\
61.4	0.790457826142069\\
61.5	0.790688294877065\\
61.6	0.791045521416308\\
61.7	0.791191484948472\\
61.8	0.791575599506797\\
61.9	0.791886732299041\\
62	0.79215561248987\\
62.1	0.792355352060199\\
62.2	0.792693372871526\\
62.3	0.792950729625604\\
62.4	0.793096693157768\\
62.5	0.793254180126681\\
62.6	0.79334636762068\\
62.7	0.793538424899843\\
62.8	0.793776575926005\\
62.9	0.793891810293502\\
63	0.79417221392108\\
63.1	0.794383476928159\\
63.2	0.79452559931474\\
63.3	0.794959648765648\\
63.4	0.795224687810893\\
63.5	0.795370651343057\\
63.6	0.795612643514802\\
63.7	0.796054375256877\\
63.8	0.796415442941703\\
63.9	0.796841810101445\\
64	0.797494804850599\\
64.1	0.798001836067589\\
64.2	0.798451250100831\\
64.3	0.799058151102985\\
64.4	0.799684257833057\\
64.5	0.800275794252878\\
64.6	0.800775143178702\\
64.7	0.801070911388613\\
64.8	0.801274492104526\\
64.9	0.801624036352602\\
65	0.801773841030349\\
65.1	0.801919804562513\\
65.2	0.802008150910928\\
65.3	0.802084973822593\\
65.4	0.802184843607758\\
65.5	0.802250143082673\\
65.6	0.802277031101756\\
65.7	0.802384583178087\\
65.8	0.802538229001418\\
65.9	0.802680351387998\\
66	0.802833997211329\\
66.1	0.802926184705327\\
66.2	0.803049101363991\\
66.3	0.803133606566823\\
66.4	0.803268046662237\\
66.5	0.803414010194401\\
66.6	0.803510038833982\\
66.7	0.803617590910313\\
66.8	0.803832695062976\\
66.9	0.803867265373225\\
67	0.803936405993724\\
67.1	0.804151510146386\\
67.2	0.804193762747802\\
67.3	0.804255221077134\\
67.4	0.804466484084214\\
67.5	0.804516418976796\\
67.6	0.804577877306128\\
67.7	0.804623971053127\\
67.8	0.804689270528043\\
67.9	0.804754570002958\\
68	0.804842916351373\\
68.1	0.804973515301204\\
68.2	0.805173254871533\\
68.3	0.805184778308283\\
68.4	0.805292330384614\\
68.5	0.805442135062361\\
68.6	0.805549687138693\\
68.7	0.805718697544356\\
68.8	0.805860819930937\\
68.9	0.806083606374766\\
69	0.806129700121765\\
69.1	0.806348645420011\\
69.2	0.806617525610839\\
69.3	0.806959387567749\\
69.4	0.807643111481569\\
69.5	0.807877421362148\\
69.6	0.808207759882308\\
69.7	0.808557304130385\\
69.8	0.808837707757962\\
69.9	0.809210298879538\\
70	0.809686600931863\\
70.1	0.809947798831524\\
70.2	0.810462512339681\\
70.3	0.81103868417717\\
70.4	0.811480415919244\\
70.5	0.812037382028817\\
70.6	0.812287056491729\\
70.7	0.812575142410473\\
70.8	0.812978462696715\\
70.9	0.813239660596377\\
71	0.81342019443879\\
71.1	0.8137390095222\\
71.2	0.813892655345531\\
71.3	0.814134647517276\\
71.4	0.814418892290437\\
71.5	0.814526444366768\\
71.6	0.814760754247347\\
71.7	0.814914400070678\\
71.8	0.815321561502503\\
71.9	0.815640376585913\\
72	0.815794022409244\\
72.1	0.816016808853073\\
72.2	0.816112837492654\\
72.3	0.816477746323064\\
72.4	0.816781196824141\\
72.5	0.816950207229805\\
72.6	0.817472603029128\\
72.7	0.817680024890624\\
72.8	0.818206261835531\\
72.9	0.818548123792441\\
73	0.818893826894934\\
73.1	0.819370128947258\\
73.2	0.819827225271666\\
73.3	0.820122993481577\\
73.4	0.82044564971057\\
73.5	0.820983410092227\\
73.6	0.821444347562218\\
73.7	0.821655610569297\\
73.8	0.821951378779208\\
73.9	0.822554438635779\\
74	0.823134451618852\\
74.1	0.823764399494506\\
74.2	0.824732368181487\\
74.3	0.825285493145477\\
74.4	0.825850141546215\\
74.5	0.8266567821187\\
74.6	0.827302094576687\\
74.7	0.828247016390169\\
74.8	0.828999880924488\\
74.9	0.830152224599465\\
75	0.830751443310454\\
75.1	0.83164258908577\\
75.2	0.832979307748744\\
75.3	0.834312185266134\\
75.4	0.835549034143944\\
75.5	0.836497797103009\\
75.6	0.837707757961735\\
75.7	0.838902354238129\\
75.8	0.839977875001441\\
75.9	0.840788356719509\\
76	0.841671820203658\\
76.1	0.842685882637638\\
76.2	0.843504046646872\\
76.3	0.844272275763524\\
76.4	0.845635882445581\\
76.5	0.847276051609632\\
76.6	0.849380999389258\\
76.7	0.852338681488368\\
76.8	0.855741936475135\\
76.9	0.861280868406194\\
77	0.867914526828482\\
77.1	0.872888810358802\\
77.2	0.87692969551239\\
77.3	0.879391869831259\\
77.4	0.880839981716148\\
77.5	0.882318822765702\\
77.6	0.883332885199683\\
77.7	0.884177937228\\
77.8	0.885103653313565\\
77.9	0.885614525676138\\
78	0.885910293886049\\
78.1	0.886056257418213\\
78.2	0.886248314697376\\
78.3	0.886440371976539\\
78.4	0.886624746964535\\
78.5	0.886824486534865\\
78.6	0.887189395365274\\
78.7	0.887692585436681\\
78.8	0.888771947345577\\
78.9	0.889839785817723\\
79	0.891207233645363\\
79.1	0.892390306485007\\
79.2	0.892978001759245\\
79.3	0.89359642619815\\
79.4	0.894099616269557\\
79.5	0.89462201206888\\
79.6	0.895121360994704\\
79.7	0.895528522426529\\
79.8	0.896054759371436\\
79.9	0.896677024955924\\
80	0.897099550970082\\
80.1	0.897161009299414\\
80.2	0.897618105623822\\
80.3	0.89805215507473\\
80.4	0.898309511828809\\
80.5	0.898536139418221\\
80.6	0.899000918033795\\
80.7	0.899031647198461\\
80.8	0.899500266959619\\
80.9	0.899788352878363\\
81	0.900237766911604\\
81.1	0.900737115837428\\
81.2	0.901105865813421\\
81.3	0.901363222567499\\
81.4	0.901774225144908\\
81.5	0.90250788395131\\
81.6	0.902811334452388\\
81.7	0.903222337029796\\
81.8	0.90389837865245\\
81.9	0.904374680704774\\
82	0.904808730155682\\
82.1	0.905181321277258\\
82.2	0.90545404261367\\
82.3	0.906118560799573\\
82.4	0.906706256073812\\
82.5	0.907612766431461\\
82.6	0.908223508579199\\
82.7	0.908911073638602\\
82.8	0.909629367862672\\
82.9	0.91025163344716\\
83	0.910977609962396\\
83.1	0.911592193255717\\
83.2	0.911903326047961\\
83.3	0.912517909341283\\
83.4	0.912813677551193\\
83.5	0.91352813062968\\
83.6	0.913958338935005\\
83.7	0.914396229531496\\
83.8	0.914834120127988\\
83.9	0.915175982084898\\
84	0.915805929960552\\
84.1	0.916163156499795\\
84.2	0.91657031793162\\
84.3	0.917015890819278\\
84.4	0.917446099124604\\
84.5	0.917999224088593\\
84.6	0.918421750102751\\
84.7	0.918851958408076\\
84.8	0.919124679744488\\
84.9	0.919420447954399\\
85	0.919996619791887\\
85.1	0.920860877548121\\
85.2	0.92139095563861\\
85.3	0.921690564994105\\
85.4	0.922043950387764\\
85.5	0.92228594255951\\
85.6	0.922550981604754\\
85.7	0.922892843561664\\
85.8	0.923092583131994\\
85.9	0.923545838310818\\
86	0.923999093489643\\
86.1	0.92414889816739\\
86.2	0.924340955446553\\
86.3	0.924586788763882\\
86.4	0.924728911150462\\
86.5	0.924959379885458\\
86.6	0.925001632486874\\
86.7	0.925262830386535\\
86.8	0.925458728811281\\
86.9	0.925650786090444\\
87	0.92570456212861\\
87.1	0.925777543894692\\
87.2	0.925942713154772\\
87.3	0.926146293870685\\
87.4	0.926442062080596\\
87.6	0.926722465708174\\
87.7	0.926803129765422\\
87.8	0.927002869335751\\
87.9	0.927175720886998\\
88	0.927340890147078\\
88.1	0.927609770337906\\
88.2	0.928078390099064\\
88.3	0.928328064561976\\
88.4	0.9288043666143\\
88.5	0.928942647855297\\
88.6	0.929000265039046\\
88.7	0.929038676494879\\
88.8	0.929115499406544\\
88.9	0.92931139783129\\
89	0.929349809287123\\
89.1	0.929457361363454\\
89.2	0.929491931673703\\
89.3	0.929630212914701\\
89.4	0.929726241554282\\
89.6	0.929803064465947\\
89.7	0.929887569668779\\
89.8	0.93000664518186\\
90	0.930094991530275\\
90.2	0.930152608714024\\
90.3	0.930202543606606\\
90.4	0.930402283176936\\
90.6	0.930563611291433\\
90.7	0.930755668570595\\
90.8	0.930820968045511\\
90.9	0.931074483654006\\
91	0.931235811768503\\
91.1	0.931408663319749\\
91.2	0.931473962794665\\
91.3	0.931581514870996\\
91.4	0.931808142460408\\
91.5	0.932096228379153\\
91.6	0.932284444512733\\
91.7	0.93242272575373\\
91.8	0.932722335109224\\
91.9	0.93308340279405\\
92	0.933505928808209\\
92.1	0.933644210049206\\
92.2	0.933893884512118\\
92.3	0.934324092817443\\
92.4	0.934604496445021\\
92.5	0.934754301122768\\
92.6	0.934919470382848\\
92.7	0.935042387041512\\
92.8	0.935407295871922\\
92.9	0.935887439069829\\
93	0.936617256730649\\
93.1	0.937485355632465\\
93.2	0.938015433722955\\
93.3	0.938580082123694\\
93.4	0.939551891956258\\
93.5	0.939851501311752\\
93.6	0.940220251287745\\
93.7	0.940546748662322\\
93.8	0.940907816347149\\
93.9	0.941361071525973\\
94	0.941764391812215\\
94.1	0.942240693864539\\
94.2	0.942601761549366\\
94.3	0.943112633911939\\
94.4	0.94338535524835\\
94.5	0.943611982837763\\
94.6	0.943677282312678\\
94.7	0.94372721720526\\
94.9	0.943804040116926\\
95	0.943942321357923\\
95.2	0.944034508851921\\
95.3	0.944126696345919\\
95.4	0.944311071333916\\
95.5	0.94443398799258\\
95.6	0.944503128613079\\
95.7	0.944745120784824\\
95.8	0.945052412431485\\
95.9	0.945536396774975\\
96	0.946024222264049\\
96.1	0.94667337586762\\
96.2	0.947253388850692\\
96.3	0.947641344554601\\
96.4	0.947979365365928\\
96.5	0.948298180449338\\
96.6	0.948455667418252\\
96.7	0.948678453862081\\
96.8	0.94871302417233\\
96.9	0.94874759448258\\
97	0.948778323647246\\
97.3	0.948947334052909\\
97.4	0.949035680401324\\
97.7	0.949100979876239\\
97.8	0.949135550186489\\
97.9	0.949173961642321\\
98	0.949220055389321\\
98.1	0.949293037155402\\
98.2	0.949366018921484\\
98.3	0.949469729852232\\
98.4	0.949515823599232\\
98.7	0.949558076200647\\
99	0.94959648765648\\
99.5	0.949631057966729\\
99.6	0.949669469422562\\
100.3	0.949719404315144\\
100.7	0.94976165691656\\
101	0.94979622722681\\
101.2	0.949826956391476\\
101.5	0.949861526701725\\
102	0.949911461594307\\
102.3	0.94994987305014\\
103.3	0.949999807942722\\
103.9	0.950057425126471\\
104.2	0.950088154291137\\
104.5	0.950107360019053\\
104.9	0.95012656574697\\
105.1	0.950138089183719\\
105.2	0.950191865221885\\
105.6	0.950222594386551\\
105.7	0.95029173500705\\
106.2	0.950337828754049\\
106.5	0.950376240209882\\
106.9	0.950414651665714\\
107.2	0.950449221975963\\
107.4	0.95047995114063\\
108.1	0.950545250615545\\
108.5	0.950591344362544\\
108.7	0.950618232381627\\
108.8	0.95064512040071\\
109.2	0.950660484983043\\
109.3	0.950698896438875\\
109.4	0.950748831331458\\
109.5	0.950802607369623\\
109.6	0.950837177679873\\
109.7	0.950864065698955\\
};
\addlegendentry{speed};

\end{groupplot}

%\node[align=center,anchor=north] at ([yshift=-10mm]cdf_plots c1r1.south) {a) MNO1};
%\node[align=center,anchor=north] at ([yshift=-10mm]cdf_plots c2r1.south) {b) MNO2};

\end{tikzpicture}%


==> tikz/w27_cdf_rsrp_oai.tikz <==
% This file was created by matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{groupplot}[
  group style={
    group name=cdf_plots,
    group size=2 by 1,
    vertical sep=0pt,
    ylabels at=edge left,
    xlabels at=edge bottom,
    yticklabels at=edge left,
    horizontal sep=0.5cm,
  },
  %extra y ticks={20},
  extra y tick style={grid=major},
  width=0.57*\columnwidth,
  height=0.5*\columnwidth,
  xlabel={RSRP [dBm]},
  ylabel={CDF},
  tickpos=left,
  %xtick={-120, -80, -40},
  ytick align=inside,
  xtick align=inside,
  grid=both,
  ymin=0,
  ymax=1,
  xmin=-120,
  xmax=-50,
  legend style={font=\scriptsize},
  legend pos=north west,
]

%\nextgroupplot [xmin=-140,xmax=-40,]
\nextgroupplot

\addplot [color=COTScolor,solid,thick]
  table[row sep=crcr]{%
-140	0.00287289083014845\\
-113	0.00288589033616723\\
-112	0.00661674856355458\\
-110	0.00755271299690612\\
-107	0.00920365026129007\\
-106	0.0160673894392013\\
-104	0.0185112965707303\\
-103	0.0187972857031433\\
-102	0.0220081636897798\\
-101	0.0241400826768583\\
-99	0.0258950159893924\\
-98	0.0293528845903856\\
-97	0.0347606790941944\\
-96	0.0383485427553753\\
-95	0.0418714088864623\\
-93	0.0497621090398565\\
-92	0.0573668200608377\\
-91	0.0802199516418376\\
-90	0.0866547071211294\\
-89	0.0960663494787198\\
-88	0.118776486493513\\
-87	0.137248784546187\\
-86	0.155916075189143\\
-85	0.265566908457479\\
-84	0.302329511478564\\
-83	0.359995320177833\\
-82	0.400319787848062\\
-81	0.421105997972077\\
-80	0.447040012479526\\
-79	0.486324519668253\\
-78	0.511153576164106\\
-77	0.57162727816343\\
-76	0.622858331383407\\
-75	0.669032576762083\\
-74	0.680030158853964\\
-73	0.694264617944518\\
-72	0.768699789408003\\
-71	0.788082052881991\\
-70	0.855744481709695\\
-69	0.874073785196163\\
-68	0.912552323011726\\
-67	0.931570600317188\\
-66	0.965837298182669\\
-65	0.976275901515742\\
-64	0.984439591295531\\
-63	0.985245560668695\\
-62	0.987923458908561\\
-59	0.993097262304032\\
-58	0.996438135350857\\
-57	1\\
};
\addlegendentry{COTS Modem};

\addplot [color=MNO1color,solid,thick]
  table[row sep=crcr]{%
-123	0.000623976288901022\\
-122.2	0.000636975794919793\\
-121.2	0.000649975300938564\\
-121	0.000662974806957335\\
-119	0.000675974312976107\\
-118	0.000727972337051192\\
-117.2	0.000740971843069963\\
-116.9	0.000753971349088734\\
-116.5	0.000779970361126277\\
-116.2	0.00080596937316382\\
-116	0.000831968385201362\\
-115.9	0.000844967891220133\\
-115.2	0.000857967397238905\\
-115	0.000870966903257676\\
-114.7	0.000883966409276447\\
-114.6	0.000922964927332761\\
-114.2	0.000935964433351532\\
-114	0.000961963445389075\\
-113.7	0.000974962951407846\\
-113.6	0.000987962457426617\\
-113.5	0.00101396146946416\\
-113.4	0.00102696097548293\\
-113.2	0.00105295998752047\\
-113.1	0.00107895899955802\\
-112.8	0.00110495801159556\\
-112.7	0.0011309570236331\\
-112.6	0.00114395652965187\\
-112.4	0.00116995554168941\\
-112.3	0.00120895405974573\\
-112.2	0.0012219535657645\\
-112	0.00123495307178327\\
-111.9	0.00128695109585836\\
-111.7	0.00129995060187713\\
-111.5	0.0013129501078959\\
-111.4	0.00132594961391467\\
-111.1	0.00133894911993344\\
-111	0.00135194862595221\\
-110.9	0.00136494813197098\\
-110.5	0.00137794763798975\\
-110.4	0.00141694615604607\\
-110.2	0.00144294516808361\\
-110.1	0.00146894418012115\\
-110	0.00150794269817747\\
-109.9	0.00153394171021501\\
-109.8	0.00155994072225255\\
-109.7	0.00157294022827132\\
-109.6	0.00165093726438395\\
-109.5	0.00167693627642149\\
-109.4	0.00168993578244027\\
-109.3	0.00174193380651535\\
-109.2	0.00179393183059044\\
-109.1	0.00184592985466552\\
-109	0.00191092738475938\\
-108.9	0.001988924420872\\
-108.8	0.00204092244494709\\
-108.7	0.00209292046902217\\
-108.6	0.00213191898707849\\
-108.5	0.00218391701115357\\
-108.4	0.00223591503522866\\
-108.3	0.00230091256532251\\
-108.2	0.00233991108337883\\
-108.1	0.00237890960143514\\
-108	0.00240490861347268\\
-107.9	0.002443907131529\\
-107.8	0.00248290564958531\\
-107.7	0.00254790317967917\\
-107.6	0.0026259002157918\\
-107.5	0.00263889972181057\\
-107.4	0.00274289576996074\\
-107.3	0.00276889478199828\\
-107.2	0.00285989132412968\\
-107.1	0.00297688687829862\\
-107	0.00313288095052388\\
-106.9	0.00318487897459896\\
-106.8	0.00324987650469282\\
-106.7	0.00334087304682422\\
-106.6	0.00337987156488053\\
-106.5	0.00349686711904947\\
-106.4	0.00350986662506824\\
-106.3	0.0035748641551621\\
-106.2	0.00367886020331227\\
-106.1	0.00374385773340613\\
-106	0.00386085328757507\\
-105.9	0.00389985180563138\\
-105.8	0.00399084834776278\\
-105.7	0.00408184488989418\\
-105.6	0.00417284143202558\\
-105.5	0.00425083846813821\\
-105.4	0.00430283649221329\\
-105.3	0.00440683254036346\\
-105.2	0.00460182513064503\\
-105.1	0.00471882068481397\\
-105	0.00486181525102046\\
-104.9	0.0049788108051894\\
-104.8	0.00510880586537711\\
-104.7	0.00527779944362114\\
-104.6	0.00540779450380885\\
-104.5	0.00551179055195902\\
-104.4	0.00570678314224059\\
-104.3	0.00582377869640953\\
-104.2	0.00599277227465356\\
-104.1	0.00612276733484127\\
-104	0.00639575696123547\\
-103.9	0.00660374905753581\\
-103.8	0.00678574214179861\\
-103.7	0.00696773522606141\\
-103.6	0.00704573226217403\\
-103.5	0.0072407248524556\\
-103.4	0.00743571744273717\\
-103.3	0.00753971349088734\\
-103.2	0.0076957075631126\\
-103.1	0.00782570262330031\\
-103	0.00811169175571328\\
-102.9	0.00842367990016379\\
-102.8	0.00848867743025765\\
-102.7	0.00867067051452045\\
-102.6	0.00881366508072693\\
-102.5	0.0090086576710085\\
-102.4	0.00929464680342147\\
-102.3	0.00952863791175935\\
-102.2	0.00967163247796584\\
-102.1	0.00977562852611601\\
-102	0.010061617658529\\
-101.9	0.0102566102488105\\
-101.8	0.0103866053089983\\
-101.7	0.0105555988872423\\
-101.6	0.0107375919715051\\
-101.5	0.010971583079843\\
-101.4	0.0111925746821621\\
-101.3	0.0113875672724436\\
-101.2	0.0116475573928191\\
-101.1	0.0118295504770819\\
-101	0.0122325351636638\\
-100.9	0.0124795257780204\\
-100.8	0.0127785144164522\\
-100.7	0.0129475079946962\\
-100.6	0.0131944986090529\\
-100.5	0.0134414892234095\\
-100.4	0.0136624808257286\\
-100.3	0.0138444739099914\\
-100.2	0.0142474585965733\\
-100.1	0.0144684501988924\\
-100	0.0147154408132491\\
-99.9	0.0150924264877935\\
-99.8	0.0153394171021501\\
-99.7	0.0155084106803941\\
-99.6	0.0156774042586382\\
-99.5	0.0159113953669761\\
-99.4	0.016197384499389\\
-99.3	0.0165093726438395\\
-99.2	0.0167563632581962\\
-99.1	0.0170293528845904\\
-99	0.0174453370771911\\
-98.9	0.0177183267035853\\
-98.8	0.0179783168239607\\
-98.7	0.0181733094142423\\
-98.6	0.01830330447443\\
-98.5	0.0184852975586928\\
-98.4	0.0187192886670307\\
-98.3	0.0188362842211996\\
-98.2	0.0191612718716689\\
-98.1	0.0193952629800068\\
-98	0.0196032550763071\\
-97.9	0.0197072511244573\\
-97.8	0.019837246184645\\
-97.7	0.0199932402568702\\
-97.6	0.0202012323531706\\
-97.5	0.020461222473546\\
-97.4	0.0206432155578088\\
-97.3	0.0207992096300341\\
-97.2	0.0209682032082781\\
-97.1	0.0211761953045784\\
-97	0.0214231859189351\\
-96.9	0.0216441775212542\\
-96.8	0.021826170605517\\
-96.7	0.021995164183761\\
-96.6	0.0223201518342303\\
-96.5	0.0225541429425682\\
-96.4	0.0228141330629436\\
-96.3	0.0230871226893378\\
-96.2	0.023360112315732\\
-96.1	0.0235031068819385\\
-96	0.0238930920625016\\
-95.9	0.0241140836648207\\
-95.8	0.0243090762551023\\
-95.7	0.0246210643995528\\
-95.6	0.0248550555078907\\
-95.5	0.025063047604191\\
-95.4	0.0253750357486416\\
-95.3	0.025635025869017\\
-95.2	0.0258950159893924\\
-95.1	0.0261550061097678\\
-95	0.0265189922782934\\
-94.9	0.0269219769648753\\
-94.8	0.0273119621454385\\
-94.7	0.0277279463380392\\
-94.6	0.0280659334945272\\
-94.5	0.0282869250968463\\
-94.4	0.0285729142292593\\
-94.3	0.0289369003977849\\
-94.2	0.0293918831084419\\
-94.1	0.0298078673010426\\
-94	0.030236850999662\\
-93.9	0.0306788342043002\\
-93.8	0.0310168213607883\\
-93.7	0.0312768114811637\\
-93.6	0.0317967917219146\\
-93.5	0.0322517744325716\\
-93.4	0.0326157606010972\\
-93.3	0.032966747263604\\
-93.2	0.0333957309622234\\
-93.1	0.033759717130749\\
-93	0.0342017003353873\\
-92.9	0.0345266879858565\\
-92.8	0.0349426721784572\\
-92.7	0.0352676598289265\\
-92.6	0.0356056469854146\\
-92.5	0.0360086316719965\\
-92.4	0.036489613394691\\
-92.3	0.0368795985752541\\
-92.2	0.0373345812859111\\
-92.1	0.0378805605386995\\
-92	0.0384655383095442\\
-91.9	0.0388295244780698\\
-91.8	0.0392065101526142\\
-91.7	0.03967449236929\\
-91.6	0.0401944726100408\\
-91.5	0.0406754543327354\\
-91.4	0.041208434079505\\
-91.3	0.0416504172841432\\
-91.2	0.0422613940670255\\
-91.1	0.0429763668980579\\
-91	0.0436393417050152\\
-90.9	0.0442113199698412\\
-90.8	0.0447702987286483\\
-90.7	0.0453292774874555\\
-90.6	0.0459402542703377\\
-90.5	0.0465252320411824\\
-90.4	0.0473312014143463\\
-90.3	0.0480331747393599\\
-90.2	0.04887814263058\\
-90.1	0.0497491095338377\\
-90	0.050529079894964\\
-89.9	0.0513870472922029\\
-89.8	0.0521410186412916\\
-89.7	0.0531549801107558\\
-89.6	0.0541429425681824\\
-89.5	0.0552219015677404\\
-89.4	0.0561708655071107\\
-89.3	0.0571718274705561\\
-89.2	0.0581857889400203\\
-89.1	0.0590437563372592\\
-89	0.0603177079270988\\
-88.9	0.0613056703845254\\
-88.8	0.0624496269141773\\
-88.7	0.0635415854197541\\
-88.6	0.06485453552765\\
-88.5	0.0659204950211892\\
-88.4	0.0671424485869537\\
-88.3	0.0683514026466994\\
-88.2	0.0695993552245015\\
-88.1	0.0707693107661909\\
-88	0.072524244078725\\
-87.9	0.0738631931986585\\
-87.8	0.075423133920911\\
-87.7	0.0768920781010322\\
-87.6	0.0783740217871721\\
-87.5	0.0800899565816499\\
-87.4	0.0820918805085407\\
-87.3	0.0838208148090373\\
-87.2	0.0855107505914775\\
-87.1	0.0873826794581806\\
-87	0.089631593999428\\
-86.9	0.0916725164443751\\
-86.8	0.0937134388893222\\
-86.7	0.0958323583703819\\
-86.6	0.0980162753815355\\
-86.5	0.100447183007046\\
-86.4	0.102644099524218\\
-86.3	0.10516600369186\\
-86.2	0.108012895509971\\
-86.1	0.111041780412344\\
-86	0.114044666302681\\
-85.9	0.116709565036529\\
-85.8	0.119569456360658\\
-85.7	0.122741335829239\\
-85.6	0.12579621974365\\
-85.5	0.128942100200192\\
-85.4	0.131905987572472\\
-85.3	0.134596885318358\\
-85.2	0.137300782570262\\
-85.1	0.140173673400411\\
-85	0.14292956867639\\
-84.9	0.145659464940332\\
-84.8	0.148103372071861\\
-84.7	0.150560278709409\\
-84.6	0.153212177937238\\
-84.5	0.155513090502561\\
-84.4	0.158138990718353\\
-84.3	0.160972883030445\\
-84.2	0.163728778306424\\
-84.1	0.166159685931935\\
-84	0.168980578738008\\
-83.9	0.171515482411668\\
-83.8	0.174089384603385\\
-83.7	0.176520292228895\\
-83.6	0.179341185034969\\
-83.5	0.181915087226685\\
-83.4	0.184332995346177\\
-83.3	0.186906897537894\\
-83.2	0.189753789356005\\
-83.1	0.192691677716247\\
-83	0.195369575956114\\
-82.9	0.198502456906638\\
-82.8	0.201076359098354\\
-82.7	0.203481267711827\\
-82.6	0.205847177807243\\
-82.5	0.208473078023035\\
-82.4	0.211605958973559\\
-82.3	0.214335855237501\\
-82.2	0.217754725320438\\
-82.1	0.220978602813093\\
-82	0.224072485245561\\
-81.9	0.227192366690066\\
-81.8	0.230702233315134\\
-81.7	0.234368094012428\\
-81.6	0.238527935938434\\
-81.5	0.242648779346385\\
-81.4	0.247549593115462\\
-81.3	0.252346410836388\\
-81.2	0.257624210280009\\
-81.1	0.26312300132595\\
-81	0.268673790395965\\
-80.9	0.274770558718769\\
-80.8	0.280308348282765\\
-80.7	0.285898135870837\\
-80.6	0.291604919013078\\
-80.5	0.296908717468736\\
-80.4	0.301536541611419\\
-80.3	0.306294360814289\\
-80.2	0.311455164703741\\
-80.1	0.315900995762161\\
-80	0.320515820398825\\
-79.9	0.324285677144269\\
-79.8	0.328445519070276\\
-79.7	0.332475365936095\\
-79.6	0.336141226633388\\
-79.5	0.339976080908926\\
-79.4	0.343550945064088\\
-79.3	0.346800821568781\\
-79.2	0.350245690663755\\
-79.1	0.353495567168448\\
-79	0.357447416998154\\
-78.9	0.360749291526922\\
-78.8	0.364532147778385\\
-78.7	0.368457998596054\\
-78.6	0.371941866209084\\
-78.5	0.375659724930453\\
-78.4	0.379260588097653\\
-78.3	0.382822452746796\\
-78.2	0.386943296154746\\
-78.1	0.390583157840002\\
-78	0.393859033356733\\
-77.9	0.397524894054026\\
-77.8	0.401125757221226\\
-77.7	0.404648623352313\\
-77.6	0.408080492941269\\
-77.5	0.411902347710787\\
-77.4	0.415490211371968\\
-77.3	0.418584093804436\\
-77.2	0.421794971791072\\
-77.1	0.425382835452253\\
-77	0.42869770948704\\
-76.9	0.432051582039883\\
-76.8	0.435392455086707\\
-76.7	0.438733328133531\\
-76.6	0.442217195746562\\
-76.5	0.445428073733198\\
-76.4	0.448820944804098\\
-76.3	0.451849829706471\\
-76.2	0.455307698307465\\
-76.1	0.458622572342251\\
-76	0.461898447858982\\
-75.9	0.465291318929881\\
-75.8	0.468866183085043\\
-75.7	0.472350050698074\\
-75.6	0.475937914359255\\
-75.5	0.47936978394821\\
-75.4	0.482853651561241\\
-75.3	0.486701505342797\\
-75.2	0.490562358630372\\
-75.1	0.494410212411929\\
-75	0.498505056807842\\
-74.9	0.50243090762551\\
-74.8	0.506447754985311\\
-74.7	0.510932584561787\\
-74.6	0.515755401294751\\
-74.5	0.521046200244391\\
-74.4	0.526116007591712\\
-74.3	0.531510802589502\\
-74.2	0.536970595117386\\
-74.1	0.542443387151288\\
-74	0.54708421079999\\
-73.9	0.55194602605101\\
-73.8	0.556443855133505\\
-73.7	0.561032680758131\\
-73.6	0.565556508852664\\
-73.5	0.570236331019422\\
-73.4	0.57479915763201\\
-73.3	0.579309986220524\\
-73.2	0.583859813327094\\
-73.1	0.588591633517926\\
-73	0.593167459636534\\
-72.9	0.598341263032005\\
-72.8	0.603801055559889\\
-72.7	0.608935860437304\\
-72.6	0.61436965395315\\
-72.5	0.620180433143541\\
-72.4	0.626108207888101\\
-72.3	0.631775992512285\\
-72.2	0.637742765774901\\
-72.1	0.644086524712061\\
-72	0.64992330291449\\
-71.9	0.65626706185165\\
-71.8	0.661778852403609\\
-71.7	0.667446637027793\\
-71.6	0.673127421157996\\
-71.5	0.678327223565505\\
-71.4	0.683267035852638\\
-71.3	0.687881860489302\\
-71.2	0.69234069105374\\
-71.1	0.69699451420846\\
-71	0.701323349712711\\
-70.9	0.705301198554455\\
-70.8	0.709396042950368\\
-70.7	0.713464888334244\\
-70.6	0.717507734706082\\
-70.5	0.721823570704314\\
-70.4	0.725658424979851\\
-70.3	0.729207290122976\\
-70.2	0.733315134024907\\
-70.1	0.737084990770351\\
-70	0.740594857395419\\
-69.9	0.74481969685152\\
-69.8	0.749382523464109\\
-69.7	0.753438369341965\\
-69.6	0.757897199906404\\
-69.5	0.761927046772223\\
-69.4	0.766476873878793\\
-69.3	0.771611678756208\\
-69.2	0.776278501416947\\
-69.1	0.781244312716117\\
-69	0.786366118087513\\
-68.9	0.791448924940853\\
-68.8	0.797480695733563\\
-68.7	0.802784494189221\\
-68.6	0.807594311416167\\
-68.5	0.812456126667187\\
-68.4	0.81718794685802\\
-68.3	0.821646777422458\\
-68.2	0.826339599095235\\
-68.1	0.830863427189767\\
-68	0.834971271091699\\
-67.9	0.838923120921405\\
-67.8	0.842731976184905\\
-67.7	0.846345838858124\\
-67.6	0.849699711410967\\
-67.5	0.852806593349453\\
-67.4	0.855926474793958\\
-67.3	0.858890362166238\\
-67.2	0.861997244104724\\
-67.1	0.86489613394691\\
-67	0.867899019837246\\
-66.9	0.870641915607207\\
-66.8	0.873332813353093\\
-66.7	0.87611470764111\\
-66.6	0.878701609338845\\
-66.5	0.881366508072693\\
-66.4	0.883888412240335\\
-66.3	0.886683306034371\\
-66.2	0.889075215141825\\
-66.1	0.89155812079141\\
-66	0.894275017549333\\
-65.9	0.896614928632712\\
-65.8	0.899019837246185\\
-65.7	0.901541741413826\\
-65.6	0.903842653979149\\
-65.5	0.90626056209864\\
-65.4	0.90848347762785\\
-65.3	0.910849387723267\\
-65.2	0.913046304240439\\
-65.1	0.914970231131217\\
-65	0.917024153082183\\
-64.9	0.919221069599355\\
-64.8	0.921131996984115\\
-64.7	0.923289914983231\\
-64.6	0.925499831006422\\
-64.5	0.9272157658009\\
-64.4	0.929373683800016\\
-64.3	0.931453604763019\\
-64.2	0.933403530665835\\
-64.1	0.935093466448275\\
-64	0.937082390869147\\
-63.9	0.939058315784\\
-63.8	0.940904245638666\\
-63.7	0.942932168577594\\
-63.6	0.945181083118842\\
-63.5	0.947287003093883\\
-63.4	0.949340925044848\\
-63.3	0.951732834152302\\
-63.2	0.953994748199569\\
-63.1	0.956191664716741\\
-63	0.957842601981125\\
-62.9	0.959337545173284\\
-62.8	0.960884486389517\\
-62.7	0.961859449340925\\
-62.6	0.962977406858539\\
-62.5	0.964173361412267\\
-62.4	0.9655123105322\\
-62.3	0.966656267061852\\
-62.2	0.967878220627616\\
-62.1	0.968944180121156\\
-62	0.970023139120714\\
-61.9	0.97101110157814\\
-61.8	0.971986064529548\\
-61.7	0.972870030938825\\
-61.6	0.973753997348101\\
-61.5	0.974793957829603\\
-61.4	0.975508930660635\\
-61.3	0.976379897563893\\
-61.2	0.977315861997244\\
-61.1	0.978147830382446\\
-61	0.978823804695422\\
-60.9	0.979603775056548\\
-60.8	0.980409744429712\\
-60.7	0.981241712814913\\
-60.6	0.98202168317604\\
-60.5	0.982619660452903\\
-60.4	0.983204638223748\\
-60.3	0.98371161895848\\
-60.2	0.984179601175156\\
-60.1	0.984621584379794\\
-60	0.985063567584432\\
-59.9	0.985531549801108\\
-59.8	0.985921534981671\\
-59.7	0.986389517198347\\
-59.6	0.986844499909004\\
-59.5	0.987312482125679\\
-59.4	0.98772846631828\\
-59.3	0.988053453968749\\
-59.2	0.988339443101162\\
-59.1	0.988729428281725\\
-59	0.989028416920157\\
-58.9	0.989197410498401\\
-58.8	0.989431401606739\\
-58.7	0.98974338975119\\
-58.6	0.990042378389621\\
-58.5	0.990315368016016\\
-58.4	0.990627356160466\\
-58.3	0.99079634973871\\
-58.2	0.990952343810935\\
-58.1	0.991238332943348\\
-58	0.99153732158178\\
-57.9	0.991797311702156\\
-57.8	0.991992304292437\\
-57.7	0.992213295894756\\
-57.6	0.992395288979019\\
-57.5	0.992603281075319\\
-57.4	0.992733276135507\\
-57.3	0.99291526921977\\
-57.2	0.993110261810051\\
-57.1	0.993292254894314\\
-57	0.993435249460521\\
-56.9	0.993617242544784\\
-56.8	0.993812235135065\\
-56.7	0.99396822920729\\
-56.6	0.994124223279516\\
-56.5	0.994332215375816\\
-56.4	0.994488209448041\\
-56.3	0.994657203026285\\
-56.2	0.994761199074435\\
-56.1	0.99491719314666\\
-56	0.995099186230923\\
-55.9	0.995268179809167\\
-55.8	0.995515170423524\\
-55.7	0.995697163507787\\
-55.6	0.995827158567975\\
-55.5	0.995996152146219\\
-55.4	0.996165145724463\\
-55.3	0.996386137326782\\
-55.2	0.996633127941138\\
-55.1	0.996776122507345\\
-55	0.99693211657957\\
-54.9	0.997101110157814\\
-54.8	0.997166107687908\\
-54.7	0.997387099290227\\
-54.6	0.997543093362452\\
-54.5	0.997686087928659\\
-54.4	0.997829082494865\\
-54.3	0.997959077555053\\
-54.2	0.99810207212126\\
-54.1	0.998193068663391\\
-54	0.998323063723579\\
-53.9	0.99841406026571\\
-53.8	0.99851805631386\\
-53.7	0.99862205236201\\
-53.6	0.998817044952292\\
-53.5	0.99894704001248\\
-53.4	0.999038036554611\\
-53.3	0.999168031614799\\
-53.2	0.999246028650911\\
-53.1	0.999298026674987\\
-53	0.999441021241193\\
-52.9	0.999506018771287\\
-52.8	0.999558016795362\\
-52.7	0.999597015313418\\
-52.6	0.999649013337493\\
-52.5	0.999714010867587\\
-52.4	0.9997920079037\\
-52.3	0.999818006915737\\
-52.2	0.999857005433794\\
-52.1	0.99989600395185\\
-52	0.999922002963888\\
-51.8	0.999935002469906\\
-51.6	0.999948001975925\\
-51.5	0.999974000987963\\
-51.1	0.999987000493981\\
-50.7	1\\
};
\addlegendentry{OAI-UE};

%\nextgroupplot [xmin=-140,xmax=-40,]
\nextgroupplot

\addplot [color=COTScolor,solid,thick]
  table[row sep=crcr]{%
-118	4.06190340793696e-05\\
-117	0.000182785653357163\\
-114	0.00158414232909541\\
-112	0.00867216377594541\\
-110	0.0142775904788984\\
-109	0.0162882326658272\\
-108	0.0197002315284943\\
-107	0.0236402778341931\\
-106	0.0253056582314473\\
-105	0.0371461066655835\\
-104	0.0395832487103457\\
-103	0.0573337666030302\\
-102	0.0679962630488647\\
-101	0.0770746171656038\\
-100	0.0789634022502945\\
-99	0.085503066737073\\
-98	0.110971201104838\\
-97	0.114423819001584\\
-96	0.129879361468784\\
-95	0.141963524107397\\
-94	0.164750802225923\\
-93	0.185405581055283\\
-92	0.213107762297413\\
-91	0.2435517283399\\
-90	0.262947317112799\\
-89	0.283195905601365\\
-88	0.286953166253706\\
-87	0.310146634713027\\
-86	0.402737722896949\\
-85	0.458467037653845\\
-84	0.468621796173687\\
-83	0.486189528413014\\
-82	0.525285348714407\\
-81	0.571083309638897\\
-80	0.609163654088306\\
-79	0.638267192006174\\
-78	0.652971282342906\\
-77	0.69074698403672\\
-76	0.703156098947967\\
-75	0.764450221373736\\
-74	0.781997644096023\\
-73	0.815366180592225\\
-72	0.847516146066046\\
-71	0.868414639099882\\
-70	0.888175799179495\\
-69	0.915634266217149\\
-68	0.924996953572444\\
-67	0.9316787846785\\
-66	0.969820057679028\\
-65	0.971424509525163\\
-64	0.974410008529997\\
-63	0.974430318047037\\
-62	0.991896502701166\\
-61	0.994333644745928\\
-60	0.994353954262967\\
-58	0.995917787075023\\
-57	1\\
};
\addlegendentry{COTS Modem};

\addplot [color=MNO2color,solid,thick]
  table[row sep=crcr]{%
-125	2.03095170396848e-05\\
-123.2	4.06190340793696e-05\\
-122	8.12380681587392e-05\\
-121	0.000121857102238109\\
-120.6	0.000142166619277794\\
-119	0.000162476136317478\\
-118.5	0.000182785653357163\\
-118	0.000264023721515902\\
-117.6	0.000284333238555587\\
-117.2	0.000324952272634957\\
-117	0.000365571306714326\\
-116.6	0.000406190340793696\\
-116.5	0.000426499857833381\\
-116.2	0.000446809374873065\\
-115.8	0.00046711889191275\\
-115.7	0.000487428408952435\\
-115.5	0.00050773792599212\\
-115.2	0.000528047443031805\\
-115	0.000568666477111174\\
-114.8	0.000588975994150859\\
-114.7	0.000629595028230229\\
-114.6	0.000649904545269913\\
-114.5	0.000670214062309598\\
-114.4	0.000690523579349283\\
-114.2	0.000710833096388968\\
-114	0.000792071164547707\\
-113.9	0.000812380681587392\\
-113.7	0.000832690198627076\\
-113.5	0.000852999715666761\\
-113.4	0.000873309232706446\\
-113.2	0.000913928266785815\\
-113.1	0.000995166334944555\\
-113	0.00105609488606361\\
-112.8	0.00109671392014298\\
-112.7	0.00113733295422235\\
-112.6	0.00115764247126203\\
-112.5	0.00121857102238109\\
-112.4	0.00123888053942077\\
-112.3	0.00125919005646046\\
-112.2	0.00129980909053983\\
-112.1	0.0013404281246192\\
-112	0.00142166619277794\\
-111.9	0.00148259474389699\\
-111.8	0.00152321377797636\\
-111.7	0.00156383281205573\\
-111.6	0.00166538039725415\\
-111.5	0.00174661846541289\\
-111.4	0.00176692798245258\\
-111.3	0.00178723749949226\\
-111.2	0.00190909460173037\\
-111.1	0.00199033266988911\\
-111	0.00209188025508753\\
-110.9	0.0021324992891669\\
-110.8	0.00223404687436533\\
-110.7	0.00225435639140501\\
-110.6	0.00241683252772249\\
-110.5	0.00247776107884154\\
-110.4	0.00261992769811934\\
-110.3	0.00266054673219871\\
-110.2	0.00282302286851619\\
-110.1	0.00288395141963524\\
-110	0.00298549900483366\\
-109.9	0.00310735610707177\\
-109.8	0.00322921320930988\\
-109.7	0.00339168934562736\\
-109.6	0.00357447499898452\\
-109.5	0.00375726065234169\\
-109.4	0.00385880823754011\\
-109.3	0.00398066533977822\\
-109.2	0.00406190340793696\\
-109.1	0.00424468906129412\\
-109	0.00444778423169097\\
-108.9	0.0046711889191275\\
-108.8	0.00475242698728624\\
-108.7	0.00497583167472278\\
-108.6	0.00523985539623868\\
-108.5	0.00554449815183395\\
-108.4	0.00570697428815143\\
-108.3	0.00591006945854828\\
-108.2	0.00615378366302449\\
-108.1	0.00641780738454039\\
-108	0.00672245014013567\\
-107.9	0.00692554531053251\\
-107.8	0.00710833096388968\\
-107.7	0.00729111661724684\\
-107.6	0.00751452130468337\\
-107.5	0.00779885454323896\\
-107.4	0.00804256874771518\\
-107.3	0.00820504488403266\\
-107.2	0.00859092570778667\\
-107.1	0.00883463991226289\\
-107	0.00928144928713595\\
-106.9	0.00956578252569154\\
-106.8	0.00993135383240587\\
-106.7	0.0102766156220805\\
-106.6	0.0105203298265567\\
-106.5	0.0108859011332711\\
-106.4	0.0112311629229457\\
-106.3	0.0115561151955806\\
-106.2	0.0120841626386125\\
-106.1	0.012307567326049\\
-106	0.0127137576668427\\
-105.9	0.0130996384905967\\
-105.8	0.0137698525529063\\
-105.7	0.0141151143425809\\
-105.6	0.0146634713026524\\
-105.5	0.0150087330923271\\
-105.4	0.0154352329501604\\
-105.3	0.0159023518420732\\
-105.2	0.0163897802510256\\
-105.1	0.0169381372110971\\
-105	0.0173240180348511\\
-104.9	0.0176895893415655\\
-104.8	0.0181770177505179\\
-104.7	0.0187659937446688\\
-104.6	0.0192331126365815\\
-104.5	0.0196189934603355\\
-104.4	0.0203704455908039\\
-104.3	0.0208172549656769\\
-104.2	0.0215077785450262\\
-104.1	0.0220967545391771\\
-104	0.0225029448799708\\
-103.9	0.0232543970104391\\
-103.8	0.0236808968682725\\
-103.7	0.0243308014135424\\
-103.6	0.0247369917543361\\
-103.5	0.0253462772655266\\
-103.4	0.0258133961574394\\
-103.3	0.0265648482879077\\
-103.2	0.0273975384865348\\
-103.1	0.028027133514765\\
-103	0.0290222998497096\\
-102.9	0.0298549900483366\\
-102.8	0.0308095373492018\\
-102.7	0.0316016085137495\\
-102.6	0.0323530606442179\\
-102.5	0.0333279174621227\\
-102.4	0.0341402981437101\\
-102.3	0.0348511312400991\\
-102.2	0.0357650595068849\\
-102.1	0.0364962021203136\\
-102	0.0372882732848613\\
-101.9	0.0379991063812503\\
-101.8	0.0389130346480361\\
-101.7	0.0398269629148219\\
-101.6	0.0408627482838458\\
-101.5	0.0415532718631951\\
-101.4	0.0425484381981397\\
-101.3	0.0434217474308461\\
-101.2	0.0447418660384256\\
-101.1	0.0456964133392908\\
-101	0.046650960640156\\
-100.9	0.047747674560299\\
-100.8	0.0484788171737276\\
-100.7	0.0494536739916325\\
-100.6	0.0504285308095374\\
-100.5	0.051484625695601\\
-100.4	0.0525610300987043\\
-100.3	0.0535968154677282\\
-100.2	0.0547341484219505\\
-100.1	0.0557293147568951\\
-100	0.0567244810918397\\
-99.9	0.0577399569438239\\
-99.8	0.0587148137617288\\
-99.7	0.0598521467159511\\
-99.6	0.0610910272553719\\
-99.5	0.0619643364880783\\
-99.4	0.0631016694423007\\
-99.3	0.0640968357772452\\
-99.2	0.0651123116292295\\
-99.1	0.0661887160323328\\
-99	0.0671229538161583\\
-98.9	0.0682399772533409\\
-98.8	0.0696007148949998\\
-98.7	0.0705755717129047\\
-98.6	0.071712904667127\\
-98.5	0.0730330232747065\\
-98.4	0.0741906657459686\\
-98.3	0.0754092367683496\\
-98.2	0.0765871887566514\\
-98.1	0.0779479263983102\\
-98	0.0792274259718104\\
-97.9	0.0805272350623502\\
-97.8	0.0817458060847313\\
-97.7	0.0826394248344774\\
-97.6	0.083695519720541\\
-97.5	0.0852390430155571\\
-97.4	0.0866200901742556\\
-97.3	0.0877980421625573\\
-97.2	0.0893618749746131\\
-97.1	0.0905398269629148\\
-97	0.0920630407408911\\
-96.9	0.0935862545188675\\
-96.8	0.0950485397457248\\
-96.7	0.0965920630407408\\
-96.6	0.0980340387505585\\
-96.5	0.0996994191478126\\
-96.4	0.101080466306511\\
-96.3	0.102623989601527\\
-96.2	0.104106584345424\\
-96.1	0.10567041715748\\
-96	0.107193630935456\\
-95.9	0.108940249400869\\
-95.8	0.110260368008449\\
-95.7	0.111946057922743\\
-95.6	0.113327105081441\\
-95.5	0.114647223689021\\
-95.4	0.115845485194362\\
-95.3	0.117348389455299\\
-95.2	0.118770055648077\\
-95.1	0.120130793289736\\
-95	0.121836792721069\\
-94.9	0.123339696982006\\
-94.8	0.124923839311101\\
-94.7	0.126243957918681\\
-94.6	0.127685933628498\\
-94.5	0.129391933059832\\
-94.4	0.131077622974126\\
-94.3	0.133088265161054\\
-94.2	0.134733336041269\\
-94.1	0.136520573540761\\
-94	0.138064096835777\\
-93.9	0.13981071530119\\
-93.8	0.141902595556278\\
-93.7	0.143405499817214\\
-93.6	0.145213046833746\\
-93.5	0.146979974816199\\
-93.4	0.148787521832731\\
-93.3	0.150432592712945\\
-93.2	0.152341687314676\\
-93.1	0.154149234331207\\
-93	0.156444209756692\\
-92.9	0.158272066290263\\
-92.8	0.159957756204557\\
-92.7	0.161623136601811\\
-92.6	0.163593159754661\\
-92.5	0.165502254356391\\
-92.4	0.167208253787725\\
-92.3	0.168731467565701\\
-92.2	0.17072180023559\\
-92.1	0.17269182338844\\
-92	0.174783703643527\\
-91.9	0.176875583898615\\
-91.8	0.179028392704821\\
-91.7	0.181099963442869\\
-91.6	0.183232462732036\\
-91.5	0.18489784312929\\
-91.4	0.186908485316219\\
-91.3	0.189162841707624\\
-91.2	0.191498436167188\\
-91.1	0.193326292700759\\
-91	0.19521507778545\\
-90.9	0.197713148381331\\
-90.8	0.199845647670498\\
-90.7	0.201714123238149\\
-90.6	0.203988789146594\\
-90.5	0.206019740850562\\
-90.4	0.207746049798935\\
-90.3	0.209614525366586\\
-90.2	0.211584548519436\\
-90.1	0.21322961939965\\
-90	0.215301190137698\\
-89.9	0.217677403631341\\
-89.8	0.219911450505707\\
-89.7	0.221779926073358\\
-89.6	0.223871806328445\\
-89.5	0.226085543685771\\
-89.4	0.228238352491977\\
-89.3	0.230472399366343\\
-89.2	0.232686136723668\\
-89.1	0.23512327876843\\
-89	0.23707299240424\\
-88.9	0.238860229903732\\
-88.8	0.241236443397375\\
-88.7	0.243287704618384\\
-88.6	0.245237418254193\\
-88.5	0.247512084162638\\
-88.4	0.249664892968845\\
-88.3	0.251980177911369\\
-88.2	0.253970510581258\\
-88.1	0.256103009870425\\
-88	0.258154271091433\\
-87.9	0.260225841829481\\
-87.8	0.262602055323124\\
-87.7	0.265607863844997\\
-87.6	0.268410577196474\\
-87.5	0.27056338600268\\
-87.4	0.272919289979284\\
-87.3	0.275498598643324\\
-87.2	0.2783013119948\\
-87.1	0.281104025346277\\
-87	0.283744262561436\\
-86.9	0.286973475770746\\
-86.8	0.289715260571103\\
-86.7	0.292274259718104\\
-86.6	0.294894187416223\\
-86.5	0.298082781591453\\
-86.4	0.301169828181486\\
-86.3	0.303972541532962\\
-86.2	0.307018969088915\\
-86.1	0.310349729883423\\
-86	0.313721109712011\\
-85.9	0.317681465534749\\
-85.8	0.321174702465575\\
-85.7	0.324200820504488\\
-85.6	0.32791746212275\\
-85.5	0.331248222917259\\
-85.4	0.334924245501442\\
-85.3	0.33823469677891\\
-85.2	0.341788862260855\\
-85.1	0.345383646776879\\
-85	0.348755026605467\\
-84.9	0.352349811121491\\
-84.8	0.356025833705674\\
-84.7	0.359904951460254\\
-84.6	0.363032617084365\\
-84.5	0.366403996912953\\
-84.4	0.370140948048255\\
-84.3	0.373126447053089\\
-84.2	0.376680612535033\\
-84.1	0.380376944636256\\
-84	0.383931110118201\\
-83.9	0.387079085259352\\
-83.8	0.39038953653682\\
-83.7	0.393821844916527\\
-83.6	0.397172915228075\\
-83.5	0.400158414232909\\
-83.4	0.4033266988911\\
-83.3	0.406190340793695\\
-83.2	0.409663268207481\\
-83.1	0.412669076729355\\
-83	0.41620293269426\\
-82.9	0.419168122182054\\
-82.8	0.421808359397213\\
-82.7	0.425118810674681\\
-82.6	0.428266785815833\\
-82.5	0.431394451439944\\
-82.4	0.434542426581095\\
-82.3	0.437406068483691\\
-82.2	0.44069621024412\\
-82.1	0.443620780697834\\
-82	0.446910922458263\\
-81.9	0.450038588082375\\
-81.8	0.453186563223526\\
-81.7	0.456253300296518\\
-81.6	0.459502823022868\\
-81.5	0.462955440919614\\
-81.4	0.466204963645964\\
-81.3	0.469413867338234\\
-81.2	0.472988342337218\\
-81.1	0.476928388642917\\
-81	0.480441935090783\\
-80.9	0.483650838783053\\
-80.8	0.486961290060522\\
-80.7	0.490352979406149\\
-80.6	0.493643121166578\\
-80.5	0.496547382103253\\
-80.4	0.500081238068158\\
-80.3	0.503087046590031\\
-80.2	0.506681831106055\\
-80.1	0.510012591900564\\
-80	0.513262114626913\\
-79.9	0.517506803688208\\
-79.8	0.520837564482716\\
-79.7	0.524208944311304\\
-79.6	0.527803728827328\\
-79.5	0.5309110849344\\
-79.4	0.534282464762987\\
-79.3	0.537694463625654\\
-79.2	0.541126772005361\\
-79.1	0.544152890044274\\
-79	0.547849222145497\\
-78.9	0.550997197286648\\
-78.8	0.553759291604045\\
-78.7	0.556622933506641\\
-78.6	0.559506884926276\\
-78.5	0.56247207441407\\
-78.4	0.565579430521142\\
-78.3	0.568239977253341\\
-78.2	0.571123928672976\\
-78.1	0.574231284780048\\
-78	0.577135545716723\\
-77.9	0.580121044721556\\
-77.8	0.583309638896787\\
-77.7	0.586376375969779\\
-77.6	0.589382184491653\\
-77.5	0.592205207360169\\
-77.4	0.595454730086519\\
-77.3	0.598216824403916\\
-77.2	0.600572728380519\\
-77.1	0.603416060766075\\
-77	0.606482797839067\\
-76.9	0.609427677809822\\
-76.8	0.611803891303465\\
-76.7	0.614525366586783\\
-76.6	0.617064056216743\\
-76.5	0.619115317437752\\
-76.4	0.621491530931395\\
-76.3	0.624436410902149\\
-76.2	0.627096957634348\\
-76.1	0.62951379016207\\
-76	0.632296193996507\\
-75.9	0.634773955075349\\
-75.8	0.637454811324587\\
-75.7	0.640034119988627\\
-75.6	0.642857142857143\\
-75.5	0.645558308623421\\
-75.4	0.64886875990089\\
-75.3	0.651488687599009\\
-75.2	0.654453877086803\\
-75.1	0.657398757057558\\
-75	0.660201470409034\\
-74.9	0.662963564726431\\
-74.8	0.665542873390471\\
-74.7	0.669076729355377\\
-74.6	0.672265323530607\\
-74.5	0.674966489296885\\
-74.4	0.67787075023356\\
-74.3	0.680815630204314\\
-74.2	0.68369958162395\\
-74.1	0.687233437588855\\
-74	0.690990698241197\\
-73.9	0.694402697103864\\
-73.8	0.697753767415412\\
-73.7	0.702201551647103\\
-73.6	0.70626345505504\\
-73.5	0.710528453633374\\
-73.4	0.715219952069541\\
-73.3	0.719647426784192\\
-73.2	0.724359234737399\\
-73.1	0.729010114139487\\
-73	0.73394532678013\\
-72.9	0.738982087005972\\
-72.8	0.743409561720624\\
-72.7	0.747715179333037\\
-72.6	0.751838011292093\\
-72.5	0.75522970063772\\
-72.4	0.758722937568546\\
-72.3	0.76170843657338\\
-72.2	0.765018887850848\\
-72.1	0.767801291685285\\
-72	0.771172671513873\\
-71.9	0.774198789552786\\
-71.8	0.776656241114588\\
-71.7	0.779154311710469\\
-71.6	0.781266501482596\\
-71.5	0.784089524351113\\
-71.4	0.786526666395875\\
-71.3	0.788943498923597\\
-71.2	0.791705593240994\\
-71.1	0.793797473496082\\
-71	0.796031520370447\\
-70.9	0.798042162557376\\
-70.8	0.800255899914702\\
-70.7	0.802489946789067\\
-70.6	0.80488646979975\\
-70.5	0.807018969088917\\
-70.4	0.809760753889274\\
-70.3	0.811730777042124\\
-70.2	0.814066371501688\\
-70.1	0.816381656444212\\
-70	0.818656322352656\\
-69.9	0.820545107437347\\
-69.8	0.822901011413951\\
-69.7	0.825561558146149\\
-69.6	0.827856533571634\\
-69.5	0.830232747065277\\
-69.4	0.832730817661158\\
-69.3	0.835107031154801\\
-69.2	0.837198911409889\\
-69.1	0.839656362971691\\
-69	0.842195052601651\\
-68.9	0.844347861407858\\
-68.8	0.846500670214064\\
-68.7	0.84871440757139\\
-68.6	0.850806287826478\\
-68.5	0.852756001462287\\
-68.4	0.854888500751454\\
-68.3	0.857427190381415\\
-68.2	0.859356594500185\\
-68.1	0.861753117510868\\
-68	0.864433973760106\\
-67.9	0.86676956821967\\
-67.8	0.869064543645155\\
-67.7	0.871582923758075\\
-67.6	0.873959137251719\\
-67.5	0.87647751736464\\
-67.4	0.878467850034529\\
-67.3	0.880783134977053\\
-67.2	0.882550062959505\\
-67.1	0.884743490799791\\
-67	0.886977537674157\\
-66.9	0.888825703724768\\
-66.8	0.890856655428736\\
-66.7	0.892907916649745\\
-66.6	0.89514196352411\\
-66.5	0.897396319915515\\
-66.4	0.899508509687642\\
-66.3	0.901417604289373\\
-66.2	0.903367317925182\\
-66.1	0.905682602867707\\
-66	0.907693245054635\\
-65.9	0.909582030139326\\
-65.8	0.911450505706977\\
-65.7	0.9138673382347\\
-65.6	0.916060766074986\\
-65.5	0.918172955847113\\
-65.4	0.919899264795486\\
-65.3	0.922011454567613\\
-65.2	0.92416426337382\\
-65.1	0.926357691214106\\
-65	0.928388642918074\\
-64.9	0.93058207075836\\
-64.8	0.932856736666805\\
-64.7	0.935212640643408\\
-64.6	0.937243592347377\\
-64.5	0.939335472602465\\
-64.4	0.941386733823473\\
-64.3	0.943397376010402\\
-64.2	0.945001827856537\\
-64.1	0.947114017628664\\
-64	0.94863723140664\\
-63.9	0.950526016491331\\
-63.8	0.952130468337466\\
-63.7	0.953328729842807\\
-63.6	0.95448637231407\\
-63.5	0.956090824160205\\
-63.4	0.957329704699625\\
-63.3	0.958446728136808\\
-63.2	0.95958406109103\\
-63.1	0.960660465494134\\
-63	0.962082131686912\\
-62.9	0.963097607538896\\
-62.8	0.964072464356801\\
-62.7	0.965209797311023\\
-62.6	0.966408058816365\\
-62.5	0.967504772736508\\
-62.4	0.96862179617369\\
-62.3	0.969637272025675\\
-62.2	0.970754295462857\\
-62.1	0.971749461797802\\
-62	0.972907104269064\\
-61.9	0.974125675291445\\
-61.8	0.974998984524151\\
-61.7	0.975872293756858\\
-61.6	0.976847150574763\\
-61.5	0.977700150290429\\
-61.4	0.978410983386818\\
-61.3	0.979406149721763\\
-61.2	0.980299768471509\\
-61.1	0.981355863357573\\
-61	0.982107315488041\\
-60.9	0.982919696169628\\
-60.8	0.983772695885295\\
-60.7	0.984585076566883\\
-60.6	0.985174052561034\\
-60.5	0.985661480969986\\
-60.4	0.986209837930057\\
-60.3	0.986900361509407\\
-60.2	0.987590885088756\\
-60.1	0.988118932531788\\
-60	0.988667289491859\\
-59.9	0.989053170315613\\
-59.8	0.989418741622328\\
-59.7	0.989804622446082\\
-59.6	0.990210812786875\\
-59.5	0.990698241195828\\
-59.4	0.991104431536622\\
-59.3	0.991591859945574\\
-59.2	0.992038669320447\\
-59.1	0.992444859661241\\
-59	0.992851050002034\\
-58.9	0.993033835655392\\
-58.8	0.993338478410987\\
-58.7	0.993744668751781\\
-58.6	0.993968073439217\\
-58.5	0.994272716194812\\
-58.4	0.99445550184817\\
-58.3	0.994861692188963\\
-58.2	0.995227263495678\\
-58.1	0.995613144319432\\
-58	0.995999025143186\\
-57.9	0.996263048864702\\
-57.8	0.996506763069178\\
-57.7	0.996852024858852\\
-57.6	0.99703481051221\\
-57.5	0.997197286648527\\
-57.4	0.997380072301884\\
-57.3	0.997583167472281\\
-57.2	0.997887810227876\\
-57.1	0.998111214915313\\
-57	0.99827369105163\\
-56.9	0.998354929119789\\
-56.8	0.998497095739067\\
-56.7	0.998578333807226\\
-56.6	0.998679881392424\\
-56.5	0.998781428977622\\
-56.4	0.998882976562821\\
-56.3	0.999025143182099\\
-56.2	0.999228238352496\\
-56.1	0.999289166903615\\
-55.9	0.999329785937694\\
-55.8	0.999370404971773\\
-55.7	0.999492262074011\\
-55.6	0.99955319062513\\
-55.5	0.99961411917625\\
-55.4	0.999654738210329\\
-55.3	0.999695357244408\\
-55.2	0.999735976278488\\
-55.1	0.999756285795527\\
-55	0.999817214346646\\
-54.9	0.999837523863686\\
-54.8	0.999857833380726\\
-54.6	0.999878142897765\\
-54.2	0.999898452414805\\
-54.1	0.999918761931845\\
-54	0.999939071448884\\
-53.9	0.999959380965924\\
-53.6	0.999979690482964\\
-52.3	1\\
};
\addlegendentry{OAI-UE};

\end{groupplot}

\node[align=center,anchor=north] at ([yshift=-10mm]cdf_plots c1r1.south) {a) MNO1};
\node[align=center,anchor=north] at ([yshift=-10mm]cdf_plots c2r1.south) {b) MNO2};

\end{tikzpicture}%


==> tikz/w27_cdf_rsrp_rssi.tikz <==
% This file was created by matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\begin{tikzpicture}

\begin{groupplot}[
  group style={
    group name=cdf_plots,
    group size=2 by 1,
    vertical sep=0pt,
    ylabels at=edge left,
    xlabels at=edge bottom,
    yticklabels at=edge left,
    horizontal sep=0.5cm,
  },
  %extra y ticks={20},
  extra y tick style={grid=major},
  width=0.57*\columnwidth,
  height=0.5*\columnwidth,
  %xlabel={RSRP / RSSI [dBm]},
  ylabel={CDF},
  tickpos=left,
  %xtick={-120, -80, -40},
  ytick align=inside,
  xtick align=inside,
  grid=both,
  ymin=0,
  ymax=1,
  %xmin=-120,
  %xmax=-40,
  legend style={font=\scriptsize},
  legend pos=north west,
]

\nextgroupplot [xlabel={RSRP [dBm]},xmin=-120,xmax=-40,]

\addplot [color=MNO1color,solid,thick]
  table[row sep=crcr]{%
-140	0.00287289083014845\\
-113	0.00288589033616723\\
-112	0.00661674856355458\\
-110	0.00755271299690612\\
-107	0.00920365026129007\\
-106	0.0160673894392013\\
-104	0.0185112965707303\\
-103	0.0187972857031433\\
-102	0.0220081636897798\\
-101	0.0241400826768583\\
-99	0.0258950159893924\\
-98	0.0293528845903856\\
-97	0.0347606790941944\\
-96	0.0383485427553753\\
-95	0.0418714088864623\\
-93	0.0497621090398565\\
-92	0.0573668200608377\\
-91	0.0802199516418376\\
-90	0.0866547071211294\\
-89	0.0960663494787198\\
-88	0.118776486493513\\
-87	0.137248784546187\\
-86	0.155916075189143\\
-85	0.265566908457479\\
-84	0.302329511478564\\
-83	0.359995320177833\\
-82	0.400319787848062\\
-81	0.421105997972077\\
-80	0.447040012479526\\
-79	0.486324519668253\\
-78	0.511153576164106\\
-77	0.57162727816343\\
-76	0.622858331383407\\
-75	0.669032576762083\\
-74	0.680030158853964\\
-73	0.694264617944518\\
-72	0.768699789408003\\
-71	0.788082052881991\\
-70	0.855744481709695\\
-69	0.874073785196163\\
-68	0.912552323011726\\
-67	0.931570600317188\\
-66	0.965837298182669\\
-65	0.976275901515742\\
-64	0.984439591295531\\
-63	0.985245560668695\\
-62	0.987923458908561\\
-59	0.993097262304032\\
-58	0.996438135350857\\
-57	1\\
};
\addlegendentry{MNO1};

\addplot [color=MNO2color,solid,thick]
  table[row sep=crcr]{%
-118	4.06190340793696e-05\\
-117	0.000182785653357163\\
-114	0.00158414232909541\\
-112	0.00867216377594541\\
-110	0.0142775904788984\\
-109	0.0162882326658272\\
-108	0.0197002315284943\\
-107	0.0236402778341931\\
-106	0.0253056582314473\\
-105	0.0371461066655835\\
-104	0.0395832487103457\\
-103	0.0573337666030302\\
-102	0.0679962630488647\\
-101	0.0770746171656038\\
-100	0.0789634022502945\\
-99	0.085503066737073\\
-98	0.110971201104838\\
-97	0.114423819001584\\
-96	0.129879361468784\\
-95	0.141963524107397\\
-94	0.164750802225923\\
-93	0.185405581055283\\
-92	0.213107762297413\\
-91	0.2435517283399\\
-90	0.262947317112799\\
-89	0.283195905601365\\
-88	0.286953166253706\\
-87	0.310146634713027\\
-86	0.402737722896949\\
-85	0.458467037653845\\
-84	0.468621796173687\\
-83	0.486189528413014\\
-82	0.525285348714407\\
-81	0.571083309638897\\
-80	0.609163654088306\\
-79	0.638267192006174\\
-78	0.652971282342906\\
-77	0.69074698403672\\
-76	0.703156098947967\\
-75	0.764450221373736\\
-74	0.781997644096023\\
-73	0.815366180592225\\
-72	0.847516146066046\\
-71	0.868414639099882\\
-70	0.888175799179495\\
-69	0.915634266217149\\
-68	0.924996953572444\\
-67	0.9316787846785\\
-66	0.969820057679028\\
-65	0.971424509525163\\
-64	0.974410008529997\\
-63	0.974430318047037\\
-62	0.991896502701166\\
-61	0.994333644745928\\
-60	0.994353954262967\\
-58	0.995917787075023\\
-57	1\\
};
\addlegendentry{MNO2};

\addplot [color=MNO3color,solid,thick]
  table[row sep=crcr]{%
-140	0.00119939880756865\\
-133	0.00186130769307335\\
-129	0.00252321657857804\\
-128	0.00287158967621209\\
-123	0.00429494261797406\\
-121	0.00850528034080842\\
-117	0.00909751460678631\\
-116	0.0117252431146546\\
-115	0.0123722217245464\\
-114	0.0179511680452288\\
-113	0.0189216359600665\\
-111	0.0223854599022565\\
-110	0.0364895935978978\\
-109	0.0456518060656733\\
-108	0.0662655399285337\\
-106	0.0770501756795764\\
-105	0.0980172593986085\\
-104	0.104278021638946\\
-103	0.125518827077548\\
-102	0.137955746663083\\
-101	0.147789821533439\\
-100	0.160918510555705\\
-99	0.180576706779341\\
-98	0.21924612061672\\
-97	0.231658156409567\\
-96	0.246036011824778\\
-95	0.257004787641713\\
-94	0.279002060378035\\
-93	0.294380244259309\\
-92	0.298306906745499\\
-91	0.317955149452059\\
-90	0.342196940288851\\
-89	0.354385021947505\\
-88	0.367926781928394\\
-87	0.387968188559428\\
-86	0.402032508186768\\
-85	0.411652582440005\\
-84	0.440463037614341\\
-83	0.451914559009426\\
-82	0.47380234305792\\
-81	0.50317019518847\\
-80	0.524495605522211\\
-79	0.571700160251625\\
-78	0.594279713736849\\
-77	0.631844287178875\\
-76	0.658365433425901\\
-75	0.671807658236038\\
-74	0.680930056635512\\
-73	0.711074283097933\\
-72	0.745971313963789\\
-71	0.783759841540008\\
-70	0.792628425254064\\
-69	0.806732558949705\\
-68	0.812988344431505\\
-67	0.825395403465815\\
-66	0.85429046353529\\
-65	0.855942747369783\\
-64	0.92753341893358\\
-63	0.932749061881016\\
-62	0.943274906188102\\
-61	0.951148138194631\\
-60	0.963291429026447\\
-59	0.965904227258702\\
-58	0.97804254133198\\
-57	0.982964555525695\\
-56	0.985268794728617\\
-55	0.989892203410075\\
-54	0.990549135537042\\
-53	0.99479431056964\\
-52	0.997063712462799\\
-50	1\\
};
\addlegendentry{MNO3};

% \addplot [color=mycolor4,solid,thick]
%   table[row sep=crcr]{%
% -134	0.000612861929016969\\
% -117	0.00212458802059216\\
% -116	0.00295535641325961\\
% -113	0.00489835571414304\\
% -111	0.00968321847846812\\
% -110	0.0122300002723831\\
% -109	0.0128292430474219\\
% -108	0.0143228102670262\\
% -106	0.0191167524673367\\
% -105	0.020610319686941\\
% -104	0.0227076693995769\\
% -103	0.027201990212368\\
% -102	0.0314466265355596\\
% -101	0.0359318679123653\\
% -100	0.0451747337455397\\
% -99	0.0466773804011295\\
% -98	0.0553664006391923\\
% -97	0.0638692924395537\\
% -96	0.0733164455824004\\
% -95	0.0884836433960722\\
% -94	0.0905764533907154\\
% -93	0.101671524164919\\
% -92	0.110587530302618\\
% -91	0.118368606942137\\
% -90	0.142329238507704\\
% -89	0.168228329656162\\
% -88	0.192275215863591\\
% -87	0.210220721088806\\
% -86	0.225192711028791\\
% -85	0.250474400530239\\
% -84	0.335553255431773\\
% -83	0.36273708677217\\
% -82	0.392022807543195\\
% -81	0.447334731566475\\
% -80	0.487420441442178\\
% -79	0.508330382516638\\
% -78	0.53057954039895\\
% -77	0.565072317707624\\
% -76	0.589196379120929\\
% -75	0.609770381063928\\
% -74	0.656379665695167\\
% -73	0.682678252026984\\
% -72	0.752194953649479\\
% -71	0.786038551285194\\
% -70	0.807366146414985\\
% -69	0.836093481872906\\
% -68	0.842957535477896\\
% -67	0.878276541461245\\
% -66	0.903662644476525\\
% -65	0.933034619889413\\
% -64	0.950939267652694\\
% -63	0.969161695675465\\
% -62	0.981922842952996\\
% -61	0.985849699016697\\
% -60	0.988528132632401\\
% -59	0.990916024296571\\
% -58	0.996259272374\\
% -57	0.997702902695685\\
% -56	0.999487011866823\\
% -52	1\\
% };
% \addlegendentry{MEC};

\nextgroupplot [xlabel={RSSI [dBm]},xmin=-90,xmax=-20,]

\addplot [color=MNO1color,solid,thick]
  table[row sep=crcr]{%
-85	1.29995060187713e-05\\
-83	0.000948963939370304\\
-78	0.00114395652965187\\
-73	0.00495281179315186\\
-72	0.0166913657281023\\
-69	0.0170423523906092\\
-68	0.0191092738475938\\
-67	0.0210981982684658\\
-66	0.0213841874008788\\
-65	0.0370485921534982\\
-64	0.044445311078179\\
-63	0.0482411668356602\\
-62	0.0497491095338377\\
-61	0.0511660556898838\\
-60	0.0698073473208018\\
-59	0.153992148298365\\
-58	0.188622832332371\\
-57	0.24270077737046\\
-56	0.282856251462444\\
-55	0.310818188908821\\
-54	0.33283935210462\\
-53	0.352741595819359\\
-52	0.384941372227855\\
-51	0.447377999636014\\
-50	0.500311988144451\\
-49	0.537490575358136\\
-48	0.594779398382861\\
-47	0.660426903777656\\
-46	0.689441801211554\\
-45	0.732496165145724\\
-44	0.747237604971011\\
-43	0.784286197124509\\
-42	0.79781868289005\\
-41	0.821776772482646\\
-40	0.858513376491693\\
-39	0.915659204950212\\
-38	0.949028936900398\\
-37	0.975638925720823\\
-36	0.979109793827835\\
-34	0.979837766164886\\
-33	0.987468476197905\\
-32	0.989496399136833\\
-31	0.994566206484154\\
-30	0.995541169435561\\
-28	0.997127109169852\\
-26	1\\
};
\addlegendentry{MNO1};

\addplot [color=MNO2color,solid,thick]
  table[row sep=crcr]{%
-90	2.03095170396848e-05\\
-87	0.00097485681790487\\
-83	0.00398066533977822\\
-82	0.00432592712945286\\
-81	0.00653966448677851\\
-80	0.0122060197408506\\
-79	0.0213453024087087\\
-78	0.0227669686014867\\
-77	0.0327998700190909\\
-76	0.0338356553881149\\
-75	0.0382631301027662\\
-74	0.0512409114911247\\
-73	0.0558511718591332\\
-72	0.0843048052317316\\
-71	0.086274828384581\\
-70	0.0990698241195824\\
-69	0.125187863032617\\
-68	0.13853121572769\\
-67	0.158779804216256\\
-66	0.188066127787481\\
-65	0.204598074657785\\
-64	0.230147447093708\\
-63	0.245988870384662\\
-62	0.267009220520736\\
-61	0.289085665542873\\
-60	0.303383565538812\\
-59	0.341078029164467\\
-58	0.384398229010114\\
-57	0.390003655713067\\
-56	0.448048255412486\\
-55	0.472358747308989\\
-54	0.541675128965433\\
-53	0.593748730655185\\
-52	0.626995410049149\\
-51	0.646472236890207\\
-50	0.691823388439823\\
-49	0.692249888297656\\
-48	0.714427880904992\\
-47	0.729924042406272\\
-46	0.758885413704862\\
-45	0.796437710711239\\
-44	0.80476461269751\\
-43	0.812015110280677\\
-42	0.821783987976766\\
-41	0.843088671351395\\
-40	0.853974572484666\\
-38	0.915857670904586\\
-37	0.979690482960315\\
-36	0.982127625005077\\
-35	0.984747552703197\\
-34	0.986981599577562\\
-33	0.988728218042975\\
-31	0.99421178764369\\
-30	0.994617977984483\\
-29	0.995775620455746\\
-27	1\\
};
\addlegendentry{MNO2};

\addplot [color=MNO3color,solid,thick]
  table[row sep=crcr]{%
-93	0.00101028198313874\\
-92	0.00167219086864344\\
-88	0.00298605512257756\\
-87	0.00883374640429196\\
-85	0.0113320791901818\\
-84	0.012645943444116\\
-81	0.0165576756546926\\
-80	0.0181950292135726\\
-79	0.0303034827356246\\
-78	0.0433326365871381\\
-77	0.0547692277066101\\
-76	0.0645983258184279\\
-75	0.0862223416644271\\
-74	0.0992763793086287\\
-73	0.107836403993351\\
-72	0.151855833258682\\
-71	0.159818646918889\\
-70	0.16804522878159\\
-69	0.184050484238606\\
-68	0.19220739148178\\
-67	0.220341007494998\\
-66	0.22165984850747\\
-65	0.261598335771945\\
-64	0.272417808832751\\
-63	0.274383628455115\\
-62	0.301462171658356\\
-61	0.334413289935999\\
-60	0.341286193476465\\
-59	0.357381030587158\\
-58	0.368842505499318\\
-57	0.377034250052256\\
-56	0.390227636935511\\
-55	0.429703285655987\\
-54	0.433639901659251\\
-53	0.460205838733116\\
-52	0.484850747011457\\
-51	0.531746742711537\\
-50	0.555018065633492\\
-49	0.57274030278599\\
-48	0.594598226283257\\
-47	0.634661132511173\\
-46	0.665487174893249\\
-45	0.686479142404969\\
-44	0.703853006459833\\
-43	0.76148387032558\\
-42	0.766077418455812\\
-41	0.779549503817174\\
-40	0.795629410652254\\
-39	0.827410990673555\\
-38	0.836229806802234\\
-37	0.903356325957777\\
-36	0.910234206256781\\
-35	0.91088616162521\\
-34	0.915146266933421\\
-33	0.925970716752765\\
-32	0.949998506972439\\
-31	0.956891317547055\\
-30	0.96477450307066\\
-29	0.984422745777221\\
-28	0.989688156310032\\
-27	0.991957558203191\\
-26	0.993599888520609\\
-23	0.996849711845681\\
-20	0.998800601192432\\
-18	1\\
};
\addlegendentry{MNO3};

%\addplot [color=mycolor4,solid,thick]
%  table[row sep=crcr]{%
%-88	0.00212458802059216\\
%-86	0.00272383079563098\\
%-83	0.00782647381944634\\
%-82	0.0153851042773223\\
%-80	0.0192620234431037\\
%-76	0.0228529403753439\\
%-75	0.0248549560101327\\
%-74	0.0284231743524092\\
%-73	0.0385966823740909\\
%-72	0.0395046259726346\\
%-71	0.0451656543095543\\
%-69	0.0493558140168333\\
%-68	0.0567510146269714\\
%-67	0.0587212522358111\\
%-66	0.0675146859877064\\
%-65	0.0678143073752258\\
%-64	0.0833356031923297\\
%-63	0.0862818801696039\\
%-62	0.106479085519208\\
%-61	0.11516810575727\\
%-60	0.118795340433452\\
%-59	0.135283596183005\\
%-58	0.172318615567601\\
%-57	0.210633835426143\\
%-56	0.284068313676354\\
%-55	0.294223662826065\\
%-54	0.304215582128038\\
%-53	0.354815278874876\\
%-52	0.402259871616775\\
%-51	0.442154913336784\\
%-50	0.496622449813418\\
%-49	0.550195661845486\\
%-48	0.572689964499405\\
%-47	0.600808977746302\\
%-46	0.6331045315465\\
%-45	0.67193273953822\\
%-44	0.709562461979862\\
%-43	0.759798981287283\\
%-42	0.793733373282852\\
%-41	0.801478132178429\\
%-40	0.835834717947321\\
%-39	0.865388282079917\\
%-38	0.897665677008144\\
%-37	0.923823532082187\\
%-36	0.960749598234958\\
%-35	0.963931940547853\\
%-34	0.968122100255132\\
%-33	0.971749334931314\\
%-32	0.983103169631102\\
%-31	0.989631284104631\\
%-30	0.996136699988197\\
%-29	0.997321566384296\\
%-28	0.99911475499142\\
%-26	1\\
%};
%\addlegendentry{MEC};

\end{groupplot}

%\node[align=center,anchor=north] at ([yshift=-10mm]cdf_plots c1r1.south) {a) RSRP};
%\node[align=center,anchor=north] at ([yshift=-10mm]cdf_plots c2r1.south) {b) RSSI};

\end{tikzpicture}%


==> tikz/w27_delay_time.tikz <==
% This file was created by matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.12157,0.30588,0.49804}%
%\definecolor{mycolor2}{rgb}{0.23529,0.68627,0.60000}%
%\definecolor{mycolor3}{rgb}{0.72549,0.30980,0.38824}%
%\definecolor{mycolor4}{rgb}{0.54510,0.41961,0.31373}%
%
\begin{tikzpicture}

\begin{groupplot}[
group style={
	group name=cdf_plots,
	group size=1 by 4,
	vertical sep=0.3cm,
	ylabels at=edge left,
	xlabels at=edge bottom,
	xticklabels at=edge bottom,
	yticklabels at=edge left,
	horizontal sep=0cm,
  },
  %extra y ticks={20},
  %extra y tick style={grid=major},
  width=0.99*\columnwidth,
  height=0.39*\columnwidth,
  xlabel={time [min]},
  %ylabel={CDF},
  tickpos=left,
  ytick align=inside,
  xtick align=inside,
  restrict y to domain=20:100,
  ymin=20,
  ymax=100,
  xmin=0,
  xmax=2700,
  xticklabels={0,10,20,30,40},
  xtick={0,600,1200,1800,2400},  
  grid=both,
  %xtick={0,500,1000,1500,2000},
  %enlarge y limits=1,
  unbounded coords=jump,
  legend style={font=\scriptsize},
  legend pos=north west,
]

\nextgroupplot [ylabel={MNO1},]

\addplot [color=MNO1color,only marks,mark=*,mark options={solid},mark size=0.25pt,forget plot]
  table[row sep=crcr]{%
0	47.22273349763\\
0.75	45.9028833052706\\
1.5	46.2570057974944\\
2.25	45.1388756434111\\
3	44.8216862148778\\
3.75	46.3531679577333\\
4.5	42.2185394499167\\
5.25	44.5926189422667\\
6	45.5938710106722\\
6.75	44.6176264021167\\
7.5	44.4937282138389\\
8.25	43.3058341344167\\
9	47.6174089643833\\
9.75	43.9935127894056\\
10.5	42.81238714855\\
11.25	43.2972643110444\\
12	43.4902244144111\\
12.75	43.8798666000333\\
13.5	42.8028106689529\\
14.25	45.6428395377222\\
15	43.72329182095\\
15.75	45.2513032489278\\
16.5	43.5479879379222\\
17.25	44.4169176949445\\
18	44.7480678558278\\
18.75	50.2883195877111\\
19.5	46.0260046852945\\
20.25	43.74697473315\\
21	43.6852375666389\\
21.75	45.9978580475\\
22.5	42.2491629918444\\
23.25	43.1737237506556\\
24	43.2991451687167\\
24.75	43.7051587634611\\
25.5	45.2081035165235\\
26.25	45.1191663742111\\
27	43.4490574730833\\
27.75	42.3222382863278\\
28.5	43.1654585732389\\
29.25	45.1071527269278\\
30	43.5191657808111\\
30.75	43.7148147159222\\
31.5	44.8367330763222\\
32.25	44.8761118782778\\
33	45.2517138587167\\
33.75	44.9592669804778\\
34.5	43.4771776199333\\
35.25	45.1502402623445\\
36	46.5555191039941\\
36.75	48.54725466835\\
37.5	46.1356110043\\
38.25	48.0005741119389\\
39	45.0387928220944\\
39.75	49.05552334255\\
40.5	46.0559129715\\
41.25	46.1339288287722\\
42	43.9140001932722\\
42.75	45.8292696211111\\
43.5	45.1375908321667\\
44.25	43.6406665378222\\
45	43.0061419804889\\
45.75	42.8406662411167\\
46.5	44.1929101944\\
47.25	43.8019964429944\\
48	43.7282191382444\\
48.75	45.2934768464889\\
49.5	41.1821112913176\\
50.25	46.2049113379667\\
51	44.3622403674611\\
51.75	43.3649222056111\\
52.5	44.5241000917111\\
53.25	43.9950890011222\\
54	45.2832778294889\\
54.75	43.2429313659667\\
55.5	45.7048681047222\\
56.25	49.3116113874611\\
57	45.4665952258556\\
57.75	45.2430115805667\\
58.5	52.0813332663611\\
59.25	47.3988850911445\\
60	46.8994643953111\\
60.75	46.9772153430444\\
61.5	46.7216173807722\\
62.25	45.9083053800778\\
63	46.6927952236611\\
63.75	48.2989019817833\\
64.5	46.6083288192667\\
65.25	48.1622219085722\\
66	46.4382311877176\\
66.75	45.880595843\\
67.5	44.7710884941889\\
68.25	45.0227657953833\\
69	46.1300346586389\\
69.75	44.4066392050944\\
70.5	46.4610921012056\\
71.25	45.2138582865389\\
72	47.2394095526722\\
72.75	45.6222030851444\\
73.5	46.2766753302722\\
74.25	46.2689267264389\\
75	44.8937416076688\\
75.75	44.2522631751111\\
76.5	43.90891393025\\
77.25	46.0211303498944\\
78	45.8505153655944\\
78.75	44.3528095881111\\
79.5	47.4867026011222\\
80.25	45.7544326782222\\
81	45.9249946806111\\
81.75	45.1572471194722\\
82.5	44.99831464555\\
83.25	46.2029400993824\\
84	53.3938805262278\\
84.75	50.6405697928667\\
85.5	47.7827919854056\\
86.25	47.1678045060833\\
87	47.4789010153944\\
87.75	46.8294355604278\\
88.5	44.9877977371278\\
89.25	45.1850228839444\\
90	44.2377726236889\\
90.75	45.0700653923778\\
91.5	46.6994444529056\\
92.25	46.4183621936333\\
93	43.82060633765\\
93.75	44.9946487651118\\
94.5	44.1955725352\\
95.25	44.1350142161056\\
96	45.1500018437667\\
96.75	46.64668771955\\
97.5	45.2089044782944\\
98.25	45.1083448198056\\
99	45.4667144351611\\
99.75	44.9994670020333\\
100.5	50.2189132902389\\
101.25	43.7488688363\\
102	43.5921880933944\\
102.75	44.1555827856125\\
103.5	44.1594256295167\\
104.25	45.0670298408176\\
105	42.7616569730889\\
105.75	45.0500249862667\\
106.5	44.1099802653\\
107.25	44.01557975345\\
108	44.5050266053944\\
108.75	61.4894418155412\\
109.5	53.4394582112667\\
110.25	47.7900107701667\\
111	44.5778104993944\\
111.75	45.9278027216611\\
112.5	45.3766451941611\\
113.25	45.2533562978056\\
114	45.4727543724944\\
114.75	44.2664623260529\\
115.5	43.5277620951278\\
116.25	45.8739068773111\\
117	45.0866619745889\\
117.75	44.9339018927667\\
118.5	46.8294355604444\\
119.25	44.0805355707778\\
120	44.4428258472\\
120.75	44.5394383536444\\
121.5	44.0772242016333\\
122.25	43.4272156821333\\
123	43.3488686879556\\
123.75	45.3399817149\\
124.5	44.6716282102778\\
125.25	44.4111294216611\\
126	46.4323268217294\\
126.75	44.3299743864333\\
127.5	45.3894270791056\\
128.25	44.0378189086944\\
129	44.3738963868889\\
129.75	43.8433090845778\\
130.5	43.7022315131333\\
131.25	46.0394355985833\\
132	46.4544561174222\\
132.75	45.5016560024667\\
133.5	47.0494164360833\\
134.25	47.0111237631889\\
135	45.7282487083824\\
135.75	51.9399907853889\\
136.5	45.2005863189684\\
137.25	44.3817112181056\\
138	49.2822196748611\\
138.75	54.9983051088167\\
139.5	47.4788745244222\\
140.25	44.6383158365889\\
141	44.0549982918667\\
141.75	43.1655380460889\\
142.5	43.8305770649588\\
143.25	44.0760718451722\\
144	43.3688561121667\\
144.75	43.7127616670444\\
145.5	43.5860951741556\\
146.25	44.2744625939222\\
147	43.3828035990389\\
147.75	46.0883246527722\\
148.5	44.9288421207056\\
149.25	44.3653078640235\\
150	44.3766514460389\\
150.75	44.9850029415611\\
151.5	43.3688561121556\\
152.25	43.8327524397\\
153	44.7255637910722\\
153.75	44.3122254477611\\
154.5	43.8477993011389\\
155.25	44.7688102722176\\
156	58.8339037365222\\
156.75	46.2911128997833\\
157.5	43.9977778328833\\
158.25	46.2744235992389\\
159	48.5400093926333\\
159.75	47.6560990015722\\
160.5	48.6949549780944\\
161.25	48.5427909427167\\
162	44.7905328538611\\
162.75	45.6911325454722\\
163.5	44.9989239374611\\
164.25	45.7949903276278\\
165	45.5138948228611\\
165.75	44.7844531801056\\
166.5	45.9472073449167\\
167.25	46.8999412324722\\
168	44.78833410475\\
168.75	47.0522244771389\\
169.5	47.5222004784389\\
170.25	48.4271976682833\\
171	46.2477737002889\\
171.75	45.2283091015222\\
172.5	47.9153324575824\\
173.25	44.8094473944722\\
174	49.4294299019722\\
174.75	47.4727153778056\\
175.5	46.0894902547167\\
176.25	48.1583674748722\\
177	46.9194783104889\\
177.75	47.8788746727889\\
178.5	63.1860759523111\\
179.25	46.1549891365944\\
180	44.3066755930611\\
180.75	46.0916757583667\\
181.5	44.7506242328222\\
182.25	45.3672144148111\\
183	44.3077617221333\\
183.75	48.5327376259722\\
184.5	45.5755790074611\\
185.25	44.8099904590278\\
186	45.1261334949222\\
186.75	47.8056371211938\\
187.5	45.3155703014889\\
188.25	50.3077507018944\\
189	43.7811480628111\\
189.75	42.3138671451167\\
190.5	43.2322290208667\\
191.25	46.8316740459778\\
192	44.27172078025\\
192.75	43.8949796888445\\
193.5	44.4366931915167\\
194.25	44.9594656626389\\
195	44.7083049350278\\
195.75	45.2638864517222\\
196.5	43.8349644343056\\
197.25	48.63725768195\\
198	45.6033282809778\\
198.75	45.0594425201444\\
199.5	45.5127557118722\\
200.25	45.2783240212333\\
201	46.7716587914333\\
201.75	44.2344745000111\\
202.5	55.74497911665\\
203.25	49.5240548077823\\
204	46.0572110282056\\
204.75	44.7405576705944\\
205.5	43.73665650685\\
206.25	44.9250406689222\\
207	42.9067081875278\\
207.75	43.6483356687778\\
208.5	42.5161123275722\\
209.25	42.9722070694\\
210	43.5877773496778\\
210.75	43.4338914023444\\
211.5	43.2589186562389\\
212.25	44.06168725755\\
213	44.3193772259882\\
213.75	44.2233482996556\\
214.5	43.5899760988\\
215.25	43.6388783984778\\
216	44.1366566552\\
216.75	44.5433192783\\
217.5	46.7694600423222\\
218.25	43.4361166424167\\
219	51.5094200770111\\
219.75	43.5566637251\\
220.5	42.4472226036889\\
221.25	44.7683201895833\\
222	44.7316964467444\\
222.75	47.5027826097222\\
223.5	44.5249875386444\\
224.25	44.1600084304833\\
225	46.313934856\\
225.75	43.2576151455294\\
226.5	44.6255869335555\\
227.25	43.6516470379333\\
228	44.6649657355389\\
228.75	44.4794628355389\\
229.5	43.59278413985\\
230.25	43.0311097039167\\
231	44.1249873903\\
231.75	45.0147179996235\\
232.5	44.5994828876684\\
233.25	43.134437667\\
234	43.7888117397529\\
234.75	43.5533391104833\\
235.5	45.4516808191889\\
236.25	44.7005828221611\\
237	43.3577564027611\\
237.75	44.2222356796278\\
238.5	44.4410906897667\\
239.25	42.9777701695778\\
240	43.6144537396\\
240.75	44.1577964358833\\
241.5	44.3799893061389\\
242.25	42.5055424372389\\
243	44.6118046255647\\
243.75	44.6938673655278\\
244.5	43.81612936655\\
245.25	44.77111498515\\
246	44.0372096167667\\
246.75	43.8511371612556\\
247.5	43.9716842439333\\
248.25	44.4499651590889\\
249	46.0988945431167\\
249.75	70.5818980932188\\
250.5	43.3350271648778\\
251.25	44.3700287077111\\
252	45.1022121641278\\
252.75	45.7229333765294\\
253.5	45.4178121354722\\
254.25	43.9537073436526\\
255	49.1677390204556\\
255.75	77.5230973958937\\
256.5	48.060019811\\
257.25	46.0522042380444\\
258	45.5200009875778\\
258.75	46.1455583572444\\
259.5	44.5916652679444\\
260.25	44.2188580830889\\
261	45.0916820102278\\
261.75	43.1749953163944\\
262.5	43.3489216698667\\
263.25	42.4472490946556\\
264	43.7333318922333\\
264.75	43.0077446831667\\
265.5	42.9650015301167\\
266.25	43.17389594185\\
267	44.9094110065\\
267.75	43.8994566599444\\
268.5	44.1672669516667\\
269.25	43.73059007855\\
270	43.2355403900167\\
270.75	42.5387971541412\\
271.5	43.3700084686333\\
272.25	42.5927903917056\\
273	43.5694721009944\\
273.75	43.2977543936778\\
274.5	44.5333189434611\\
275.25	44.4683896170833\\
276	44.4627735349778\\
276.75	44.8700057135667\\
277.5	45.8278126186778\\
278.25	44.8910925123389\\
279	46.1555586920722\\
279.75	45.7777579625389\\
280.5	45.8911259969056\\
281.25	46.0161103142667\\
282	44.8033279842722\\
282.75	45.9382253534647\\
283.5	44.0938870112056\\
284.25	48.5232936011333\\
285	45.4966757032611\\
285.75	45.5338822470778\\
286.5	43.8421832190667\\
287.25	42.7105691697944\\
288	42.8105327818111\\
288.75	43.6405473285167\\
289.5	42.7066352632333\\
290.25	42.0477655198778\\
291	43.3394246631167\\
291.75	43.4233612484445\\
292.5	43.5278018315556\\
293.25	45.0266467200444\\
294	43.7822341918889\\
294.75	44.3246925578471\\
295.5	44.5639159944389\\
296.25	42.7377621332833\\
297	44.6688863966278\\
297.75	44.8566675186222\\
298.5	44.0427992079056\\
299.25	42.8483486175556\\
300	43.3311594857111\\
300.75	42.4633026122944\\
301.5	46.1855332056667\\
302.25	42.5477690166889\\
303	43.4283283021611\\
303.75	43.3399942186111\\
304.5	42.7087896010353\\
305.25	43.4694819980167\\
306	43.4733364317167\\
306.75	44.7527700000278\\
307.5	42.45444138845\\
308.25	42.9250399271667\\
309	44.2116392983389\\
309.75	45.0844499799889\\
310.5	43.2360967000333\\
311.25	42.1939028634\\
312	44.85551516215\\
312.75	47.3822355270444\\
313.5	47.0653141246118\\
314.25	59.9683523178167\\
315	49.5429599986412\\
315.75	46.1672412024667\\
316.5	43.7388685014556\\
317.25	45.6894238789889\\
318	43.97830698225\\
318.75	43.9660946528111\\
319.5	43.5144636366055\\
320.25	44.4094207551667\\
321	43.0772436989833\\
321.75	44.7827842500444\\
322.5	44.0455542670333\\
323.25	44.1611935110529\\
324	46.8539264467056\\
324.75	44.55444547865\\
325.5	44.64224974315\\
326.25	45.0111097759611\\
327	44.3655649820889\\
327.75	51.3172282113\\
328.5	46.0149976942333\\
329.25	45.4349650277\\
330	43.8277853859833\\
330.75	48.47559663985\\
331.5	45.6883112589556\\
332.25	43.8822507858333\\
333	44.61443424225\\
333.75	46.0100173950111\\
334.5	44.8255538940444\\
335.25	44.5655451880667\\
336	44.16999551985\\
336.75	54.6564915601\\
337.5	45.2883508470333\\
338.25	43.5310413962947\\
339	43.3535575866647\\
339.75	43.8967148463\\
340.5	44.1655450396945\\
341.25	44.3122254477667\\
342	46.9905667834833\\
342.75	44.65720388625\\
343.5	45.1000134150167\\
344.25	44.6516805224889\\
345	46.0244682100111\\
345.75	51.8877638710833\\
346.5	43.9318418502688\\
347.25	53.5899798075278\\
348	45.5344253116167\\
348.75	45.7194513744778\\
349.5	43.3111323250611\\
350.25	44.2233218087055\\
351	43.7365139231882\\
351.75	43.3794260025\\
352.5	43.5144371456556\\
353.25	44.3027946684111\\
354	44.2255470487833\\
354.75	44.0500047471722\\
355.5	44.6310970518278\\
356.25	44.9377960628833\\
357	45.2694098154778\\
357.75	45.3466574351\\
358.5	44.2949665917278\\
359.25	45.6416606903111\\
360	44.4316731559055\\
360.75	44.6694029702167\\
361.5	44.2344347635833\\
362.25	43.09385352665\\
363	43.368379275\\
363.75	43.8399844699333\\
364.5	44.8316997951945\\
365.25	46.1316903432278\\
366	42.9727898703778\\
366.75	45.8583037058444\\
367.5	45.0053355273118\\
368.25	46.9999975628333\\
369	46.9655593236389\\
369.75	43.9144637849556\\
370.5	43.8416931364333\\
371.25	44.3089273240944\\
372	43.34608713785\\
372.75	44.0088510513333\\
373.5	44.1772275500944\\
374.25	45.9227826860222\\
375	42.8282949659667\\
375.75	44.7183052698833\\
376.5	43.1594451268556\\
377.25	42.6439046859722\\
378	42.9266823662778\\
378.75	44.9811220169\\
379.5	42.9217394660471\\
380.25	43.8222090403222\\
381	44.0672106213111\\
381.75	43.8016520606222\\
382.5	44.2810853322278\\
383.25	44.6855756971611\\
384	43.6922311782778\\
384.75	45.2566941579111\\
385.5	44.0421899159833\\
386.25	43.7572134865667\\
387	43.5841083526706\\
387.75	44.1233317057278\\
388.5	44.6583165062833\\
389.25	43.7866846720445\\
390	43.2950390709889\\
390.75	44.3916718165055\\
391.5	43.33832528855\\
392.25	43.7666442659167\\
393	50.1883427302\\
393.75	44.2633231481\\
394.5	43.9499749077722\\
395.25	43.7905391057278\\
396	43.0488305933412\\
396.75	44.6783171759722\\
397.5	43.2311296463\\
398.25	43.6283217536111\\
399	43.2511170705111\\
399.75	44.4450378418\\
400.5	43.2822174496167\\
401.25	43.8705682754556\\
402	44.2455742094278\\
402.75	45.4388724433167\\
403.5	94.6131646633063\\
404.25	44.3038940429722\\
405	48.0564482071824\\
405.75	44.1944334241944\\
406.5	44.0788798862167\\
407.25	43.6888933181889\\
408	43.5089270273889\\
408.75	43.5027546352722\\
409.5	44.0711180369055\\
410.25	43.2534919065588\\
411	43.4806644916563\\
411.75	43.2772106594556\\
412.5	43.9972347683389\\
413.25	43.2216591305167\\
414	43.7371995714056\\
414.75	43.5511403613611\\
415.5	43.9272059334611\\
416.25	43.9483457141444\\
417	43.55278280045\\
417.75	44.1494385401333\\
418.5	44.4071822696333\\
419.25	44.54725318485\\
420	43.8211096657611\\
420.75	43.7223630793\\
421.5	43.0994431177778\\
422.25	43.2878070407444\\
423	43.1755383809556\\
423.75	43.3238612280944\\
424.5	43.6388916439444\\
425.25	43.5887724161188\\
426	43.3641461765\\
426.75	44.0166526370611\\
427.5	43.4911118613333\\
428.25	44.2311233944333\\
429	44.8055797153056\\
429.75	44.5878108342555\\
430.5	43.8638660642778\\
431.25	43.9705716239055\\
432	44.4933176040611\\
432.75	44.2844496832944\\
433.5	43.9572069379944\\
434.25	44.2161427603889\\
435	43.1027677324111\\
435.75	43.87056827545\\
436.5	44.0544154909\\
437.25	44.3350606494444\\
438	43.1955390506222\\
438.75	43.4278117285889\\
439.5	43.4866481357056\\
440.25	43.8366333643555\\
441	44.1005892223833\\
441.75	43.9929681665706\\
442.5	44.1394382052889\\
443.25	45.3311204910167\\
444	45.2039241790778\\
444.75	45.29941082\\
445.5	43.9233382542889\\
446.25	44.0861384073833\\
447	47.1744404898778\\
447.75	46.1983018451278\\
448.5	45.0489123662333\\
449.25	44.2566606733556\\
450	44.5505645540111\\
450.75	45.9246775683176\\
451.5	46.1111201180444\\
452.25	46.1066696378944\\
453	44.3522135416611\\
453.75	44.4056060579167\\
454.5	44.6417066786056\\
455.25	44.4361103905556\\
456	43.8555479049667\\
456.75	44.1788699891833\\
457.5	45.0767146216611\\
458.25	43.5655381944389\\
459	43.6989333894556\\
459.75	49.0216811498056\\
460.5	49.3933359781945\\
461.25	46.0578203201167\\
462	44.9955330954611\\
462.75	47.3516649670056\\
463.5	43.8366466098333\\
464.25	46.7383993996445\\
465	47.1935131970529\\
465.75	46.4463108464316\\
466.5	47.5070336285882\\
467.25	53.0883603625722\\
468	47.0332834455611\\
468.75	44.62389151255\\
469.5	46.6605557335667\\
470.25	45.7972023222167\\
471	47.0910999509944\\
471.75	44.9822346369333\\
472.5	50.46055052015\\
473.25	47.6971864700167\\
474	46.6372436947389\\
474.75	47.3016765382444\\
475.5	45.2449719111111\\
476.25	46.1158752441529\\
477	46.8163364811947\\
477.75	44.7149939007222\\
478.5	47.0361312230389\\
479.25	45.3294118245278\\
480	47.0035496880177\\
480.75	46.7783212661722\\
481.5	45.5305576324444\\
482.25	47.1761094199278\\
483	45.5527835422056\\
483.75	44.5744329028667\\
484.5	44.6022219128\\
485.25	43.8583559460167\\
486	45.7477966944389\\
486.75	46.2094412909667\\
487.5	47.2328265507944\\
488.25	44.9272394180167\\
489	44.8555681440444\\
489.75	45.9627840253944\\
490.5	45.2149709065778\\
491.25	44.9089076783944\\
492	46.3744666841278\\
492.75	44.6188847223889\\
493.5	45.9383063846111\\
494.25	43.7171989017167\\
495	46.0429472081706\\
495.75	44.7721355839684\\
496.5	46.0049576229556\\
497.25	65.9947114832235\\
498	83.9783218171778\\
498.75	69.3827867507944\\
499.5	58.8988860448111\\
500.25	45.4516808191833\\
501	45.1422267489889\\
501.75	48.0822192298056\\
502.5	45.1077752643111\\
503.25	46.3650094138278\\
504	44.9566178851611\\
504.75	44.3252956166059\\
505.5	45.6816620296778\\
506.25	43.9594056871333\\
507	45.9294584062444\\
507.75	44.5338884989444\\
508.5	44.4721910688667\\
509.25	45.5606116189\\
510	43.9778036541333\\
510.75	46.3861094580667\\
511.5	44.3616840574556\\
512.25	44.5989105436444\\
513	44.2282452302824\\
513.75	44.01495721605\\
514.5	45.2860991160111\\
515.25	44.7827842500333\\
516	44.5883406533056\\
516.75	46.0700458950444\\
517.5	42.8783496220889\\
518.25	43.9322392145833\\
519	44.4210900200611\\
519.75	45.15443907845\\
520.5	53.0900292926278\\
521.25	44.6777476204778\\
522	43.8888735241389\\
522.75	45.0805425643944\\
523.5	43.8783433702111\\
524.25	43.5305701361667\\
525	43.8410705990278\\
525.75	43.5110992855445\\
526.5	43.7681955449647\\
527.25	43.61555311415\\
528	42.5038867526611\\
528.75	43.9844661288778\\
529.5	43.5056239366562\\
530.25	42.9321924845389\\
531	43.7461535135944\\
531.75	43.7800221973\\
532.5	43.8700649473222\\
533.25	43.5055494308445\\
534	44.7227954864556\\
534.75	44.2977481418222\\
535.5	43.0476385004235\\
536.25	44.02555359735\\
537	43.2216591305111\\
537.75	45.1100005043833\\
538.5	45.0049506293444\\
539.25	54.6183453665778\\
540	46.6477606031722\\
540.75	45.66333029005\\
541.5	44.1211197111389\\
542.25	49.7793870813765\\
543	43.4216393364833\\
543.75	49.072563648225\\
544.5	44.9383258819556\\
545.25	44.6344481574167\\
546	44.2732969919944\\
546.75	44.5916387769833\\
547.5	44.5270678576353\\
548.25	45.4072554906167\\
549	44.7577767902\\
549.75	46.6833511988389\\
550.5	47.4272436565778\\
551.25	45.9960963991\\
552	45.4067256715611\\
552.75	48.9244461059722\\
553.5	46.7466380861111\\
554.25	46.8233293957111\\
555	46.02222972445\\
555.75	48.6338668399389\\
556.5	47.0683442221722\\
557.25	43.9561075634445\\
558	44.2094802856444\\
558.75	45.6794149735412\\
559.5	46.5244849523056\\
560.25	45.5766783820222\\
561	44.0599785910611\\
561.75	44.5133315192556\\
562.5	45.3038745456333\\
563.25	43.4816678365167\\
564	43.4933106104556\\
564.75	43.4311363432111\\
565.5	43.7850024965\\
566.25	44.6222225825\\
567	43.7966717614111\\
567.75	44.4277524948167\\
568.5	44.0011289384722\\
569.25	43.3166689343\\
570	44.38054561615\\
570.75	44.9922482172722\\
571.5	44.3599886364333\\
572.25	44.6627272499944\\
573	47.4166207843333\\
573.75	44.5338884989444\\
574.5	44.7911156548389\\
575.25	45.5438693364445\\
576	45.0322230657056\\
576.75	45.0005531311\\
577.5	46.4605357911944\\
578.25	45.6028117073945\\
579	45.0678004158778\\
579.75	44.9199941423167\\
580.5	44.2955493926889\\
581.25	46.5755065282222\\
582	45.3411075803833\\
582.75	45.0822247399222\\
583.5	45.5355909135722\\
584.25	45.3872283299778\\
585	45.68003283605\\
585.75	44.3844662772278\\
586.5	46.1176423465412\\
587.25	44.9772013558222\\
588	46.9683276282278\\
588.75	47.5284300352421\\
589.5	45.0105667114167\\
590.25	46.9049877590722\\
591	46.8499395582389\\
591.75	46.9259374282\\
592.5	46.4905897776278\\
593.25	45.8605024549611\\
594	45.5733272764333\\
594.75	44.2077716191611\\
595.5	43.8983307944444\\
596.25	45.4944107267667\\
597	45.5099874072556\\
597.75	45.5755525165167\\
598.5	44.7811285654667\\
599.25	47.8994184070167\\
600	44.57053873275\\
600.75	46.3472074932611\\
601.5	44.9960629145333\\
602.25	45.21498415205\\
603	45.0649923748389\\
603.75	45.5261071523111\\
604.5	46.5455320146333\\
605.25	46.5189086066333\\
606	45.4778008990833\\
606.75	44.8777808083389\\
607.5	46.9288825988778\\
608.25	55.0911566790353\\
609	48.5777590009778\\
609.75	49.9605602688222\\
610.5	52.2588491439778\\
611.25	50.3405729929556\\
612	54.1127655241167\\
612.75	60.0322352515222\\
613.5	49.6444437238944\\
614.25	48.6539337370167\\
615	50.6305562125389\\
615.75	46.6038783391389\\
616.5	46.1766852272889\\
617.25	45.0155337651611\\
618	47.3143921958111\\
618.75	47.1477773454444\\
619.5	48.0610926946\\
620.25	42.6270541022882\\
621	45.9600157207889\\
621.75	44.3682803048056\\
622.5	45.6222163306278\\
623.25	47.5238958994555\\
624	47.2272237141833\\
624.75	53.9788670010056\\
625.5	48.45447010465\\
626.25	47.2744703292833\\
627	50.3622425927056\\
627.75	47.5083059734722\\
628.5	44.3227953380944\\
629.25	46.7477771970833\\
630	43.8805686102944\\
630.75	44.2622502644889\\
631.5	44.7999589583471\\
632.25	57.0844544304722\\
633	44.6183284123667\\
633.75	52.2605710559444\\
634.5	42.1910815768611\\
635.25	41.4494540956222\\
636	44.5011456807445\\
636.75	43.5711145400944\\
637.5	43.9423392800823\\
638.25	44.1356102625444\\
639	48.7478044297889\\
639.75	45.5116298463722\\
640.5	46.8455817964333\\
641.25	47.0250050226889\\
642	46.9560755623611\\
642.75	49.1449965370944\\
643.5	45.8755625618778\\
644.25	48.9394532309667\\
645	46.6761191685889\\
645.75	44.2449914084445\\
646.5	48.2739210128722\\
647.25	47.9933818181278\\
648	44.9316501617333\\
648.75	54.7627872890945\\
649.5	45.9489027659056\\
650.25	45.4216665691778\\
651	39.7589339150333\\
651.75	38.7522114647722\\
652.5	39.8566457960389\\
653.25	43.0344608094944\\
654	43.8717814052824\\
654.75	43.2877805497944\\
655.5	44.3672074212\\
656.25	47.1311145358667\\
657	46.5139150619444\\
657.75	44.3916585710222\\
658.5	45.7761155234333\\
659.25	43.7605645921556\\
660	47.6810932159389\\
660.75	46.8461248609722\\
661.5	38.3644501368111\\
662.25	39.9529793683353\\
663	41.8722497092278\\
663.75	42.02336735195\\
664.5	49.3944485982278\\
665.25	43.7761280271778\\
666	45.1394054624778\\
666.75	45.7872814602333\\
667.5	51.3861311806611\\
668.25	48.9738782247056\\
669	49.4677623113056\\
669.75	57.9338736004222\\
670.5	51.2416362762444\\
671.25	48.3789046605555\\
672	52.7949730555222\\
672.75	48.9182331982765\\
673.5	44.9416902330056\\
674.25	38.8444529639389\\
675	38.0144384172333\\
675.75	39.0255716111889\\
676.5	39.6350224812833\\
677.25	40.6938658820167\\
678	41.7872137493556\\
678.75	38.3827553855111\\
679.5	37.50450081295\\
680.25	37.5022225909722\\
681	36.4499933579353\\
681.75	36.6327895058667\\
682.5	40.3216547436167\\
683.25	39.6999782986111\\
684	38.2561153835722\\
684.75	37.4766588211111\\
685.5	40.1822063658\\
686.25	36.7488861083944\\
687	38.23222054375\\
687.75	38.9105346467611\\
688.5	37.81168990665\\
689.25	40.0111012988556\\
690	38.5016732745778\\
690.75	40.3255224227889\\
691.5	40.1277542114222\\
692.25	39.2116573121889\\
693	42.9016219245111\\
693.75	38.6372407277444\\
694.5	38.7083292007389\\
695.25	37.2755527496389\\
696	37.7594497468778\\
696.75	38.5555293824944\\
697.5	39.8021936416667\\
698.25	37.9244486490833\\
699	38.4205579757667\\
699.75	40.3438938988611\\
700.5	41.1478148566333\\
701.25	39.8349894417667\\
702	41.4844486448389\\
702.75	42.2616269853333\\
703.5	41.6522026062\\
704.25	43.3766841888333\\
705	38.8517379760765\\
705.75	41.3911210166056\\
706.5	38.2388697730222\\
707.25	39.6111143959889\\
708	37.7116998036722\\
708.75	40.2144591013611\\
709.5	38.1055275599222\\
710.25	38.2444461186722\\
711	38.1333298153333\\
711.75	38.5722451739778\\
712.5	42.7605575985556\\
713.25	43.1400007671667\\
714	42.5588819715722\\
714.75	40.8461358812167\\
715.5	37.2572342554833\\
716.25	38.2610559463444\\
717	39.3382521236706\\
717.75	48.3233001496944\\
718.5	45.7899835374556\\
719.25	44.4955958260556\\
720	43.8339047961778\\
720.75	43.8917213016055\\
721.5	44.1688696543333\\
722.25	44.939354062075\\
723	43.5489018758111\\
723.75	45.5749962064944\\
724.5	49.2950280507333\\
725.25	50.1744614707111\\
726	49.21668105655\\
726.75	67.1799629926625\\
727.5	43.8727272881333\\
728.25	42.8777403301722\\
729	43.1216690275389\\
729.75	44.8883374532056\\
730.5	43.6050362057167\\
731.25	43.6761114332389\\
732	43.8794030083556\\
732.75	44.6922249264278\\
733.5	43.8533359103722\\
734.25	44.8039107852444\\
735	43.2200011085\\
735.75	47.4733511606889\\
736.5	66.4227538638611\\
737.25	39.2561223771889\\
738	45.3533066643611\\
738.75	37.1061298582333\\
739.5	39.6311150656833\\
740.25	38.0355384614722\\
741	106.803894042972\\
741.75	670.054688173188\\
742.5	636.146677864922\\
743.25	192.855288000671\\
744	471.8644618988\\
744.75	409.185900407677\\
745.5	197.619994481411\\
746.25	419.03398831686\\
747	407.6797962189\\
747.75	254.185962677\\
748.5	200.112197134239\\
749.25	119.830542140528\\
750	524.664688110353\\
750.75	182.98066457112\\
751.5	110.158946779033\\
752.25	228.229986296761\\
753	151.157803005644\\
753.75	226.478542600357\\
754.5	137.978498752292\\
755.25	124.7039106157\\
756	137.333533343153\\
756.75	145.430551634894\\
757.5	142.658856179978\\
758.25	91.5277666515722\\
759	79.1805320315944\\
759.75	87.72944079505\\
760.5	127.323865890511\\
761.25	98.3194377687333\\
762	64.0783839755611\\
762.75	117.210009518788\\
763.5	141.29944642385\\
764.25	163.611676957878\\
765	168.729464213056\\
765.75	204.793604937473\\
766.5	134.1077486674\\
767.25	145.7487642765\\
768	99.3111398485\\
768.75	107.83110724555\\
769.5	114.128324720589\\
770.25	118.163930045222\\
771	162.212946835694\\
771.75	184.906330975591\\
772.5	141.673366228744\\
773.25	107.401106092667\\
774	308.295071125025\\
774.75	221.46834929785\\
775.5	212.574628683231\\
776.25	210.033317406975\\
777	159.400555822589\\
777.75	146.404647827153\\
778.5	251.690533426072\\
779.25	328.183333079011\\
780	138.758827658253\\
780.75	399.451600180728\\
781.5	300.344407558437\\
782.25	199.697242842772\\
783	183.094412088394\\
783.75	113.059428003106\\
784.5	502.784286226529\\
785.25	341.553899976939\\
786	358.643356959013\\
786.75	169.289443227989\\
787.5	280.969202518475\\
788.25	304.803714156144\\
789	288.628523166369\\
789.75	277.870522605056\\
790.5	229.267186588717\\
791.25	176.441709200544\\
792	254.416624704994\\
792.75	234.930541780261\\
793.5	267.675585216956\\
794.25	386.87696456909\\
795	373.939216136933\\
795.75	263.017051360188\\
796.5	370.673821522638\\
797.25	414.143323898333\\
798	235.740661621087\\
798.75	396.115064621\\
799.5	382.9212486744\\
800.25	356.79500443595\\
801	427.679200967158\\
801.75	625.683466593433\\
802.5	366.558313369733\\
803.25	343.11702251434\\
804	314.192242092544\\
804.75	350.315829118092\\
805.5	608.131408691386\\
806.25	370.637308467518\\
807	224.523332383906\\
807.75	222.99699783325\\
808.5	354.118585586543\\
809.25	396.796623865767\\
810	282.242943258841\\
810.75	213.254543451154\\
811.5	378.507137298586\\
812.25	343.02496910095\\
813	364.406665166233\\
813.75	331.364544955145\\
814.5	308.89161427815\\
815.25	352.673292160067\\
816	575.9301185608\\
817.5	416.209936142\\
818.25	478.50501537325\\
819	440.63007831575\\
819.75	372.10011482235\\
820.5	498.893340428667\\
821.25	510.08987426755\\
822	371.695011854162\\
822.75	332.417805989589\\
823.5	188.419977823878\\
824.25	180.516425301047\\
825	358.2380771637\\
825.75	287.084486749456\\
826.5	259.4918757677\\
827.25	302.937799029878\\
828	417.99099445344\\
828.75	453.62005233766\\
829.5	453.86505126955\\
830.25	661.6450548172\\
831	nan\\
831.75	947.6997852325\\
833.25	927.7501106262\\
834	569.709777832\\
834.75	455.2099704742\\
835.5	469.37000751495\\
836.25	729.8500537872\\
838.5	1135.2000236511\\
840.75	nan\\
841.5	2684.249997139\\
853.5	4409.89837381575\\
854.25	3705.37475978628\\
855	3006.712741322\\
855.75	2287.44370058964\\
856.5	1577.63557963903\\
857.25	700.90403556824\\
858	188.705603281656\\
858.75	47.8261179394056\\
859.5	70.09443971845\\
860.25	57.5683381822389\\
861	47.7911101447167\\
861.75	46.0383229785556\\
862.5	47.8129386901941\\
863.25	47.1805599000611\\
864	45.45611805385\\
864.75	46.1072127024333\\
865.5	53.1477928161611\\
866.25	47.8488604227722\\
867	45.0221829944111\\
867.75	46.9216505686444\\
868.5	47.5760830773278\\
869.25	42.0710775587278\\
870	41.1894188986833\\
870.75	41.8333212534611\\
871.5	41.0406059689\\
872.25	39.8666726218389\\
873	41.2666930092611\\
873.75	45.1699892679889\\
874.5	42.53662957085\\
875.25	44.2870925454529\\
876	41.3344568676444\\
876.75	43.3344443639\\
877.5	41.9983069102056\\
878.25	39.8388968573722\\
879	41.3244167963611\\
879.75	53.4784291919895\\
880.5	48.0789211061167\\
881.25	46.3861227035611\\
882	48.0706130757059\\
882.75	45.6077655156389\\
883.5	48.1027762095167\\
884.25	46.6250313652833\\
885	46.4222298728111\\
885.75	47.7600362565778\\
886.5	47.4216540654445\\
887.25	45.6705755657722\\
888	45.1594723595389\\
888.75	46.3889042536611\\
889.5	46.0944440629722\\
890.25	45.8466609319111\\
891	46.7377503713056\\
891.75	46.0477802488556\\
892.5	45.9766652848889\\
893.25	46.0111432605389\\
894	47.0127794477667\\
894.75	45.7594262229\\
895.5	47.3472409778111\\
896.25	46.6100109948\\
897	46.8849738438944\\
897.75	46.71443833245\\
898.5	47.2149848938111\\
899.25	46.52553134495\\
900	45.6327862209722\\
900.75	45.6344551510278\\
901.5	46.3032987382778\\
902.25	47.7181883419235\\
903	48.2533242967333\\
903.75	46.8072361416333\\
904.5	47.2172233793555\\
905.25	45.8488596810222\\
906	47.1044381459556\\
906.75	45.6116331948111\\
907.5	47.0266474617833\\
908.25	51.8316825231\\
909	45.9577639897667\\
909.75	46.4677413304722\\
910.5	44.5038874944\\
911.25	44.3943871392167\\
912	43.0144733852945\\
912.75	44.1855589548778\\
913.5	44.4360838996167\\
914.25	44.3755520714667\\
915	44.3866517808556\\
915.75	44.1744857364167\\
916.5	45.5427567164167\\
917.25	45.9552933188\\
918	44.5339414808444\\
918.75	45.7266834047222\\
919.5	44.5699691772444\\
920.25	46.1439291636222\\
921	45.0033346812\\
921.75	45.9739234712389\\
922.5	45.0372431013278\\
923.25	45.1394584443833\\
924	45.5011261833944\\
924.75	45.8200242784389\\
925.5	43.6535442576647\\
926.25	38.4738710191555\\
927	37.6533402336889\\
927.75	38.6255847083056\\
928.5	40.0150484509\\
929.25	39.2135031083\\
930	38.9238860872111\\
930.75	38.2321675618556\\
931.5	38.5917027791333\\
932.25	37.8655195236278\\
933	38.00275590685\\
933.75	38.10556729635\\
934.5	38.2734007305611\\
935.25	37.8277699152667\\
936	38.7438800599833\\
936.75	38.48554028405\\
937.5	39.2127964231611\\
938.25	38.9389064576833\\
939	42.1016348732889\\
939.75	42.7488439223353\\
940.5	40.9483114878389\\
941.25	40.7294564776889\\
942	38.3231639862053\\
942.75	38.0444261762778\\
943.5	38.1782335393471\\
944.25	38.5433435440056\\
945	40.0499900182111\\
945.75	39.5288864771556\\
946.5	38.4749968846611\\
947.25	37.8522078196111\\
948	39.93447621665\\
948.75	39.4361681408444\\
949.5	38.2783677842889\\
950.25	39.1022364298556\\
951	41.0500102573\\
951.75	39.8170246797588\\
952.5	36.3472302754722\\
953.25	37.6373717659421\\
954	36.8199909434529\\
954.75	39.5905441708\\
955.5	36.4611016379556\\
956.25	41.0022338231389\\
957	45.1649824778278\\
957.75	46.8839009602722\\
958.5	47.0011795268353\\
959.25	37.8777715894889\\
960	37.8377834955778\\
960.75	37.6144647598333\\
961.5	39.7061241997611\\
962.25	41.3133568233833\\
963	40.4599772559278\\
963.75	41.5505700641333\\
964.5	41.2322150336278\\
965.25	42.4966679679\\
966	39.7066672643\\
966.75	46.1566448211722\\
967.5	46.6355217827722\\
968.25	45.2355411317667\\
969	44.7655386394889\\
969.75	46.1417039235444\\
970.5	45.7711921018765\\
971.25	46.9734006457833\\
972	45.4394419987945\\
972.75	48.1338765886\\
973.5	45.8161301083\\
974.25	46.4544826083667\\
975	46.5355449252611\\
975.75	45.4794698291389\\
976.5	44.7772608862833\\
977.25	38.0650096469333\\
978	42.70833068425\\
978.75	43.9427826139667\\
979.5	41.3116481569056\\
980.25	41.1971939934667\\
981	42.7538951238167\\
981.75	41.7333046595278\\
982.5	42.0944160885278\\
983.25	39.1005542543111\\
984	39.1583045323722\\
984.75	38.8549963633167\\
985.5	38.2550027635278\\
986.25	39.9750206205556\\
987	37.4811537125823\\
987.75	40.7172441482722\\
988.5	39.5416816075611\\
989.25	37.3933315277111\\
990	39.6744145287389\\
990.75	38.9199919170778\\
991.5	39.32552867465\\
992.25	38.5071966383111\\
993	37.9855500327167\\
993.75	38.5694371329389\\
994.5	38.4638706843167\\
995.25	39.9458688848118\\
996	37.6668478313211\\
996.75	37.4264997594471\\
997.5	38.46503628625\\
998.25	40.1211182276389\\
999	37.2394323348833\\
999.75	37.23447852665\\
1000.5	38.0022128423056\\
1001.25	38.0905734168167\\
1002	38.6861032909778\\
1002.75	38.5133425394778\\
1003.5	39.4283135732111\\
1004.25	38.4222004148833\\
1005	37.9699865977056\\
1005.75	36.4060931735555\\
1006.5	37.4716387854667\\
1007.25	37.6088338739706\\
1008	37.2400548722944\\
1008.75	37.2821754879389\\
1009.5	37.83276345995\\
1010.25	37.0266967349611\\
1011	38.9971865547945\\
1011.75	38.0022260877833\\
1012.5	37.45834032695\\
1013.25	38.1305638481765\\
1014	38.3500125673056\\
1014.75	37.7355946434833\\
1015.5	38.4627845552111\\
1016.25	39.9688614739278\\
1017	37.1972322464\\
1017.75	37.7995040681667\\
1018.5	38.5060972637667\\
1019.25	39.7733714845444\\
1020	40.1116212209056\\
1020.75	38.53499889375\\
1021.5	38.9782120199765\\
1022.25	38.7044217851389\\
1023	38.3777750863056\\
1023.75	43.0950058831056\\
1024.5	36.6766452789333\\
1025.25	37.3822583092556\\
1026	37.4667247136333\\
1026.75	38.5655694537667\\
1027.5	39.2583211262944\\
1028.25	40.3855509228278\\
1029	40.1155418819889\\
1029.75	41.5550205442611\\
1030.5	39.0794277191111\\
1031.25	38.6427773369667\\
1032	37.2944805357167\\
1032.75	39.4160879982833\\
1033.5	40.2329108294294\\
1034.25	38.5666555828556\\
1035	42.0350233713889\\
1035.75	41.0805543263778\\
1036.5	40.5199925104667\\
1037.25	42.5711340374444\\
1038	39.2100016276055\\
1038.75	39.7338337368389\\
1039.5	41.0127374860944\\
1040.25	40.3305557039222\\
1041	39.4666459825222\\
1041.75	41.1377482944\\
1042.5	41.3304964701389\\
1043.25	40.3850740856667\\
1044	42.2561301125556\\
1044.75	40.5700206756556\\
1045.5	40.4921902550556\\
1046.25	42.1550008985722\\
1047	41.7594379848889\\
1047.75	41.9789155324389\\
1048.5	38.8455523385\\
1049.25	39.6594074037333\\
1050	38.9855437808611\\
1050.75	39.7811496959176\\
1051.5	39.9005677965\\
1052.25	39.5043955909056\\
1053	41.9588486353611\\
1053.75	41.0622093412722\\
1054.5	41.3183371226\\
1055.25	41.8888992733333\\
1056	43.7644057803722\\
1056.75	42.3538552390111\\
1057.5	40.2061144510945\\
1058.25	42.2688855065389\\
1059	39.6022399266389\\
1059.75	42.2033071517833\\
1060.5	42.0527723100444\\
1061.25	44.8005729251556\\
1062	42.0416593551667\\
1062.75	42.2366725073944\\
1063.5	42.0233673519389\\
1064.25	40.9729620989588\\
1065	40.8922036488833\\
1065.75	42.7150328954111\\
1066.5	41.1267280578556\\
1067.25	42.9927640491056\\
1068	41.46111011505\\
1068.75	39.5872328016444\\
1069.5	41.0888592402222\\
1070.25	39.76560963525\\
1071	40.9183369742555\\
1071.75	40.3521988127056\\
1072.5	41.3167344199278\\
1073.25	39.7533178329444\\
1074	38.0783213509444\\
1074.75	40.3866767883389\\
1075.5	37.7977556652445\\
1076.25	37.7744568718944\\
1077	37.7927753660389\\
1077.75	38.2805665334167\\
1078.5	38.5264929603118\\
1079.25	37.4479042856263\\
1080	39.6444400151555\\
1080.75	39.1059202306353\\
1081.5	40.7221317291333\\
1082.25	60.2711174223222\\
1083	38.1289058261389\\
1083.75	41.3932932747722\\
1084.5	38.5500457551778\\
1085.25	38.4194188647778\\
1086	38.9383369021889\\
1086.75	42.01057222155\\
1087.5	38.5455555386056\\
1088.25	38.9233032862333\\
1089	38.1116867065556\\
1089.75	37.8188954459278\\
1090.5	38.0177762773222\\
1091.25	38.7750334209889\\
1092	38.7105544408167\\
1092.75	37.5672446356889\\
1093.5	36.9578070110778\\
1094.25	39.56282138825\\
1095	38.5423828573823\\
1095.75	37.21057044135\\
1096.5	38.7644635306278\\
1097.25	39.3061240514167\\
1098	36.2794664171056\\
1098.75	38.1227599249833\\
1099.5	39.1694174872444\\
1100.25	38.9133161968667\\
1101	39.2366515265611\\
1101.75	41.6861375172944\\
1102.5	41.28335581885\\
1103.25	40.6994422276778\\
1104	38.7264700496882\\
1104.75	38.5649998982778\\
1105.5	37.4994277954167\\
1106.25	42.0994096332111\\
1107	40.5922333399444\\
1107.75	40.0800175137056\\
1108.5	40.6911108228944\\
1109.25	43.1399875217\\
1110	41.7111184861833\\
1110.75	39.9988889694167\\
1111.5	41.4872434404167\\
1112.25	39.9227407243556\\
1113	41.8183538648833\\
1113.75	40.1699940363611\\
1114.5	38.8583474689\\
1115.25	37.3735147364059\\
1116	42.9544316397722\\
1116.75	40.0511291291944\\
1117.5	37.87219524385\\
1118.25	36.6505914264333\\
1119	35.4694657855444\\
1119.75	36.0699892044\\
1120.5	37.9105673896\\
1121.25	36.0472467210611\\
1122	54.5494688881722\\
1122.75	38.1605492697833\\
1123.5	38.2299688127333\\
1124.25	36.0605981614889\\
1125	37.1811654832667\\
1125.75	48.1549898783445\\
1126.5	39.1027794943944\\
1127.25	36.1728005939111\\
1128	40.1377545462611\\
1128.75	37.8761423958778\\
1129.5	38.0994151620353\\
1130.25	39.4794278674611\\
1131	407.765004369956\\
1131.75	448.103348414106\\
1132.5	47.1938980950222\\
1133.25	42.3561202155333\\
1134	46.5439160664833\\
1134.75	45.5738968319222\\
1135.5	45.0900395711222\\
1136.25	52.8927909003611\\
1137	46.3267167409333\\
1137.75	48.4777291615889\\
1138.5	50.3939390182444\\
1139.25	45.0283156500833\\
1140	45.9499756495222\\
1140.75	48.4489070044556\\
1141.5	44.3705452813111\\
1142.25	44.8899689842765\\
1143	43.6399910185111\\
1143.75	47.4111239115445\\
1144.5	45.4299847284944\\
1145.25	45.8627674314722\\
1146	43.6977942784611\\
1146.75	43.1821743647278\\
1147.5	44.6972184710945\\
1148.25	42.06222958035\\
1149	44.7860956191944\\
1149.75	41.9449673758722\\
1150.5	39.7605366176833\\
1151.25	41.0055716832444\\
1152	43.0338647630389\\
1152.75	41.0788853963111\\
1153.5	41.5811406241611\\
1154.25	43.73943805695\\
1155	43.9588493771\\
1155.75	44.2922645144944\\
1156.5	42.3953112433882\\
1157.25	41.1822266048889\\
1158	43.4316396713278\\
1158.75	51.8255896038444\\
1159.5	50.0283241272\\
1160.25	43.3105495240889\\
1161	44.6066459020056\\
1161.75	42.5199932522222\\
1162.5	44.9255704879833\\
1163.25	44.3627966774944\\
1164	45.5122523837556\\
1164.75	46.8261374367611\\
1165.5	45.8422104517444\\
1166.25	44.3834837745294\\
1167	46.4377933078444\\
1167.75	51.6244040595\\
1168.5	40.2077701356556\\
1169.25	40.2927663591111\\
1170	40.6516790389889\\
1170.75	41.8350299199333\\
1171.5	41.2516593933056\\
1172.25	42.3611005147278\\
1173	40.7905711068111\\
1173.75	39.9238930808111\\
1174.5	40.5533578660722\\
1175.25	40.0572352939278\\
1176	40.8338970608167\\
1176.75	41.0066578123278\\
1177.5	41.0711765289118\\
1178.25	41.8705675337111\\
1179	39.8449765311222\\
1179.75	40.8644278844056\\
1180.5	38.8194455040833\\
1181.25	40.8399899800556\\
1182	39.8166577021222\\
1182.75	40.2977599037889\\
1183.5	37.9927555719833\\
1184.25	39.4111209445611\\
1185	40.2700238757556\\
1185.75	41.52052932315\\
1186.5	41.7083634270444\\
1187.25	40.7132969962278\\
1188	43.9883338080556\\
1188.75	46.6244485643056\\
1189.5	43.2694355646778\\
1190.25	41.1505566702889\\
1191	40.0805473327611\\
1191.75	40.9088532129944\\
1192.5	39.9288733800167\\
1193.25	38.83164458805\\
1194	39.4383536444667\\
1194.75	38.6453095604412\\
1195.5	42.8883234659833\\
1196.25	39.8422214719889\\
1197	39.5311249627\\
1197.75	42.0500437418611\\
1198.5	40.7322645187278\\
1199.25	41.4138767454556\\
1200	40.8127837710889\\
1200.75	40.4716597663111\\
1201.5	43.5966385735389\\
1202.25	41.6844685872389\\
1203	42.4972507688778\\
1203.75	39.0366845660722\\
1204.5	41.8783426284833\\
1205.25	40.0888654920833\\
1206	40.8916870752889\\
1206.75	40.9005615446278\\
1207.5	41.49611790975\\
1208.25	39.8029299343353\\
1209	40.0789313846111\\
1209.75	40.6121942732\\
1210.5	42.1499941084\\
1211.25	41.7228009965722\\
1212	40.3033230039778\\
1212.75	43.307767974\\
1213.5	46.2172296312167\\
1214.25	43.6699920230445\\
1215	41.7116483052667\\
1215.75	45.7717047797222\\
1216.5	45.2244149314056\\
1217.25	42.0077509350333\\
1218	42.2994428210833\\
1218.75	44.9111064275167\\
1219.5	44.4300034466941\\
1220.25	41.3777960671222\\
1221	41.5116548538278\\
1221.75	48.1061273150944\\
1222.5	44.3411403232222\\
1223.25	44.4044007195389\\
1224	47.4927822748778\\
1224.75	52.7538855870556\\
1225.5	47.7388567394722\\
1226.25	45.93556457095\\
1227	43.0360767576444\\
1227.75	44.5572402742167\\
1228.5	46.5333594216222\\
1229.25	45.2855560514611\\
1230	42.7989429897667\\
1230.75	44.4589058558111\\
1231.5	51.3433218002333\\
1232.25	50.2155754301389\\
1233	48.8705502616056\\
1233.75	44.3883207109222\\
1234.5	44.7653181412588\\
1235.25	42.8189039230333\\
1236	44.4155401653667\\
1236.75	46.96385065715\\
1237.5	42.6011217965\\
1238.25	44.0872112910056\\
1239	43.4033208423167\\
1239.75	47.3444726732\\
1240.5	314.690563413833\\
1241.25	38.9338599310945\\
1242	37.0627641677833\\
1242.75	35.9661181767722\\
1243.5	36.6327762603778\\
1244.25	36.5161233478222\\
1245	36.7435567519353\\
1245.75	37.0066960652667\\
1246.5	37.6372469796111\\
1247.25	36.8872483571278\\
1248	36.8022256427278\\
1248.75	39.4499964184278\\
1249.5	36.7955764134722\\
1250.25	36.85886330075\\
1251	36.0205438401944\\
1251.75	36.3655487696389\\
1252.5	38.6506054136667\\
1253.25	40.1716629664111\\
1254	38.1094747119333\\
1254.75	36.9005335701889\\
1255.5	38.6352398816235\\
1256.25	39.8405260509833\\
1257	39.2066372765444\\
1257.75	38.7866761949278\\
1258.5	37.9010836283333\\
1259.25	37.0516644583833\\
1260	38.1827884250222\\
1260.75	37.1683041254722\\
1261.5	37.6127428478611\\
1262.25	39.349410269\\
1263	38.3305152257278\\
1263.75	39.2083856794444\\
1264.5	38.0677514606111\\
1265.25	38.9666689766778\\
1266	39.9132966995167\\
1266.75	39.1155746247944\\
1267.5	37.7127594418\\
1268.25	38.6572546429222\\
1269	40.7027933332555\\
1269.75	37.8099812401722\\
1270.5	37.2729441698765\\
1271.25	37.0033317141945\\
1272	37.8066433800667\\
1272.75	39.1860935423111\\
1273.5	40.0033129586056\\
1274.25	36.3921854231056\\
1275	39.0072266260778\\
1275.75	38.5383235083778\\
1276.5	38.1433566411278\\
1277.25	38.4399758444944\\
1278	39.2327573564389\\
1278.75	37.0972288979389\\
1279.5	42.7489148245778\\
1280.25	44.3905591964556\\
1281	43.3299938837667\\
1281.75	41.6049692365833\\
1282.5	41.5122641457444\\
1283.25	39.3055147595111\\
1284	39.2927726109889\\
1284.75	40.3827958636833\\
1285.5	40.3594549964471\\
1286.25	39.3888685438278\\
1287	37.2028085920556\\
1287.75	37.8038618299667\\
1288.5	39.3605762057778\\
1289.25	39.5477612813278\\
1290	40.1116742028167\\
1290.75	40.3194692399778\\
1291.5	39.1772058275\\
1292.25	39.7872130076111\\
1293	40.0422281689056\\
1293.75	41.9922007454833\\
1294.5	39.5670498118765\\
1295.25	40.3361055586056\\
1296	39.5016935136556\\
1296.75	37.4783277511611\\
1297.5	39.2588641908278\\
1298.25	41.2544409434\\
1299	38.5705497529722\\
1299.75	41.5966643227389\\
1300.5	40.5255953470944\\
1301.25	39.2094453175944\\
1302	41.6371954811889\\
1302.75	39.6166774961722\\
1303.5	38.8199885686333\\
1304.25	39.4511222839444\\
1305	39.8200088077111\\
1305.75	39.7449599372\\
1306.5	38.4211407767389\\
1307.25	37.7833180957444\\
1308	37.4782225664882\\
1308.75	36.7483430438611\\
1309.5	37.1166732576111\\
1310.25	37.8138886557778\\
1311	37.3727745479944\\
1311.75	38.1894376542778\\
1312.5	37.1633503172056\\
1313.25	38.0466779073\\
1314	39.0739043553722\\
1314.75	38.1371842490278\\
1315.5	39.2644405364833\\
1316.25	41.3861142264389\\
1317	38.8378037346778\\
1317.75	38.1576874676882\\
1318.5	38.9066669676111\\
1319.25	37.4872419569222\\
1320	35.7233418358778\\
1320.75	36.6983678605833\\
1321.5	36.8461476431889\\
1322.25	37.0261139339889\\
1323	37.3977820078556\\
1323.75	36.5427600013\\
1324.5	36.2121926413611\\
1325.25	36.7422501246167\\
1326	36.0828373167222\\
1326.75	36.6272396511555\\
1327.5	37.4055835935722\\
1328.25	35.8066558837833\\
1329	36.8876316968177\\
1329.75	36.3231834612316\\
1330.5	35.8994007110647\\
1331.25	37.02721330855\\
1332	37.6394324832611\\
1332.75	36.4244514041444\\
1333.5	36.7366075515833\\
1334.25	37.0694531334722\\
1335	37.2333261701778\\
1335.75	36.2522204717\\
1336.5	37.2167030970167\\
1337.25	37.4316639370444\\
1338	36.6828176710444\\
1338.75	37.4016761779778\\
1339.5	37.0816654629111\\
1340.25	37.3872253629944\\
1341	37.4328030480278\\
1341.75	36.7444621192167\\
1342.5	37.4061001671611\\
1343.25	40.2766995959889\\
1344	38.6740740607765\\
1344.75	36.7116530736167\\
1345.5	41.2988530265\\
1346.25	39.6300289365944\\
1347	38.8999912473944\\
1347.75	40.8856074015333\\
1348.5	42.5472127066778\\
1349.25	65.0722450680278\\
1350	53.0317094590944\\
1350.75	37.8855466842722\\
1351.5	37.0622211032444\\
1352.25	38.0044380823722\\
1353	37.6294321484\\
1353.75	37.0272265540222\\
1354.5	36.9511047998945\\
1355.25	37.1944374508389\\
1356	38.3261044820167\\
1356.75	37.7066797680222\\
1357.5	37.9377471076111\\
1358.25	39.9266878763889\\
1359	37.1072292327944\\
1359.75	37.4994277953941\\
1360.5	36.2900098164833\\
1361.25	36.6827646891333\\
1362	37.7788941065556\\
1362.75	37.4061134126389\\
1363.5	37.3889075385167\\
1364.25	36.2400611241778\\
1365	36.1350112491167\\
1365.75	36.7638667424556\\
1366.5	36.3322628869\\
1367.25	36.9271967146167\\
1368	37.0423513300294\\
1368.75	37.4305115805667\\
1369.5	37.5655492146778\\
1370.25	36.6821951336333\\
1371	37.52721680535\\
1371.75	38.6583010355667\\
1372.5	39.0933487150278\\
1373.25	39.0288962258389\\
1374	37.2633536656667\\
1374.75	40.7622125413667\\
1375.5	39.1547118916294\\
1376.25	38.4861230850167\\
1377	38.0194187164222\\
1377.75	37.5055472056\\
1378.5	39.3366681204944\\
1379.25	39.5733382966778\\
1380	37.6944541931056\\
1380.75	37.2399621539556\\
1381.5	38.7177997165389\\
1382.25	36.1655420727222\\
1383	39.2088757620944\\
1383.75	37.2950236002667\\
1384.5	37.0266834894778\\
1385.25	37.9211372799167\\
1386	38.5772652096222\\
1386.75	38.5694106419945\\
1387.5	36.9423697976471\\
1388.25	37.5250445471889\\
1389	38.2388697730167\\
1389.75	38.0672613779667\\
1390.5	38.1105343500944\\
1391.25	39.8244857788111\\
1392	38.8794342676833\\
1392.75	38.8328101900056\\
1393.5	38.45217492845\\
1394.25	37.9444360733055\\
1395	38.0694336361278\\
1395.75	37.921667099\\
1396.5	37.5544362598056\\
1397.25	37.1605929206353\\
1398	37.3533301883278\\
1398.75	37.6971960067722\\
1399.5	39.1655498080833\\
1400.25	41.0260889265222\\
1401	39.6988921695278\\
1401.75	38.6922624376\\
1402.5	38.1900072097833\\
1403.25	38.1916761398222\\
1404	38.7389262517333\\
1404.75	37.9149913787833\\
1405.5	38.3066601223444\\
1406.25	37.7783642874833\\
1407	38.1716887156055\\
1407.75	39.6564708036471\\
1408.5	40.9694247775611\\
1409.25	39.5366880628778\\
1410	39.1844378577278\\
1410.75	39.4427776336722\\
1411.5	37.8683275646556\\
1412.25	39.5850075615778\\
1413	37.3822980456944\\
1413.75	38.4722418255389\\
1414.5	38.2522609498833\\
1415.25	38.8750235239833\\
1416	38.5422176785\\
1416.75	38.0716191397722\\
1417.5	38.6466847525667\\
1418.25	37.6200146145278\\
1419	39.2939117219778\\
1419.75	39.5822127660111\\
1420.5	38.4566518995444\\
1421.25	38.8588640424944\\
1422	38.3893781238111\\
1422.75	40.3972201877056\\
1423.5	39.2746925353941\\
1424.25	37.6889175838778\\
1425	36.5211036470167\\
1425.75	36.9327730602667\\
1426.5	38.6894676420389\\
1427.25	39.2849975162056\\
1428	37.1839072969222\\
1428.75	37.2022257910722\\
1429.5	37.0416508780611\\
1430.25	38.21664386325\\
1431	38.4155644310778\\
1431.75	38.36834430695\\
1432.5	36.6721947987889\\
1433.25	38.8305584589667\\
1434	41.8889257643\\
1434.75	45.4305410385111\\
1435.5	39.6094462450765\\
1436.25	42.2144465976333\\
1437	41.5916310416333\\
1437.75	39.0550427966722\\
1438.5	39.1505956649778\\
1439.25	42.33662287395\\
1440	42.3044098748222\\
1440.75	41.60669114855\\
1441.5	43.3160728878333\\
1442.25	44.4222291310556\\
1443	43.1016551123778\\
1443.75	46.6189119550833\\
1444.5	50.2183569802111\\
1445.25	47.8950076633\\
1446	48.9866468641556\\
1446.75	45.5244514677278\\
1447.5	43.1544118457333\\
1448.25	42.85225603315\\
1449	61.0961384243333\\
1449.75	45.4183154636\\
1450.5	41.6571961508778\\
1451.25	39.9755636851\\
1452	40.99888271755\\
1452.75	42.5633589426778\\
1453.5	41.5710873073945\\
1454.25	38.8766659630722\\
1455	38.9816628562222\\
1455.75	39.1039053599056\\
1456.5	38.1605765398824\\
1457.25	39.5588742362056\\
1458	40.6844086117167\\
1458.75	41.4166715409944\\
1459.5	40.5388805601333\\
1460.25	44.6077585220333\\
1461	41.4811372756889\\
1461.75	44.9106030994056\\
1462.5	43.4350040223778\\
1463.25	43.9682801564444\\
1464	44.3811416626\\
1464.75	69.8572397232111\\
1465.5	52.9421965281278\\
1466.25	49.1883357366056\\
1467	50.4922469456945\\
1467.75	47.8405422634611\\
1468.5	41.3583914438889\\
1469.25	40.6477848688778\\
1470	38.8299756579944\\
1470.75	40.9588681327056\\
1471.5	39.3140876994353\\
1472.25	38.7266344494333\\
1473	39.6260950300556\\
1473.75	41.4655473497222\\
1474.5	38.7144486109333\\
1475.25	39.9038924111333\\
1476	39.0022595723555\\
1476.75	40.1455693774667\\
1477.5	39.2710897657556\\
1478.25	38.9561255773\\
1479	39.2010741763667\\
1479.75	39.2405721876389\\
1480.5	42.7927441067167\\
1481.25	50.4594379001222\\
1482	42.9550011952667\\
1482.75	40.1588943269611\\
1483.5	39.01166386075\\
1484.25	40.8211151758833\\
1485	39.3549998601278\\
1485.75	42.9139004813333\\
1486.5	40.8911175197944\\
1487.25	41.81445969475\\
1488	42.7266756693556\\
1488.75	39.9355491002445\\
1489.5	42.7072710461056\\
1490.25	42.8539117177278\\
1491	39.9955643547944\\
1491.75	42.2099696265278\\
1492.5	40.6506061553889\\
1493.25	41.1923212163412\\
1494	41.9422123167333\\
1494.75	40.7678021324944\\
1495.5	41.4916541841278\\
1496.25	44.2444086074889\\
1497	43.9038938946222\\
1497.75	42.3872338401\\
1498.5	41.2989192538833\\
1499.25	46.4566416210778\\
1500	39.6216975318111\\
1500.75	40.3877761628778\\
1501.5	40.4194460974778\\
1502.25	39.2999913957333\\
1503	40.0277508629778\\
1503.75	40.1322179370556\\
1504.5	39.5455625322222\\
1505.25	39.9604903327\\
1506	39.5483440822889\\
1506.75	40.1022169325111\\
1507.5	42.6523264716647\\
1508.25	40.6683286031111\\
1509	43.79223452675\\
1509.75	41.1638683742944\\
1510.5	52.4588955773222\\
1511.25	51.0266356998\\
1512	45.0138648351056\\
1512.75	45.0433095296389\\
1513.5	46.3149944941278\\
1514.25	45.6083218256611\\
1515	44.3716181649056\\
1515.75	44.27887333765\\
1516.5	44.1866980658667\\
1517.25	43.7361001968445\\
1518	45.7110934787278\\
1518.75	45.0633101993167\\
1519.5	45.3799698087944\\
1520.25	45.6938611136611\\
1521	43.9470796024176\\
1521.75	42.9183509614722\\
1522.5	45.3466706805833\\
1523.25	44.4561110602389\\
1524	45.7533200582\\
1524.75	45.6922054290833\\
1525.5	44.0644423167\\
1526.25	44.6955627865167\\
1527	45.68723837535\\
1527.75	46.2132957246667\\
1528.5	46.5822352303389\\
1529.25	43.4561570485333\\
1530	44.0833303663444\\
1530.75	43.6527861489222\\
1531.5	45.2727476755667\\
1532.25	46.3161203596444\\
1533	43.1455638673667\\
1533.75	44.3441447089706\\
1534.5	43.9522663752333\\
1535.25	45.56720786625\\
1536	44.1727373335111\\
1536.75	43.10059547425\\
1537.5	43.0572430292833\\
1538.25	43.15168327755\\
1539	42.6433483759611\\
1539.75	42.7570623509882\\
1540.5	43.1527826521111\\
1541.25	43.3016883002444\\
1542	43.1983470916722\\
1542.75	43.4949927859778\\
1543.5	42.9128011067722\\
1544.25	43.1183179219667\\
1545	43.5433387756333\\
1545.75	42.4439377254945\\
1546.5	43.1759076959941\\
1547.25	42.7678426106778\\
1548	43.3688693576389\\
1548.75	43.3994266721889\\
1549.5	44.3311267428944\\
1550.25	42.8239107132\\
1551	43.1305302513889\\
1551.75	42.5466696421333\\
1552.5	43.6572233835944\\
1553.25	43.4599982367667\\
1554	43.2116720411556\\
1554.75	43.13610659705\\
1555.5	43.6499913533667\\
1556.25	43.5227950413944\\
1557	43.3261129591222\\
1557.75	43.0593771093176\\
1558.5	43.4050162633278\\
1559.25	43.5939100053556\\
1560	42.9944594701111\\
1560.75	43.8366466098389\\
1561.5	43.2166523403611\\
1562.25	43.2849460177945\\
1563	43.0638790130611\\
1563.75	43.5355636808667\\
1564.5	43.6027977201556\\
1565.25	43.4899891124\\
1566	44.6121190723526\\
1566.75	43.90388064915\\
1567.5	43.9427826139556\\
1568.25	44.8446975034765\\
1569	44.2511240641222\\
1569.75	43.4239043129778\\
1570.5	42.9105493757389\\
1571.25	43.4811380174444\\
1572	43.9033375846\\
1572.75	44.5472531848444\\
1573.5	44.7850094901167\\
1574.25	45.8072026570667\\
1575	44.7378291024055\\
1575.75	43.0752810309941\\
1576.5	44.0000030729389\\
1577.25	44.2505677541056\\
1578	45.2049838172111\\
1578.75	45.2688799964111\\
1579.5	44.7177886962778\\
1580.25	43.0532958772555\\
1581	43.9460807376389\\
1581.75	43.6289442910056\\
1582.5	44.9233320024222\\
1583.25	57.8638977474667\\
1584	43.8971916834556\\
1584.75	45.0149907006111\\
1585.5	55.6244320339611\\
1586.25	50.5850050184444\\
1587	47.3266707526333\\
1587.75	46.4394092559941\\
1588.5	48.9966736899611\\
1589.25	43.5900547925235\\
1590	44.2105468950737\\
1590.75	44.5199994479882\\
1591.5	46.8366410997167\\
1592.25	44.21333471935\\
1593	45.1905727386444\\
1593.75	44.5955594380722\\
1594.5	45.6027719709556\\
1595.25	44.1938903596722\\
1596	43.8316663106333\\
1596.75	44.3689160876667\\
1597.5	44.0183613035333\\
1598.25	44.8494487338556\\
1599	44.3327956729445\\
1599.75	43.0046670577059\\
1600.5	43.3943933910611\\
1601.25	44.8155800501556\\
1602	45.0189246071667\\
1602.75	44.1505511601722\\
1603.5	44.9977715810111\\
1604.25	44.4105466206833\\
1605	44.42886511485\\
1605.75	43.7105894088833\\
1606.5	43.9939101537111\\
1607.25	45.1199875937611\\
1608	44.7766648398556\\
1608.75	46.1322334077611\\
1609.5	45.2616744571167\\
1610.25	44.5483128229889\\
1611	44.3832874298222\\
1611.75	44.57273748185\\
1612.5	44.9216630723833\\
1613.25	44.1382858488278\\
1614	44.731785269353\\
1614.75	44.9961158964278\\
1615.5	43.9716709984556\\
1616.25	44.7394318050889\\
1617	45.7238621181944\\
1617.75	44.1383520762222\\
1618.5	45.5572340223556\\
1619.25	46.0155407587722\\
1620	44.5493989520556\\
1620.75	44.0900060865611\\
1621.5	44.4299909803611\\
1622.25	43.8205930921667\\
1623	44.9239280488722\\
1623.75	46.2433497111056\\
1624.5	44.33608055115\\
1625.25	43.7853055841765\\
1626	44.5111195246333\\
1626.75	44.1344579060778\\
1627.5	44.91448402405\\
1628.25	45.47447628445\\
1629	45.4883045620389\\
1629.75	44.2633231480889\\
1630.5	45.4172293345055\\
1631.25	45.6260972552833\\
1632	45.244468583\\
1632.75	43.5783068338944\\
1633.5	44.6099837621\\
1634.25	45.1716979344667\\
1635	45.6727478239222\\
1635.75	45.9172328313222\\
1636.5	45.5722014109222\\
1637.25	43.8239044613167\\
1638	46.2161037656944\\
1638.75	46.0250377654944\\
1639.5	46.3910897572833\\
1640.25	45.48778798845\\
1641	45.0766748852056\\
1641.75	45.4710589514833\\
1642.5	45.2755822075889\\
1643.25	46.1755328708389\\
1644	45.9233125050889\\
1644.75	47.2155544492944\\
1645.5	46.1988846460889\\
1646.25	46.4561515384278\\
1647	46.9864536734235\\
1647.75	44.9499951468556\\
1648.5	47.0177729924333\\
1649.25	44.9877977371222\\
1650	46.0577408472833\\
1650.75	45.7071993086111\\
1651.5	45.4994572533611\\
1652.25	44.8044273588333\\
1653	44.96387640635\\
1653.75	43.872806761\\
1654.5	45.5046962289235\\
1655.25	46.3560952080667\\
1656	43.4716807471389\\
1656.75	44.1283517413556\\
1657.5	46.9077428181833\\
1658.25	45.0644493102889\\
1659	44.5299810833389\\
1659.75	45.4866886138889\\
1660.5	44.5772012074778\\
1661.25	44.4983243942333\\
1662	43.7294774585222\\
1662.75	46.0872252782222\\
1663.5	46.2088452445278\\
1664.25	42.4655543433222\\
1665	44.4178051418778\\
1665.75	43.7188943227222\\
1666.5	44.9849764505944\\
1667.25	42.8938468297222\\
1668	45.0453057008529\\
1668.75	43.3938370810611\\
1669.5	43.6838997734889\\
1670.25	46.0328128602778\\
1671	45.0221962398833\\
1671.75	43.7555710474667\\
1672.5	44.5305506388389\\
1673.25	44.1216495302\\
1674	44.5388952891167\\
1674.75	45.3121794594667\\
1675.5	45.8733373218056\\
1676.25	46.3333262337667\\
1677	45.2917744131588\\
1677.75	45.4722377988889\\
1678.5	45.7810958226611\\
1679.25	45.87388038635\\
1680	44.6033080418945\\
1680.75	44.5950163735222\\
1681.5	44.8116858800278\\
1682.25	43.9427561230111\\
1683	46.4755429161889\\
1683.75	45.2577670415167\\
1684.5	45.60776551565\\
1685.25	57.2288963529833\\
1686	43.92109976875\\
1686.75	46.1444589826833\\
1687.5	44.0694226159\\
1688.25	50.1223171458529\\
1689	49.3629679960235\\
1689.75	53.3966620763056\\
1690.5	48.3511024051278\\
1691.25	50.14385117425\\
1692	46.3566780090389\\
1692.75	47.4922392103389\\
1693.5	44.6144474877278\\
1694.25	45.6760989295\\
1695	46.9505786895833\\
1695.75	47.5827852885056\\
1696.5	47.7372143003667\\
1697.25	46.2583435906111\\
1698	45.1611280441389\\
1698.75	45.0277725855556\\
1699.5	44.3555646472556\\
1700.25	44.1250271267278\\
1701	45.5423803890529\\
1701.75	44.6377860175111\\
1702.5	43.8738663991222\\
1703.25	44.1555976867667\\
1704	43.8766744401722\\
1704.75	43.8538524839555\\
1705.5	44.4894234339333\\
1706.25	43.9155366685667\\
1707	44.2100101047167\\
1707.75	43.0794954299944\\
1708.5	42.9027875264389\\
1709.25	43.4844626320722\\
1710	44.0310902065667\\
1710.75	43.3816512425778\\
1711.5	42.7983072069\\
1712.25	43.0399709277667\\
1713	49.6699950274353\\
1713.75	42.19721423255\\
1714.5	42.2511100769\\
1715.25	43.9922279781833\\
1716	43.1900156868833\\
1716.75	43.8961320453167\\
1717.5	43.8710716035611\\
1718.25	43.81273852455\\
1719	45.31886842515\\
1719.75	43.8261561923556\\
1720.5	43.5866382386889\\
1721.25	44.6366733974945\\
1722	43.7039004431778\\
1722.75	45.5433527628611\\
1723.5	45.0266732110056\\
1724.25	48.3870366040412\\
1725	48.0172236760444\\
1725.75	45.0922515657111\\
1726.5	45.5711285273333\\
1727.25	45.8638668060278\\
1728	43.2505607604944\\
1728.75	43.5400274064944\\
1729.5	43.9483324686667\\
1730.25	43.1827704111833\\
1731	44.4261365466667\\
1731.75	44.0994103749611\\
1732.5	43.6099900139611\\
1733.25	46.0583236482556\\
1734	44.2172156439833\\
1734.75	43.3366960949333\\
1735.5	44.1577964358778\\
1736.25	43.1970287771823\\
1737	44.1199673546556\\
1737.75	48.0455292595833\\
1738.5	46.4427736070389\\
1739.25	43.6372624503278\\
1740	42.3032707638222\\
1740.75	42.3277351591333\\
1741.5	45.3421804640056\\
1742.25	44.4600021137824\\
1743	44.6800125969778\\
1743.75	45.0050168567278\\
1744.5	45.8233091566333\\
1745.25	42.72219869825\\
1746	44.3288750118778\\
1746.75	44.4477399190167\\
1747.5	45.5205705430667\\
1748.25	44.5177687539167\\
1749	44.1124737262625\\
1749.75	44.00833447775\\
1750.5	45.4310973485333\\
1751.25	44.1461271709778\\
1752	43.9952962538706\\
1752.75	45.0878275765333\\
1753.5	44.8000166151222\\
1754.25	45.3527635998278\\
1755	49.3228038152\\
1755.75	45.2694363064167\\
1756.5	43.8677867253611\\
1757.25	44.016122818\\
1758	45.5211136076167\\
1758.75	44.7583066092555\\
1759.5	43.7627765867444\\
1760.25	43.1400272581333\\
1761	43.09164153205\\
1761.75	42.8066915935722\\
1762.5	44.5111639359412\\
1763.25	44.2927810880945\\
1764	43.4405273861333\\
1764.75	44.2794031567\\
1765.5	44.1005362404722\\
1766.25	43.2327720854056\\
1767	43.6828136444111\\
1767.75	42.3755248387611\\
1768.5	44.0605746375167\\
1769.25	43.4633493423389\\
1770	44.3850225872389\\
1770.75	43.7222056918722\\
1771.5	42.4150096045667\\
1772.25	43.8633441925133\\
1773	42.5483385721833\\
1773.75	43.1739091873056\\
1774.5	42.7172713809611\\
1775.25	43.0205663045278\\
1776	42.5427622265333\\
1776.75	43.7055428822833\\
1777.5	42.5705777274278\\
1778.25	43.5955656899333\\
1779	42.4144135581111\\
1779.75	44.6877876917611\\
1780.5	44.94388898215\\
1781.25	44.8256134986875\\
1782	44.4116724862111\\
1782.75	43.9288881089944\\
1783.5	44.7282230152882\\
1784.25	44.7877777947444\\
1785	43.8394281599278\\
1785.75	45.3766716851111\\
1786.5	45.2800194422444\\
1787.25	44.3577369054167\\
1788	44.6255736880778\\
1788.75	44.0422296524\\
1789.5	44.9960894054778\\
1790.25	51.7638921737611\\
1791	43.2166920768\\
1791.75	43.1183046764778\\
1792.5	44.03834872775\\
1793.25	44.5444318983333\\
1794	43.8844627804167\\
1794.75	45.53333918255\\
1795.5	43.4783432218778\\
1796.25	43.6739126841278\\
1797	43.2766543494333\\
1797.75	43.9949962827889\\
1798.5	43.4288448757556\\
1799.25	45.1405445734667\\
1800	43.9311476314765\\
1800.75	42.9338614145889\\
1801.5	44.7935777551882\\
1802.25	43.7449879116389\\
1803	43.4927940368611\\
1803.75	44.4200171364611\\
1804.5	44.1999832789111\\
1805.25	45.1641082763647\\
1806	42.9472261005111\\
1806.75	44.13889514075\\
1807.5	44.3783468670333\\
1808.25	44.66223716735\\
1809	45.2100303438\\
1809.75	46.3960700565056\\
1810.5	44.9583265516556\\
1811.25	44.97888353135\\
1812	43.5455507702278\\
1812.75	44.70500681135\\
1813.5	44.0182265113412\\
1814.25	44.0199507607278\\
1815	46.4138719770611\\
1815.75	45.4394155078389\\
1816.5	44.6494420369444\\
1817.25	44.6960793601111\\
1818	45.6905762354556\\
1818.75	46.4861525429611\\
1819.5	43.625553449\\
1820.25	44.5683134926722\\
1821	45.9853060105294\\
1821.75	44.2539056142222\\
1822.5	43.4977875815444\\
1823.25	44.4260835647445\\
1824	43.0672698550722\\
1824.75	43.8738663991278\\
1825.5	44.0194209416667\\
1826.25	42.9600079854389\\
1827	43.6288048239235\\
1827.75	46.0505750444111\\
1828.5	46.4944574568\\
1829.25	44.33834552765\\
1830	48.49167664845\\
1830.75	60.14439463615\\
1831.5	45.4933510886444\\
1832.25	45.6394619411889\\
1833	44.3600018819167\\
1833.75	44.8300043741944\\
1834.5	44.6660916010611\\
1835.25	43.7777969572444\\
1836	51.8933137257944\\
1836.75	43.1533389621278\\
1837.5	44.3816449907056\\
1838.25	45.6516742706278\\
1839	45.4372432496722\\
1839.75	44.8816617329889\\
1840.5	43.2533290651278\\
1841.25	46.4229303247765\\
1842	46.2710989846056\\
1842.75	47.3915903191737\\
1843.5	48.7072335349167\\
1844.25	45.9399885601556\\
1845	44.4955693350889\\
1845.75	47.0622248119889\\
1846.5	43.4922377268611\\
1847.25	46.6694434483833\\
1848	50.4172643025778\\
1848.75	44.61386468675\\
1849.5	45.7417544196647\\
1850.25	46.3650359047778\\
1851	44.0988673104111\\
1851.75	45.7144710752778\\
1852.5	45.1160801781444\\
1853.25	45.8433495627611\\
1854	44.4283088048278\\
1854.75	63.8627873526611\\
1855.5	54.7727743784611\\
1856.25	39.8028029335944\\
1857	37.6789040035611\\
1857.75	40.1861137813889\\
1858.5	37.2100008858611\\
1859.25	36.3516940010833\\
1860	37.2544659508722\\
1860.75	36.7994573381167\\
1861.5	37.3564748203059\\
1862.25	36.3555484347833\\
1863	37.6750098334444\\
1863.75	36.7905828687944\\
1864.5	36.8050204383055\\
1865.25	37.5294155544722\\
1866	36.5972254011389\\
1866.75	37.2588502036167\\
1867.5	37.0877583821611\\
1868.25	35.7322030597278\\
1869	36.6833077536667\\
1869.75	34.7388850318111\\
1870.5	36.3255606757222\\
1871.25	35.6755124198167\\
1872	36.4750093883944\\
1872.75	37.0123807121706\\
1873.5	41.4099958207833\\
1874.25	39.7044420242389\\
1875	40.2205387751278\\
1875.75	38.8744539684722\\
1876.5	38.7299855550111\\
1877.25	39.2027431064167\\
1878	43.0050028694944\\
1878.75	43.4794558419222\\
1879.5	47.1111403571278\\
1880.25	45.0261301464389\\
1881	46.9122197892889\\
1881.75	43.4449911117556\\
1882.5	42.5327486462222\\
1883.25	42.7041053771941\\
1884	42.6622099346611\\
1884.75	39.1205416785278\\
1885.5	43.95168357425\\
1886.25	43.5166756312167\\
1887	46.1799833509778\\
1887.75	45.4638799031667\\
1888.5	105.296121703233\\
1889.25	47.2355286280222\\
1890	44.8222160339278\\
1890.75	45.7749896579222\\
1891.5	45.6016990873611\\
1892.25	46.9005637698833\\
1893	46.5911096996778\\
1893.75	45.3522072898111\\
1894.5	58.1766764323055\\
1895.25	48.2329340542177\\
1896	54.9070835113529\\
1896.75	51.6831498397105\\
1897.5	54.3949868944\\
1898.25	54.8988089841941\\
1899	50.65275563135\\
1899.75	53.2821946673778\\
1900.5	56.3327206505667\\
1901.25	51.8677764468833\\
1902	54.8638502756722\\
1902.75	54.5700126224167\\
1903.5	54.6022256215333\\
1904.25	55.0955401526667\\
1905	55.13559447395\\
1905.75	55.3066333134889\\
1906.5	57.27779865265\\
1907.25	65.6633377075167\\
1908	51.11277103425\\
1908.75	52.7499914169389\\
1909.5	48.6660665935889\\
1910.25	51.0500139660278\\
1911	51.01777447595\\
1911.75	48.1877989239278\\
1912.5	54.6367035971778\\
1913.25	54.9666881561167\\
1914	52.6129357955\\
1914.75	54.3539259168833\\
1915.5	52.6466766993222\\
1916.25	53.8627836439278\\
1917	50.2599477767944\\
1917.75	52.2294044494667\\
1918.5	50.2600007586889\\
1919.25	51.6805383894111\\
1920	54.2611148622278\\
1920.75	51.5822304619722\\
1921.5	55.0988647672889\\
1922.25	54.2844136556\\
1923	55.5411179860555\\
1923.75	51.8355634477445\\
1924.5	50.6994326909333\\
1925.25	56.4322206709167\\
1926	51.5705611970611\\
1926.75	50.7211420271222\\
1927.5	48.8155285517389\\
1928.25	50.6344636281278\\
1929	53.9761516782889\\
1929.75	54.241127438\\
1930.5	55.6510951783944\\
1931.25	83.9794476827\\
1932	157.578322622517\\
1932.75	42.0766803953278\\
1933.5	46.6855102115167\\
1934.25	44.9622339672556\\
1935	46.3927984237667\\
1935.75	51.3749784893389\\
1936.5	43.8788864347667\\
1937.25	41.7894389894278\\
1938	42.0194201999333\\
1938.75	42.0339107513445\\
1939.5	47.4653244018529\\
1940.25	42.4988799625056\\
1941	40.9200191497722\\
1941.75	41.3541092592118\\
1942.5	42.4338976542167\\
1943.25	39.7939019732889\\
1944	44.9021922217556\\
1944.75	40.3934054904556\\
1945.5	38.7666887707167\\
1946.25	39.0850040647722\\
1947	38.9022164874611\\
1947.75	41.0466591517111\\
1948.5	38.6100212732944\\
1949.25	39.3861002392333\\
1950	40.1299529605444\\
1950.75	37.7344422870278\\
1951.5	39.60609436035\\
1952.25	40.9060849083778\\
1953	40.5283636516833\\
1953.75	39.5972198910111\\
1954.5	40.7250324885056\\
1955.25	40.3116808997333\\
1956	39.9840859805941\\
1956.75	43.0727534823833\\
1957.5	39.9583048290722\\
1958.25	39.8244460423833\\
1959	41.1683585908722\\
1959.75	40.4366519715944\\
1960.5	43.4728066126389\\
1961.25	39.9599870045944\\
1962	39.5350058873444\\
1962.75	40.4383341471333\\
1963.5	41.3711203469167\\
1964.25	40.2994685702889\\
1965	39.4288963741722\\
1965.75	39.3133295906833\\
1966.5	40.0005446539944\\
1967.25	41.9838825861555\\
1968	38.5432773166222\\
1968.75	39.4272539350722\\
1969.5	39.0288829803444\\
1970.25	40.8783356348667\\
1971	38.7294424904722\\
1971.75	41.3483248816667\\
1972.5	38.5205613242278\\
1973.25	38.3061567942222\\
1974	38.0544794930278\\
1974.75	39.5927694108722\\
1975.5	37.8200026119529\\
1976.25	39.7310919231889\\
1977	39.9700403213444\\
1977.75	40.0460958480944\\
1978.5	38.6577977074556\\
1979.25	39.8443937301611\\
1980	38.7322505315111\\
1980.75	38.5910669962667\\
1981.5	40.3011110093833\\
1982.25	41.1838690439944\\
1983	39.9322244856111\\
1983.75	39.8661428027667\\
1984.5	38.9033423529555\\
1985.25	41.8499973085222\\
1986	39.7199922137722\\
1986.75	39.9158702177\\
1987.5	43.2150231467444\\
1988.25	41.31111833785\\
1989	38.8444397184611\\
1989.75	41.4455201890778\\
1990.5	41.3205756081389\\
1991.25	41.1027669906556\\
1992	40.4255522622\\
1992.75	41.8077574835833\\
1993.5	42.0027838813\\
1994.25	39.36660289765\\
1995	42.0155525207556\\
1995.75	40.7227940029556\\
1996.5	43.1906055001588\\
1997.25	41.9166617923333\\
1998	42.6255597008722\\
1998.75	39.3516752454889\\
1999.5	39.3639008204111\\
2000.25	40.6755076514389\\
2001	41.0894817776167\\
2001.75	44.0977944268222\\
2002.5	44.1694259643611\\
2003.25	40.7222244474667\\
2004	40.65334796905\\
2004.75	41.1199993557389\\
2005.5	40.9589078691278\\
2006.25	41.0194396972667\\
2007	38.3689006169667\\
2007.75	39.5533111360278\\
2008.5	41.0377317004778\\
2009.25	39.3805636299944\\
2010	40.0400426652611\\
2010.75	42.1555969450333\\
2011.5	42.2588586807222\\
2012.25	40.2093915378412\\
2013	41.00109471215\\
2013.75	42.7316824595111\\
2014.5	42.6122215059\\
2015.25	49.69000816345\\
2016	39.3033292558444\\
2016.75	40.3788884480722\\
2017.5	40.7655636469556\\
2018.25	39.8105515374056\\
2019	38.6000076929778\\
2019.75	37.5428464677556\\
2020.5	37.7871990203778\\
2021.25	37.0564881493\\
2022	40.9938891728722\\
2022.75	39.3416881561167\\
2023.5	40.6955613030389\\
2024.25	40.9911473592111\\
2025	41.1872333950389\\
2025.75	43.6861515045278\\
2026.5	42.4922307332389\\
2027.25	416.157192654089\\
2028	1296.24115719515\\
2028.75	574.748304155139\\
2029.5	61.0994365480278\\
2030.25	43.7905391057333\\
2031	43.9427693684944\\
2031.75	43.75053776635\\
2032.5	43.9816845787889\\
2033.25	43.4183412128056\\
2034	45.8588319666176\\
2034.75	43.0339044994778\\
2035.5	44.4144672817722\\
2036.25	45.3177822960722\\
2037	44.9473606912684\\
2037.75	43.5799851137118\\
2038.5	45.5300278133889\\
2039.25	44.7983476850611\\
2040	46.4599927266389\\
2040.75	44.5233053631333\\
2041.5	44.1327624850778\\
2042.25	44.7499752044722\\
2043	43.76611444685\\
2043.75	44.3688895967278\\
2044.5	43.5611009597833\\
2045.25	43.2649585935833\\
2046	43.9322259691111\\
2046.75	45.49724525875\\
2047.5	43.3144304487333\\
2048.25	45.4123581157177\\
2049	44.820547103879\\
2049.75	44.9516640769056\\
2050.5	43.3906106387823\\
2051.25	42.3655774858222\\
2052	42.3144367006056\\
2052.75	44.4599919849\\
2053.5	43.9777771631833\\
2054.25	44.6894433763222\\
2055	44.7288619147389\\
2055.75	43.9060926437444\\
2056.5	43.84558730655\\
2057.25	43.90609264375\\
2058	49.4211249881333\\
2058.75	85.3044191996167\\
2059.5	93.7122503916389\\
2060.25	52.3659060983\\
2061	44.0174027493211\\
2061.75	43.0917739868176\\
2062.5	43.4116522471111\\
2063.25	43.2483620113889\\
2064	43.9055628246778\\
2064.75	45.3288820054722\\
2065.5	46.2261305915056\\
2066.25	44.1129488103529\\
2067	45.0461175706667\\
2067.75	44.2799859576778\\
2068.5	45.2171829011778\\
2069.25	55.4266505771167\\
2070	53.2094170065412\\
2070.75	44.9222326278722\\
2071.5	44.7438690397389\\
2072.25	45.9033780627833\\
2073	44.6833372116167\\
2073.75	45.9022257063056\\
2074.5	43.4600114822333\\
2075.25	43.7310801612\\
2076	45.7166830698611\\
2076.75	43.35775640275\\
2077.5	43.7399811214722\\
2078.25	43.2893964979389\\
2079	43.7010924021444\\
2079.75	43.8816547393833\\
2080.5	43.2317397173824\\
2081.25	45.1111528608611\\
2082	44.1639290915556\\
2082.75	45.4555484983667\\
2083.5	43.2966682646222\\
2084.25	44.0672238667722\\
2085	42.7755249871222\\
2085.75	44.3460941314722\\
2086.5	44.8555416531111\\
2087.25	43.9022382100444\\
2088	45.6311172909222\\
2088.75	44.8272095786111\\
2089.5	44.7027948167611\\
2090.25	43.80888409085\\
2091	44.4044139650167\\
2091.75	43.4088706970111\\
2092.5	44.1677702797944\\
2093.25	44.9655320909333\\
2094	44.0766281551667\\
2094.75	44.3800025516056\\
2095.5	44.5327758789\\
2096.25	43.1488487455444\\
2097	43.7927643458\\
2097.75	44.6422232521833\\
2098.5	43.9210865232667\\
2099.25	44.3389018376667\\
2100	44.45389906565\\
2100.75	44.4605350494333\\
2101.5	51.0766506195111\\
2102.25	44.2477332221111\\
2103	44.4888538784333\\
2103.75	45.6089046266333\\
2104.5	42.8076211144\\
2105.25	43.6294343736389\\
2106	46.8766556845778\\
2106.75	45.2172491285556\\
2107.5	46.9472143385111\\
2108.25	48.5444333818222\\
2109	44.3333122465278\\
2109.75	45.2577670415222\\
2110.5	45.32555739085\\
2111.25	45.5622408125111\\
2112	46.17999659645\\
2112.75	44.4060828950667\\
2113.5	53.3027781380556\\
2114.25	46.9466977649278\\
2115	47.1022393968444\\
2115.75	48.1711696175941\\
2116.5	48.6999882592111\\
2117.25	49.5111147562611\\
2118	86.9683292177\\
2118.75	64.3666452831722\\
2119.5	56.0794274012167\\
2120.25	49.9955548180556\\
2121	50.4327880011611\\
2121.75	50.6661468082\\
2122.5	53.0555380715278\\
2123.25	48.9216380649167\\
2124	48.6852701972529\\
2124.75	52.9650052388555\\
2125.5	51.3878001107167\\
2126.25	44.4716480043167\\
2127	44.1216892666222\\
2127.75	49.0410857730444\\
2128.5	45.3189081615778\\
2129.25	48.5733085208389\\
2130	43.9183579551\\
2130.75	49.37114980485\\
2131.5	56.7755169338611\\
2132.25	45.1694462034333\\
2133	45.4388856887722\\
2133.75	45.1293973361706\\
2134.5	49.4566890928611\\
2135.25	54.7838475969167\\
2136	74.7416681713555\\
2136.75	747.566447538482\\
2137.5	2322.34562933447\\
2138.25	nan\\
2139.75	729.81803417206\\
2140.5	198.791676097439\\
2141.25	35.31273206075\\
2142	35.4799826939889\\
2142.75	35.7755290137556\\
2143.5	37.5200377570278\\
2144.25	36.0467169019889\\
2145	35.8372396893\\
2145.75	35.9811923083118\\
2146.5	36.4167028003389\\
2147.25	35.8688831329389\\
2148	35.2327558729278\\
2148.75	36.0538827048333\\
2149.5	40.0144126680167\\
2150.25	39.4866598976945\\
2151	38.0755133099\\
2151.75	34.8329544067294\\
2152.5	35.4233185450278\\
2153.25	36.55666775175\\
2154	36.2766583760667\\
2154.75	34.8833401997889\\
2155.5	36.4249679777278\\
2156.25	35.9811385472556\\
2157	34.2227882809222\\
2157.75	34.4494183858222\\
2158.5	35.1233217451278\\
2159.25	34.9727604124167\\
2160	35.7638729943111\\
2160.75	34.7783300611611\\
2161.5	35.5638795428833\\
2162.25	35.2910757064722\\
2163	35.6150070826278\\
2163.75	36.5127854877111\\
2164.5	35.7238981458944\\
2165.25	36.1755688985056\\
2166	35.8489486906278\\
2166.75	34.9952894098588\\
2167.5	34.2949893739555\\
2168.25	35.0450144873778\\
2169	35.5450179841889\\
2169.75	35.0327491760222\\
2170.5	36.0288619995167\\
2171.25	34.13609663645\\
2172	34.9850257237722\\
2172.75	35.77053546905\\
2173.5	34.3060625924\\
2174.25	35.5450179841833\\
2175	34.4949960708611\\
2175.75	34.6450143390278\\
2176.5	34.9388917287222\\
2177.25	34.5689323213389\\
2178	34.2838631736\\
2178.75	34.7388850318056\\
2179.5	36.1833307478222\\
2180.25	34.1350105073778\\
2181	35.4982879426722\\
2181.75	35.2016687393222\\
2182.5	35.8111577875412\\
2183.25	35.3283352322111\\
2184	35.4155434502444\\
2184.75	35.8827643924278\\
2185.5	35.4361136754333\\
2186.25	35.8899964226667\\
2187	35.0611209869333\\
2187.75	34.9327988094722\\
2188.5	35.49835417005\\
2189.25	34.6727901034944\\
2190	35.0521802902167\\
2190.75	35.9050300386111\\
2191.5	36.0738833745333\\
2192.25	34.8161061604833\\
2193	34.47500864665\\
2193.75	35.1388851801555\\
2194.5	34.4750086466389\\
2195.25	35.3205468919667\\
2196	34.5229261061824\\
2196.75	35.8110478049789\\
2197.5	36.7466343773833\\
2198.25	35.6950097613833\\
2199	36.9066662258611\\
2199.75	34.6194575814647\\
2200.5	35.9373971035632\\
2201.25	36.5400314331\\
2202	35.6970674851235\\
2202.75	36.0561079449167\\
2203.5	35.3783369064444\\
2204.25	36.0905594295889\\
2205	35.2955791685444\\
2205.75	35.8150535159611\\
2206.5	36.1494620641111\\
2207.25	35.6572204165944\\
2208	37.4027623070611\\
2208.75	35.3383488125278\\
2209.5	36.0577371385389\\
2210.25	38.5511318842556\\
2211	38.8349956936389\\
2211.75	37.3144679599222\\
2212.5	35.8650022082889\\
2213.25	35.7022153006667\\
2214	34.8888635635444\\
2214.75	34.6955060958833\\
2215.5	36.0282449161235\\
2216.25	35.4121484254632\\
2217	36.2670842339\\
2217.75	36.0583066940278\\
2218.5	35.4760487874444\\
2219.25	35.8155303531167\\
2220	35.5388985739833\\
2220.75	35.2944400575333\\
2221.5	37.0766719182278\\
2222.25	36.6633600658889\\
2223	35.1277987162333\\
2223.75	36.4400280846444\\
2224.5	35.0810686747278\\
2225.25	34.96446874405\\
2226	36.1355808046056\\
2226.75	36.8367036183722\\
2227.5	36.5547292372824\\
2228.25	34.7772174411389\\
2229	36.0777642991778\\
2229.75	36.52556737265\\
2230.5	35.4038476943889\\
2231.25	36.6977585686556\\
2232	36.2333324220445\\
2232.75	36.90559334225\\
2233.5	35.6305572721778\\
2234.25	34.7216791576778\\
2235	35.75886620415\\
2235.75	35.2600548002444\\
2236.5	35.9799994362722\\
2237.25	37.3350249396389\\
2238	35.5689128239889\\
2238.75	36.4350080490111\\
2239.5	36.9100438223889\\
2240.25	36.2960762447722\\
2241	36.2789101070833\\
2241.75	36.8966658910167\\
2242.5	36.6622606913278\\
2243.25	36.8805329005\\
2244	35.9150303734722\\
2244.75	35.2053081288118\\
2245.5	36.2521096279737\\
2246.25	35.3705742779824\\
2247	35.5399979485389\\
2247.75	36.6955730650111\\
2248.5	35.2866914537167\\
2249.25	36.3794565200945\\
2250	35.8411338594111\\
2250.75	35.9294811884611\\
2251.5	35.8144574695222\\
2252.25	36.36503219605\\
2253	35.8133448494722\\
2253.75	36.8616713417889\\
2254.5	36.9727876451333\\
2255.25	36.5727874967778\\
2256	37.0078086853\\
2256.75	36.7394155926222\\
2257.5	34.2500069562059\\
2258.25	36.70387797885\\
2259	35.5072286393833\\
2259.75	37.0199945237944\\
2260.5	35.6955395804556\\
2261.25	36.7077986399333\\
2262	37.0116896099444\\
2262.75	35.8622206582\\
2263.5	36.8916855918\\
2264.25	35.4827907350222\\
2265	36.2594260109889\\
2265.75	35.9894567065778\\
2266.5	34.6639023886722\\
2267.25	36.2177424960611\\
2268	36.4133252037833\\
2268.75	37.1170885422588\\
2269.5	35.1427528593278\\
2270.25	35.3683630625389\\
2271	36.7400116390778\\
2271.75	35.4944467544556\\
2272.5	35.4749891493\\
2273.25	36.0316700405556\\
2274	35.3783501519056\\
2274.75	35.9605550766\\
2275.5	35.3394481870944\\
2276.25	34.6260997984222\\
2277	33.9110957251611\\
2277.75	35.6888638602444\\
2278.5	34.6033175786333\\
2279.25	36.1338853836111\\
2280	35.1255204942444\\
2280.75	35.6350077523056\\
2281.5	36.4311138788889\\
2282.25	35.2261331346278\\
2283	36.6141796112059\\
2283.75	36.0233651267111\\
2284.5	35.5122354295556\\
2285.25	35.2672603395167\\
2286	35.3933307859667\\
2286.75	35.7800059848333\\
2287.5	36.4994075563222\\
2288.25	37.1311108271389\\
2289	37.3822185728278\\
2289.75	37.0044310887722\\
2290.5	38.1027989917445\\
2291.25	38.5405487484389\\
2292	37.8561019897444\\
2292.75	40.0683482488056\\
2293.5	35.9294546975\\
2294.25	37.4041725607529\\
2295	36.0116693708611\\
2295.75	37.0411078135111\\
2296.5	38.1883382797056\\
2297.25	35.86836655935\\
2298	35.86445914375\\
2298.75	37.4105506473167\\
2299.5	36.5438858667889\\
2300.25	38.6245118247111\\
2301	37.5539329316889\\
2301.75	37.6533799701278\\
2302.5	41.0388077006765\\
2303.25	37.3866690529833\\
2304	45.5711152818444\\
2304.75	42.6378250122167\\
2305.5	50.3477785322389\\
2306.25	44.1343784332312\\
2307	44.51836480035\\
2307.75	44.17497581905\\
2308.5	42.4250099394056\\
2309.25	43.0610974629833\\
2310	43.3577564027445\\
2310.75	43.4977743360667\\
2311.5	43.0433352788278\\
2312.25	42.4852511462\\
2313	42.4511035283445\\
2313.75	42.4300034840944\\
2314.5	42.8760846455833\\
2315.25	42.4144135581056\\
2316	42.2016514672222\\
2316.75	43.2955688900389\\
2317.5	41.7761140399445\\
2318.25	42.3894193437333\\
2319	42.8733428319333\\
2319.75	42.4333016077722\\
2320.5	43.2822306950944\\
2321.25	42.5150129530222\\
2322	43.4288713667167\\
2322.75	42.6099830203611\\
2323.5	44.2318074843471\\
2324.25	43.2933568954389\\
2325	42.7816179063611\\
2325.75	42.9989099502389\\
2326.5	42.5288809670333\\
2327.25	42.6861312654389\\
2328	43.7333583831778\\
2328.75	44.5144308937944\\
2329.5	44.2394547992278\\
2330.25	72.5989209281111\\
2331	56.5933254030056\\
2331.75	44.3311002519444\\
2332.5	44.4517556358765\\
2333.25	45.7589096493278\\
2334	44.7055896123222\\
2334.75	44.3205700980333\\
2335.5	43.68273417155\\
2336.25	43.9017083909722\\
2337	45.7255442937222\\
2337.75	44.0844429863778\\
2338.5	44.6699857711944\\
2339.25	42.9528421826\\
2340	43.2358769809471\\
2340.75	42.6666604148056\\
2341.5	42.7900552749611\\
2342.25	42.2694683074889\\
2343	43.2433817121778\\
2343.75	44.1755586200222\\
2344.5	42.9062992334375\\
2345.25	42.5544447368944\\
2346	43.4333483378056\\
2346.75	42.5429344177294\\
2347.5	43.0022213194\\
2348.25	42.5977839363833\\
2349	43.3383252885611\\
2349.75	42.4155129326722\\
2350.5	42.5705512364778\\
2351.25	42.3544910219111\\
2352	46.5849902894722\\
2352.75	42.6244470808167\\
2353.5	43.1155496173333\\
2354.25	43.5805055830167\\
2355	43.6872376336\\
2355.75	43.5312539339062\\
2356.5	43.57782999675\\
2357.25	42.7011882557529\\
2358	42.7038537131389\\
2358.75	44.0955559412611\\
2359.5	42.8316593170111\\
2360.25	42.29056835175\\
2361	44.2644490136111\\
2361.75	43.4766742918167\\
2362.5	42.2717067930444\\
2363.25	42.3660940594222\\
2364	42.8111155827778\\
2364.75	41.5782507728118\\
2365.5	42.3271920945833\\
2366.25	43.2638592190167\\
2367	42.9918318986875\\
2367.75	42.8977807362889\\
2368.5	42.4283213085611\\
2369.25	42.6122082604333\\
2370	42.44334167905\\
2370.75	43.4155596627111\\
2371.5	45.1511277092778\\
2372.25	42.9033968183722\\
2373	44.0006256103471\\
2373.75	42.8860717349722\\
2374.5	42.8294473224111\\
2375.25	43.1589153077944\\
2376	43.7583525975611\\
2376.75	43.8772175047056\\
2377.5	44.2444748348722\\
2378.25	43.7755882740125\\
2379	43.8294940524722\\
2379.75	43.514139512\\
2380.5	43.8694026735056\\
2381.25	44.9666712019167\\
2382	43.2811048295778\\
2382.75	42.8883234659833\\
2383.5	44.4772111044889\\
2384.25	43.3849891026833\\
2385	43.9294311735278\\
2385.75	42.76389545865\\
2386.5	42.9994927512278\\
2387.25	42.8050226635389\\
2388	43.0817206700611\\
2388.75	43.2259054745\\
2389.5	41.7116747962167\\
2390.25	42.6277584499667\\
2391	43.5344643063111\\
2391.75	44.9138879776\\
2392.5	45.0205538007889\\
2393.25	44.1233317057333\\
2394	43.2805220286111\\
2394.75	43.3433850606333\\
2395.5	44.13776927525\\
2396.25	42.6905420091389\\
2397	43.4644354714333\\
2397.75	43.8629178439882\\
2398.5	43.8172287411111\\
2399.25	43.8505411147944\\
2400	43.9455774095333\\
2400.75	42.9988437228556\\
2401.5	42.6983435948778\\
2402.25	44.6466472413778\\
2403	43.0772304534778\\
2403.75	43.9994600084167\\
2404.5	43.7572399775167\\
2405.25	45.6628137164722\\
2406	44.0816349453389\\
2406.75	44.1366699006833\\
2407.5	45.7550154792056\\
2408.25	43.7616507212333\\
2409	44.6170498343059\\
2409.75	43.4211983400235\\
2410.5	36.7116795645778\\
2411.25	38.7550062603444\\
2412	35.7689062754278\\
2412.75	37.1516810523167\\
2413.5	37.2539228863167\\
2414.25	37.4744600719778\\
2415	38.57668240865\\
2415.75	36.8238952424833\\
2416.5	36.1560980478833\\
2417.25	37.1366606818333\\
2418	35.4778104358222\\
2418.75	36.7329401128412\\
2419.5	35.7711315154945\\
2420.25	35.0955459806611\\
2421	35.4194243749056\\
2421.75	35.0116756227333\\
2422.5	35.4944599999333\\
2423.25	34.9549982282889\\
2424	35.2322392993611\\
2424.75	34.7611109415722\\
2425.5	34.5755418141667\\
2426.25	34.6940966213235\\
2427	34.5136742842789\\
2427.75	34.7823535694882\\
2428.5	34.0044233534056\\
2429.25	34.2677831649722\\
2430	34.2955721749222\\
2430.75	34.0344640943778\\
2431.5	34.8650217056222\\
2432.25	35.1922379599722\\
2433	36.2671878602833\\
2433.75	37.2261338763611\\
2434.5	37.5922388500722\\
2435.25	37.2833278444167\\
2436	36.5094741185389\\
2436.75	36.3399982452389\\
2437.5	36.8905597263\\
2438.25	35.4593781863882\\
2439	35.9255737728556\\
2439.75	37.3094346788222\\
2440.5	37.5866757498722\\
2441.25	35.3599654303667\\
2442	36.1677540673167\\
2442.75	37.2444523705444\\
2443.5	38.3894178602444\\
2444.25	37.8877454333889\\
2445	35.8178350660611\\
2445.75	36.8027951982278\\
2446.5	35.3727473152944\\
2447.25	35.2129375233529\\
2448	35.8349879582722\\
2448.75	35.3738731808111\\
2449.5	39.1116539637333\\
2450.25	35.7449716991945\\
2451	37.3944441477611\\
2451.75	36.2238883972167\\
2452.5	38.6083390977555\\
2453.25	36.9861125946056\\
2454	36.5188651614667\\
2454.75	36.5594493018389\\
2455.5	36.42218642765\\
2456.25	35.7206148259882\\
2457	35.0278086132389\\
2457.75	35.4639026853889\\
2458.5	35.6050199932611\\
2459.25	36.7888874477944\\
2460	38.8016435835111\\
2460.75	35.5432960722167\\
2461.5	37.1027522616944\\
2462.25	37.2816589143611\\
2463	37.9000372356889\\
2463.75	36.7855628331555\\
2464.5	35.8917050891333\\
2465.25	38.6761162016111\\
2466	37.9987884970235\\
2466.75	36.9283358256056\\
2467.5	37.1155738830611\\
2468.25	36.8633137808945\\
2469	37.2183190451722\\
2469.75	36.2066957685556\\
2470.5	39.0050146314889\\
2471.25	36.4916324615444\\
2472	38.8727453019944\\
2472.75	37.8655989964833\\
2473.5	37.7466678619389\\
2474.25	37.3865015366529\\
2475	37.2477902306444\\
2475.75	37.7427869372778\\
2476.5	36.9394090440556\\
2477.25	36.4432997173667\\
2478	36.7672973209167\\
2478.75	36.9450516171\\
2479.5	36.7322497897667\\
2480.25	35.4350407918222\\
2481	37.7077658971056\\
2481.75	36.5921921200278\\
2482.5	36.5805890825111\\
2483.25	37.3147094950941\\
2484	36.9422303305722\\
2484.75	36.9838608635722\\
2485.5	37.4177429411222\\
2486.25	38.0144384172389\\
2487	37.8105772866167\\
2487.75	36.2005896038611\\
2488.5	38.6094517178\\
2489.25	38.5377804438222\\
2490	38.0172067218278\\
2490.75	38.2794539133778\\
2491.5	38.9255682627333\\
2492.25	38.5116736094167\\
2493	36.52556737265\\
2493.75	36.2383392122111\\
2494.5	36.5950001610667\\
2495.25	38.7038522296444\\
2496	39.3650134404556\\
2496.75	39.2555395762111\\
2497.5	38.4817684398\\
2498.25	36.9466675652278\\
2499	36.6972287495833\\
2499.75	41.6233672036\\
2500.5	37.8394524256278\\
2501.25	37.16055552165\\
2502	36.5683237711611\\
2502.75	36.4049805535167\\
2503.5	36.9727611541889\\
2504.25	36.9216468599278\\
2505	37.8439029057833\\
2505.75	37.4939044316556\\
2506.5	38.8629156000529\\
2507.25	38.9227602216945\\
2508	37.7416875627222\\
2508.75	38.3049779468278\\
2509.5	35.9538528654389\\
2510.25	37.64226701525\\
2511	36.2705522113444\\
2511.75	37.5333627065222\\
2512.5	35.5744229422722\\
2513.25	37.9199849234667\\
2514	36.1744165420556\\
2514.75	36.8427832921222\\
2515.5	37.6122262742833\\
2516.25	36.9833442899889\\
2517	39.3272108501945\\
2517.75	39.0229505651118\\
2518.5	35.4339016808333\\
2519.25	38.8044516245556\\
2520	36.6088814205611\\
2520.75	37.7172099219333\\
2521.5	37.4799966812111\\
2522.25	36.9882848527722\\
2523	37.5627676645889\\
2523.75	37.1899869706833\\
2524.5	39.9016539255778\\
2525.25	38.7554963429778\\
2526	38.4127696355278\\
2526.75	37.2994608349278\\
2527.5	38.2644600338444\\
2528.25	37.0694328756882\\
2529	37.1277729670278\\
2529.75	39.4150283601556\\
2530.5	36.7755360073556\\
2531.25	37.4283260769389\\
2532	37.19997406005\\
2532.75	37.48722871145\\
2533.5	38.0905999077667\\
2534.25	37.5799867841944\\
2535	37.28608290355\\
2535.75	36.6966591941\\
2536.5	36.6266568501778\\
2537.25	37.82273663415\\
2538	34.8472330305333\\
2538.75	35.1088841756\\
2539.5	34.0517229504\\
2540.25	34.8467032114556\\
2541	34.8688761393167\\
2541.75	33.7677796681778\\
2542.5	34.9538326263444\\
2543.25	33.7135090547471\\
2544	33.9644485049833\\
2544.75	34.7477462556611\\
2545.5	33.9721971088\\
2546.25	35.5305539237056\\
2547	34.9216858545945\\
2547.75	35.0566440158389\\
2548.5	34.4399611155111\\
2549.25	34.6400075488778\\
2550	34.3555344475556\\
2550.75	34.0166886647555\\
2551.5	35.0399999057529\\
2552.25	33.8983403311833\\
2553	34.5910920037\\
2553.75	34.3438519371833\\
2554.5	34.23223230575\\
2555.25	34.7999731699556\\
2556	33.9927673339944\\
2556.75	34.1855552461333\\
2557.5	34.7216394212444\\
2558.25	35.0722206963389\\
2559	35.3164813097765\\
2559.75	36.7244349585611\\
2560.5	36.4383326636444\\
2561.25	36.6093847486722\\
2562	36.8211136923944\\
2562.75	37.8510951995833\\
2563.5	37.0372401343444\\
2564.25	37.5860797034389\\
2565	36.4116562737389\\
2565.75	37.8161138958556\\
2566.5	36.7455482482944\\
2567.25	37.1488995022278\\
2568	36.9711319605445\\
2568.75	36.5905099444833\\
2569.5	37.5088983111889\\
2570.25	36.9250377019222\\
2571	36.1016723844889\\
2571.75	36.6866588592444\\
2572.5	38.9533572726833\\
2573.25	38.8516187667722\\
2574	37.3405615488667\\
2574.75	39.5500098957765\\
2575.5	38.5555558734444\\
2576.25	39.0531640303789\\
2577	35.7100036409111\\
2577.75	37.0153118582294\\
2578.5	37.7977689107333\\
2579.25	37.1427668465611\\
2580	37.7033419079222\\
2580.75	38.4883483251167\\
2581.5	36.8744532267222\\
2582.25	37.6066764195778\\
2583	35.4666709899889\\
2583.75	39.6310753292556\\
2584.5	37.07167837355\\
2585.25	35.9799994362667\\
2586	37.0222462548278\\
2586.75	36.9394620259611\\
2587.5	37.0544460084667\\
2588.25	34.3761311637056\\
2589	35.3988938861389\\
2589.75	35.4071855545167\\
2590.5	34.7247684703118\\
2591.25	35.1610845989611\\
2592	34.2389080259444\\
2592.75	35.4455577002556\\
2593.5	34.5316727956167\\
2594.25	35.5905559327889\\
2595	35.6733004252056\\
2595.75	36.6299947102944\\
2596.5	36.4005698098111\\
2597.25	37.1622641881278\\
2598	36.2272395028\\
2598.75	37.6544660992222\\
2599.5	36.7394685745222\\
2600.25	36.4955266316778\\
2601	34.9450111389111\\
2601.75	38.3183558781945\\
2602.5	37.7727614508722\\
2603.25	37.4634967130823\\
2604	38.0483203464111\\
2604.75	38.75721825495\\
2605.5	38.8144784503667\\
2606.25	36.4688899782\\
2607	39.6494865417556\\
2607.75	36.5517139434944\\
2608.5	38.3522510528611\\
2609.25	38.5933319727556\\
2610	36.5488794114889\\
2610.75	37.68553998735\\
2611.5	37.9288617302353\\
2612.25	37.7372768190111\\
2613	38.3833646774222\\
2613.75	38.6188824971333\\
2614.5	38.5294490390333\\
2615.25	38.0688773261333\\
2616	37.8683275646556\\
2616.75	39.2505725224722\\
2617.5	40.5388408237\\
2618.25	37.7566549513167\\
2619	37.9050175349\\
2619.75	38.8405323028556\\
2620.5	39.3222040600389\\
2621.25	38.2639169692944\\
2622	37.4277830124056\\
2622.75	39.2911301718889\\
2623.5	37.8194517559389\\
2624.25	37.3544295628667\\
2625	38.1950007544722\\
2625.75	38.5564355289176\\
2626.5	37.0716518826056\\
2627.25	38.0761358473111\\
2628	38.1739007102222\\
2628.75	38.5455687840778\\
2629.5	39.4372277789667\\
2630.25	36.9900200102056\\
2631	38.4699768490222\\
2631.75	38.8555659188111\\
2632.5	37.9416412777333\\
2633.25	37.7866559558278\\
2634	41.0655604468389\\
2634.75	38.4189155366722\\
2635.5	38.3472310172278\\
2636.25	40.0911920210941\\
2637	39.1611258188722\\
2637.75	39.3638610839778\\
2638.5	37.9755496978722\\
2639.25	38.5411183039278\\
2640	39.6649440129556\\
2640.75	38.5983122719722\\
2641.5	39.5127534866333\\
2642.25	40.8550103505389\\
2643	39.4694275326111\\
2643.75	38.2183127933\\
2644.5	37.8716919157167\\
2645.25	37.4744733174611\\
2646	38.7883451249833\\
2646.75	39.2106109195222\\
2647.5	37.0305776596\\
2648.25	38.8322141435389\\
2649	37.4553203582882\\
2649.75	38.4673821298684\\
2650.5	39.0770856071882\\
2651.25	37.5388463338222\\
2652	38.7644767761167\\
2652.75	37.2683074739167\\
2653.5	36.1288785934278\\
2654.25	37.1061431036944\\
2655	35.3255404366333\\
2655.75	37.6049677530944\\
2656.5	34.8616441090944\\
2657.25	34.9833435482444\\
2658	36.0705587598944\\
2658.75	35.0272258122778\\
2659.5	36.4805327521556\\
2660.25	35.7527865303833\\
2661	36.5638600455444\\
2661.75	35.6632868448944\\
2662.5	36.8577904171389\\
2663.25	37.9277865092\\
2664	36.5050103929167\\
2664.75	38.3066866132833\\
2665.5	35.6527699364444\\
2666.25	40.0676587048706\\
2667	38.6655463112722\\
2667.75	38.0661090215056\\
2668.5	38.0016432868111\\
2669.25	39.2166773478278\\
2670	38.4050077862111\\
2670.75	39.1827424367222\\
2671.5	38.6144717534333\\
2672.25	36.9438992606278\\
2673	39.3000046412167\\
2673.75	39.8605399661667\\
2674.5	38.3339193132222\\
2675.25	38.3100088904824\\
2676	38.7272304958778\\
2676.75	38.7416680653944\\
2677.5	38.0022260877778\\
2678.25	39.2016569773333\\
2679	38.8494332631333\\
2679.75	38.93331686655\\
2680.5	41.2183602651\\
2681.25	40.3616428375389\\
2682	39.5283301671333\\
2682.75	39.5922131008444\\
2683.5	39.76056310865\\
2684.25	41.8764282675235\\
2685	39.8116774029167\\
2685.75	40.2911239200333\\
2686.5	40.6572421391889\\
2687.25	37.8610955344445\\
2688	40.2066972520555\\
2688.75	38.5516352123667\\
2689.5	40.0488509072333\\
2690.25	39.4739177492056\\
2691	39.4721958372278\\
2691.75	38.6788845062278\\
2692.5	38.1972127490667\\
2693.25	41.3066413667333\\
2694	37.1072027418389\\
2694.75	39.1428205701945\\
2695.5	38.6527776718111\\
2696.25	37.1299982070889\\
2697	37.4266968833056\\
2697.75	36.1733304129833\\
2698.5	36.8827316496111\\
2699.25	36.4277495278278\\
2700	36.28876805305\\
};

\nextgroupplot [ylabel={MNO2},]

\addplot [color=MNO2color,only marks,mark=*,mark options={solid},mark size=0.25pt,forget plot]
  table[row sep=crcr]{%
0	48.9581161075\\
0.75	48.9394929674\\
1.5	49.8707691828389\\
2.25	48.2617406284059\\
3	48.2827425003\\
3.75	48.3458042144722\\
4.5	50.1825147205056\\
5.25	48.8602850172333\\
6	49.4719533359294\\
6.75	49.0874316957167\\
7.5	49.9564806620278\\
8.25	49.7749646504667\\
9	50.4045221540611\\
9.75	50.5973498026555\\
10.5	49.1815314573471\\
11.25	48.9295721054056\\
12	50.5698124567611\\
12.75	47.7343002955167\\
13.5	49.1341282339706\\
14.25	49.7631099488944\\
15	47.7972295549222\\
15.75	49.1481886969722\\
16.5	49.1411023669611\\
17.25	50.0114626354611\\
18	49.7971983516882\\
18.75	53.2317558924333\\
19.5	49.4309001498722\\
20.25	49.0795241461833\\
21	50.1248836517333\\
21.75	48.1215450498833\\
22.5	49.4139615227235\\
23.25	49.4705835978111\\
24	48.4173695246333\\
24.75	49.0541855494222\\
25.5	58.7834517161111\\
26.25	49.5785872141389\\
27	50.3569210276765\\
27.75	56.7372639973944\\
28.5	49.9819384680722\\
29.25	54.5484622319611\\
30	53.0643304189067\\
30.75	53.2541275024389\\
31.5	47.6304292678889\\
32.25	49.6130784352611\\
33	52.4324973424222\\
33.75	47.543245203347\\
34.5	49.0344762802111\\
35.25	48.2563310199389\\
36	46.7719766828667\\
36.75	47.8027794096222\\
37.5	49.1452637840765\\
38.25	52.9051754209833\\
39	51.8169005711944\\
39.75	56.0305780834778\\
40.5	49.1918255301176\\
41.25	47.3055442174333\\
42	49.2147557875647\\
42.75	49.2648681004889\\
43.5	47.9801363415222\\
44.25	50.0668949551056\\
45	53.3413357204889\\
45.75	49.0803858813\\
46.5	51.4706638124278\\
47.25	46.4192099041333\\
48	48.6457480324556\\
48.75	47.9991996989471\\
49.5	47.8492975235056\\
50.25	46.9324588775556\\
51	46.5591616100722\\
51.75	48.1731361813111\\
52.5	47.4620262781778\\
53.25	47.2618411569\\
54	47.8757090038778\\
54.75	51.8543322881\\
55.5	48.0145878262\\
56.25	48.5765006807056\\
57	48.2153191285941\\
57.75	45.8598799175611\\
58.5	48.3949449327278\\
59.25	48.3984152475944\\
60	48.0351448059118\\
60.75	47.51234584385\\
61.5	47.1324920654278\\
62.25	48.7929847505389\\
63	62.6568093019353\\
63.75	44.4256199730889\\
64.5	45.0735754436945\\
65.25	80.5567635430222\\
66	96.3816783007529\\
66.75	73.2808245552945\\
67.5	48.65374830035\\
68.25	46.3742017745889\\
69	48.65549670325\\
69.75	47.1874124863471\\
70.5	48.8457547293722\\
71.25	53.8673400878944\\
72	54.6124246385389\\
72.75	47.9445325003667\\
73.5	45.3135967254647\\
74.25	47.5361612108056\\
75	49.23872152965\\
75.75	60.0047532249882\\
76.5	47.0840003755333\\
77.25	45.6652376386833\\
78	45.0668334961056\\
78.75	45.1556935029765\\
79.5	45.8914173973944\\
80.25	45.3225241767167\\
81	44.72896787855\\
81.75	47.0494943506588\\
82.5	45.3285641140278\\
83.25	45.2656481001111\\
84	48.1618112987889\\
84.75	44.7459220886278\\
85.5	51.1761553147235\\
86.25	45.6893444061167\\
87	55.7723310258611\\
87.75	55.3118785222333\\
88.5	49.9966541926056\\
89.25	59.5788160959889\\
90	60.5957788579647\\
90.75	58.3811684658579\\
91.5	50.1012942370235\\
92.25	44.7788370980222\\
93	45.3268157111167\\
93.75	45.9446907043389\\
94.5	45.9205706914222\\
95.25	45.8754698435444\\
96	46.1138697231529\\
96.75	47.4334292941667\\
97.5	45.6138584348833\\
98.25	46.0144281387333\\
99	46.1966461605556\\
99.75	46.2006860309222\\
100.5	45.5805413863118\\
101.25	47.7181408140389\\
102	46.9287501440944\\
102.75	46.5949243969333\\
103.5	45.8378659354222\\
104.25	46.3812631719177\\
105	47.0601850085778\\
105.75	46.4542044533611\\
106.5	46.5074777603222\\
107.25	44.6170077604471\\
108	46.9736655553278\\
108.75	46.1939705742667\\
109.5	45.6826554404389\\
110.25	46.6132304247706\\
111	46.0121499167611\\
111.75	47.0785962210722\\
112.5	45.0016392601889\\
113.25	49.0978293948722\\
114	45.5404449911765\\
114.75	47.0707813898722\\
115.5	49.2458475960667\\
116.25	50.6616168552\\
117	56.9664372338222\\
117.75	47.8429373572941\\
118.5	50.0827365451389\\
119.25	47.2498867246889\\
120	49.0211248397833\\
120.75	59.9178870518945\\
121.5	67.9363082437118\\
122.25	115.11035760245\\
123	581.637710332881\\
123.75	182.756450441161\\
124.5	56.1026545131824\\
125.25	62.3314645555389\\
126	82.18887117175\\
126.75	80.2945295969611\\
127.5	261.927366256712\\
128.25	88.39609887865\\
129	60.6538057327333\\
129.75	50.8348941803\\
130.5	65.1615195804167\\
131.25	53.8193478303765\\
132	69.3363613552555\\
132.75	151.557193862061\\
133.5	77.6707066429889\\
134.25	498.61341052585\\
135	139.022925320788\\
135.75	66.3374662399278\\
136.5	68.0852731068889\\
137.25	66.7537185880722\\
138	77.6141617033167\\
138.75	123.78352218205\\
139.5	86.5026315053444\\
140.25	56.0273422914294\\
141	55.8899111217944\\
141.75	75.0152932272944\\
142.5	68.3893892500222\\
143.25	283.984661102294\\
144	155.809243520094\\
144.75	382.166067759189\\
145.5	547.751931583171\\
146.25	161.227583885211\\
147	247.76762326558\\
147.75	295.841315213382\\
148.5	79.12141746945\\
149.25	65.6912989086667\\
150	66.8669674131611\\
150.75	80.4761998793647\\
151.5	63.3502933714056\\
152.25	54.7843111885945\\
153	63.8586680094278\\
153.75	61.1681938171333\\
154.5	119.763135910029\\
155.25	715.72771072388\\
156	251.625100771583\\
156.75	55.5263227886667\\
157.5	51.5944825278445\\
158.25	62.9234874949824\\
159	651.696950197225\\
159.75	799.071709314983\\
160.5	185.0317981508\\
161.25	62.2433159086389\\
162	49.3838226093882\\
162.75	49.1997798283889\\
163.5	65.4531319936056\\
164.25	61.9863061344059\\
165	63.9471875296722\\
165.75	72.5720723470055\\
166.5	50.4195160336\\
167.25	47.5737386279667\\
168	49.7031609217389\\
168.75	46.9857524423059\\
169.5	49.40428998735\\
170.25	48.4899944729222\\
171	47.6738876766778\\
171.75	46.5800497266944\\
172.5	47.09169599745\\
173.25	46.7505595263176\\
174	48.0677816603\\
174.75	48.2807556788\\
175.5	47.8383170234\\
176.25	46.7179086473111\\
177	48.9991692935588\\
177.75	47.1850501166444\\
178.5	46.9251738654278\\
179.25	48.7198128419824\\
180	47.7715730667111\\
180.75	47.0020903481444\\
181.5	47.0430321163611\\
182.25	46.53685622745\\
183	48.5499045428118\\
183.75	45.9495385487833\\
184.5	47.1548636754389\\
185.25	49.2039918899611\\
186	49.7464011697353\\
186.75	70.4783201217722\\
187.5	88.9082617229778\\
188.25	53.5548395580778\\
189	55.9862984551278\\
189.75	45.5128305098647\\
190.5	45.6393824683222\\
191.25	44.90701357525\\
192	44.4624159071167\\
192.75	44.2732572555556\\
193.5	45.7916540258059\\
194.25	44.7141726811778\\
195	45.1612075169833\\
195.75	45.5625587039611\\
196.5	47.2696528715235\\
197.25	43.92002688515\\
198	44.4627602895167\\
198.75	44.4731182522333\\
199.5	45.3343656327944\\
200.25	45.0030354892588\\
201	43.7933868832055\\
201.75	44.2207521862278\\
202.5	44.44364706675\\
203.25	44.7977781295778\\
204	46.0016587201412\\
204.75	44.63227589925\\
205.5	44.4221496582056\\
206.25	44.5510281456722\\
207	43.8773367140056\\
207.75	45.4269577475235\\
208.5	46.6713375515444\\
209.25	44.6984370549389\\
210	45.5497503280667\\
210.75	45.6384069779529\\
211.5	56.4008024003833\\
212.25	48.0504565768944\\
213	47.2891198264222\\
213.75	46.6342634624944\\
214.5	49.6015969444824\\
215.25	45.5554326375333\\
216	45.9337102042278\\
216.75	48.14909564125\\
217.5	48.0575281030823\\
218.25	45.0133615069889\\
219	48.5239558749667\\
219.75	46.2598403294889\\
220.5	46.8841526243556\\
221.25	46.4704301622333\\
222	46.5283534106235\\
222.75	47.5365585751055\\
223.5	46.545041932\\
224.25	47.2952197579765\\
225	45.7499557071222\\
225.75	47.0466348859889\\
226.5	46.7022524939444\\
227.25	45.5986050998529\\
228	47.94086350335\\
228.75	47.3830435011111\\
229.5	48.2974184884\\
230.25	45.5241733127222\\
231	48.7260537989\\
231.75	45.5432203080889\\
232.5	48.9088959164167\\
233.25	49.3928194045889\\
234	44.8579647961765\\
234.75	49.5368374718611\\
235.5	45.5383724636556\\
236.25	45.5778704749222\\
237	47.5439098146333\\
237.75	46.6484041775059\\
238.5	46.3025040096778\\
239.25	48.3110215928667\\
240	46.0230112075889\\
240.75	47.05964194405\\
241.5	47.7612813313778\\
242.25	46.6544067158529\\
243	47.6078059938111\\
243.75	46.6882652706611\\
244.5	48.5566192203\\
245.25	50.6909555858944\\
246	46.3560048271706\\
246.75	49.3840641445667\\
247.5	48.3395258585611\\
248.25	48.7782292895833\\
249	48.0713143068235\\
249.75	47.3657051722167\\
250.5	47.8863186306389\\
251.25	44.9913342793722\\
252	45.9820032119722\\
252.75	46.5447762433176\\
253.5	47.4646753735055\\
254.25	50.4018863042111\\
255	45.8638270695944\\
255.75	48.6163391786471\\
256.5	51.2343910005333\\
257.25	48.5928720898111\\
258	48.9609506395167\\
258.75	47.1548753626118\\
259.5	47.2487476136889\\
260.25	45.52936553955\\
261	46.0859139760389\\
261.75	48.5224856270611\\
262.5	47.675693736347\\
263.25	45.4700522952556\\
264	49.7563282648722\\
264.75	49.0970744027\\
265.5	48.9108694924278\\
266.25	49.4320953593412\\
267	51.3619846767833\\
267.75	47.3134650124389\\
268.5	46.4166005452611\\
269.25	49.4771268632667\\
270	51.2116352717\\
270.75	47.6868012372118\\
271.5	79.5058923609118\\
272.25	48.9090018802222\\
273	49.8961607615167\\
273.75	50.3976080152722\\
274.5	48.0601226582176\\
275.25	50.6379471884833\\
276	47.4143028259167\\
276.75	50.1507520675667\\
277.5	48.3195384343444\\
278.25	48.7400643965824\\
279	49.1198831134389\\
279.75	48.2803980509389\\
280.5	47.6551055908167\\
281.25	46.7760422650529\\
282	47.3301940494111\\
282.75	49.7858259413056\\
283.5	48.5068427191889\\
284.25	47.1720555249353\\
285	52.0586406483353\\
285.75	48.6185153325333\\
286.5	51.1743757459944\\
287.25	49.7726202011111\\
288	49.1175651550278\\
288.75	46.0657372194059\\
289.5	46.9104316499444\\
290.25	48.1924878226444\\
291	47.8936566246833\\
291.75	54.1738669077556\\
292.5	49.0394900826941\\
293.25	50.1566595501444\\
294	75.0567648145944\\
294.75	52.5083682116412\\
295.5	50.6001220029941\\
296.25	59.4420962863444\\
297	59.8824024200444\\
297.75	49.9198834101278\\
298.5	73.0805132124111\\
299.25	47.7701776167824\\
300	49.3768453598056\\
300.75	77.3702930001647\\
301.5	76.8759250640889\\
302.25	91.0575249615823\\
303	68.0860218248684\\
303.75	53.9234666263412\\
304.5	50.2047538757278\\
305.25	63.0151960584778\\
306	57.4654971851941\\
306.75	54.7546148300111\\
307.5	51.2220727072833\\
308.25	71.3693565792445\\
309	53.0403361601\\
309.75	49.7747924592778\\
310.5	50.1930846108444\\
311.25	53.5757011837444\\
312	436.716420309886\\
312.75	820.399363835658\\
313.5	313.893662558661\\
314.25	60.0339836544444\\
315	50.3616597917444\\
315.75	54.9170308642889\\
316.5	49.7074127197118\\
317.25	51.4620012707278\\
318	49.2182042863667\\
318.75	48.4611988067667\\
319.5	47.7671623230056\\
320.25	49.6275160047722\\
321	49.8387151294278\\
321.75	47.3480925840471\\
322.5	57.3234425650667\\
323.25	52.5143411424444\\
324	49.4643660152588\\
324.75	49.0558988907882\\
325.5	47.4859343634778\\
326.25	45.8557075924222\\
327	47.9719241460111\\
327.75	47.2331311967611\\
328.5	47.6297490737\\
329.25	48.5687520768833\\
330	47.9149950875111\\
330.75	46.1778375837667\\
331.5	49.4408326990471\\
332.25	48.8486157523167\\
333	46.3067160712333\\
333.75	47.2462044821778\\
334.5	47.6635297139556\\
335.25	47.1678200889941\\
336	48.6241446601111\\
336.75	48.3426253000889\\
337.5	49.8728354771944\\
338.25	50.3775146272389\\
339	47.6294545566353\\
339.75	48.8122039371056\\
340.5	48.8150384691\\
341.25	48.6517747243278\\
342	48.1331628911588\\
342.75	47.5518571006055\\
343.5	48.5578245586944\\
344.25	48.9237838321389\\
345	47.2434891594722\\
345.75	49.7596684624353\\
346.5	49.4166215260778\\
347.25	50.3288242552055\\
348	52.8342326482167\\
348.75	48.4171840879722\\
349.5	49.0863042719353\\
350.25	49.1377645068667\\
351	47.2389459609944\\
351.75	49.7559573915278\\
352.5	51.9949330223944\\
353.25	50.0724977917222\\
354	51.2119040769765\\
354.75	49.5228634940278\\
355.5	50.2635637919111\\
356.25	74.0013917287167\\
357	54.4538217432353\\
357.75	52.7068508995944\\
358.5	52.8001387914056\\
359.25	50.2176417244778\\
360	50.6528545828471\\
360.75	50.3504276275667\\
361.5	51.1696868472556\\
362.25	63.2296138339556\\
363	51.5359507666778\\
363.75	49.2983924018056\\
364.5	48.2227381537824\\
365.25	48.6409531699278\\
366	50.5744218826445\\
366.75	47.0367405149778\\
367.5	47.4070840411722\\
368.25	46.0595289866222\\
369	49.5582686530222\\
369.75	48.9333938149882\\
370.5	48.4395821889278\\
371.25	47.5732485453278\\
372	47.2445355521167\\
372.75	48.0709496666471\\
373.5	47.1684800253945\\
374.25	47.0866229798945\\
375	47.9514731301111\\
375.75	47.6689759422706\\
376.5	50.2965980105833\\
377.25	49.2757956186944\\
378	47.7623807059445\\
378.75	51.5341493818444\\
379.5	46.8074013205\\
380.25	46.5361012352778\\
381	48.1739574008444\\
381.75	46.9447904163\\
382.5	56.3841925726944\\
383.25	45.5698826733823\\
384	47.4788745244389\\
384.75	45.0507269965333\\
385.5	47.0290051566278\\
386.25	55.4064247343333\\
387	46.5937455495222\\
387.75	46.2099804597765\\
388.5	53.5413689083556\\
389.25	47.3906596501611\\
390	46.4027987586111\\
390.75	48.6080927007294\\
391.5	47.2628010643889\\
392.25	46.90431223975\\
393	48.2725699742667\\
393.75	46.9664865069944\\
394.5	47.4731641657235\\
395.25	46.1875200271556\\
396	46.9608439339556\\
396.75	45.4868343141278\\
397.5	46.3524394565056\\
398.25	47.3765064688294\\
399	46.9494528240667\\
399.75	46.3634067111667\\
400.5	46.0056861241667\\
401.25	44.8555946350235\\
402	45.0832843780555\\
402.75	46.8648009830056\\
403.5	46.2048318651111\\
404.25	45.3646050559167\\
405	46.1889295017\\
405.75	46.1737579769611\\
406.5	46.5661552217333\\
407.25	46.7720164193056\\
408	49.3619574440778\\
408.75	51.8202220692235\\
409.5	49.14145999485\\
410.25	46.5828047858222\\
411	46.6971000035611\\
411.75	45.6992177402294\\
412.5	52.7474615308944\\
413.25	45.5787844128056\\
414	46.8964576721278\\
414.75	45.9379355112722\\
415.5	46.7142918530647\\
416.25	45.6739399168167\\
417	45.54924699995\\
417.75	44.6950594584222\\
418.5	45.47725783455\\
419.25	45.3038877911056\\
420	45.6203853382706\\
420.75	46.4891857571056\\
421.5	45.6259250640944\\
422.25	45.6147591273056\\
423	46.5230147043889\\
423.75	46.5775097117647\\
424.5	46.2483829922278\\
425.25	48.30274317\\
426	47.7787256240833\\
426.75	47.9705333709667\\
427.5	45.6002685758722\\
428.25	45.6126530965167\\
429	45.0559503891941\\
429.75	54.00662952\\
430.5	48.2570992575778\\
431.25	45.7039541668445\\
432	46.3870553409412\\
432.75	48.3374595642\\
433.5	47.9464671190941\\
434.25	46.0280842251222\\
435	48.8822725084\\
435.75	47.6069029639824\\
436.5	47.1265580918945\\
437.25	54.7707478205389\\
438	77.1909741794471\\
438.75	48.7252606286056\\
439.5	49.8157607184556\\
440.25	48.9915819729059\\
441	48.8124953375889\\
441.75	50.0127209557333\\
442.5	48.4957695007389\\
443.25	50.4876164828941\\
444	52.1054532792944\\
444.75	52.1002610524444\\
445.5	51.1881377961889\\
446.25	52.1261692047167\\
447	49.35126834445\\
447.75	50.9975938235882\\
448.5	52.0625511805278\\
449.25	50.7120423846778\\
450	51.3194534513833\\
450.75	53.5107188754667\\
451.5	53.9224147796556\\
452.25	52.0590754116353\\
453	52.3884958691111\\
453.75	52.94960074955\\
454.5	53.3925294876056\\
455.25	63.8573020696625\\
456	51.91061231825\\
456.75	57.8863885667611\\
457.5	58.1288470162222\\
458.25	54.1047387652889\\
459	52.7862442864333\\
459.75	52.4409939260941\\
460.5	50.3951178656667\\
461.25	51.4971150292222\\
462	50.2860413657278\\
462.75	49.6994786792389\\
463.5	51.6090813805118\\
464.25	52.53529548645\\
465	55.1558335622111\\
465.75	51.3397852579778\\
466.5	50.5707404192706\\
467.25	50.9935882356278\\
468	51.8095493316667\\
468.75	54.2250606748722\\
469.5	50.9307384490941\\
470.25	49.5108233557833\\
471	51.23239093355\\
471.75	50.0033299128278\\
472.5	50.84115929075\\
473.25	52.2903274087353\\
474	53.1477133433\\
474.75	50.9830183452889\\
475.5	50.1894421047667\\
476.25	52.0759158664222\\
477	50.4777828852278\\
477.75	49.5067624484765\\
478.5	51.5046781963722\\
479.25	50.0650935702778\\
480	51.1202547285333\\
480.75	52.2562195273\\
481.5	51.37095186445\\
482.25	55.4692885455\\
483	53.0827442804944\\
483.75	51.3974778792471\\
484.5	51.4125823974667\\
485.25	53.8196961085111\\
486	50.0130785836167\\
486.75	53.9031729978824\\
487.5	50.8992936876056\\
488.25	48.8323900434722\\
489	65.9118493397944\\
489.75	756.966456770906\\
490.5	2186.36716736689\\
491.25	3312.62466311456\\
492	3460.17719639673\\
492.75	3415.88741190295\\
493.5	2783.51570500268\\
494.25	2087.81871530746\\
495	1392.19254917568\\
495.75	740.2853124282\\
496.5	149.853613641528\\
497.25	48.1939050886333\\
498	52.0703395207667\\
498.75	62.972798943525\\
499.5	51.6982499290824\\
500.25	51.1990918053611\\
501	50.3823757171722\\
501.75	49.9133533901611\\
502.5	49.2479941424177\\
503.25	50.0894917382056\\
504	49.7002336713889\\
504.75	52.7523358662889\\
505.5	54.3636714710941\\
506.25	54.5522371927778\\
507	54.9780925115056\\
507.75	56.7159652710056\\
508.5	55.9825897216889\\
509.25	51.6968334422471\\
510	51.7178906334833\\
510.75	51.0509279039111\\
511.5	53.4938706292\\
512.25	54.9479232114882\\
513	51.5491035249445\\
513.75	50.5001677407111\\
514.5	51.9404278861167\\
515.25	48.7042455112294\\
516	47.8118393156278\\
516.75	54.3691550984177\\
517.5	50.6057076984056\\
518.25	49.8651663462333\\
519	48.9066574308611\\
519.75	53.4541186164353\\
520.5	50.21737681495\\
521.25	52.1888600455389\\
522	49.1874615351333\\
522.75	50.31021436055\\
523.5	52.7774360444778\\
524.25	46.5255344615177\\
525	51.1401494344111\\
525.75	52.2330734464944\\
526.5	49.5010481940278\\
527.25	53.7128978305389\\
528	51.8669941846059\\
528.75	65.0802718268556\\
529.5	64.3853743871056\\
530.25	48.3129819234111\\
531	47.5786153008176\\
531.75	47.7913485632944\\
532.5	46.2134679158667\\
533.25	47.0248460769667\\
534	46.91938559215\\
534.75	47.4021302329111\\
535.5	48.5396385192823\\
536.25	47.6409726672667\\
537	49.4525035222389\\
537.75	51.0461595323389\\
538.5	49.6128135257222\\
539.25	48.8258950850471\\
540	46.7600292629667\\
540.75	48.7529436747278\\
541.5	48.7947604235588\\
542.25	49.1033792495667\\
543	48.69356420305\\
543.75	48.6824909846056\\
544.5	47.7281808853222\\
545.25	47.7401812871278\\
546	48.2335090637294\\
546.75	49.4811269971889\\
547.5	49.0991804334833\\
548.25	49.2628680335167\\
549	49.193298115447\\
549.75	45.8873642815444\\
550.5	46.0832913716722\\
551.25	47.6048125161111\\
552	46.5358706081588\\
552.75	46.9253990385333\\
553.5	45.8703703350556\\
554.25	47.5241210725556\\
555	46.9108290142611\\
555.75	48.7704417284765\\
556.5	57.6987126294353\\
557.25	55.9556616677167\\
558	54.9499193827389\\
558.75	56.0727399938235\\
559.5	56.2283727857778\\
560.25	53.2600614759667\\
561	47.6562182108556\\
561.75	55.4145574569722\\
562.5	47.6298612706882\\
563.25	53.4284644656722\\
564	55.5463764402556\\
564.75	51.8497625986722\\
565.5	52.1391497718\\
566.25	50.5107571096941\\
567	47.9743083318111\\
567.75	46.1326440175389\\
568.5	49.2993460761278\\
569.25	50.3132062799765\\
570	55.59560987685\\
570.75	55.5249717500389\\
571.5	55.3964376449556\\
572.25	54.1500647862833\\
573	54.9640523062778\\
573.75	58.3034403183883\\
574.5	57.3565297656556\\
575.25	54.4129212697389\\
576	52.7185863918667\\
576.75	56.5001567204722\\
577.5	56.4307465272823\\
578.25	56.7870140075833\\
579	57.1765767203445\\
579.75	52.3099237018056\\
580.5	54.0608798756294\\
581.25	54.7078847885222\\
582	47.7342473136167\\
582.75	53.8374450471667\\
583.5	51.9401762220667\\
584.25	55.2235974205889\\
585	57.4593263513882\\
585.75	54.3124013476833\\
586.5	51.85736550225\\
587.25	53.8006756040833\\
588	50.8537160025778\\
588.75	53.6534365485706\\
589.5	49.1795672310667\\
590.25	50.3273937437278\\
591	48.1937071856235\\
591.75	48.7655751845353\\
592.5	47.4328200022333\\
593.25	47.4821594026333\\
594	49.0572187635556\\
594.75	51.0027673509444\\
595.5	50.4790895125412\\
596.25	52.8856383429722\\
597	53.0462132559944\\
597.75	47.0210843616\\
598.5	51.99779404535\\
599.25	50.1642227172778\\
600	51.7329639858667\\
600.75	50.2866155961059\\
601.5	54.4888840781333\\
602.25	54.0140602323778\\
603	51.4473385281055\\
603.75	52.7845356199556\\
604.5	51.3136254416555\\
605.25	47.6914994856824\\
606	52.1446201536445\\
606.75	51.2845118840611\\
607.5	46.1566050847444\\
608.25	47.7377246407941\\
609	47.01763391495\\
609.75	48.5550827450222\\
610.5	49.4639608595167\\
611.25	48.6687024434556\\
612	51.5954213983882\\
612.75	51.7990059322778\\
613.5	51.2931611802778\\
614.25	52.3103210661222\\
615	49.9550454756647\\
615.75	51.6947375403556\\
616.5	50.8380068673\\
617.25	52.3545609580167\\
618	47.7420862983294\\
618.75	53.1735287772278\\
619.5	51.1175923877278\\
620.25	56.2694734997333\\
621	58.3742459614944\\
621.75	50.3001213073765\\
622.5	52.6014433966778\\
623.25	48.8581127590556\\
624	52.5603294372611\\
624.75	52.3043870925944\\
625.5	47.2873300313938\\
626.25	48.5035445955056\\
627	50.0644975238333\\
627.75	49.6373838848556\\
628.5	49.87557729085\\
629.25	50.6746636496667\\
630	53.8030332989111\\
630.75	49.4358259088706\\
631.5	59.8729054133222\\
632.25	59.2231353123944\\
633	56.0917986763778\\
633.75	58.1392260158765\\
634.5	52.4311860402333\\
635.25	53.0028740565\\
636	57.8347444534333\\
636.75	54.8792812559222\\
637.5	59.5805785235294\\
638.25	51.6939825481778\\
639	50.2725839614889\\
639.75	55.6852685080611\\
640.5	55.6712812847611\\
641.25	63.6766798356059\\
642	50.6499078538611\\
642.75	52.1658526526611\\
643.5	70.6397824817222\\
644.25	50.6872600979278\\
645	50.9870753568765\\
645.75	51.0864655176722\\
646.5	53.2832145690889\\
647.25	58.9627159966444\\
648	59.4966411590647\\
648.75	46.6602378421278\\
649.5	47.4229123857167\\
650.25	46.8479792277056\\
651	46.6686487197889\\
651.75	47.9624551885176\\
652.5	46.9424459669333\\
653.25	48.6877626842722\\
654	46.5437945197706\\
654.75	48.7252738740722\\
655.5	47.86982801225\\
656.25	48.902794718725\\
657	46.1767000310529\\
657.75	45.5864138073278\\
658.5	45.3173716862944\\
659.25	43.6937941445278\\
660	47.2340583801222\\
660.75	46.3575335109882\\
661.5	46.0415283838944\\
662.25	48.4187735451611\\
663	45.75685660045\\
663.75	47.0429923799278\\
664.5	49.2276864893353\\
665.25	48.0608675215\\
666	46.0164149602222\\
666.75	45.1662275526333\\
667.5	45.9423595004611\\
668.25	47.6918088065222\\
669	46.9894689672059\\
669.75	47.5336048338167\\
670.5	46.9768312242278\\
671.25	44.8452234268111\\
672	47.0538536707556\\
672.75	46.9361411200611\\
673.5	47.8866521049941\\
674.25	45.0563960605167\\
675	48.6423704359222\\
675.75	46.66674137115\\
676.5	47.9246642854389\\
677.25	47.5664279040177\\
678	44.3361202875833\\
678.75	44.57920127445\\
679.5	45.8765294816667\\
680.25	50.3827263327294\\
681	53.24171649085\\
681.75	48.0338997311056\\
682.5	48.1666723887111\\
683.25	51.3089895248389\\
684	48.6470593346556\\
684.75	52.2621659671529\\
685.5	46.1634927325778\\
686.25	45.6809600194222\\
687	46.2841855155111\\
687.75	46.2905378902647\\
688.5	49.1604937447445\\
689.25	47.5081072913333\\
690	50.1884486940222\\
690.75	47.8263696034722\\
691.5	49.1055881275882\\
692.25	52.7674224641722\\
693	54.7695822186\\
693.75	50.5440235138056\\
694.5	55.72357442645\\
695.25	49.0216314792687\\
696	47.3939951728353\\
696.75	49.7663285997055\\
697.5	47.26661576165\\
698.25	45.0508594513056\\
699	46.6099065892882\\
699.75	49.1894632577875\\
700.5	48.7289031346556\\
701.25	46.14635308585\\
702	46.3622738333353\\
702.75	47.6737552218889\\
703.5	47.7356778250722\\
704.25	46.9806591669778\\
705	48.1385763953706\\
705.75	48.4077400631278\\
706.5	50.6130854288667\\
707.25	47.4302238888111\\
708	45.2703634897833\\
708.75	46.4575991911176\\
709.5	47.2322437498167\\
710.25	47.9904280768445\\
711	47.7943023045944\\
711.75	47.0296012030722\\
712.5	47.5425018983706\\
713.25	51.2662331263333\\
714	48.6817624833778\\
714.75	47.7041933271778\\
715.5	47.3738838644529\\
716.25	46.4349985122722\\
717	48.7494468688944\\
717.75	47.0888482199556\\
718.5	61.3473653793444\\
719.25	4543.26927661897\\
720	7166.14295454587\\
720.75	7790.97481568655\\
721.5	7589.77146943411\\
722.25	7368.60479248895\\
723	8262.12767993704\\
723.75	9940.89869658153\\
724.5	12039.2927063836\\
725.25	12365.3468290965\\
726	12916.7872799768\\
726.75	13378.7164423201\\
727.5	13370.2030976613\\
728.25	13726.9119655385\\
729	14079.2430506812\\
729.75	14633.8470776876\\
730.5	14564.1911029816\\
731.25	14149.9663521262\\
732	13699.3935505549\\
732.75	13604.3133470747\\
733.5	13334.2391120063\\
734.25	13240.7256294699\\
735	12991.3010729684\\
735.75	12728.4103870392\\
736.5	12010.4938083225\\
737.25	11552.8648116372\\
738	10829.6140340658\\
738.75	10065.063983202\\
739.5	9427.04610391097\\
740.25	8683.55378082821\\
741	8112.8601887647\\
741.75	7459.21561453078\\
742.5	6733.10440778734\\
743.25	6008.36031777517\\
744	5354.84035809837\\
744.75	4709.99870981489\\
745.5	4133.91037782035\\
746.25	3494.24078729419\\
747	2851.35405203877\\
747.75	2227.67620616491\\
748.5	1572.63064384462\\
749.25	908.72086419\\
750	249.625444412228\\
750.75	71.4442028718706\\
751.5	68.1140290366333\\
752.25	50.5941443973055\\
753	58.9474572075722\\
753.75	64.3239551120222\\
754.5	53.0007680257111\\
755.25	52.1213587592706\\
756	48.6288600497611\\
756.75	49.2532650629556\\
757.5	48.0606555938722\\
758.25	49.7760632458765\\
759	49.1869449615333\\
759.75	50.8971876568222\\
760.5	49.9371157752167\\
761.25	47.1751269172059\\
762	47.6555824279889\\
762.75	48.20522997115\\
763.5	47.90137873755\\
764.25	50.3064526452056\\
765	48.1488439771722\\
765.75	48.0927228927722\\
766.5	46.3713197147059\\
767.25	50.3826803631222\\
768	53.0421071582389\\
768.75	50.4114627838111\\
769.5	58.1654310226389\\
770.25	62.3990562227\\
771	51.0173264671824\\
771.75	49.1873820622833\\
772.5	52.9667801327222\\
773.25	51.3261821534833\\
774	70.4711675643778\\
774.75	59.0942170884833\\
775.5	55.2020774168118\\
776.25	51.7445537779167\\
777	63.9060073428667\\
777.75	149.532583024778\\
778.5	404.692691915182\\
779.25	134.362591637511\\
780	909.482359886167\\
780.75	1953.35170957778\\
781.5	2653.12062369453\\
782.25	3995.09493509929\\
783	5127.50218896305\\
783.75	7956.93116717869\\
784.5	14843.3332310783\\
785.25	32807.516560835\\
786	32784.3228975932\\
786.75	32062.8404087491\\
787.5	31365.1990890503\\
788.25	30664.0038225386\\
789	29947.7915101581\\
789.75	29252.8190612793\\
790.5	28503.8986206055\\
791.25	27760.8146270116\\
792	27073.0797963984\\
792.75	26337.9101355871\\
793.5	25601.9226577547\\
794.25	24873.3461300532\\
795	24437.7511739731\\
796.5	nan\\
797.25	21729.8810482025\\
798	21076.6645669937\\
798.75	20179.9921512604\\
800.25	nan\\
801	nan\\
801.75	17184.0009689331\\
802.5	nan\\
804.75	nan\\
805.5	nan\\
808.5	nan\\
811.5	5119.2419528961\\
813.75	4780.9319496155\\
814.5	472.8119373322\\
819	181.67667388916\\
819.75	1242.57275637459\\
820.5	5784.15622711184\\
879	942.512936062278\\
879.75	399.14553695255\\
880.5	50.5093733469722\\
881.25	49.9214993582833\\
882	49.8490053064706\\
882.75	50.7998201582222\\
883.5	49.9485598670111\\
884.25	52.8160995907278\\
885	50.7092210981611\\
885.75	50.3610723159\\
886.5	49.1397248374\\
887.25	49.5312611262\\
888	49.1967201232889\\
888.75	53.0390342076611\\
889.5	49.6904569513588\\
890.25	50.5644215477833\\
891	48.6545165379833\\
891.75	50.9368048773833\\
892.5	49.4255489773278\\
893.25	51.0801739162833\\
894	50.1822443569353\\
894.75	49.5031542248222\\
895.5	49.6839152442111\\
896.25	49.7507254282556\\
897	51.9453684488778\\
897.75	49.2220587200556\\
898.5	49.7783492593294\\
899.25	50.2701865302167\\
900	50.1825147204945\\
900.75	53.4045563803833\\
901.5	50.1653883192222\\
902.25	50.3642979790176\\
903	49.0657091140778\\
903.75	48.2355091306944\\
904.5	47.4369658364167\\
905.25	49.3112537595833\\
906	49.0791665183222\\
906.75	48.6535184523588\\
907.5	48.94387722015\\
908.25	49.1404003567222\\
909	48.5672950744611\\
909.75	48.3254724078667\\
910.5	49.2654773924111\\
911.25	49.4435815250118\\
912	49.7522883945\\
912.75	50.5656401316333\\
913.5	51.412847307\\
914.25	50.4911475711444\\
915	52.3905754089294\\
915.75	48.0103227827278\\
916.5	52.93146769205\\
917.25	49.9506136950353\\
918	51.1291291978611\\
918.75	53.8603978998471\\
919.5	50.2121183607333\\
920.25	59.8108900917889\\
921	50.9845945570167\\
921.75	51.0228077570667\\
922.5	49.2812465219\\
923.25	48.5596789254167\\
924	79.5601076549889\\
924.75	47.6183361477278\\
925.5	48.6835241317833\\
926.25	47.7250152164056\\
927	51.3798910028765\\
927.75	49.2568545871333\\
928.5	47.5609567430333\\
929.25	47.2775035434389\\
930	46.4354823617353\\
930.75	45.6213421291722\\
931.5	47.1345716052611\\
932.25	47.5393003887556\\
933	49.9083995819167\\
933.75	48.22919103835\\
934.5	49.4564622640688\\
935.25	48.8609340455778\\
936	50.8206288019778\\
936.75	50.6546497344778\\
937.5	55.7270470787647\\
938.25	69.9084069993722\\
939	54.1770458221389\\
939.75	46.3721354802389\\
940.5	48.9999967462882\\
941.25	46.8371841642611\\
942	43.9536703957333\\
942.75	47.1896330515556\\
943.5	44.3953126668875\\
944.25	44.2300372653444\\
945	46.8634156619706\\
945.75	52.06599500445\\
946.5	47.4773512946222\\
947.25	45.99527517955\\
948	45.9915048935765\\
948.75	43.7982744640722\\
949.5	52.1364874309889\\
950.25	50.9250693851\\
951	51.4655245674889\\
951.75	49.0535100301111\\
952.5	52.8546836641111\\
953.25	49.4433431064353\\
954	52.7685085932444\\
954.75	50.9316391415\\
955.5	51.0660277472722\\
956.25	51.3959328333556\\
957	51.10879739125\\
957.75	49.1837192984235\\
958.5	49.9986807505278\\
959.25	49.0836699803611\\
960	49.6029059092056\\
960.75	50.7724705864412\\
961.5	50.7250494427111\\
962.25	51.9593424267389\\
963	54.6313789155722\\
963.75	51.6640610165167\\
964.5	49.2223571328647\\
965.25	51.6896115408944\\
966	52.1153211593722\\
966.75	50.5538119210111\\
967.5	52.2775252660222\\
968.25	47.8319701026412\\
969	48.9292012320722\\
969.75	49.4587421417389\\
970.5	48.8779015011389\\
971.25	48.1331480874\\
972	49.4376491097823\\
972.75	50.9967406590778\\
973.5	48.7101342942889\\
974.25	50.1014259126611\\
975	46.9647513495555\\
975.75	48.9133331510778\\
976.5	47.2077926\\
977.25	50.11445681254\\
978	50.5392154057778\\
978.75	49.5254331164944\\
979.5	48.3944416046167\\
980.25	48.8233005299529\\
981	49.8461193508667\\
981.75	51.5509578916667\\
982.5	57.2306844923222\\
983.25	52.9279046588444\\
984	58.3350377924294\\
984.75	47.1207698186333\\
985.5	156.539519627889\\
986.25	65.4914098627471\\
987	57.9841136932389\\
987.75	48.1277174419778\\
988.5	49.2701398001667\\
989.25	50.5601035224056\\
990	49.6044456958688\\
990.75	47.1436844931778\\
991.5	47.0679203669111\\
992.25	47.8858417934833\\
993	47.5194734685412\\
993.75	47.2860071394111\\
994.5	47.0591651068778\\
995.25	48.5767788357167\\
996	46.2247133254944\\
996.75	45.4148848851389\\
997.5	47.7354526519833\\
998.25	48.7104654312111\\
999	47.1076684839471\\
999.75	47.6646555794667\\
1000.5	47.7358765072278\\
1001.25	47.0478402243667\\
1002	48.3762290742722\\
1002.75	45.4038514031222\\
1003.5	46.5678046731412\\
1004.25	45.1679759555444\\
1005	47.8040509753722\\
1005.75	45.64763440025\\
1006.5	45.1407565010944\\
1007.25	45.4831785626\\
1008	45.8955484278059\\
1008.75	45.15715440115\\
1009.5	44.1681543985889\\
1010.25	45.3849501080056\\
1011	46.3144381841056\\
1011.75	45.6418991088706\\
1012.5	45.2210903167722\\
1013.25	49.1562551922278\\
1014	56.8711625205111\\
1014.75	52.2389411926222\\
1015.5	46.2750064002222\\
1016.25	45.7322457257529\\
1017	45.5823209550667\\
1017.75	46.2762117385833\\
1018.5	47.4951664606833\\
1019.25	46.5410285525833\\
1020	47.3985671997056\\
1020.75	46.3609975927059\\
1021.5	46.3405052820778\\
1022.25	46.0296471913444\\
1023	46.3955005009833\\
1023.75	48.3969847361333\\
1024.5	48.0078949647823\\
1025.25	49.0515894360056\\
1026	46.8943913777611\\
1026.75	45.7588699128944\\
1027.5	44.8120832443167\\
1028.25	45.9965467452944\\
1029	47.8637498967824\\
1029.75	47.5685199101833\\
1030.5	46.7980437808556\\
1031.25	46.6718276341889\\
1032	46.8034346898444\\
1032.75	47.7453470230111\\
1033.5	46.4684542487706\\
1034.25	46.7042525609333\\
1035	47.3297039667667\\
1035.75	46.4302301406833\\
1036.5	47.2783200881176\\
1037.25	46.26943005455\\
1038	46.4052756627389\\
1038.75	46.38328817155\\
1039.5	44.5304976569222\\
1040.25	47.0894177754667\\
1041	46.6618678149\\
1041.75	48.2753780153055\\
1042.5	48.6048857370944\\
1043.25	47.8583839204389\\
1044	52.3131454692235\\
1044.75	48.9231348037778\\
1045.5	56.8141804801111\\
1046.25	54.6658436457278\\
1047	50.3313276502889\\
1047.75	46.9186165753412\\
1048.5	51.8683460023667\\
1049.25	50.8671734068167\\
1050	48.4892792171889\\
1050.75	49.9279101689778\\
1051.5	48.1439338010882\\
1052.25	60.6982707977278\\
1053	48.5623942481222\\
1053.75	55.5374061360118\\
1054.5	50.4976643456445\\
1055.25	46.1632145775611\\
1056	45.5524640924941\\
1056.75	44.4523096084611\\
1057.5	48.0207867092556\\
1058.25	47.4127266142278\\
1059	45.8106597264611\\
1059.75	44.8469188478222\\
1060.5	46.5452008777222\\
1061.25	47.0805830425611\\
1062	45.9517505433722\\
1062.75	46.8681419596823\\
1063.5	45.4318390952222\\
1064.25	47.13384310405\\
1065	45.9145969814667\\
1065.75	45.4249779383278\\
1066.5	46.5181933509056\\
1067.25	45.3791618347294\\
1068	44.9098745981944\\
1068.75	45.5802943971444\\
1069.5	48.4637949201778\\
1070.25	47.2785896725111\\
1071	46.7963218689\\
1071.75	50.3866672515833\\
1072.5	48.1607493232118\\
1073.25	46.5135044521667\\
1074	50.5048566394333\\
1074.75	47.1382803387167\\
1075.5	47.6115942001445\\
1076.25	62.5684791141056\\
1077	44.4624283734412\\
1077.75	45.6496212217556\\
1078.5	47.9152732425278\\
1079.25	47.0266607072667\\
1080	47.0993518829222\\
1080.75	47.6032004636941\\
1081.5	46.1873080995389\\
1082.25	48.3627186881111\\
1083	47.5233395894278\\
1083.75	45.7665639765235\\
1084.5	47.5612084070722\\
1085.25	47.7315849728167\\
1086	46.9321939680278\\
1086.75	44.84724998475\\
1087.5	47.5680968340706\\
1088.25	44.8261631859667\\
1089	47.3378499349055\\
1089.75	46.9115442699833\\
1090.5	47.4928407108118\\
1091.25	45.4670323265778\\
1092	46.6883314980389\\
1092.75	48.0804045995056\\
1093.5	44.7872082392444\\
1094.25	45.4558134078944\\
1095	45.4553576076765\\
1095.75	47.2345087263222\\
1096.5	47.9780965381222\\
1097.25	46.63173357645\\
1098	45.8697010489118\\
1098.75	44.1936784320389\\
1099.5	45.2309184604278\\
1100.25	49.7664345635222\\
1101	45.5685324138944\\
1101.75	50.1850710974778\\
1102.5	48.6680900349235\\
1103.25	48.8445626364778\\
1104	45.5769565370445\\
1104.75	46.4217132992278\\
1105.5	46.1275047726111\\
1106.25	47.0111899905778\\
1107	47.8183662190059\\
1107.75	46.4162826538111\\
1108.5	46.9486316045167\\
1109.25	46.6975371042889\\
1110	47.0366758458823\\
1110.75	46.2910201814444\\
1111.5	44.6941587660056\\
1112.25	48.2335223092056\\
1113	46.7709435357055\\
1113.75	45.9354064043882\\
1114.5	46.0799137751333\\
1115.25	46.9117959340556\\
1116	47.1537907918278\\
1116.75	64.1387911403824\\
1117.5	51.2387355168611\\
1118.25	48.3321348826056\\
1119	45.1141066021445\\
1119.75	46.6079182095\\
1120.5	61.2353218926222\\
1121.25	171.889305114741\\
1122	85.5233248542412\\
1122.75	48.3401748869111\\
1123.5	47.5567446814611\\
1124.25	45.2513827217944\\
1125	45.78517542945\\
1125.75	48.6855366650706\\
1126.5	56.9049891303706\\
1127.25	54.1217989391833\\
1128	55.5632535149059\\
1128.75	54.5349386003278\\
1129.5	57.9534504148667\\
1130.25	55.2570422490389\\
1131	52.8557830386778\\
1131.75	55.1424821217778\\
1132.5	53.9325405569588\\
1133.25	55.6495984395278\\
1134	59.5435566372444\\
1134.75	59.6595472759722\\
1135.5	55.55413828955\\
1136.25	52.1215270547294\\
1137	63.5283125771333\\
1137.75	53.5372363196444\\
1138.5	57.7507946226278\\
1139.25	50.2819750044056\\
1140	51.8556763144059\\
1140.75	53.4905592600444\\
1141.5	53.2425377104056\\
1142.25	55.6578238805111\\
1143	54.9386108622941\\
1143.75	53.4447431564444\\
1144.5	55.2862750159389\\
1145.25	55.1123089260444\\
1146	58.9853314792353\\
1146.75	69.8638492160333\\
1147.5	58.7132904264778\\
1148.25	48.6260255177778\\
1149	55.6630955802\\
1149.75	53.6410808563294\\
1150.5	49.5315922631222\\
1151.25	51.5207317140278\\
1152	52.8644985622833\\
1152.75	49.5313008626278\\
1153.5	53.619398790253\\
1154.25	51.1895020802889\\
1155	55.9404691060333\\
1155.75	52.8549485736389\\
1156.5	57.9007599088944\\
1157.25	53.2422486473647\\
1158	54.34686607785\\
1158.75	55.3199582629722\\
1159.5	51.6927507188667\\
1160.25	53.8371139102444\\
1161	52.1471235487167\\
1161.75	51.2943828807177\\
1162.5	55.0535387462944\\
1163.25	53.3107254240278\\
1164	58.1918027665889\\
1164.75	51.6629639794\\
1165.5	52.951892217\\
1166.25	54.5669926537444\\
1167	52.7493556340611\\
1167.75	52.3354609807333\\
1168.5	54.0076424093941\\
1169.25	55.7463434007445\\
1170	53.8815657297667\\
1170.75	53.8989835315222\\
1171.5	51.8296606400529\\
1172.25	51.7884492874222\\
1173	53.3182223637833\\
1173.75	50.9343147277833\\
1174.5	53.7534882040647\\
1175.25	53.9035134845222\\
1176	55.5723243289555\\
1176.75	52.8369612163944\\
1177.5	55.4061200883667\\
1178.25	52.1917210684833\\
1179	60.2228641509941\\
1179.75	51.9703361723222\\
1180.5	55.2866723802389\\
1181.25	54.0996260113111\\
1182	51.8924348494706\\
1182.75	65.5891630384667\\
1183.5	59.4177807078706\\
1184.25	47.7019680870889\\
1185	52.8805816874765\\
1185.75	48.6021174324833\\
1186.5	48.0772389306\\
1187.25	54.7096067004667\\
1188	63.3917517132278\\
1188.75	48.3633209677353\\
1189.5	45.6249448988278\\
1190.25	46.2664763132722\\
1191	46.7192861768944\\
1191.75	49.1523345311444\\
1192.5	48.5662993262706\\
1193.25	46.6832849714444\\
1194	47.0763312445778\\
1194.75	46.4177131652889\\
1195.5	45.0159046385111\\
1196.25	46.8364424175611\\
1197	48.5572394202823\\
1197.75	49.5437383651778\\
1198.5	49.3565267986778\\
1199.25	47.7433072196222\\
1200	47.3786522360471\\
1200.75	46.4557541741278\\
1201.5	47.4506351682833\\
1202.25	47.3027494218611\\
1203	45.9176091586765\\
1203.75	48.1311745113778\\
1204.5	47.2723113166\\
1205.25	44.5371071497611\\
1206	46.8070507049647\\
1206.75	44.3778567844056\\
1207.5	46.7227962282\\
1208.25	47.2851594289222\\
1209	50.3768079421118\\
1209.75	47.5077099270444\\
1210.5	45.7532538307944\\
1211.25	46.2315479914278\\
1212	45.93200153775\\
1212.75	47.3527908325059\\
1213.5	48.4401120079833\\
1214.25	47.3764472537556\\
1215	47.7925141652444\\
1215.75	52.1420107947556\\
1216.5	49.6724914101941\\
1217.25	47.6617680655611\\
1218	47.7945009867278\\
1218.75	47.1088356441944\\
1219.5	48.4430392583167\\
1220.25	46.9834539625444\\
1221	46.5335144716059\\
1221.75	46.6371642218778\\
1222.5	48.4447744157556\\
1223.25	46.2856822543667\\
1224	50.0881406996055\\
1224.75	46.9437175326833\\
1225.5	47.0876272986882\\
1226.25	46.0029178195389\\
1227	49.0567419264056\\
1227.75	46.3571548461889\\
1228.5	47.9025046030667\\
1229.25	47.6483768887056\\
1230	47.6893256692294\\
1230.75	48.9362743165667\\
1231.5	48.0704440010889\\
1232.25	57.8181876076667\\
1233	49.0236282348667\\
1233.75	51.6629219055059\\
1234.5	49.1399765014667\\
1235.25	55.9879144032833\\
1236	48.8967630598333\\
1236.75	51.9166655010611\\
1237.5	56.1772320005667\\
1238.25	51.4996449152556\\
1239	49.3756135304778\\
1239.75	48.5625134574111\\
1240.5	49.0826017716294\\
1241.25	49.9258041381944\\
1242	49.6164560317944\\
1242.75	54.5641846127\\
1243.5	56.2298695246444\\
1244.25	53.1146658791389\\
1245	49.0105292376412\\
1245.75	50.6484640969278\\
1246.5	51.2796507941389\\
1247.25	50.0404304928333\\
1248	48.4414381139353\\
1248.75	49.4451390372445\\
1249.5	50.6550338533167\\
1250.25	53.1879001193667\\
1251	51.7627927992222\\
1251.75	47.8855862337059\\
1252.5	52.9149373372444\\
1253.25	51.3939327663944\\
1254	49.6085087458278\\
1254.75	50.5930847591889\\
1255.5	53.4672207302611\\
1256.25	47.6304822497944\\
1257	49.9702481662647\\
1257.75	51.7063008414389\\
1258.5	48.3155647913556\\
1259.25	50.1798523796944\\
1260	55.4142130745778\\
1260.75	48.8148156334294\\
1261.5	55.5878745184889\\
1262.25	52.3279905319278\\
1263	49.8156017727278\\
1263.75	50.7755700279647\\
1264.5	49.7695340050611\\
1265.25	50.0483910242722\\
1266	50.17522970835\\
1266.75	48.9480362998167\\
1267.5	50.3584808773556\\
1268.25	53.6681624019765\\
1269	52.5795486238333\\
1269.75	48.0705632103778\\
1270.5	49.7722493277611\\
1271.25	50.5768987867444\\
1272	47.5615473354412\\
1272.75	49.0088197920111\\
1273.5	51.5167580710556\\
1274.25	48.6489137013556\\
1275	47.2722715801611\\
1275.75	46.3505056169389\\
1276.5	46.9662582173059\\
1277.25	47.8258265389444\\
1278	49.2424435085722\\
1278.75	51.1379506852889\\
1279.5	47.5702948040333\\
1280.25	49.5185571558412\\
1281	47.4037859174833\\
1281.75	47.7129353417278\\
1282.5	49.7781965467667\\
1283.25	48.6397080951222\\
1284	48.3268499374333\\
1284.75	47.8447184843176\\
1285.5	47.2538338767333\\
1286.25	48.4203894933\\
1287	55.0899505615167\\
1287.75	53.6361535390278\\
1288.5	49.9965349833111\\
1289.25	50.2532369950176\\
1290	49.5612621307444\\
1290.75	49.63126447465\\
1291.5	48.7607585059222\\
1292.25	48.6608673544529\\
1293	50.6884521908167\\
1293.75	47.7048556009833\\
1294.5	49.8906771341944\\
1295.25	49.2209725909833\\
1296	53.3821052975222\\
1296.75	50.0247213575611\\
1297.5	49.6397018432471\\
1298.25	48.5459433661555\\
1299	47.51229286195\\
1299.75	47.3686191770778\\
1300.5	47.9925341076278\\
1301.25	51.9702566994556\\
1302	51.4338857987353\\
1302.75	52.4182849460111\\
1303.5	57.41442574395\\
1304.25	48.8565497928111\\
1305	50.6583717134278\\
1305.75	47.2253296110278\\
1306.5	47.8894710540706\\
1307.25	48.0386167764687\\
1308	48.8796234130778\\
1308.75	48.1838650173667\\
1309.5	48.5270023346\\
1310.25	47.6669984705353\\
1311	48.6278269025944\\
1311.75	50.2010186513278\\
1312.5	49.1744809680556\\
1313.25	48.7145053015833\\
1314	48.9334662755444\\
1314.75	47.8650199042389\\
1315.5	48.7720304065389\\
1316.25	48.0228872860118\\
1317	50.0035550859222\\
1317.75	53.1480179892667\\
1318.5	50.0727891922056\\
1319.25	48.6087799072333\\
1320	55.5732250213647\\
1320.75	54.0777974658667\\
1321.5	51.8924660153056\\
1322.25	53.2746455248647\\
1323	50.2563847435833\\
1323.75	49.1240157021389\\
1324.5	64.8810995949667\\
1325.25	118.088020218739\\
1326	372.900163426118\\
1326.75	72.7369917763667\\
1327.5	61.4005537594059\\
1328.25	206.691384315489\\
1329	523.544033368439\\
1329.75	60.7723395029611\\
1330.5	60.7667499118333\\
1331.25	57.2941022760647\\
1332	259.543485111656\\
1332.75	107.6430012198\\
1333.5	52.8162850274056\\
1334.25	49.7408443027056\\
1335	48.3257770538412\\
1335.75	54.1976292928111\\
1336.5	51.7175065146556\\
1337.25	51.674829589\\
1338	50.8400692659176\\
1338.75	57.2677585813722\\
1339.5	47.9641755422\\
1340.25	53.6944601270833\\
1341	47.8555454927294\\
1341.75	49.4774977366111\\
1342.5	49.7894287109389\\
1343.25	50.7453282674167\\
1344	54.7215011384722\\
1344.75	58.9896791121588\\
1345.5	50.8932140138444\\
1346.25	48.9987267388222\\
1347	50.5826605690833\\
1347.75	48.7098132862765\\
1348.5	49.8019589318111\\
1349.25	49.5253933800722\\
1350	50.8788824081333\\
1350.75	52.2532727983333\\
1351.5	49.8249110053647\\
1352.25	51.1678722169611\\
1353	52.1652566061944\\
1353.75	49.9454947078882\\
1354.5	50.9597725338333\\
1355.25	49.5281616846722\\
1356	49.9528911378556\\
1356.75	48.8029585944389\\
1357.5	49.6930515064824\\
1358.25	50.0578747855278\\
1359	48.5231346554278\\
1359.75	52.1064731809889\\
1360.5	49.1266780429389\\
1361.25	49.5955414242278\\
1362	48.2810338338278\\
1362.75	49.1997915155765\\
1363.5	47.92590936025\\
1364.25	49.2572122149944\\
1365	49.3477053112444\\
1365.75	48.2274364022588\\
1366.5	48.8534635967778\\
1367.25	48.7958060370611\\
1368	48.2648478614\\
1368.75	50.3980552448941\\
1369.5	50.2124362521778\\
1370.25	50.36935541365\\
1371	49.09065034655\\
1371.75	48.7253806170412\\
1372.5	48.1690963109222\\
1373.25	49.6651464038444\\
1374	48.4781662623111\\
1374.75	47.4558803770333\\
1375.5	49.6455166074944\\
1376.25	49.0248764262529\\
1377	48.4659671783333\\
1377.75	47.9253133138056\\
1378.5	49.5539903640833\\
1379.25	49.7510565651722\\
1380	47.7147632175\\
1380.75	48.1199797462059\\
1381.5	51.0556697845444\\
1382.25	47.3865138159833\\
1383	50.5849520365444\\
1383.75	49.3616925345556\\
1384.5	51.2014837826\\
1385.25	45.0831254323333\\
1386	48.4862724939889\\
1386.75	52.6373121473444\\
1387.5	53.2692039714\\
1388.25	47.7998786502444\\
1389	48.1229225794444\\
1389.75	46.9703939225833\\
1390.5	55.5165741178667\\
1391.25	54.4867780473389\\
1392	50.1304202609722\\
1392.75	52.3370434256177\\
1393.5	47.8534433576889\\
1394.25	49.6996243794611\\
1395	50.1095983717167\\
1395.75	49.9054193496722\\
1396.5	49.7042470508222\\
1397.25	50.8031845092823\\
1398	50.0315295325333\\
1398.75	48.80759451125\\
1399.5	48.7326913409667\\
1400.25	49.0307543012722\\
1401	49.2387082841611\\
1401.75	52.1818890291\\
1402.5	48.0511850780889\\
1403.25	48.0317937003167\\
1404	48.57460657755\\
1404.75	50.2788623174111\\
1405.5	49.2054294137353\\
1406.25	47.0366213056611\\
1407	50.3348377015889\\
1407.75	47.4220514297333\\
1408.5	48.4817160500278\\
1409.25	48.7242446226235\\
1410	48.1635994381445\\
1410.75	48.34474457635\\
1411.5	47.9303068584778\\
1412.25	47.6235416200278\\
1413	49.1180287467167\\
1413.75	47.4759270163118\\
1414.5	48.8271315892667\\
1415.25	49.0038792292167\\
1416	48.2690201865278\\
1416.75	48.7263467576778\\
1417.5	48.76348376275\\
1418.25	48.46918582915\\
1419	48.7600300047111\\
1419.75	47.9435390896222\\
1420.5	48.3036968443056\\
1421.25	48.6226876576722\\
1422	46.4552991530588\\
1422.75	48.7745470470944\\
1423.5	47.8577613830556\\
1424.25	47.1833149592111\\
1425	52.0361132091889\\
1425.75	49.6035549375778\\
1426.5	50.4259922925059\\
1427.25	51.6044298807833\\
1428	50.6969028049\\
1428.75	50.9059694078278\\
1429.5	48.5189225938556\\
1430.25	47.6799151476706\\
1431	48.2227676793053\\
1431.75	49.6707102831706\\
1432.5	47.4389129214722\\
1433.25	48.9865011639056\\
1434	49.2663102991412\\
1434.75	49.6668418248555\\
1435.5	49.6262709299722\\
1436.25	50.1990053388722\\
1437	49.1887120639588\\
1437.75	49.5266384548556\\
1438.5	49.8594178093778\\
1439.25	49.0517748726889\\
1440	48.9250421524\\
1440.75	50.3854221767944\\
1441.5	48.7149042241765\\
1442.25	48.56577184465\\
1443	49.43561553955\\
1443.75	49.0364366107389\\
1444.5	48.49286874135\\
1445.25	49.6619145075444\\
1446	49.3255222545\\
1446.75	48.5974152882889\\
1447.5	48.2201046413944\\
1448.25	48.5182735655\\
1449	49.6899021996389\\
1449.75	48.7033479353824\\
1450.5	49.2407083511333\\
1451.25	49.0560531616278\\
1452	49.2944452497778\\
1452.75	48.7950377994167\\
1453.5	49.3061402264941\\
1454.25	48.9960908889722\\
1455	48.1535726123444\\
1455.75	49.39234256745\\
1456.5	50.4393445120889\\
1457.25	49.8035086525778\\
1458	50.2793368171177\\
1458.75	47.6636489232444\\
1459.5	48.6563709047167\\
1460.25	49.6555699242556\\
1461	50.4776730256941\\
1461.75	47.7372540368055\\
1462.5	45.9083318710333\\
1463.25	49.9687724643278\\
1464	47.67774211035\\
1464.75	47.9670131907706\\
1465.5	48.3296977149111\\
1466.25	47.9062398274833\\
1467	47.2492906782444\\
1467.75	46.2762912114445\\
1468.5	47.2177531984222\\
1469.25	46.9129646525529\\
1470	48.5396915012\\
1470.75	49.0133100085778\\
1471.5	51.0926776462111\\
1472.25	48.0228872860176\\
1473	48.6461983786611\\
1473.75	49.2892927593667\\
1474.5	48.9440494113444\\
1475.25	50.1906170564647\\
1476	49.3754148483222\\
1476.75	49.0297211541\\
1477.5	50.3772497177056\\
1478.25	47.5679768456389\\
1479	48.3920153449471\\
1479.75	49.2950545417056\\
1480.5	46.4899539947556\\
1481.25	46.9897058275\\
1482	48.3092334535444\\
1482.75	48.0238861508\\
1483.5	48.9227210774235\\
1484.25	48.0314360724611\\
1485	55.4818577236556\\
1485.75	47.9000806808389\\
1486.5	52.0951482984778\\
1487.25	49.2797692616722\\
1488	54.7598390018118\\
1488.75	52.9202090369278\\
1489.5	58.1333902146945\\
1490.25	54.5352035098611\\
1491	102.595779630878\\
1491.75	61.7410014657294\\
1492.5	54.7539260652389\\
1493.25	54.9347003301\\
1494	54.2496575249556\\
1494.75	54.3978611628167\\
1495.5	52.2312136257294\\
1496.25	52.6458819707333\\
1497	52.0750151740167\\
1497.75	51.1573950449556\\
1498.5	52.0615445243056\\
1499.25	54.9177842981647\\
1500	56.0626056459222\\
1500.75	53.9345211452833\\
1501.5	54.4977585474722\\
1502.25	52.9860258102444\\
1503	51.9051816728444\\
1503.75	51.6227133133765\\
1504.5	51.4794985453333\\
1505.25	52.1992842356389\\
1506	52.5344345304778\\
1506.75	52.0032114452833\\
1507.5	51.7774469712177\\
1508.25	50.9789917204111\\
1509	52.9874563217222\\
1509.75	52.5175995296944\\
1510.5	52.9448284822412\\
1511.25	52.5393353568222\\
1512	52.2272851732111\\
1512.75	50.7657660378389\\
1513.5	52.1372424231667\\
1514.25	52.4562199910611\\
1515	51.4208429\\
1515.75	57.2730170355889\\
1516.5	54.9401839574278\\
1517.25	54.4947253333167\\
1518	54.8448959986278\\
1518.75	50.8033387801294\\
1519.5	51.2409740024222\\
1520.25	52.7718596988333\\
1521	50.6703456242944\\
1521.75	51.4844126171555\\
1522.5	51.0202116436445\\
1523.25	51.3722366756722\\
1524	50.7833427853055\\
1524.75	51.4863378861235\\
1525.5	51.4170991049778\\
1526.25	53.0686378479111\\
1527	52.7472760942278\\
1527.75	48.2874313990222\\
1528.5	50.3839885487176\\
1529.25	49.3182341257556\\
1530	49.4475364685056\\
1530.75	52.8022978040778\\
1531.5	51.5666288488059\\
1532.25	50.6976180606333\\
1533	52.1627002292278\\
1533.75	48.6064619488222\\
1534.5	56.5229124493111\\
1535.25	52.5919549605294\\
1536	53.0384778976389\\
1536.75	54.4525384902944\\
1537.5	53.4529288609889\\
1538.25	51.4478948381333\\
1539	48.4354496002167\\
1539.75	50.7234334945778\\
1540.5	51.0314438078167\\
1541.25	56.2649193932\\
1542	52.4663792716\\
1542.75	55.2309354146389\\
1543.5	50.2855910195222\\
1544.25	56.8198362986333\\
1545	51.6212267034118\\
1545.75	51.4173507690333\\
1546.5	50.5279964870833\\
1547.25	51.0411924786167\\
1548	52.1360503302611\\
1548.75	49.2722146651412\\
1549.5	53.5924302207056\\
1550.25	50.6631400850167\\
1551	50.9113205803722\\
1551.75	56.0896256390706\\
1552.5	52.1641572316444\\
1553.25	52.23026540545\\
1554	50.7338709301444\\
1554.75	54.5238747316353\\
1555.5	56.0020738177778\\
1556.25	52.3181226518389\\
1557	50.0348806381278\\
1557.75	48.45621850755\\
1558.5	50.2275228500333\\
1559.25	55.8362801869556\\
1560	48.5259364633059\\
1560.75	49.6253040101778\\
1561.5	51.7521831724444\\
1562.25	55.2360349231333\\
1563	51.1949194802111\\
1563.75	52.6404941783294\\
1564.5	50.5408578448889\\
1565.25	50.4459142684944\\
1566	55.07055918375\\
1566.75	53.3299181196278\\
1567.5	52.7510907914944\\
1568.25	48.8487131455353\\
1569	52.2058804829889\\
1569.75	54.80608675215\\
1570.5	50.9391095903222\\
1571.25	52.0520077811278\\
1572	52.4740920347294\\
1572.75	56.4299027124945\\
1573.5	50.3985881805333\\
1574.25	49.5226250754444\\
1575	50.0117937723778\\
1575.75	48.1648710038889\\
1576.5	51.6218297621941\\
1577.25	49.0202771292667\\
1578	49.6666034062722\\
1578.75	48.9644209543778\\
1579.5	50.3326163572412\\
1580.25	49.08259709675\\
1581	52.9034932454389\\
1581.75	52.6130066977556\\
1582.5	51.8661472532556\\
1583.25	51.5560823328412\\
1584	51.1293278800167\\
1584.75	49.9629444546278\\
1585.5	51.0506762398611\\
1586.25	53.1511447009\\
1587	50.3358178668611\\
1587.75	50.5492422315889\\
1588.5	50.8241785897167\\
1589.25	50.7800446616278\\
1590	51.7225125256765\\
1590.75	52.2820287280556\\
1591.5	50.7469971974667\\
1592.25	51.8220927980333\\
1593	51.9520394942353\\
1593.75	51.1693954467667\\
1594.5	50.2646366755278\\
1595.25	51.4329406950222\\
1596	50.3233803643222\\
1596.75	50.5700243843944\\
1597.5	51.8740625942353\\
1598.25	50.8995850880889\\
1599	50.4528416527611\\
1599.75	53.1680716408722\\
1600.5	51.7710977130389\\
1601.25	53.7339799544471\\
1602	52.3009697596278\\
1602.75	51.4662663141944\\
1603.5	52.2129138310722\\
1604.25	51.2222978803667\\
1605	51.4520196353647\\
1605.75	50.7859521442055\\
1606.5	51.9374873903111\\
1607.25	50.4715442657389\\
1608	50.5161947674222\\
1608.75	50.76801776885\\
1609.5	50.1166231491941\\
1610.25	50.9324471155833\\
1611	50.2549807230611\\
1611.75	51.421907213\\
1612.5	50.6433116065111\\
1613.25	50.5056778589889\\
1614	51.5053412493353\\
1614.75	50.1003927654722\\
1615.5	50.7625208960667\\
1616.25	52.0429213841722\\
1617	53.8766384124778\\
1617.75	50.6063489353118\\
1618.5	51.9778596030278\\
1619.25	53.5663101408055\\
1620	52.2341595755667\\
1620.75	51.0576168696111\\
1621.5	51.7424274893412\\
1622.25	50.4092375437333\\
1623	52.3204141192889\\
1623.75	53.0186494191556\\
1624.5	52.4088541666778\\
1625.25	50.3590769238\\
1626	49.7638057259941\\
1626.75	49.6947765350333\\
1627.5	50.7855945163333\\
1628.25	50.8328543769055\\
1629	50.9472952948667\\
1629.75	53.5744428634556\\
1630.5	51.2391679427353\\
1631.25	51.0856045617\\
1632	50.6995386547444\\
1632.75	50.40521091885\\
1633.5	50.8528737460941\\
1634.25	50.4767629835444\\
1635	50.4908959070778\\
1635.75	50.2764648861333\\
1636.5	50.1987271838611\\
1637.25	52.1320455214412\\
1638	50.4927237828667\\
1638.75	49.8893128501111\\
1639.5	53.3601178063222\\
1640.25	50.3837929831556\\
1641	50.8326923145941\\
1641.75	50.4782729678667\\
1642.5	51.3526598612556\\
1643.25	51.3415601518444\\
1644	51.2842999564222\\
1644.75	50.2585967381778\\
1645.5	51.1649582121111\\
1646.25	51.7410811255941\\
1647	51.2830681271056\\
1647.75	51.00071430205\\
1648.5	51.0198407703\\
1649.25	49.9607986874111\\
1650	48.8937298456778\\
1650.75	49.7231904198235\\
1651.5	50.9691635767667\\
1652.25	50.5291355980833\\
1653	52.97383997175\\
1653.75	50.8064428965167\\
1654.5	50.9446368498059\\
1655.25	51.6807503170389\\
1656	52.8523259692667\\
1656.75	50.15297730765\\
1657.5	51.9505341847722\\
1658.25	55.0947321785889\\
1659	50.4961013793882\\
1659.75	52.6184373431722\\
1660.5	52.3059500588278\\
1661.25	52.8933737013222\\
1662	52.37521065605\\
1662.75	53.8689162996167\\
1663.5	52.0722585566\\
1664.25	50.5535602569556\\
1665	51.3483948177778\\
1665.75	49.1096412434176\\
1666.5	49.9854087829667\\
1667.25	51.1816210217\\
1668	51.81051625145\\
1668.75	49.3242873085944\\
1669.5	51.3122876485167\\
1670.25	50.2681872423882\\
1671	50.4520071877333\\
1671.75	49.7624476750722\\
1672.5	51.4644914203167\\
1673.25	53.1334347194944\\
1674	51.9338448842444\\
1674.75	55.8910930857941\\
1675.5	54.0962086783555\\
1676.25	50.8341656790889\\
1677	52.7160697513167\\
1677.75	63.9354652828611\\
1678.5	51.9545210732278\\
1679.25	56.1412642983765\\
1680	46.9310283661\\
1680.75	47.5156174765722\\
1681.5	47.3390950097056\\
1682.25	46.5312666363167\\
1683	49.0933446323059\\
1683.75	47.5500159793444\\
1684.5	47.4820666843\\
1685.25	48.2266214158889\\
1686	46.0490783055556\\
1686.75	47.1859773000111\\
1687.5	49.6197144190444\\
1688.25	47.2632856930118\\
1689	46.2563965055667\\
1689.75	47.3115841547611\\
1690.5	47.4096801545778\\
1691.25	45.9249019622765\\
1692	47.0939609739444\\
1692.75	47.8623178270167\\
1693.5	47.8958288828611\\
1694.25	48.04090658825\\
1695	48.4427875942722\\
1695.75	47.9049020343389\\
1696.5	48.6101262709529\\
1697.25	46.8481381734167\\
1698	47.4816163380944\\
1698.75	45.9571414523667\\
1699.5	47.6393169826778\\
1700.25	46.9011863072722\\
1701	49.7998661465111\\
1701.75	47.8106947506176\\
1702.5	47.8382375505111\\
1703.25	50.7707198461\\
1704	51.5427456961667\\
1704.75	48.5439962810944\\
1705.5	47.99025588565\\
1706.25	48.5601004432118\\
1707	47.7265914281222\\
1707.75	48.2697619332111\\
1708.5	50.6183041466444\\
1709.25	49.4179725646941\\
1710	48.5455724928222\\
1710.75	48.2157203886167\\
1711.5	50.0403151792765\\
1712.25	49.7409370210444\\
1713	51.0628090964444\\
1713.75	48.7791167365167\\
1714.5	48.3374728096833\\
1715.25	47.2642183303833\\
1716	48.7394893870588\\
1716.75	48.9994552400389\\
1717.5	49.4976176155889\\
1718.25	48.5709375805389\\
1719	49.3811898761389\\
1719.75	48.5205510083412\\
1720.5	46.4824438095167\\
1721.25	48.1412940555278\\
1722	48.3999119864556\\
1722.75	46.9393597708833\\
1723.5	49.57836204105\\
1724.25	48.0065486010294\\
1725	47.7439032660555\\
1725.75	48.7607187694944\\
1726.5	47.9884677463056\\
1727.25	47.13304837545\\
1728	46.8307998445278\\
1728.75	49.0289856405823\\
1729.5	48.13538657295\\
1730.25	49.1385592354667\\
1731	47.0721589194389\\
1731.75	47.1086766984722\\
1732.5	49.3701563941167\\
1733.25	47.8009912702889\\
1734	47.9154166053353\\
1734.75	48.5006040997111\\
1735.5	46.9904343287167\\
1736.25	47.7281543943611\\
1737	51.5777534908722\\
1737.75	48.6284284030765\\
1738.5	48.7717390060389\\
1739.25	47.7143658532056\\
1740	51.8814192877778\\
1740.75	48.9576657613167\\
1741.5	47.6546287536722\\
1742.25	46.6216451981471\\
1743	46.8207730187333\\
1743.75	46.9895203908278\\
1744.5	47.7080204907588\\
1745.25	48.7352212270111\\
1746	46.6478798124611\\
1746.75	47.4665164947611\\
1747.5	47.9951832029556\\
1748.25	46.8735414392765\\
1749	46.8863646189389\\
1749.75	47.5099484125889\\
1750.5	48.4101904763222\\
1751.25	46.99806372325\\
1752	47.0408995946333\\
1752.75	47.2368633045941\\
1753.5	47.9007297092\\
1754.25	47.1938848495444\\
1755	45.9065702226444\\
1755.75	47.3392991458706\\
1756.5	46.5172794130167\\
1757.25	46.6222365697278\\
1758	46.6050704320167\\
1758.75	46.0503241595118\\
1759.5	49.0709543228111\\
1760.25	46.3788376914167\\
1761	50.0095420413667\\
1761.75	48.2488099266412\\
1762.5	48.9812427096944\\
1763.25	47.1862422095444\\
1764	48.9335060119667\\
1764.75	45.6173700444824\\
1765.5	47.2056865692222\\
1766.25	47.5822289784778\\
1767	46.4488267898611\\
1767.75	46.9158256755176\\
1768.5	47.4095476998222\\
1769.25	49.2207474178722\\
1770	46.3580025567\\
1770.75	47.0736953947333\\
1771.5	47.81001143985\\
1772.25	47.7019680870833\\
1773	48.3292738596556\\
1773.75	45.8450317382765\\
1774.5	47.3991897371056\\
1775.25	45.7065105438111\\
1776	46.6097858217111\\
1776.75	47.9288233651111\\
1777.5	46.9746192296333\\
1778.25	47.7332928601412\\
1779	50.6049262152778\\
1779.75	51.0120789210111\\
1780.5	47.9465325673389\\
1781.25	47.1834739049333\\
1782	46.5247070088176\\
1782.75	56.4267900254944\\
1783.5	55.1713572608167\\
1784.25	52.39289336735\\
1785	47.8661855061889\\
1785.75	48.4498871697278\\
1786.5	50.1009015476059\\
1787.25	49.8820675743944\\
1788	51.0910881890111\\
1788.75	53.2101260291111\\
1789.5	47.9459497663667\\
1790.25	47.9614734649647\\
1791	50.9959856669167\\
1791.75	50.6334569719222\\
1792.5	62.3832169701118\\
1793.25	48.1955872641667\\
1794	50.9650972154444\\
1794.75	47.5523191339941\\
1795.5	47.2596883773833\\
1796.25	49.4509538014778\\
1797	47.9975541432611\\
1797.75	46.3423308204235\\
1798.5	50.9422885047111\\
1799.25	46.5654906104588\\
1800	46.7243856853889\\
1800.75	46.9600492053611\\
1801.5	47.43531015185\\
1802.25	47.5414079778235\\
1803	46.2052292294056\\
1803.75	46.6011100345111\\
1804.5	47.1276707119556\\
1805.25	46.5543799930222\\
1806	47.4171373579278\\
1806.75	45.5871610080471\\
1807.5	45.6951459248889\\
1808.25	44.3998972574833\\
1809	47.1134715610111\\
1809.75	46.1280610826278\\
1810.5	47.72934648725\\
1811.25	46.8878083758945\\
1812	47.2673972447778\\
1812.75	46.4034220751647\\
1813.5	46.5015437867944\\
1814.25	45.8217329449222\\
1815	45.9289683236056\\
1815.75	46.6522110833\\
1816.5	46.1462073855944\\
1817.25	45.2256335152556\\
1818	46.5793609619059\\
1818.75	45.44399844275\\
1819.5	46.8062692218333\\
1820.25	48.1084717644667\\
1821	46.3098497951647\\
1821.75	48.8260189692111\\
1822.5	47.2345749537222\\
1823.25	46.2606350580944\\
1824	46.3382138146222\\
1824.75	48.2372840245556\\
1825.5	47.991654452153\\
1826.25	50.2431790034\\
1827	48.3159754011444\\
1827.75	48.7318303849944\\
1828.5	52.0053307215389\\
1829.25	57.2272609261882\\
1830	50.9694417317889\\
1830.75	48.4556357065833\\
1831.5	68.5993962817778\\
1832.25	52.8830554750056\\
1833	46.7686512890941\\
1833.75	46.8242830700278\\
1834.5	48.5410425398222\\
1835.25	47.8674438264667\\
1836	49.7984621259833\\
1836.75	46.6391759760294\\
1837.5	46.8584431542167\\
1838.25	47.8792058097111\\
1839	47.8872855504333\\
1839.75	50.2443734337235\\
1840.5	49.7749249140444\\
1841.25	48.7287309434722\\
1842	51.1623223622722\\
1842.75	50.3003597259444\\
1843.5	50.6382128771706\\
1844.25	48.6259857813444\\
1845	49.9107705222278\\
1845.75	50.2848757638\\
1846.5	52.01767550575\\
1847.25	48.2797622680667\\
1848	49.1189255434\\
1848.75	52.7664290534111\\
1849.5	48.6749543084111\\
1850.25	48.7602684232944\\
1851	50.2947639016471\\
1851.75	52.0942476060778\\
1852.5	50.8528947830278\\
1853.25	50.4195822609778\\
1854	48.5220235936824\\
1854.75	49.7686333126556\\
1855.5	48.1688181559333\\
1856.25	47.0631519953444\\
1857	48.5258764690889\\
1857.75	49.4983063803889\\
1858.5	50.2114560869056\\
1859.25	50.1480897267555\\
1860	48.8363153794294\\
1860.75	51.1262946658667\\
1861.5	48.7567848629444\\
1862.25	48.8562848832944\\
1863	48.2284360461722\\
1863.75	49.8184495502056\\
1864.5	51.7480794121235\\
1865.25	47.8185282813278\\
1866	49.3298636542444\\
1866.75	47.5600428051333\\
1867.5	51.0173903571167\\
1868.25	49.1581103381118\\
1869	49.7661828994667\\
1869.75	50.1136647330444\\
1870.5	48.9706993103056\\
1871.25	48.6125416225778\\
1872	53.8050068749278\\
1872.75	53.2678435830529\\
1873.5	49.4558281368722\\
1874.25	49.3801964653889\\
1875	47.3546451992389\\
1875.75	51.4687930836412\\
1876.5	50.7312085893389\\
1877.25	49.3796269098944\\
1878	52.0205630196445\\
1878.75	50.8716768688722\\
1879.5	52.0111252279882\\
1880.25	58.1172969606111\\
1881	50.5141284730667\\
1881.75	49.7053596708444\\
1882.5	48.4919127296\\
1883.25	51.2032773759722\\
1884	50.5447785059667\\
1884.75	52.0337555143611\\
1885.5	49.8670472039056\\
1886.25	50.0677426656\\
1887	47.7692660163471\\
1887.75	48.5062334272556\\
1888.5	49.5063993665833\\
1889.25	48.4339263704056\\
1890	50.4948827955444\\
1890.75	49.0316082449529\\
1891.5	50.2791404724222\\
1892.25	49.6854517195\\
1893	48.9373472001833\\
1893.75	48.6794359543824\\
1894.5	48.8697952694444\\
1895.25	48.4608544243722\\
1896	49.46649074555\\
1896.75	48.1677195605176\\
1897.5	52.3278713226333\\
1898.25	48.2212305068944\\
1899	48.9934020572222\\
1899.75	45.704987314\\
1900.5	46.4520984225833\\
1901.25	48.6902489381706\\
1902	49.3959320916\\
1902.75	45.2319516075889\\
1903.5	47.5921101040389\\
1904.25	49.9067174063833\\
1905	47.7811027975647\\
1905.75	47.9393800099667\\
1906.5	47.4232302771667\\
1907.25	46.4174615012333\\
1908	44.9394057778824\\
1908.75	46.5090804629833\\
1909.5	49.3742360009222\\
1910.25	48.4464168548611\\
1911	48.9901834064111\\
1911.75	46.6143290201833\\
1912.5	46.0781209609118\\
1913.25	48.3416318893278\\
1914	47.6229588190667\\
1914.75	47.6817819807222\\
1915.5	47.7480327381823\\
1916.25	46.4648935529889\\
1917	49.4966639412833\\
1917.75	47.4779208501222\\
1918.5	48.0229854583778\\
1919.25	46.9313859939556\\
1920	47.1829666810824\\
1920.75	48.6764907836889\\
1921.5	46.0018449359444\\
1922.25	47.5885338253444\\
1923	50.3581271451882\\
1923.75	47.7753215365944\\
1924.5	46.5032259623222\\
1925.25	57.7446572920882\\
1926	54.9892054663833\\
1926.75	54.3553166919278\\
1927.5	48.1530560387611\\
1928.25	49.3546062045722\\
1929	50.1605272293111\\
1929.75	51.0294040044167\\
1930.5	45.5791108748471\\
1931.25	69.6937508053167\\
1932	66.9351153903611\\
1932.75	173.348267873128\\
1933.5	86.7353888119\\
1934.25	63.2816062254\\
1935	60.7174105114444\\
1935.75	72.4098285039278\\
1936.5	59.02134047615\\
1937.25	62.0214011934167\\
1938	64.1822814941471\\
1938.75	68.1050221125222\\
1939.5	50.7144398159444\\
1940.25	48.3021338780611\\
1941	52.22850375705\\
1941.75	55.4385044995471\\
1942.5	52.0033571455278\\
1943.25	51.2651337517667\\
1944	49.2476357354\\
1944.75	53.5325739118778\\
1945.5	49.3096604066765\\
1946.25	51.0237746768444\\
1947	56.3055144415944\\
1947.75	49.8609542846556\\
1948.5	50.5977339214722\\
1949.25	47.8012982536765\\
1950	49.1743617587667\\
1950.75	49.9131679534833\\
1951.5	50.6110191345222\\
1952.25	59.4436989890222\\
1953	54.3622970581118\\
1953.75	51.5126122368722\\
1954.5	49.8534176084667\\
1955.25	48.4662718243167\\
1956	48.4297275543167\\
1956.75	50.7196959327176\\
1957.5	48.1282869974778\\
1958.25	53.1194474962111\\
1959	51.0521199968167\\
1959.75	54.6315246158111\\
1960.5	50.3302602207\\
1961.25	49.4858291414056\\
1962	50.9081416659778\\
1962.75	48.6093229717667\\
1963.5	50.5124065611111\\
1964.25	48.7398400026353\\
1965	53.6276764339889\\
1965.75	53.1762970818389\\
1966.5	54.3580187691556\\
1967.25	59.8189698325278\\
1968	87.9285484552375\\
1968.75	61.1346960067889\\
1969.5	74.3345816930055\\
1970.25	264.921454822324\\
1971	110.181013743083\\
1971.75	161.310354868583\\
1972.5	126.389363232782\\
1973.25	63.6886093351778\\
1974	72.9806820551556\\
1974.75	133.019804954528\\
1975.5	51.5555673175445\\
1976.25	52.9043939378611\\
1977	53.5655419031778\\
1977.75	46.9002583447529\\
1978.5	43.0192814932833\\
1979.25	43.5772736867167\\
1980	43.8314185422882\\
1980.75	43.3438867330562\\
1981.5	43.2029565175444\\
1982.25	42.8184138403944\\
1983	44.5532533857556\\
1983.75	43.7673680922529\\
1984.5	44.1641675101278\\
1985.25	44.9045101801556\\
1986	45.2042023340833\\
1986.75	44.6704096264333\\
1987.5	46.8047857284611\\
1988.25	50.7911233340941\\
1989	42.2793361875778\\
1989.75	44.6892314487056\\
1990.5	47.65134387545\\
1991.25	45.5345975028167\\
1992	42.8071154488389\\
1992.75	43.9878211302\\
1993.5	44.8515812556\\
1994.25	44.0349049038389\\
1995	44.3952613406667\\
1995.75	43.8599056667778\\
1996.5	43.8173876868445\\
1997.25	45.5616580115444\\
1998	43.8821456011588\\
1998.75	44.4905095630333\\
1999.5	52.3418850368889\\
2000.25	45.8760121289529\\
2001	47.8233098983778\\
2001.75	45.3796106226353\\
2002.5	46.7250347137556\\
2003.25	44.6396006478222\\
2004	45.5058945549778\\
2004.75	47.4392440584\\
2005.5	44.7134971618722\\
2006.25	45.2461640040111\\
2007	45.4344484541111\\
2007.75	44.2505163304941\\
2008.5	45.6833442052278\\
2009.25	46.97263240815\\
2010	46.8362967173167\\
2010.75	46.9147457796\\
2011.5	46.0599793328111\\
2012.25	45.2288124296444\\
2013	47.8424628575611\\
2013.75	45.4158915413611\\
2014.5	46.0684299468824\\
2015.25	46.7700428432889\\
2016	49.2778619130444\\
2016.75	45.6123749415056\\
2017.5	49.9667856428222\\
2018.25	47.9514731301222\\
2019	44.6114680346235\\
2019.75	45.8630985683778\\
2020.5	43.6727205912278\\
2021.25	47.76457945505\\
2022	53.3421701855167\\
2022.75	54.6154414906176\\
2023.5	51.7319838206111\\
2024.25	47.9949845208056\\
2025	48.5117303000667\\
2025.75	53.0057935153706\\
2026.5	45.9061728583556\\
2027.25	48.07555675505\\
2028	47.1279091305056\\
2028.75	45.1514019685647\\
2029.5	45.4361438751167\\
2030.25	45.2644427617389\\
2031	44.3146626154556\\
2031.75	44.6661500369824\\
2032.5	46.5025769339722\\
2033.25	48.5077566570722\\
2034	47.1360153622222\\
2034.75	45.0360377629611\\
2035.5	45.7726927364647\\
2036.25	44.9764596091444\\
2037	45.6852912902765\\
2037.75	46.5447505315278\\
2038.5	47.1388101577722\\
2039.25	44.5878240797278\\
2040	44.2696571350133\\
2040.75	43.9249806934056\\
2041.5	44.7492864396833\\
2042.25	47.3735994762833\\
2043	46.3248623742\\
2043.75	51.5977074118235\\
2044.5	50.5005121231111\\
2045.25	47.8748215569333\\
2046	47.7267238828778\\
2046.75	51.0437356101111\\
2047.5	47.3986232982\\
2048.25	48.5486563514294\\
2049	47.7118094762111\\
2049.75	46.5041663911722\\
2050.5	46.7602785896\\
2051.25	46.3779899809\\
2052	44.4749461280056\\
2052.75	46.8038188086389\\
2053.5	46.2188058429167\\
2054.25	48.3018790974353\\
2055	46.3707049687722\\
2055.75	50.3175920910389\\
2056.5	46.9048950407333\\
2057.25	51.7315467198667\\
2058	49.1913627175824\\
2058.75	47.4332835939111\\
2059.5	45.9143850538389\\
2060.25	47.7826595306278\\
2061	45.8405547671833\\
2061.75	46.4976628621333\\
2062.5	44.4011968724882\\
2063.25	45.3979571660389\\
2064	46.6895235909333\\
2064.75	47.3173856735222\\
2065.5	45.3517156488824\\
2066.25	47.4300384521389\\
2067	46.0390382342889\\
2067.75	46.7737383312667\\
2068.5	45.94213432735\\
2069.25	46.1738374498222\\
2070	44.8114310993941\\
2070.75	47.1546252568444\\
2071.5	46.0068649715833\\
2072.25	46.2849272622111\\
2073	47.7365520265333\\
2073.75	47.9088226954111\\
2074.5	46.0937584147765\\
2075.25	46.40385839675\\
2076	50.0734514660278\\
2076.75	46.5336375766389\\
2077.5	47.7282860699882\\
2078.25	46.2475617726611\\
2079	46.7641618516722\\
2079.75	45.6261502371889\\
2080.5	45.5817381541\\
2081.25	45.7975864410333\\
2082	46.1117800544235\\
2082.75	46.2636815177111\\
2083.5	47.0112164815278\\
2084.25	45.3466247109823\\
2085	48.3744674258833\\
2085.75	47.4320385191222\\
2086.5	47.6327604717722\\
2087.25	47.3089638878353\\
2088	48.3348634507778\\
2088.75	48.2107533348944\\
2089.5	46.7426247066944\\
2090.25	47.6842456393833\\
2091	45.7829868092235\\
2091.75	47.8482908672778\\
2092.5	47.3059415817222\\
2093.25	45.3371074464667\\
2094	46.8165874481222\\
2094.75	47.9436762192706\\
2095.5	50.6634579764333\\
2096.25	47.5841495725833\\
2097	56.7095412148444\\
2097.75	47.9524003134889\\
2098.5	50.4948672126235\\
2099.25	48.0928023656167\\
2100	46.5911494360944\\
2100.75	48.0248928070111\\
2101.5	45.5622937944167\\
2102.25	53.4665163825471\\
2103	45.7572407192611\\
2103.75	48.4423240025778\\
2104.5	46.6312699847667\\
2105.25	54.1275872124611\\
2106	78.1221522225222\\
2106.75	54.5447137620778\\
2107.5	57.4532217449667\\
2108.25	55.9976100921706\\
2109	50.3624677658111\\
2109.75	48.2306083043556\\
2110.5	47.0279852549167\\
2111.25	47.1071932050944\\
2112	48.9508264204941\\
2112.75	47.9891697565722\\
2113.5	48.7107038497889\\
2114.25	48.4901799096056\\
2115	49.0601195229444\\
2115.75	48.0040709177667\\
2116.5	47.2349193361167\\
2117.25	47.15994993845\\
2118	46.9449267668\\
2118.75	52.6412592993778\\
2119.5	48.3809577094278\\
2120.25	47.8854974110889\\
2121	48.2150051328833\\
2121.75	48.5466321309389\\
2122.5	48.4420988294889\\
2123.25	48.1989523943706\\
2124	46.4062293370667\\
2124.75	47.4123557408722\\
2125.5	48.7747324837444\\
2126.25	50.3187576929722\\
2127	49.310180876\\
2127.75	48.7402545081167\\
2128.5	49.1105808931294\\
2129.25	45.7877053154722\\
2130	47.2499661975444\\
2130.75	46.4098850886111\\
2131.5	48.9033530740118\\
2132.25	46.4059114456167\\
2133	48.3009947670833\\
2133.75	52.7401102913722\\
2134.5	48.3365323808444\\
2135.25	47.9480557971444\\
2136	49.2011043760611\\
2136.75	48.0707883834889\\
2137.5	46.7974157894412\\
2138.25	46.9638639026167\\
2139	47.6307074228833\\
2139.75	47.6588805516556\\
2140.5	46.2111499574389\\
2141.25	45.8409365485647\\
2142	46.2740527259\\
2142.75	46.2779204050778\\
2143.5	47.0835500293278\\
2144.25	48.32004176245\\
2145	45.9720823499833\\
2145.75	47.1452209684556\\
2146.5	48.2645564609056\\
2147.25	45.9150987512941\\
2148	46.7755132251278\\
2148.75	46.2129778332222\\
2149.5	46.5779966778167\\
2150.25	46.8077129787889\\
2151	46.9350417455056\\
2151.75	46.9010008705889\\
2152.5	44.3265718572235\\
2153.25	46.5856260723556\\
2154	46.5881956948111\\
2154.75	47.6130512025611\\
2155.5	45.0795623991222\\
2156.25	45.1418426301667\\
2157	45.1271253473529\\
2157.75	45.8512041303944\\
2158.5	45.5995798111\\
2159.25	49.9289300706611\\
2160	47.8692717022333\\
2160.75	45.8277199003444\\
2161.5	45.7653298097412\\
2162.25	45.6543498569056\\
2163	47.7670298682333\\
2163.75	46.2559594048389\\
2164.5	47.1437117632765\\
2165.25	46.9500091340778\\
2166	45.5591546164556\\
2166.75	46.3796854019278\\
2167.5	46.65467474195\\
2168.25	46.9639963573889\\
2169	45.7594955668706\\
2169.75	47.05238342285\\
2170.5	45.9978712929778\\
2171.25	46.84506522285\\
2172	46.2190684150176\\
2172.75	46.1328029632389\\
2173.5	47.4901861614722\\
2174.25	46.5151204003167\\
2175	45.5354849497555\\
2175.75	48.9599003511294\\
2176.5	46.1037953694667\\
2177.25	48.2818285624167\\
2178	46.74123393165\\
2178.75	46.9453202353611\\
2179.5	47.5240548451778\\
2180.25	47.4783953498412\\
2181	45.5518166224111\\
2181.75	46.3233921262889\\
2182.5	46.5387370851333\\
2183.25	46.7086500591722\\
2184	46.0474070380706\\
2184.75	46.6777483622278\\
2185.5	48.1353468365167\\
2186.25	47.8665563795333\\
2187	48.3465194702176\\
2187.75	47.1778445773667\\
2188.5	46.6856161753444\\
2189.25	46.09315925175\\
2190	47.1943484412333\\
2190.75	46.5790695614389\\
2191.5	46.0896071265824\\
2192.25	47.81307114495\\
2193	45.2325344085778\\
2193.75	47.1980704201556\\
2194.5	45.7950433095389\\
2195.25	45.5772175508353\\
2196	46.8773974312611\\
2196.75	45.8043151431667\\
2197.5	45.7079675462333\\
2198.25	44.9532137976667\\
2199	47.5011713364412\\
2199.75	47.0322635438778\\
2200.5	47.6069317923611\\
2201.25	47.6233694288555\\
2202	47.3259952333222\\
2202.75	45.6908941268833\\
2203.5	46.4466459610765\\
2204.25	47.1417771445278\\
2205	45.9763341479778\\
2205.75	45.7670556174333\\
2206.5	47.28360970815\\
2207.25	45.7329048829882\\
2208	47.2149716483167\\
2208.75	47.6296212938111\\
2209.5	49.3250555462333\\
2210.25	47.7389494578055\\
2211	47.6061370637667\\
2211.75	44.9281440061588\\
2212.5	47.7935340669556\\
2213.25	47.2154617309667\\
2214	46.2788078520056\\
2214.75	46.7289756326118\\
2215.5	45.4981989330667\\
2216.25	45.8993646833556\\
2217	47.3650296529167\\
2217.75	46.5642704683176\\
2218.5	45.9665589862556\\
2219.25	45.7808838950278\\
2220	45.1771285798889\\
2220.75	45.8970069885412\\
2221.5	45.9835794236889\\
2222.25	45.9489027659056\\
2223	45.1387166976944\\
2223.75	44.7921051698706\\
2224.5	46.0346539815333\\
2225.25	46.7855930328389\\
2226	45.6685357623667\\
2226.75	45.1495117611333\\
2227.5	45.8012047935941\\
2228.25	47.2113423877333\\
2229	46.2535089916611\\
2229.75	46.3733010821833\\
2230.5	45.8191703347412\\
2231.25	46.3082525465278\\
2232	46.3646252950222\\
2232.75	45.8790726131833\\
2233.5	45.6737279892\\
2234.25	46.4752000920941\\
2235	45.7970433765\\
2235.75	46.5360482533833\\
2236.5	46.9613869985056\\
2237.25	46.7330084906722\\
2238	45.6078333013176\\
2238.75	47.2296741273722\\
2239.5	47.1123986774056\\
2240.25	46.4835564295444\\
2241	47.2722450892\\
2241.75	44.7226131663529\\
2242.5	48.0341513951667\\
2243.25	46.6551780700667\\
2244	47.4706093470278\\
2244.75	46.3232861624833\\
2245.5	47.0300702487706\\
2246.25	47.2382571962111\\
2247	46.7276440726333\\
2247.75	46.0551712248056\\
2248.5	45.9440175224823\\
2249.25	46.1081001493611\\
2250	44.9792676501667\\
2250.75	48.1264988581222\\
2251.5	46.9927507288235\\
2252.25	46.5323792563389\\
2253	47.1910635630333\\
2253.75	47.4487145741778\\
2254.5	45.53627967835\\
2255.25	46.9675064087\\
2256	46.9527112112944\\
2256.75	46.6848346922167\\
2257.5	48.2499599456833\\
2258.25	47.9286511739111\\
2259	47.9450927061177\\
2259.75	47.7442079120111\\
2260.5	45.3855461544444\\
2261.25	46.7373794979444\\
2262	47.0163557264611\\
2262.75	46.3469955656278\\
2263.5	46.1709499359059\\
2264.25	46.1614529291833\\
2265	47.7464066611556\\
2265.75	45.6950804766412\\
2266.5	46.4496752795059\\
2267.25	47.0442374547389\\
2268	46.2517738342333\\
2268.75	45.6361638175\\
2269.5	44.6715884738556\\
2270.25	47.0276011360944\\
2271	46.6611120435889\\
2271.75	46.7154558967118\\
2272.5	46.2257729636333\\
2273.25	46.5835995144389\\
2274	45.8607673645056\\
2274.75	48.0278597937667\\
2275.5	47.8157997131278\\
2276.25	46.4878643260294\\
2277	47.69207371605\\
2277.75	45.7577043109556\\
2278.5	46.9632281197444\\
2279.25	47.2416083018\\
2280	47.1407175064111\\
2280.75	46.2313680087882\\
2281.5	48.3978192011556\\
2282.25	46.5414921442722\\
2283	48.06213908725\\
2283.75	48.5295984480167\\
2284.5	52.9704514671706\\
2285.25	48.0515162150056\\
2286	59.1559939914222\\
2286.75	49.3850708007889\\
2287.5	46.82784610325\\
2288.25	48.0819145838444\\
2289	62.8725220175294\\
2289.75	73.0858114030778\\
2290.5	86.3262812296611\\
2291.25	74.8465591006722\\
2292	57.4703084098055\\
2292.75	56.0268163681\\
2293.5	55.9624363394235\\
2294.25	54.1579723358222\\
2295	53.7365277608333\\
2295.75	52.3704422844778\\
2296.5	55.1721208235823\\
2297.25	55.00944455465\\
2298	52.0678626166444\\
2298.75	54.1051891115\\
2299.5	52.5600910186778\\
2300.25	50.9492229012941\\
2301	54.3649461534278\\
2301.75	57.5271712409111\\
2302.5	52.3655149671833\\
2303.25	49.6352381176389\\
2304	49.7351752387111\\
2304.75	54.1003311381647\\
2305.5	56.7705366346667\\
2306.25	55.2798906962167\\
2307	55.8563120224941\\
2307.75	45.8377334806611\\
2308.5	43.9833005269333\\
2309.25	42.5179534488278\\
2310	47.3507011637941\\
2310.75	42.8671969307778\\
2311.5	42.5603654649556\\
2312.25	43.4735748502944\\
2313	44.3816317452389\\
2313.75	42.6151752472\\
2314.5	42.6992707782278\\
2315.25	43.1090593338111\\
2316	42.1565771102944\\
2316.75	42.9842869440611\\
2317.5	42.7391809575823\\
2318.25	44.0757009718167\\
2319	44.6629921595167\\
2319.75	41.9024626414056\\
2320.5	47.3771227730611\\
2321.25	47.3553853876471\\
2322	42.9291460249111\\
2322.75	43.3558622996\\
2323.5	42.0885086059611\\
2324.25	46.4326774372706\\
2325	43.7214904361278\\
2325.75	47.2785234451167\\
2326.5	47.6955970128278\\
2327.25	53.2712803946611\\
2328	52.9153744379778\\
2328.75	45.4644595875471\\
2329.5	45.6615289052222\\
2330.25	44.6321169535389\\
2331	45.7409885194556\\
2331.75	46.3787979549778\\
2332.5	45.6402442034647\\
2333.25	46.3578171200222\\
2334	46.3221470514889\\
2334.75	45.6068913141833\\
2335.5	44.9041922887056\\
2336.25	45.7628965377945\\
2337	43.4838042539706\\
2337.75	50.9500106175667\\
2338.5	47.7398766411722\\
2339.25	46.8664169311556\\
2340	44.3319292629588\\
2340.75	45.1674991183778\\
2341.5	71.3367181665706\\
2342.25	66.3246843549944\\
2343	47.1454328960778\\
2343.75	47.8986852309235\\
2344.5	45.2438725365611\\
2345.25	46.7546648449444\\
2346	45.5308225419889\\
2346.75	49.0068064795667\\
2347.5	46.2487304911765\\
2348.25	47.2505754894778\\
2349	48.9168961842944\\
2349.75	47.2235282262167\\
2350.5	51.5337785085167\\
2351.25	51.9629567861438\\
2352	49.12904898325\\
2352.75	47.2763909234056\\
2353.5	48.1015311347111\\
2354.25	48.2569403118444\\
2355	49.4094035204647\\
2355.75	47.4117332034611\\
2356.5	49.1774744457722\\
2357.25	47.37124178145\\
2358	46.3991694980111\\
2358.75	47.3275044385118\\
2359.5	47.2459130817056\\
2360.25	49.3464867273944\\
2361	45.8476808336056\\
2361.75	48.5858122507722\\
2362.5	52.8406676124118\\
2363.25	48.1081008911222\\
2364	47.9103591707055\\
2364.75	48.0707221561\\
2365.5	47.7409627702555\\
2366.25	46.4519394768667\\
2367	48.6657198737765\\
2367.75	54.5298258463444\\
2368.5	47.3725133472167\\
2369.25	49.3415594100944\\
2370	49.0531126658167\\
2370.75	50.9589279399177\\
2371.5	49.9079624811611\\
2372.25	47.9472743140333\\
2373	48.5172536638111\\
2373.75	47.2006938036823\\
2374.5	48.2566886477944\\
2375.25	49.6191051271167\\
2376	49.0117602878111\\
2376.75	49.2790341377312\\
2377.5	48.9229735206118\\
2378.25	48.2258399327611\\
2379	48.0591456095333\\
2379.75	49.79152149625\\
2380.5	50.9133868747389\\
2381.25	46.6411394231529\\
2382	48.10767703585\\
2382.75	46.4008119371222\\
2383.5	46.6768609152889\\
2384.25	46.5879175398222\\
2385	49.8946905136111\\
2385.75	48.2685830857944\\
2386.5	48.3992240008235\\
2387.25	48.5812558068278\\
2388	47.0977094438389\\
2388.75	48.5527250501778\\
2389.5	49.0462647544\\
2390.25	48.4637949201833\\
2391	49.0121981676882\\
2391.75	47.736008962\\
2392.5	48.5344462924556\\
2393.25	48.1370555030056\\
2394	45.6058137557176\\
2394.75	46.13722695245\\
2395.5	47.7973620096945\\
2396.25	49.4282643000333\\
2397	47.3998785018944\\
2397.75	47.8016402986333\\
2398.5	47.4910471174445\\
2399.25	47.0273362265778\\
2400	48.5344774582882\\
2400.75	46.4643769794111\\
2401.5	47.8825569152778\\
2402.25	46.3361872567167\\
2403	46.1962090598111\\
2403.75	46.3922023773177\\
2404.5	46.9151867760389\\
2405.25	45.7230541441167\\
2406	45.5379088719611\\
2406.75	49.1161743799833\\
2407.5	46.6412173377111\\
2408.25	50.1500500573056\\
2409	48.9514014300235\\
2409.75	48.8473971684778\\
2410.5	47.4701325098833\\
2411.25	46.84954219395\\
2412	47.8675100538389\\
2412.75	46.4704176958882\\
2413.5	47.9440953996556\\
2414.25	47.6089715957667\\
2415	47.6614369286556\\
2415.75	49.0962337045059\\
2416.5	48.49015341865\\
2417.25	48.2371383243111\\
2418	48.11896218195\\
2418.75	47.6298729578722\\
2419.5	49.6705108218722\\
2420.25	47.4674701690823\\
2421	47.4124352137167\\
2421.75	47.7941830952944\\
2422.5	47.8596687316889\\
2423.25	48.5608842637889\\
2424	49.7491359710722\\
2424.75	52.2276794209177\\
2425.5	48.9635732438833\\
2426.25	46.7500819100222\\
2427	46.6480917400667\\
2427.75	51.67094866435\\
2428.5	48.3590629365722\\
2429.25	47.9043231291\\
2430	47.7476517359444\\
2430.75	48.1035312016833\\
2431.5	48.5505130555889\\
2432.25	48.8818221622278\\
2433	48.9453077316333\\
2433.75	48.7074851989765\\
2434.5	47.4388069576722\\
2435.25	48.9209095636833\\
2436	46.9732814364889\\
2436.75	47.6415952046722\\
2437.5	50.4814253913056\\
2438.25	50.9292518391412\\
2439	52.3857010735444\\
2439.75	46.0554891162389\\
2440.5	48.3680301242333\\
2441.25	48.7871567408167\\
2442	49.3182154262765\\
2442.75	47.5332736969056\\
2443.5	48.0712784661222\\
2444.25	47.5573407279111\\
2445	48.0033509871588\\
2445.75	48.5067897372722\\
2446.5	49.2189460330611\\
2447.25	47.0103157891167\\
2448	50.8409606086\\
2448.75	50.013766569247\\
2449.5	47.1425188912333\\
2450.25	46.9368563758056\\
2451	47.3180214564\\
2451.75	46.0942983627333\\
2452.5	47.0160175772294\\
2453.25	48.3054187562833\\
2454	52.3365206188556\\
2454.75	51.1161486307833\\
2455.5	49.0390693440235\\
2456.25	55.8870236078889\\
2457	51.1714851155\\
2457.75	49.3683417638056\\
2458.5	51.5650113423611\\
2459.25	50.1029631670824\\
2460	50.2341455883444\\
2460.75	49.9947335984944\\
2461.5	50.2386490503944\\
2462.25	49.7930049896333\\
2463	52.9431735768\\
2463.75	55.7443433337778\\
2464.5	53.3368190129667\\
2465.25	51.9403616587333\\
2466	52.3915820651667\\
2466.75	50.7769849565444\\
2467.5	53.2431321985412\\
2468.25	52.4861547682056\\
2469	50.2073234982056\\
2469.75	50.0888559553389\\
2470.5	48.2719209459111\\
2471.25	49.1259760326722\\
2472	47.8351248635278\\
2472.75	47.9063590367611\\
2473.5	48.3976337644889\\
2474.25	49.3298137889294\\
2475	50.71573787265\\
2475.75	53.5643895467055\\
2476.5	52.7149836222333\\
2477.25	57.2533607483\\
2478	55.1799237728\\
2478.75	50.9085125393278\\
2479.5	49.6925645404333\\
2480.25	51.0962406794333\\
2481	51.7944362428444\\
2481.75	52.5746610429556\\
2482.5	48.9602229174412\\
2483.25	50.6176153818778\\
2484	47.9142136044\\
2484.75	48.6802392535778\\
2485.5	47.2399658627056\\
2486.25	50.9234137005278\\
2487	49.0435291739\\
2487.75	50.5724615520889\\
2488.5	54.5962784025444\\
2489.25	50.9624083836778\\
2490	50.1990583207889\\
2490.75	49.8521990246278\\
2491.5	49.5107041464944\\
2492.25	53.2938031589235\\
2493	47.8525824017111\\
2493.75	49.3367248111278\\
2494.5	48.9963293075611\\
2495.25	51.4879927915588\\
2496	51.4146089553778\\
2496.75	49.2545631196667\\
2497.5	56.5533638000611\\
2498.25	53.0620945824556\\
2499	47.4798149532889\\
2499.75	54.3273757485824\\
2500.5	50.0592125786611\\
2501.25	50.5639844470444\\
2502	50.2138402726945\\
2502.75	49.1904417673667\\
2503.5	49.6859550476118\\
2504.25	58.7203370200111\\
2505	51.2621270285667\\
2505.75	48.1638643476667\\
2506.5	51.2147082222833\\
2507.25	47.5070757024471\\
2508	48.6824792974059\\
2508.75	50.8612791697167\\
2509.5	53.2162586848\\
2510.25	53.0930406907118\\
2511	52.6286760965944\\
2511.75	58.5147407319833\\
2512.5	59.1744052039222\\
2513.25	57.3753780789\\
2514	62.0409600875\\
2514.75	61.6350836224\\
2515.5	57.9495032628444\\
2516.25	63.4576612048778\\
2517	88.9290571212833\\
2517.75	60.1478464463235\\
2518.5	57.6663718504118\\
2519.25	54.2965730031222\\
2520	51.5741242302722\\
2520.75	49.7731897566055\\
2521.5	58.3481648389059\\
2522.25	65.5230813556278\\
2523	69.2028866873889\\
2523.75	66.0261578030111\\
2524.5	57.8549040688389\\
2525.25	59.3520932727389\\
2526	58.9165157742\\
2526.75	56.3717309166412\\
2527.5	56.8027628792722\\
2528.25	54.5654296875\\
2529	57.6098892423833\\
2529.75	58.2233316758118\\
2530.5	55.7901726828722\\
2531.25	55.4596715503278\\
2532	54.8388295703389\\
2532.75	55.4137627283556\\
2533.5	53.8639889823055\\
2534.25	59.1022173563833\\
2535	52.8571325189824\\
2535.75	55.0979508294\\
2536.5	52.6269806755833\\
2537.25	60.6734612408765\\
2538	57.5226412879111\\
2538.75	55.2013582653444\\
2539.5	56.8474398719056\\
2540.25	56.5369791454667\\
2541	57.0978456073389\\
2541.75	57.7201282276882\\
2542.5	55.9995704227\\
2543.25	55.9660196304389\\
2544	58.5215356614667\\
2544.75	51.0313245985333\\
2545.5	55.8107320000176\\
2546.25	55.1622973548055\\
2547	52.9598792393944\\
2547.75	57.5724840164222\\
2548.5	56.9112035963389\\
2549.25	55.1516588996471\\
2550	58.1233766343833\\
2550.75	58.6874882380055\\
2551.5	54.8849900563555\\
2552.25	56.6396713256889\\
2553	57.4928872725588\\
2553.75	52.6546769672\\
2554.5	58.3301650153278\\
2555.25	52.6816580030611\\
2556	57.2999583350111\\
2556.75	58.9177343580278\\
2557.5	52.9535237480529\\
2558.25	56.2196175257278\\
2559	58.1111113230389\\
2559.75	54.7846820619389\\
2560.5	59.0429041120833\\
2561.25	55.6115839216333\\
2562	57.7703714370778\\
2562.75	54.8769165487765\\
2563.5	58.5359864764778\\
2564.25	58.4666993883056\\
2565	56.1515092849611\\
2565.75	55.5465668439812\\
2566.5	57.9470396041833\\
2567.25	53.2479683558111\\
2568	52.2537231445278\\
2568.75	49.9885479609167\\
2569.5	49.4990481270833\\
2570.25	51.0230905869412\\
2571	51.357044114\\
2571.75	54.6453661388778\\
2572.5	56.9729540083111\\
2573.25	56.6188626819167\\
2574	54.4162217308471\\
2574.75	57.3088195589\\
2575.5	56.0956562266647\\
2576.25	58.0411222246\\
2577	54.3148385153889\\
2577.75	56.7102299796111\\
2578.5	58.7814695694882\\
2579.25	56.7019515567333\\
2580	52.3765087127611\\
2580.75	55.89407020145\\
2581.5	59.1130918926778\\
2582.25	57.5887876398412\\
2583	54.9995369381389\\
2583.75	57.9344828923611\\
2584.5	53.5004536310889\\
2585.25	55.7626883188833\\
2586	48.7561358345889\\
2586.75	49.6301370508471\\
2587.5	48.6905309889056\\
2588.25	49.1342677010278\\
2589	50.6969557868167\\
2589.75	53.0873466940412\\
2590.5	50.4844056235445\\
2591.25	50.12340015835\\
2592	51.1223607593111\\
2592.75	48.2902106116647\\
2593.5	49.0277608235722\\
2594.25	49.9254730012778\\
2595	50.7407983144\\
2595.75	50.96288522085\\
2596.5	50.8333795210941\\
2597.25	52.9726081424278\\
2598	46.8377537197556\\
2598.75	49.1851170857778\\
2599.5	48.7835672166667\\
2600.25	50.1282082663555\\
2601	49.2501258850118\\
2601.75	48.1141275829833\\
2602.5	47.9191806581222\\
2603.25	49.6468146642\\
2604	50.72304937575\\
2604.75	49.5763752195722\\
2605.5	52.3407591713722\\
2606.25	51.1231422424353\\
2607	51.3992574479945\\
2607.75	51.1672629250389\\
2608.5	50.0160323248944\\
2609.25	50.5442751778611\\
2610	53.7471210255353\\
2610.75	54.8624065187222\\
2611.5	54.4197956720833\\
2612.25	49.6206283569278\\
2613	50.3630638122611\\
2613.75	49.5810368481765\\
2614.5	49.8989025751833\\
2615.25	50.3982835345722\\
2616	49.6528016196444\\
2616.75	47.7010144127611\\
2617.5	50.8022027857118\\
2618.25	50.7984426286556\\
2619	51.9153806898333\\
2619.75	55.1115539338889\\
2620.5	51.5993701087056\\
2621.25	55.4407835006778\\
2622	57.4260038488\\
2622.75	56.8670696682445\\
2623.5	60.2155129114833\\
2624.25	60.4866743087778\\
2625	53.8747708002722\\
2625.75	55.1611582438222\\
2626.5	57.6539834340389\\
2627.25	58.5196018219059\\
2628	55.2738640043389\\
2628.75	63.6548466152722\\
2629.5	82.5522873136722\\
2630.25	73.7972524431056\\
2631	69.2189441007706\\
2631.75	61.8701261632471\\
2632.5	54.8479424582667\\
2633.25	58.3019256591765\\
2634	49.8262908723611\\
2634.75	49.6858358383222\\
2635.5	48.8811941707706\\
2636.25	47.8529930114722\\
2637	47.0620526207722\\
2637.75	48.8047997156833\\
2638.5	49.2905308218647\\
2639.25	48.0313963360222\\
2640	49.2982996834722\\
2640.75	48.6669540405412\\
2641.5	47.8304359647945\\
2642.25	47.9325850804611\\
2643	49.3710703320056\\
2643.75	49.3708319134167\\
2644.5	49.1870641708444\\
2645.25	49.8229615828471\\
2646	49.2926571104333\\
2646.75	47.9038291507389\\
2647.5	51.1030753453667\\
2648.25	49.9538050757444\\
2649	49.9291022618555\\
2649.75	48.8448563744118\\
2650.5	48.9971240361444\\
2651.25	50.6840679380444\\
2652	48.3830504947278\\
2652.75	49.1917000876444\\
2653.5	49.6021509170611\\
2654.25	50.4628069260471\\
2655	46.8916098276778\\
2655.75	47.5043720669167\\
2656.5	50.6176021363889\\
2657.25	48.5345787472222\\
2658	52.7694505803765\\
2658.75	47.8496021694667\\
2659.5	50.1124329037167\\
2660.25	49.8534705903778\\
2661	49.6354243334765\\
2661.75	49.7576130761\\
2662.5	49.8629411061611\\
2663.25	49.7872961892055\\
2664	50.5547391043722\\
2664.75	52.8127445894059\\
2665.5	48.4431982040389\\
2666.25	54.9396938747889\\
2667	49.2944982316722\\
2667.75	49.2225620481722\\
2668.5	50.2627160814111\\
2669.25	54.7199249267647\\
2670	48.9790836969944\\
2670.75	50.8432255850944\\
2671.5	51.9160959455667\\
2672.25	53.9443212396882\\
2673	49.2079522874611\\
2673.75	47.1060416277647\\
2674.5	46.7354721493222\\
2675.25	46.2286339865778\\
2676	46.6555886798389\\
2676.75	47.9359096951056\\
2677.5	48.1635261984353\\
2678.25	46.7784139845111\\
2679	47.73467116885\\
2679.75	52.68013477325\\
2680.5	47.24747604795\\
2681.25	52.2400631624235\\
2682	46.4033285776778\\
2682.75	48.7069818708611\\
2683.5	47.3473734325833\\
2684.25	49.1063594818056\\
2685	47.8746758566945\\
2685.75	49.9770360834412\\
2686.5	47.0015605290667\\
2687.25	47.5325981775833\\
2688	47.3366181055722\\
2688.75	48.0422841178111\\
2689.5	49.7948001412765\\
2690.25	45.9459490246222\\
2691	48.95333449045\\
2691.75	47.7604336208778\\
2692.5	47.6264026429833\\
2693.25	46.8398122226471\\
2694	49.9579774008944\\
2694.75	47.1563206778667\\
2695.5	47.2355816099278\\
2696.25	50.1247909334055\\
2697	46.3500685161944\\
2697.75	49.2378122666412\\
2698.5	48.1868849860389\\
2699.25	45.9342797597278\\
2700	45.84726691245\\
};

\nextgroupplot [ylabel={MNO3},]

\addplot [color=MNO3color,only marks,mark=*,mark options={solid},mark size=0.25pt,forget plot]
  table[row sep=crcr]{%
0	40.4650105370333\\
0.75	41.0919984181778\\
1.5	38.6437310112944\\
2.25	39.4761141608706\\
3	38.7197468015944\\
3.75	41.48536258275\\
4.5	41.5980948342222\\
5.25	38.97427188025\\
6	39.1412576039722\\
6.75	39.0823027666824\\
7.5	41.1151117748667\\
8.25	41.0907533433667\\
9	40.5874119864555\\
9.75	40.3979884253611\\
10.5	38.9534725862353\\
11.25	40.2798652648889\\
12	39.6605597601944\\
12.75	40.5988428327889\\
13.5	40.4058484470176\\
14.25	40.3992070092\\
15	39.7207472059444\\
15.75	38.5971201790667\\
16.5	40.3293238745722\\
17.25	39.6740436554\\
18	41.8354405297167\\
18.75	37.9198657141778\\
19.5	37.9312038421667\\
20.25	39.4323433146647\\
21	38.5565360387222\\
21.75	41.9832997851944\\
22.5	40.6473742591\\
23.25	39.0640629662333\\
24	38.6820260216118\\
24.75	39.1177071465389\\
25.5	40.5445496241278\\
26.25	38.847817315\\
27	42.31027762095\\
27.75	40.2632180382235\\
28.5	39.27058643765\\
29.25	39.0633344650278\\
30	39.4990576638111\\
30.75	41.4159017450647\\
31.5	40.1595301098278\\
32.25	40.0011936823444\\
33	39.5863453547167\\
33.75	38.3866674759882\\
34.5	40.1913987265722\\
35.25	38.5582314597167\\
36	39.3245617548611\\
36.75	39.3991750829294\\
37.5	40.9596628612889\\
38.25	38.30427593655\\
39	39.1221443812167\\
39.75	40.5431456036\\
40.5	41.1984359516765\\
41.25	38.6069615682\\
42	38.9629205068\\
42.75	39.8408969243333\\
43.5	37.5730196634889\\
44.25	40.0461028604059\\
45	42.0964161554944\\
45.75	48.74850644005\\
46.5	41.7084164089611\\
47.25	38.8324128256944\\
48	39.1431556028529\\
48.75	40.3576162126389\\
49.5	40.3897894753444\\
50.25	39.3609205881722\\
51	39.5874314838056\\
51.75	37.4899175432056\\
52.5	40.1037160088059\\
53.25	39.9757491217778\\
54	39.75490729015\\
54.75	38.6427243550611\\
55.5	39.4275983174667\\
56.25	38.0850118749235\\
57	38.1585227118611\\
57.75	39.3976502948333\\
58.5	40.7014025582333\\
59.25	38.0917390187611\\
60	39.6619902716833\\
60.75	41.8024624095294\\
61.5	37.84816794925\\
62.25	40.9511195288778\\
63	38.49591149225\\
63.75	37.6932356092667\\
64.5	39.3086461459824\\
65.25	39.3897824817389\\
66	38.2624997033111\\
66.75	40.4293537139833\\
67.5	38.4740548975235\\
68.25	39.8980644014222\\
69	39.7157669067389\\
69.75	40.5457417170222\\
70.5	40.0238177355471\\
71.25	51.5824688805444\\
72	53.1685219870667\\
72.75	43.3720085356\\
73.5	41.1167409684944\\
74.25	39.8774941762333\\
75	41.1463765537059\\
75.75	42.7460802925944\\
76.5	45.0612174140111\\
77.25	43.2623359892111\\
78	41.8077442381\\
78.75	39.2177245196176\\
79.5	39.5072036319389\\
80.25	40.9660604265\\
81	41.4135588539833\\
81.75	40.32231701745\\
82.5	41.0477320353167\\
83.25	41.3536183974353\\
84	40.8853557374722\\
84.75	40.3386089536944\\
85.5	41.1256286833111\\
86.25	41.1488744947667\\
87	41.60567124685\\
87.75	40.5216357287235\\
88.5	42.0427057478222\\
89.25	41.0403410593722\\
90	40.6472285588556\\
90.75	42.3637137693412\\
91.5	41.74529181585\\
92.25	52.1998670366111\\
93	41.2653817070889\\
93.75	40.5272377862\\
94.5	41.2027438481611\\
95.25	40.3260202968765\\
96	64.4952191246944\\
96.75	53.3010562260889\\
97.5	57.2396781709444\\
98.25	106.224815050767\\
99	77.8370464549353\\
99.75	47.49796125625\\
100.5	56.3005208969167\\
101.25	89.98017840915\\
102	63.21828895145\\
102.75	204.852446913731\\
103.5	631.197783682083\\
104.25	71.3142421510556\\
105	39.3793582916222\\
105.75	40.1833189858222\\
106.5	41.8464015511882\\
107.25	45.3049606747111\\
108	43.2434876759833\\
108.75	61.7606110043056\\
109.5	54.7205077277278\\
110.25	67.0630230623176\\
111	55.0921360651611\\
111.75	54.7347598605667\\
112.5	53.3827808168222\\
113.25	54.7208653556055\\
114	54.9123817020056\\
114.75	56.5551870009353\\
115.5	57.6925675074278\\
116.25	54.1475349002444\\
117	52.9656807581722\\
117.75	53.6377165052667\\
118.5	52.9829528596778\\
119.25	53.7310207591294\\
120	54.0645652347111\\
120.75	52.9824362860833\\
121.5	53.1803634431611\\
122.25	53.4539222717222\\
123	53.8036823272778\\
123.75	53.1273168676176\\
124.5	54.97115188175\\
125.25	54.6485450532667\\
126	50.4897965325333\\
126.75	37.7408795886667\\
127.5	40.1355378768059\\
128.25	38.6042727364333\\
129	39.7614902920167\\
129.75	38.7183030446278\\
130.5	38.1027989917444\\
131.25	39.4665135277667\\
132	42.0687338885118\\
132.75	40.8037238650722\\
133.5	37.6359754138444\\
134.25	48.0029450522444\\
135	45.3729497061889\\
135.75	55.7220402885824\\
136.5	51.2572526931944\\
137.25	54.9725029203667\\
138	55.0349950790333\\
138.75	54.6894735760167\\
139.5	53.6533524008294\\
140.25	54.7838740878778\\
141	54.8430813683389\\
141.75	54.0485911899278\\
142.5	59.56217977735\\
143.25	53.322020699\\
144	58.8580502404167\\
144.75	44.9557171927667\\
145.5	60.0721703635278\\
146.25	60.0118901994555\\
147	51.7056915495167\\
147.75	53.1167843762588\\
148.5	55.5737945768555\\
149.25	52.6284244325444\\
150	53.4456173579\\
150.75	51.8925750956765\\
151.5	52.0909494823889\\
152.25	51.2938234541056\\
153	53.3816152148667\\
153.75	55.1367600758833\\
154.5	52.63753732045\\
155.25	51.8905415254529\\
156	52.80911922455\\
156.75	52.64544487\\
157.5	52.7682865367235\\
158.25	54.4963545269389\\
159	53.1372361713\\
159.75	52.1724489000055\\
160.5	54.0706269881294\\
161.25	61.0070625940944\\
162	78.3823993470889\\
162.75	40.9373574786778\\
163.5	40.61851236555\\
164.25	39.8921265321529\\
165	39.7459533479444\\
165.75	41.5150854322722\\
166.5	40.0377247068611\\
167.25	41.3883659574833\\
168	41.7090444003824\\
168.75	39.1830603281667\\
169.5	58.4059688780056\\
170.25	54.4334159177882\\
171	53.3047649595556\\
171.75	52.6769161224278\\
172.5	52.9209110471944\\
173.25	54.4748173819722\\
174	51.1060742770882\\
174.75	52.3642169104722\\
175.5	53.3401171366444\\
176.25	53.5497805651412\\
177	53.7697341707111\\
177.75	62.3393058776889\\
178.5	51.8041451772\\
179.25	55.2726321750278\\
180	75.5466752582167\\
180.75	51.6627816593\\
181.5	45.7898245917445\\
182.25	41.2544939253056\\
183	44.0745883517889\\
183.75	48.9545795652556\\
184.5	50.3277638379294\\
185.25	51.9657532374056\\
186	45.3983677758111\\
186.75	49.2711199654389\\
187.5	49.8110983106944\\
188.25	48.0678213967278\\
189	50.5636533101444\\
189.75	48.0837260975588\\
190.5	48.4654108683278\\
191.25	52.6191261079611\\
192	49.7677723566667\\
192.75	53.6385283750647\\
193.5	51.8198013305722\\
194.25	51.6422059800889\\
195	47.3591354158222\\
195.75	51.0190725326555\\
196.5	41.5962864370882\\
197.25	50.6665574179722\\
198	49.19538233015\\
198.75	44.9117289649111\\
199.5	43.5939497417833\\
200.25	50.6323225357941\\
201	50.8906311459\\
201.75	47.8083690007444\\
202.5	44.2004733615556\\
203.25	40.4945479499\\
204	42.76508755155\\
204.75	41.0062207116111\\
205.5	46.7341366936235\\
206.25	40.3609143363056\\
207	39.6080414454167\\
207.75	41.2555535634333\\
208.5	40.2795606189333\\
209.25	40.7990747028\\
210	41.8725146187667\\
210.75	46.2720814873118\\
211.5	38.0412075254555\\
212.25	40.0498840544\\
213	41.4675076802667\\
213.75	41.6964954800056\\
214.5	38.7215614318882\\
215.25	40.1466952429722\\
216	39.6334197786056\\
216.75	42.5186554590833\\
217.5	39.4241544935278\\
218.25	38.0473417394177\\
219	40.3049786885667\\
219.75	40.8423741658556\\
220.5	40.5629873275722\\
221.25	38.6703676647556\\
222	40.7248470518222\\
222.75	40.4177834005882\\
223.5	40.3358936309667\\
224.25	39.2277505662667\\
225	40.3224159689706\\
225.75	40.1302840974667\\
226.5	40.8678319719\\
227.25	38.8412740495389\\
228	37.7147065268556\\
228.75	38.1011121413353\\
229.5	39.3513441085722\\
230.25	39.00474972195\\
231	38.1191174189167\\
231.75	39.0524996651667\\
232.5	40.4324110816588\\
233.25	40.5054489771556\\
234	37.5028848648222\\
234.75	38.5210249159167\\
235.5	38.29566637675\\
236.25	38.7087927924278\\
237	39.9782236884588\\
237.75	39.9686230553389\\
238.5	39.4927263259944\\
239.25	39.4421465256706\\
240	38.5369989607167\\
240.75	39.6793683369944\\
241.5	41.2016842100333\\
242.25	39.5709673563667\\
243	41.4312548107611\\
243.75	40.5792130364278\\
244.5	40.0627189212389\\
245.25	39.4153314478235\\
246	39.79314698115\\
246.75	39.3640200297056\\
247.5	41.0184860229529\\
248.25	39.7169325086778\\
249	38.7458668814833\\
249.75	38.9627748065556\\
250.5	39.6081739001667\\
251.25	39.1673761255588\\
252	38.3095608817222\\
252.75	38.16288047365\\
253.5	41.09251499175\\
254.25	43.3055427339333\\
255	40.2212002698\\
255.75	40.6587521235056\\
256.5	39.1359196768889\\
257.25	43.5280799865722\\
258	39.8696396085778\\
258.75	37.8111250260294\\
259.5	38.7937095430222\\
260.25	38.1588935851944\\
261	39.2707718743222\\
261.75	69.2389276292611\\
262.5	59.4495184281176\\
263.25	83.18485154045\\
264	50.8232116699333\\
264.75	48.9412148793667\\
265.5	49.3181281619611\\
266.25	48.3358833524833\\
267	49.6522819294706\\
267.75	50.1658916473389\\
268.5	49.0141444736111\\
269.25	52.12857988145\\
270	67.1831104490611\\
270.75	48.2090080485765\\
271.5	48.8142437405\\
272.25	48.9327907562278\\
273	54.5186295228823\\
273.75	54.7467735078611\\
274.5	51.1512756347556\\
275.25	50.7388247383944\\
276	48.3885738584667\\
276.75	49.3331095751647\\
277.5	49.2292377683778\\
278.25	50.7971975538444\\
279	49.2635170618778\\
279.75	49.2929485109222\\
280.5	51.5614116893118\\
281.25	50.8271853129111\\
282	51.5016714731945\\
282.75	50.4721932941\\
283.5	50.7162178263941\\
284.25	51.8378946516333\\
285	49.5979653464389\\
285.75	52.2068341573111\\
286.5	50.7759486927706\\
287.25	49.8428874545667\\
288	51.8907970852389\\
288.75	50.7346921496889\\
289.5	51.3838132222556\\
290.25	49.2782733019647\\
291	49.6281650331389\\
291.75	49.6344036526111\\
292.5	48.5382874806611\\
293.25	48.7474600474\\
294	48.8221115536111\\
294.75	48.3265904819294\\
295.5	49.3058496051333\\
296.25	50.0937965181167\\
297	50.5429241392444\\
297.75	51.53330167135\\
298.5	49.5231572319412\\
299.25	49.6355030271833\\
300	51.4061450958167\\
300.75	50.0895579655945\\
301.5	67.0164161258278\\
302.25	50.5475296693706\\
303	51.6742467880278\\
303.75	50.14469888475\\
304.5	64.5858844121278\\
305.25	55.7655625873167\\
306	51.9218577278889\\
306.75	54.4848839441944\\
307.5	51.4898432625667\\
308.25	58.9742099537588\\
309	50.911532508\\
309.75	56.2460422515944\\
310.5	50.3849718305778\\
311.25	51.5159765879333\\
312	49.7159957885882\\
312.75	48.9272673924611\\
313.5	49.1213798522945\\
314.25	49.8697625266167\\
315	49.85490110185\\
315.75	50.4290262858\\
316.5	50.2869662116529\\
317.25	50.3342019187055\\
318	50.7639381620667\\
318.75	49.8162640465667\\
319.5	49.7055318620444\\
320.25	49.3567254808222\\
321	52.3462996763412\\
321.75	48.8888555102889\\
322.5	52.3492892583333\\
323.25	50.8898231718333\\
324	50.1308308707278\\
324.75	50.5728441126177\\
325.5	49.57656065625\\
326.25	49.4898160298722\\
327	47.6192633310833\\
327.75	51.3173341751167\\
328.5	48.0503334718647\\
329.25	49.0556293063722\\
330	51.3896677229222\\
330.75	49.8044358359389\\
331.5	49.8048417708529\\
332.25	48.05109235975\\
333	50.2281188964778\\
333.75	67.0295688841056\\
334.5	38.8478391310882\\
335.25	41.9902139239778\\
336	38.3046997918111\\
336.75	39.1057067447389\\
337.5	37.6208109014118\\
338.25	39.3404430813222\\
339	38.0839506785111\\
339.75	39.2788383695778\\
340.5	39.0358765919889\\
341.25	38.6152828441\\
342	39.0262736214611\\
342.75	38.4106768502222\\
343.5	39.0289359622556\\
344.25	38.9457146326667\\
345	39.4474478329\\
345.75	39.0358368555722\\
346.5	38.5812256071444\\
347.25	38.8273662990944\\
348	40.0158829159167\\
348.75	40.3873655531\\
349.5	39.3101187313294\\
350.25	38.4045574400167\\
351	39.0341811710111\\
351.75	39.91605175865\\
352.5	39.8021009233167\\
353.25	38.7322762433353\\
354	39.5275486840167\\
354.75	38.9669868681056\\
355.5	37.8282070159889\\
356.25	40.8999358906529\\
357	38.8961500591667\\
357.75	39.2556587855056\\
358.5	38.1700330310389\\
359.25	39.4145382775222\\
360	39.4473605685778\\
360.75	39.0175230362882\\
361.5	40.8610635333444\\
362.25	38.7490457958722\\
363	40.3272973166611\\
363.75	39.0923288133333\\
364.5	42.4817403157556\\
365.25	52.2631617153294\\
366	50.7349040773278\\
366.75	50.3670639461944\\
367.5	49.7061146630278\\
368.25	50.2903593911056\\
369	49.7985867893\\
369.75	50.2910878923222\\
370.5	49.4613779915778\\
371.25	50.2362648646\\
372	50.3956710591059\\
372.75	50.46383539835\\
373.5	49.8262643814056\\
374.25	49.8117473390333\\
375	49.7175104477765\\
375.75	50.1343541675111\\
376.5	53.1913439432667\\
377.25	39.9700668123056\\
378	38.9691380893471\\
378.75	39.5516819424111\\
379.5	39.9259991115945\\
380.25	38.7901862462389\\
381	38.7056138780444\\
381.75	38.9759275648333\\
382.5	39.0796521130824\\
383.25	39.6485063764722\\
384	38.7647284401833\\
384.75	42.1342849731444\\
385.5	38.5514232847445\\
386.25	39.3597799189\\
387	39.4455591837556\\
387.75	38.5504961013722\\
388.5	40.4205852084722\\
389.25	40.1253840502647\\
390	43.41231452095\\
390.75	38.4857124752444\\
391.5	42.0720857732412\\
392.25	41.2592887878389\\
393	40.3582917319444\\
393.75	39.5060286802353\\
394.5	44.4399913152056\\
395.25	40.6843291388667\\
396	42.6174667146611\\
396.75	38.7944053201118\\
397.5	39.0746063656333\\
398.25	38.4745862748889\\
399	41.7737298541778\\
399.75	38.9861133363556\\
400.5	40.2141544553944\\
401.25	41.5488551644647\\
402	39.6679772271056\\
402.75	39.3447081247889\\
403.5	39.9617089165556\\
404.25	41.4766704334941\\
405	40.6180487738778\\
405.75	39.2177369859556\\
406.5	40.2795076370333\\
407.25	38.9395025041556\\
408	38.9502328984882\\
408.75	37.8267102771222\\
409.5	40.0186644660167\\
410.25	40.4888788859111\\
411	40.3480132420833\\
411.75	40.8282560460706\\
412.5	40.1156875822222\\
413.25	39.4544733895222\\
414	41.3797563976611\\
414.75	41.1868375890412\\
415.5	39.6031803554944\\
416.25	38.7224621242944\\
417	41.9049792819444\\
417.75	40.92682732475\\
418.5	40.2390162150167\\
419.25	38.6319861692529\\
420	39.19955094655\\
420.75	39.5101573732056\\
421.5	39.6121872796056\\
422.25	40.1443507936333\\
423	40.4126503888294\\
423.75	39.7883388731222\\
424.5	39.7029055489389\\
425.25	39.2915672726055\\
426	41.3757071775588\\
426.75	40.4682556788055\\
427.5	41.546675894\\
428.25	40.3489404254556\\
429	40.6763132880647\\
429.75	41.4460632536167\\
430.5	43.40166515775\\
431.25	41.97748502095\\
432	41.4154264662056\\
432.75	39.8377951453588\\
433.5	41.0356521606556\\
434.25	41.5181054009333\\
435	39.1501983006778\\
435.75	41.85377226935\\
436.5	41.8893028708235\\
437.25	44.8955959743833\\
438	38.5565492841889\\
438.75	38.7075477176333\\
439.5	37.2603640836824\\
440.25	38.5574367311278\\
441	37.70395119985\\
441.75	38.1007326973667\\
442.5	40.2259694205333\\
443.25	39.4772922291588\\
444	38.4258031845056\\
444.75	40.8938460879944\\
445.5	37.5676684909389\\
446.25	38.2454395294167\\
447	40.3710338804556\\
447.75	41.5092309316111\\
448.5	38.3216353023824\\
449.25	38.21500142415\\
450	41.1956442727111\\
450.75	42.0807997385722\\
451.5	44.0678861406222\\
452.25	38.8269003699765\\
453	39.3734640545333\\
453.75	38.0962954627111\\
454.5	39.45734765795\\
455.25	40.5798090828778\\
456	38.5714504453889\\
456.75	40.3281800887118\\
457.5	42.2479046715556\\
458.25	37.68287764655\\
459	40.4849714702889\\
459.75	39.2403072780944\\
460.5	41.8938748976706\\
461.25	37.0347764756889\\
462	41.5814452701167\\
462.75	46.9645261764556\\
463.5	40.1542467229588\\
464.25	39.6182669533667\\
465	41.7865779664889\\
465.75	39.2167700661556\\
466.5	39.7478606965944\\
467.25	39.8305584402647\\
468	40.1928027470944\\
468.75	39.7391849093889\\
469.5	38.7420919206556\\
470.25	40.4451158311667\\
471	40.9029324849389\\
471.75	41.2194308112706\\
472.5	39.6606392330555\\
473.25	39.6355258093833\\
474	39.5390854941445\\
474.75	38.6260880364278\\
475.5	39.1504203571882\\
476.25	39.3633974923111\\
477	39.3904977374722\\
477.75	38.3144617080667\\
478.5	38.7482510672667\\
479.25	38.0373562083471\\
480	38.8797654046056\\
480.75	38.1260050667667\\
481.5	40.1653051376444\\
482.25	40.8939388063111\\
483	40.1010778215111\\
483.75	40.8029696520647\\
484.5	39.1429397794889\\
485.25	40.4057767656111\\
486	38.1868415408667\\
486.75	39.1277285183235\\
487.5	36.5406407250333\\
488.25	38.3920802010389\\
489	40.1480992635167\\
489.75	39.3917693032\\
490.5	37.5351773367944\\
491.25	39.7098905899941\\
492	39.2667849858722\\
492.75	39.1557746463389\\
493.5	39.3627087275167\\
494.25	40.2098364300167\\
495	39.3859015570833\\
495.75	37.2398600858706\\
496.5	39.8437447018\\
497.25	41.0313076443167\\
498	39.1811623292765\\
498.75	38.6538505554167\\
499.5	37.9088587231333\\
500.25	38.9234489864778\\
501	38.6862092547944\\
501.75	39.5530064900667\\
502.5	40.6315466936824\\
503.25	41.35586155785\\
504	40.8027701907833\\
504.75	39.7991869184778\\
505.5	40.0036503287\\
506.25	38.6293464236833\\
507	41.2973960240667\\
507.75	38.2208691702944\\
508.5	40.0793287489111\\
509.25	38.4054744944765\\
510	44.4570912255222\\
510.75	43.5242255528722\\
511.5	37.7407736248444\\
512.25	40.2620500988444\\
513	41.4688852098333\\
513.75	40.2538355659118\\
514.5	39.4547912809611\\
515.25	37.0100736617945\\
516	39.9531655841444\\
516.75	39.6769327275941\\
517.5	41.4540370305444\\
518.25	41.7117410235944\\
519	43.4175067477611\\
519.75	39.4635995228944\\
520.5	39.7432910071389\\
521.25	41.2427537581529\\
522	42.1188142564611\\
522.75	42.1259270774056\\
523.5	39.94471497005\\
524.25	39.8974683549833\\
525	40.0464114020824\\
525.75	39.1187667846722\\
526.5	41.1971675025\\
527.25	39.3974648581611\\
528	39.9005545510111\\
528.75	41.079268736\\
529.5	41.7149199379833\\
530.25	40.3273238076222\\
531	40.0079356299389\\
531.75	38.3886168984824\\
532.5	40.3942399554833\\
533.25	42.1595838334722\\
534	42.9502990510722\\
534.75	40.6707657708056\\
535.5	39.6148597493\\
536.25	40.0961637497056\\
537	46.1462868584611\\
537.75	40.8647590213278\\
538.5	41.7718186098059\\
539.25	103.987627559239\\
540	61.8000162972333\\
540.75	51.3175858391667\\
541.5	57.0121738645722\\
542.25	50.4151052898833\\
543	47.1109284295056\\
543.75	53.5858098198471\\
544.5	48.1343799167167\\
545.25	58.68169996475\\
546	52.8176493114778\\
546.75	54.4401274787111\\
547.5	57.7711357789824\\
548.25	55.0971428553222\\
549	57.7642122904556\\
549.75	52.2211260265778\\
550.5	52.2101720174111\\
551.25	57.7076042399706\\
552	55.9578206804\\
552.75	55.5791457493944\\
553.5	87.5900453991222\\
554.25	64.2839405271722\\
555	44.2042218314389\\
555.75	41.3632813621941\\
556.5	40.9151448143778\\
557.25	43.7642335891667\\
558	40.3931701884529\\
558.75	44.7570747799278\\
559.5	39.5229789945889\\
560.25	40.4491954379667\\
561	40.43781757355\\
561.75	42.3413250181444\\
562.5	46.9826109269059\\
563.25	42.5832933849778\\
564	42.3405170440667\\
564.75	44.8131841771823\\
565.5	42.0668125152555\\
566.25	40.1455163955778\\
567	45.5071131388333\\
567.75	49.1309446447059\\
568.5	42.8609185748611\\
569.25	43.6700052685333\\
570	40.2014917797389\\
570.75	44.3740592283412\\
571.5	44.5116096072778\\
572.25	51.1983633041556\\
573	43.2768265406278\\
573.75	54.8213790444765\\
574.5	50.6959888670056\\
575.25	86.5118503570556\\
576	46.5646717283444\\
576.75	43.0510706371722\\
577.5	41.6277249654222\\
578.25	54.6784541186235\\
579	45.6205738915389\\
579.75	42.654938168\\
580.5	46.0453033447167\\
581.25	40.3188396902588\\
582	61.4125463697778\\
582.75	45.6264416376611\\
583.5	44.9688037236611\\
584.25	41.7587889565389\\
585	46.0168193368412\\
585.75	43.0694553587167\\
586.5	41.0818921195111\\
587.25	46.7070076200778\\
588	46.96775807275\\
588.75	46.8941794501445\\
589.5	45.7343634437118\\
590.25	45.4199314117556\\
591	48.2032828860833\\
591.75	45.3264713287353\\
592.5	44.6069902843889\\
593.25	44.30662261115\\
594	44.0713564554778\\
594.75	41.6780079112471\\
595.5	43.0988470713222\\
596.25	45.1286368899833\\
597	44.6805953979444\\
597.75	46.0281636979889\\
598.5	44.8022418551889\\
599.25	48.2526666977823\\
600	46.1332003275667\\
600.75	42.8890254762389\\
601.5	46.7045026667\\
602.25	54.6084774865111\\
603	45.6564426422167\\
603.75	46.7677646213111\\
604.5	43.2310236824889\\
605.25	125.886762843418\\
606	140.392462412517\\
606.75	44.4850259357056\\
607.5	44.0439515643667\\
608.25	41.1040221943471\\
609	42.7154964870889\\
609.75	43.4530178705778\\
610.5	42.6305797365\\
611.25	41.79089599185\\
612	44.8575721067588\\
612.75	41.3033299975833\\
613.5	38.9719009399444\\
614.25	42.0010487238556\\
615	41.6971842447889\\
615.75	44.7817830478353\\
616.5	42.0839786529556\\
617.25	45.0265937381278\\
618	42.0694351196333\\
618.75	46.4991681716059\\
619.5	44.1208680470722\\
620.25	43.4786213768944\\
621	41.7406426535722\\
621.75	43.55284902785\\
622.5	45.8551294663353\\
623.25	46.5781821144889\\
624	44.8022948370945\\
624.75	44.1817177666556\\
625.5	41.2215921613833\\
626.25	43.8401278327529\\
627	42.5570540958\\
627.75	44.7289811240278\\
628.5	53.5585218005722\\
629.25	45.4794830746111\\
630	44.3424913618167\\
630.75	45.5254947437941\\
631.5	45.2007320192167\\
632.25	48.0456882052889\\
633	44.4435013665111\\
633.75	43.2467741124882\\
634.5	41.3068268034222\\
635.25	41.8257448408445\\
636	43.8237455156056\\
636.75	48.8202151130235\\
637.5	45.6268257565\\
638.25	46.0530387030667\\
639	46.3753541310556\\
639.75	42.4302551481389\\
640.5	82.4918217129222\\
641.25	81.2073314891176\\
642	63.2986227671389\\
642.75	44.4147189458167\\
643.5	47.5456847084889\\
644.25	45.7810295952722\\
645	44.6153809042588\\
645.75	46.68696721395\\
646.5	44.6967813703722\\
647.25	47.9504080379765\\
648	41.4818922678611\\
648.75	47.9261742697722\\
649.5	45.4559855990944\\
650.25	44.39691702525\\
651	45.2648892122294\\
651.75	44.8845095104667\\
652.5	47.6620329750889\\
653.25	45.7970301310222\\
654	43.7401743496353\\
654.75	46.2650060653611\\
655.5	44.9046956168222\\
656.25	47.2563902537111\\
657	48.1789906819667\\
657.75	45.0367366566412\\
658.5	42.6389641231944\\
659.25	43.4044996897444\\
660	45.3877581490333\\
660.75	44.98631424375\\
661.5	43.8168189104765\\
662.25	46.1547904544333\\
663	42.2932704289778\\
663.75	43.9558029174722\\
664.5	41.4758523305222\\
665.25	52.6980029212\\
666	45.6015362458941\\
666.75	45.2948278851\\
667.5	46.9491614235778\\
668.25	44.2136923472056\\
669	43.8913738026235\\
669.75	44.7474585639278\\
670.5	44.1639026006056\\
671.25	48.6719078487778\\
672	45.7557790419647\\
672.75	40.1232507493722\\
673.5	51.1756208207833\\
674.25	42.1047343148167\\
675	44.7014305326611\\
675.75	45.6005467308889\\
676.5	59.1207345326778\\
677.25	52.6524852303941\\
678	51.74979898665\\
678.75	79.2771710289778\\
679.5	85.4938310735353\\
680.25	55.8122661378778\\
681	56.4114915\\
681.75	169.867528809444\\
682.5	236.462747349447\\
683.25	43.5912211736\\
684	47.1855799357056\\
684.75	40.6939843121706\\
685.5	135.482112566639\\
686.25	48.4894381629167\\
687	42.2715346018445\\
687.75	39.4511355294056\\
688.5	39.5953094258059\\
689.25	41.9723325305444\\
690	40.9694910049444\\
690.75	196.732362111417\\
691.5	80.1515859716059\\
692.25	37.2804535759833\\
693	40.14190038045\\
693.75	42.2323279910611\\
694.5	40.6808853149471\\
695.25	38.6115709940611\\
696	38.9373699823944\\
696.75	38.9935705396778\\
697.5	38.6745134989389\\
698.25	38.1488005320167\\
699	36.1174274893412\\
699.75	37.8305382198722\\
700.5	38.1148656209278\\
701.25	37.20076878865\\
702	40.1337427251471\\
702.75	39.2461750242444\\
703.5	40.51604535845\\
704.25	52.2838036219333\\
705	45.3708304299222\\
705.75	44.9531078338588\\
706.5	44.2194408840722\\
707.25	47.4726359049444\\
708	45.8489788903111\\
708.75	44.5616642634055\\
709.5	42.6119168599389\\
710.25	42.8175224977353\\
711	39.6367841296722\\
711.75	40.6100882424333\\
712.5	43.5213910208833\\
713.25	52.6307556364333\\
714	39.1724390142059\\
714.75	40.7105154461333\\
715.5	42.1383910709056\\
716.25	40.3576559490611\\
717	38.7113491694167\\
717.75	39.1990717719471\\
718.5	38.5073026021278\\
719.25	39.4918918609556\\
720	40.1584439807389\\
720.75	40.1705293094412\\
721.5	39.90586598715\\
722.25	38.7748082478944\\
723	38.3785035875111\\
723.75	38.89298439025\\
724.5	39.7866169611611\\
725.25	38.8176160700059\\
726	40.0122669008056\\
726.75	37.9178391562667\\
727.5	40.8015913433444\\
728.25	40.9832927915722\\
729	39.4080246196176\\
729.75	38.7100511126945\\
730.5	37.6643074883445\\
731.25	38.1884177525833\\
732	50.6903423982588\\
732.75	51.59906546275\\
733.5	50.2830876244444\\
734.25	52.6629024081722\\
735	63.8085954329647\\
735.75	79.2826016744111\\
736.5	55.9089316262111\\
737.25	130.835506651133\\
738	956.4270377159\\
738.75	1113.08010419211\\
739.5	452.674669377947\\
740.25	56.9690598381833\\
741	62.3081922531056\\
741.75	60.2956480450055\\
742.5	101.654344134856\\
743.25	61.6989836973235\\
744	221.911615795544\\
744.75	94.0521293216389\\
745.5	71.6263718075333\\
746.25	72.2401562859059\\
747	60.6008768081611\\
747.75	62.0082484351278\\
748.5	84.9834415647667\\
749.25	187.485638786759\\
750	63.33259741465\\
750.75	62.0279179678944\\
751.5	131.666329171917\\
752.25	274.611164541806\\
753	1756.66278600695\\
753.75	1415.87457656862\\
754.5	1075.21061102549\\
755.25	624.363369411878\\
756	228.089703453906\\
756.75	59.9983665678333\\
757.5	71.6062854318059\\
758.25	302.107996410794\\
759	961.8188407686\\
759.75	891.353256562188\\
762.75	75502.8339028358\\
763.5	75166.4479308658\\
764.25	74834.6702257792\\
765	74526.9504653083\\
765.75	69826.5485623304\\
838.5	1333.49704742433\\
839.25	938.349331126494\\
840	409.166985087922\\
840.75	68.3121681213389\\
841.5	52.6975658204778\\
842.25	53.5789728164722\\
843	55.1351043913167\\
843.75	48.8104820251529\\
844.5	49.4761731889555\\
845.25	40.1769214206389\\
846	39.5161443286444\\
846.75	40.2492549684333\\
847.5	39.9184507482118\\
848.25	40.0271415710389\\
849	41.1359469095889\\
849.75	43.2394478056222\\
850.5	42.1774247113412\\
851.25	40.4776202307778\\
852	38.5008388095444\\
852.75	39.8925013012333\\
853.5	40.0498614591706\\
854.25	41.438764996\\
855	39.2572038313941\\
855.75	38.1840864817333\\
856.5	37.7491447660611\\
857.25	38.8712353176555\\
858	50.4269467459778\\
858.75	39.6190811605941\\
859.5	42.0796606275778\\
860.25	41.4277050230167\\
861	39.6786577561235\\
861.75	38.6581950717389\\
862.5	39.7835705015333\\
863.25	41.1415100097667\\
864	40.8820124233412\\
864.75	41.7737298541556\\
865.5	40.0364819695118\\
866.25	39.3836349248813\\
867	39.1721593009111\\
867.75	40.2388175328556\\
868.5	41.3876242107889\\
869.25	42.6898844101765\\
870	43.0909395218\\
870.75	43.8930855856944\\
871.5	41.9653256734111\\
872.25	47.1168546115647\\
873	40.22353225285\\
873.75	43.6102946599333\\
874.5	40.5164692137056\\
875.25	41.7664191302176\\
876	40.0936868455667\\
876.75	41.6436460282944\\
877.5	44.2510048548444\\
878.25	41.3489474190555\\
879	41.0864914164941\\
879.75	41.25310480595\\
880.5	40.5156082577167\\
881.25	40.6431590809588\\
882	41.0263803270056\\
882.75	40.5342446433111\\
883.5	41.7193704181333\\
884.25	39.7896906908882\\
885	39.7069984012167\\
885.75	39.5976040098444\\
886.5	39.4107103347778\\
887.25	41.9212930342647\\
888	38.8978057437444\\
888.75	39.5555496215833\\
889.5	40.3586555929765\\
890.25	45.6072092056167\\
891	42.0432488123611\\
891.75	38.5737154218889\\
892.5	37.9487486446706\\
893.25	37.7939674589333\\
894	40.4186646143667\\
894.75	37.5614298714611\\
895.5	42.1976380878056\\
896.25	42.0179896884611\\
897	41.4014423594706\\
897.75	41.1326885223444\\
898.5	39.3425888485389\\
899.25	39.4539552576471\\
900	46.7968516879667\\
900.75	47.2265349494056\\
901.5	48.1692022747389\\
902.25	46.1274455575353\\
903	53.3771647347389\\
903.75	49.7608052359611\\
904.5	46.8014081319389\\
905.25	42.9031583998056\\
906	46.9027968013882\\
906.75	48.6638545989889\\
907.5	40.9053696526333\\
908.25	41.2921773062722\\
909	41.9029348036882\\
909.75	39.8203399446278\\
910.5	39.5207272635667\\
911.25	37.7228524949778\\
912	38.6108027564167\\
912.75	38.0885180305059\\
913.5	37.8492408328555\\
914.25	39.6342674891056\\
915	38.9811595281\\
915.75	40.1197009616444\\
916.5	40.4107570648235\\
917.25	40.70178667705\\
918	38.6276907391056\\
918.75	41.3553847206944\\
919.5	38.4923749499722\\
920.25	38.2060724146235\\
921	41.3289599948444\\
921.75	41.1474572287667\\
922.5	52.0420869191333\\
923.25	40.9486714531412\\
924	39.1097598605667\\
924.75	53.01309956445\\
925.5	52.9929531945111\\
926.25	105.67688941955\\
927	50.5974690119444\\
927.75	53.58082453408\\
928.5	52.6618030336333\\
929.25	48.57381184895\\
930	55.3143725675706\\
930.75	49.5506127675444\\
931.5	52.5834957758611\\
932.25	47.5832621256611\\
933	52.8914086958941\\
933.75	51.6546832190667\\
934.5	163.026981883583\\
935.25	51.2562857733944\\
936	52.6048077477278\\
936.75	51.5421138090235\\
937.5	54.4534259372333\\
938.25	49.4326220618389\\
939	53.6376237869111\\
939.75	50.4246817694833\\
940.5	50.80003208585\\
941.25	57.8017234802353\\
942	53.5764959123445\\
942.75	51.7914427651278\\
943.5	54.8617442448945\\
944.25	51.9043869442556\\
945	52.6837320888824\\
945.75	51.6698625352778\\
946.5	53.9577007293778\\
947.25	54.3081098132611\\
948	49.7573349210944\\
948.75	52.8144174151889\\
949.5	56.0957855648444\\
950.25	50.2588748931882\\
951	61.9765255186278\\
951.75	39.5382775200722\\
952.5	40.6881305906556\\
953.25	40.2597056494889\\
954	40.3265025880667\\
954.75	39.6845060236235\\
955.5	40.4551029205278\\
956.25	40.3904914855944\\
957	42.6156653298222\\
957.75	40.3511103461706\\
958.5	40.21781020695\\
959.25	40.5873060226444\\
960	40.9687757492111\\
960.75	41.5305958853667\\
961.5	41.0147975472941\\
962.25	39.7819942898222\\
963	39.1896963119556\\
963.75	38.6206176545833\\
964.5	39.1305155224222\\
965.25	44.9443845187882\\
966	42.8193145328111\\
966.75	40.6179693010222\\
967.5	40.2565929624722\\
968.25	38.4041842292353\\
969	38.9665630128611\\
969.75	38.4100543128167\\
970.5	40.0987466176445\\
971.25	38.9566000770176\\
972	42.6762898762944\\
972.75	40.6694942050611\\
973.5	42.8843895594278\\
974.25	42.1223219703\\
975	42.8555938932667\\
975.75	39.67628214095\\
976.5	39.9302244186444\\
977.25	40.7221449746\\
978	40.6549678129294\\
978.75	39.9317741394111\\
979.5	41.7462587356556\\
980.25	39.3072499169222\\
981	39.3037663565667\\
981.75	39.3576481762941\\
982.5	39.8038493262278\\
983.25	38.6638773812222\\
984	39.6217505137111\\
984.75	38.9693710539\\
985.5	86.9529379738667\\
986.25	51.8295063691882\\
987	106.706937154144\\
987.75	200.847599241461\\
988.5	61.1076090070945\\
989.25	42.5675577587556\\
990	40.6049419851824\\
990.75	41.3837697770833\\
991.5	41.7594247394\\
992.25	40.6877464718167\\
993	40.4617926653765\\
993.75	38.1344821718\\
994.5	39.0516387091667\\
995.25	39.1595231162222\\
996	39.6706130769444\\
996.75	39.9206806631588\\
997.5	49.5220025380389\\
998.25	51.5937275356833\\
999	41.6311422983778\\
999.75	44.1773864957889\\
1000.5	64.1774570240529\\
1001.25	66.2499931123667\\
1002	39.1522778404944\\
1002.75	40.5462715361\\
1003.5	40.8872576320882\\
1004.25	43.1004895104333\\
1005	54.2038414213333\\
1005.75	48.05982112885\\
1006.5	41.6910515891111\\
1007.25	41.9885410982\\
1008	41.2849055396167\\
1008.75	44.5724460813722\\
1009.5	44.1011985142945\\
1010.25	204.401652018222\\
1011	51.9899129867611\\
1011.75	42.3524800469\\
1012.5	43.6218314700611\\
1013.25	41.277329127\\
1014	84.2864778306722\\
1014.75	40.07138146295\\
1015.5	42.7590117735118\\
1016.25	96.24779224395\\
1017	94.0607918633278\\
1017.75	71.2565316094222\\
1018.5	57.4407047695555\\
1019.25	60.9945830176882\\
1020	55.8562676111889\\
1020.75	43.9933141072611\\
1021.5	45.5322000715445\\
1022.25	41.9716172748167\\
1023	45.750393587\\
1023.75	89.3531507915889\\
1024.5	108.444915877456\\
1025.25	199.247148301878\\
1026	160.080499119239\\
1026.75	205.864780089429\\
1027.5	66.4024353027333\\
1028.25	45.5897119310222\\
1029	41.5655374527\\
1029.75	40.44002956815\\
1030.5	38.5306863223765\\
1031.25	52.9838138156444\\
1032	54.6633270051778\\
1032.75	53.8884136411889\\
1033.5	52.7126391728722\\
1034.25	51.6727897855945\\
1035	47.4573303671529\\
1035.75	47.9283597734222\\
1036.5	61.5596241421111\\
1037.25	103.194846047306\\
1038	42.1012850368824\\
1038.75	39.5959350798\\
1039.5	40.2221547232667\\
1040.25	39.4251346588\\
1041	40.2133994632278\\
1041.75	40.6110006220294\\
1042.5	42.9266956117444\\
1043.25	41.7839686075889\\
1044	42.3131916258056\\
1044.75	40.3895939097706\\
1045.5	41.8201155132667\\
1046.25	42.0042011473\\
1047	40.5664841333944\\
1047.75	40.2058892779889\\
1048.5	43.5760153664445\\
1049.25	42.4740735222353\\
1050	45.03638214535\\
1050.75	41.1091645558722\\
1051.5	42.5519545873056\\
1052.25	41.9908629523389\\
1053	44.1914929284\\
1053.75	43.6399824479235\\
1054.5	42.3638423284\\
1055.25	39.8800505532111\\
1056	43.0597066879167\\
1056.75	42.2031879425\\
1057.5	40.9242841932389\\
1058.25	40.0392307954765\\
1059	40.9249199761167\\
1059.75	40.8793422910778\\
1060.5	43.1773530112278\\
1061.25	39.1546090443944\\
1062	41.4538251029222\\
1062.75	38.2939226487118\\
1063.5	39.3413040373\\
1064.25	41.2960052490278\\
1065	39.5456287596\\
1065.75	40.5501898597353\\
1066.5	39.2561886045611\\
1067.25	49.0512053171889\\
1068	68.7193473180167\\
1068.75	48.5781033833833\\
1069.5	49.9021165511177\\
1070.25	51.5005588531556\\
1071	51.3124995761389\\
1071.75	54.0202061335278\\
1072.5	43.6041620042556\\
1073.25	40.5731201171889\\
1074	44.1976855782824\\
1074.75	38.6101669735445\\
1075.5	46.6057856877722\\
1076.25	58.5654709074167\\
1077	246.852187549359\\
1077.75	957.461092207167\\
1078.5	nan\\
1080.75	54081.3649892807\\
1081.5	53687.4052153693\\
1082.25	52999.6211926142\\
1083	52291.4967801836\\
1083.75	51581.0634824965\\
1084.5	47969.0230593962\\
1134.75	nan\\
1135.5	103.935360908517\\
1136.25	60.1657099194\\
1137	63.4664928212\\
1137.75	83.6503373252\\
1138.5	60.9964927037667\\
1139.25	62.2669590844055\\
1140	56.2074979146333\\
1140.75	66.4747182060765\\
1141.5	57.7562120225667\\
1142.25	54.6513001124111\\
1143	51.6022178862\\
1143.75	53.6478968227647\\
1144.5	59.1333442264056\\
1145.25	56.7809210883111\\
1146	61.5601539611889\\
1146.75	58.03253915575\\
1147.5	55.9799951665529\\
1148.25	61.5086025661944\\
1149	55.2737183040889\\
1149.75	65.3531551361167\\
1150.5	57.4479103088353\\
1151.25	56.8891763687056\\
1152	59.3629810545222\\
1152.75	56.3684304555222\\
1153.5	50.6412982940647\\
1154.25	70.5577267540889\\
1155	64.2599927054611\\
1155.75	56.8310684628\\
1156.5	53.5572276395882\\
1157.25	57.6845804850333\\
1158	57.841791047\\
1158.75	50.7470634248611\\
1159.5	56.68426884545\\
1160.25	55.9848944346111\\
1161	51.0714194353882\\
1161.75	51.4230860604167\\
1162.5	57.6740370856333\\
1163.25	54.5736551284833\\
1164	53.8571013344667\\
1164.75	54.7418033375471\\
1165.5	52.5645414988333\\
1166.25	60.2154069476611\\
1167	58.0071873135111\\
1167.75	65.1262071397611\\
1168.5	62.9023445977\\
1169.25	58.4885372835\\
1170	53.6797311570778\\
1170.75	54.5388857523444\\
1171.5	53.4731414582944\\
1172.25	53.3962390002059\\
1173	53.4175844753529\\
1173.75	52.9072549608111\\
1174.5	53.9125204086333\\
1175.25	57.3779874377722\\
1176	54.8543509315059\\
1176.75	56.3402175903444\\
1177.5	52.0349211163056\\
1178.25	58.4663947423222\\
1179	60.0678920745824\\
1179.75	50.98707146115\\
1180.5	50.8379273944389\\
1181.25	52.9828336503611\\
1182	57.0248895221111\\
1182.75	56.4748820136588\\
1183.5	52.34071943495\\
1184.25	52.1033604939722\\
1185	51.2653986613\\
1185.75	53.0906915664667\\
1186.5	54.2526245117176\\
1187.25	58.8632954491444\\
1188	55.6315448549\\
1188.75	56.8151076634722\\
1189.5	56.8676836350353\\
1190.25	53.6481274498944\\
1191	58.5013363096444\\
1191.75	60.3888876297941\\
1192.5	55.6612544589611\\
1193.25	57.8375657399444\\
1194	58.0647389094167\\
1194.75	57.3133892483167\\
1195.5	54.3959561516176\\
1196.25	56.7677815755111\\
1197	58.5949156019333\\
1197.75	62.2093809975555\\
1198.5	59.9374373753833\\
1199.25	62.4705623177941\\
1200	58.4281285603833\\
1200.75	55.5999411476889\\
1201.5	58.810989062\\
1202.25	60.0570705201889\\
1203	56.9327438579\\
1203.75	58.1711795594889\\
1204.5	60.0001017252555\\
1205.25	60.8872245339765\\
1206	55.8039347330722\\
1206.75	64.0023549397778\\
1207.5	58.1730814541059\\
1208.25	57.0515924029833\\
1209	62.0618661244611\\
1209.75	61.5546282599882\\
1210.5	59.05622906155\\
1211.25	57.15080102285\\
1212	55.5741257137722\\
1212.75	57.19402101305\\
1213.5	58.8170422448056\\
1214.25	64.0024157131412\\
1215	74.4027031792556\\
1215.75	58.72462855445\\
1216.5	54.2260540856222\\
1217.25	65.7879908879611\\
1218	56.3238929299706\\
1218.75	58.2790109846389\\
1219.5	56.6478702757111\\
1220.25	55.1003482606778\\
1221	53.9055003060111\\
1221.75	56.8741910597882\\
1222.5	56.02480305565\\
1223.25	54.1517602072778\\
1224	55.1024145550111\\
1224.75	63.27452924515\\
1225.5	55.5933082804823\\
1226.25	54.8635853661389\\
1227	52.5575876236055\\
1227.75	54.6544790267889\\
1228.5	58.2888687358118\\
1229.25	51.1276059680556\\
1230	59.9204566743611\\
1230.75	56.7083919749529\\
1231.5	54.7641913096222\\
1232.25	51.9257518980278\\
1233	59.97252464295\\
1233.75	53.6905924479167\\
1234.5	55.9538672952\\
1235.25	61.5676509009445\\
1236	354.836993747289\\
1236.75	262.846430142711\\
1237.5	143.232636981539\\
1238.25	52.8789096408445\\
1239	53.1686334049059\\
1239.75	52.4729490280111\\
1240.5	55.70148097145\\
1241.25	56.4152913935\\
1242	60.9080526563833\\
1242.75	60.6300168567167\\
1243.5	56.1186207665278\\
1244.25	56.6453512977059\\
1245	56.7170381545889\\
1245.75	56.4617183473333\\
1246.5	97.2313483556\\
1247.25	103.456457455956\\
1248	86.6481556611941\\
1248.75	134.438700146156\\
1249.5	175.918751292767\\
1250.25	256.376663843789\\
1251	639.376203219111\\
1251.75	655.929896566606\\
1252.5	134.647944394265\\
1253.25	771.409140692817\\
1254	737.162974145683\\
1254.75	327.635500166133\\
1255.5	88.64578935835\\
1256.25	196.446727303894\\
1257	251.060644785561\\
1257.75	105.373064676917\\
1258.5	404.278463787511\\
1259.25	334.775644190165\\
1260	119.577646255506\\
1260.75	428.322328461533\\
1261.5	99.5119810104389\\
1262.25	257.512359058153\\
1263	221.363200081722\\
1263.75	160.349210103356\\
1264.5	483.680711073035\\
1265.25	115.202042791583\\
1266	317.382441626661\\
1266.75	1291.980603162\\
1267.5	861.976067225144\\
1268.25	262.4991469913\\
1269	110.580748981883\\
1269.75	67.3716995451278\\
1270.5	72.1316477831647\\
1271.25	83.2896629969278\\
1272	849.421421686817\\
1272.75	534.820416394406\\
1273.5	100.491881370544\\
1274.25	808.536683811871\\
1275	817.867994308472\\
1275.75	516.533627229582\\
1276.5	632.5459215376\\
1277.25	466.300288836156\\
1278	1396.01759910584\\
1278.75	1388.14840997969\\
1279.5	1337.40465981619\\
1281	1536.2266699473\\
1281.75	1630.9878826141\\
1282.5	1339.39693955815\\
1283.25	695.349441634294\\
1284	563.541730244961\\
1284.75	1715.1629924774\\
1285.5	1519.55118775369\\
1286.25	nan\\
1287	1281.50810914882\\
1287.75	699.488282203672\\
1288.5	410.693996092859\\
1289.25	1556.08712709869\\
1290	1528.01084518434\\
1290.75	1613.22277784347\\
1291.5	1321.30406884585\\
1292.25	753.7457522224\\
1293	280.826462639711\\
1293.75	182.249148686722\\
1294.5	86.0187726862412\\
1295.25	81.5598169962611\\
1296	75.8618513743167\\
1296.75	95.2760378519722\\
1297.5	83.9839682859588\\
1298.25	247.006204393178\\
1299	88.5726478364722\\
1299.75	75.1248995463167\\
1300.5	74.9074750476333\\
1301.25	78.1732306760823\\
1302	84.4506687588222\\
1302.75	69.7946680916667\\
1303.5	57.31846226585\\
1304.25	545.167591836728\\
1305	136.975512785071\\
1305.75	71.5654823515111\\
1306.5	72.5474490059722\\
1307.25	57.1277001324706\\
1308	54.4914934370167\\
1308.75	139.3645869361\\
1309.5	63.7577109866667\\
1310.25	60.6425338321111\\
1311	56.4203122082882\\
1311.75	495.563298463825\\
1312.5	1537.2469425202\\
1313.25	1400.91333786646\\
1314	1590.07835388187\\
1314.75	1393.76975808826\\
1315.5	744.658112525944\\
1316.25	168.233414491025\\
1317	60.7891380786812\\
1317.75	61.7890217724882\\
1318.5	61.8959267934278\\
1319.25	61.50432427725\\
1320	63.7250476413278\\
1320.75	65.8727253184588\\
1321.5	61.22398376465\\
1322.25	60.8930057949444\\
1323	59.3849553002111\\
1323.75	74.44486618043\\
1324.5	70.7039973315\\
1325.25	60.4994694391889\\
1326	60.6752501593667\\
1326.75	63.1758325240059\\
1327.5	60.8527792824667\\
1328.25	63.7602541181778\\
1329	75.2434068255944\\
1329.75	69.3007432497462\\
1330.5	58.44841003418\\
1331.25	97.3621817196117\\
1332	71.3032616509333\\
1332.75	274.104171329072\\
1333.5	125.133673350022\\
1334.25	59.4639380773\\
1335	87.8565171185706\\
1335.75	59.8338312572889\\
1336.5	66.6425625483222\\
1337.25	71.3634490967\\
1338	74.4675888734647\\
1338.75	78.3654942232\\
1339.5	65.3435256746056\\
1340.25	59.1229332817889\\
1341	96.6617928610944\\
1341.75	60.0705427282\\
1342.5	70.2812141842333\\
1343.25	61.5720748901389\\
1344	59.1590255498937\\
1344.75	61.54875755309\\
1345.5	72.6259549458944\\
1346.25	60.4960521062167\\
1347	62.2360441419833\\
1347.75	60.9487084781471\\
1348.5	64.5425187216889\\
1349.25	63.8115935855445\\
1350	62.6811716291667\\
1350.75	61.2263017230556\\
1351.5	63.42384815216\\
1352.25	66.7385914746353\\
1353	63.6698669857556\\
1353.75	65.3538041644722\\
1354.5	63.0191564559944\\
1355.25	68.2444572449\\
1356	60.29315292835\\
1356.75	60.1232316758944\\
1357.5	63.6899751775294\\
1358.25	61.4398452970667\\
1359	59.9750280380167\\
1359.75	63.0629195107389\\
1360.5	59.8721083472765\\
1361.25	62.9385047488778\\
1362	61.9805256525667\\
1362.75	66.2235418955389\\
1363.5	63.1218657774118\\
1364.25	62.7470678753444\\
1365	63.4687476688\\
1365.75	61.7080529530833\\
1366.5	62.65613767835\\
1367.25	61.4420245675412\\
1368	59.7070323096389\\
1368.75	66.5769577026333\\
1369.5	60.2187050713389\\
1370.25	65.8288002014\\
1371	62.7748221159\\
1371.75	60.7302321328111\\
1372.5	61.90519862705\\
1373.25	62.9459354612611\\
1374	63.8347334331944\\
1374.75	59.6484576954588\\
1375.5	61.7793401082333\\
1376.25	61.4295138253055\\
1377	59.8811043633333\\
1377.75	63.60170841217\\
1378.5	60.7889540055235\\
1379.25	59.4977272881222\\
1380	59.7883595360667\\
1380.75	60.61244010925\\
1381.5	62.4654425515056\\
1382.25	62.2766415278056\\
1383	59.8660777596882\\
1383.75	61.49555842082\\
1384.5	61.21200323105\\
1385.25	61.2672699822278\\
1386	61.1874636481765\\
1386.75	60.5660412046611\\
1387.5	60.2915154563056\\
1388.25	61.0017636242941\\
1389	60.2402024798889\\
1389.75	61.6013076570222\\
1390.5	60.4266419130176\\
1391.25	60.8517991172\\
1392	58.9570999145555\\
1392.75	61.4204126245647\\
1393.5	62.0087385177611\\
1394.25	60.2654086218889\\
1395	60.4836543401111\\
1395.75	67.4926393172294\\
1396.5	58.6776468488944\\
1397.25	60.5116552776778\\
1398	60.5575357164571\\
1398.75	61.46471500397\\
1399.5	59.9269469579111\\
1400.25	60.3239668740167\\
1401	60.6453286277\\
1401.75	61.1334688523176\\
1402.5	62.5675121943167\\
1403.25	61.17357148065\\
1404	60.8383946948611\\
1404.75	59.9153225238539\\
1405.5	62.074244022375\\
1406.25	60.25279892815\\
1407	60.6655809614389\\
1407.75	59.9363247553555\\
1408.5	58.9980681737278\\
1409.25	61.0396994484889\\
1410	60.4808611028294\\
1410.75	59.4698190689\\
1411.5	60.4368315802778\\
1412.25	66.1752223969\\
1413	58.5491806268687\\
1413.75	59.2809783087889\\
1414.5	58.8716930813222\\
1415.25	59.5226685206111\\
1416	58.8722229004059\\
1416.75	59.6303939819333\\
1417.5	60.0772433810833\\
1418.25	59.6717666177059\\
1419	61.2321794033125\\
1419.75	60.0161075592\\
1420.5	67.9348044925333\\
1421.25	66.3848718007444\\
1422	68.0198248694823\\
1422.75	68.6982075373389\\
1423.5	66.5176709493056\\
1424.25	67.4928161833111\\
1425	66.4072831471722\\
1425.75	65.76447486878\\
1426.5	66.920220851875\\
1427.25	62.7433061599667\\
1428	59.1151433832471\\
1428.75	59.6684217453056\\
1429.5	60.0829654269778\\
1430.25	59.9810375886882\\
1431	59.2746337254889\\
1431.75	60.0659052530944\\
1432.5	60.6860054863833\\
1433.25	59.2594411638056\\
1434	58.2460655885588\\
1434.75	59.1933594809667\\
1435.5	59.9976513120889\\
1436.25	59.7337881724\\
1437	60.9137731439882\\
1437.75	60.3893862830222\\
1438.5	61.5776644812555\\
1439.25	62.0869663026556\\
1440	59.3602657318125\\
1440.75	61.93718910218\\
1441.5	60.1031780242944\\
1442.25	63.7598037719778\\
1443	61.4088906182222\\
1443.75	61.3300402959278\\
1444.5	61.3576524397882\\
1445.25	64.0258126788611\\
1446	60.1471397611945\\
1446.75	62.1096904461231\\
1447.5	60.9109401703\\
1448.25	58.5060914357611\\
1449	60.3972011142389\\
1449.75	65.3462277518389\\
1450.5	61.7730220158778\\
1451.25	60.9821572023294\\
1452	90.8300744162611\\
1452.75	74.67443413205\\
1453.5	100.460370381672\\
1454.25	58.8641166687\\
1455	60.4487806558688\\
1455.75	61.7587566375833\\
1456.5	60.2970520655333\\
1457.25	58.2880708906278\\
1458	59.70578723485\\
1458.75	58.4275060229944\\
1459.5	57.9158137826353\\
1460.25	60.4560905032722\\
1461	58.9032702975722\\
1461.75	59.7406890657222\\
1462.5	60.9109401702882\\
1463.25	61.9509352578222\\
1464	60.0697729322667\\
1464.75	60.53557660845\\
1465.5	61.0593346988471\\
1466.25	60.90037027995\\
1467	60.96533934275\\
1467.75	60.3966542652643\\
1468.5	62.679767608625\\
1469.25	62.0754427380056\\
1470	62.1102518505611\\
1470.75	62.0795355902722\\
1471.5	59.6849918365471\\
1472.25	61.5040063858\\
1473	58.2938724093944\\
1473.75	60.6415536668611\\
1474.5	59.2420498530056\\
1475.25	67.8188800812\\
1476	61.2940788269063\\
1476.75	59.2055983013556\\
1477.5	61.1979828940556\\
1478.25	59.9318251890353\\
1479	61.6619586944556\\
1479.75	60.8066320419333\\
1480.5	60.3497160805555\\
1481.25	61.0528693479706\\
1482	62.2302161322722\\
1482.75	58.9902400970333\\
1483.5	60.9058803982167\\
1484.25	61.0406796137556\\
1485	60.6677391949765\\
1485.75	63.0732244915333\\
1486.5	59.3772331873556\\
1487.25	60.1766109466647\\
1488	59.9891212251389\\
1488.75	62.83608504705\\
1489.5	59.04054641725\\
1490.25	60.1185162862222\\
1491	61.6275866826389\\
1491.75	63.5478356305294\\
1492.5	61.3347424401167\\
1493.25	61.8034203847278\\
1494	61.4415672090222\\
1494.75	59.9123107062444\\
1495.5	60.0542881909471\\
1496.25	62.7030134201\\
1497	59.4908509935571\\
1497.75	60.3928433524278\\
1498.5	60.7517046087059\\
1499.25	60.8278115590389\\
1500	59.73059601255\\
1500.75	58.7876372867222\\
1501.5	61.2251096301722\\
1502.25	61.0852662254882\\
1503	62.5219345092875\\
1503.75	61.5970492363\\
1504.5	60.7171456019055\\
1505.25	61.0270765092667\\
1506	61.8231857524176\\
1506.75	65.9546057383222\\
1507.5	63.2246070437944\\
1508.25	64.6783183602706\\
1509	61.0817538367278\\
1509.75	62.9029273986833\\
1510.5	65.3742419348778\\
1511.25	60.0810050964333\\
1512	40.9139044144529\\
1512.75	40.5121379428389\\
1513.5	39.6650764677222\\
1514.25	38.6027362611444\\
1515	37.8640625212\\
1515.75	38.0761623382647\\
1516.5	38.6051336924111\\
1517.25	50.5884620878445\\
1518	38.2362471686389\\
1518.75	37.7542551826\\
1519.5	38.0901098251278\\
1520.25	63.4938127854412\\
1521	52.7355538474278\\
1521.75	38.0670494503444\\
1522.5	53.9392895168722\\
1523.25	61.05177932315\\
1524	37.8377998576529\\
1524.75	42.6889393064722\\
1525.5	49.3942366705944\\
1526.25	41.3451194763056\\
1527	53.2190799713118\\
1527.75	53.9973179499333\\
1528.5	41.02567831675\\
1529.25	37.6147031784056\\
1530	38.5900665731941\\
1530.75	38.2473866144833\\
1531.5	38.1196472379944\\
1532.25	37.8165245056222\\
1533	38.8682285944667\\
1533.75	38.4967747856588\\
1534.5	38.40725951725\\
1535.25	37.81174288855\\
1536	37.6687182320444\\
1536.75	38.1240712272\\
1537.5	39.7114223904167\\
1538.25	37.4518703011824\\
1539	38.9571719699389\\
1539.75	37.8010537889278\\
1540.5	37.9665692647278\\
1541.25	36.8156698015\\
1542	37.3172479517412\\
1542.75	38.8537115520889\\
1543.5	38.8688776228167\\
1544.25	39.9284892611944\\
1545	38.4525325563222\\
1545.75	38.09944788615\\
1546.5	38.6593606737\\
1547.25	37.9542322719765\\
1548	40.3993527094444\\
1548.75	39.1008589002889\\
1549.5	39.0937328338667\\
1550.25	39.7147150600647\\
1551	40.2328305774167\\
1551.75	39.2459233601889\\
1552.5	38.8944546381556\\
1553.25	37.9410912008882\\
1554	39.0872955322167\\
1554.75	38.7727684444944\\
1555.5	40.5981938044222\\
1556.25	38.9858616723056\\
1557	40.3409931394945\\
1557.75	41.2234200371611\\
1558.5	39.7387742996278\\
1559.25	39.5751981174176\\
1560	38.9311710993389\\
1560.75	41.1452982160722\\
1561.5	39.14766841465\\
1562.25	39.9669408798111\\
1563	39.0770996318176\\
1563.75	47.3625527487944\\
1564.5	39.0567779541\\
1565.25	53.5750256644333\\
1566	49.5140287611167\\
1566.75	48.9222870932778\\
1567.5	45.4091363483111\\
1568.25	40.6072420232412\\
1569	39.0680498547111\\
1569.75	41.5029790666333\\
1570.5	43.4102084901611\\
1571.25	41.3522587882167\\
1572	50.4914654625833\\
1572.75	61.9507677414941\\
1573.5	40.9444702996167\\
1574.25	39.1381184260222\\
1575	128.581431176928\\
1575.75	104.356765747071\\
1576.5	39.2592483096667\\
1577.25	40.1350657145167\\
1578	38.1964047749833\\
1578.75	39.2003589206222\\
1579.5	38.7410455279833\\
1580.25	37.9992933834353\\
1581	38.7507412168722\\
1581.75	38.1913781166062\\
1582.5	38.8530360327833\\
1583.25	37.8508006825294\\
1584	39.9683713913\\
1584.75	38.1433036592222\\
1585.5	38.7990209791445\\
1586.25	39.4571357303111\\
1587	38.2661959704176\\
1587.75	42.1163108613722\\
1588.5	38.7343962987222\\
1589.25	40.2625004450444\\
1590	38.1170861861177\\
1590.75	38.3567147784722\\
1591.5	42.9213047027444\\
1592.25	48.9895608690111\\
1593	39.4777192009833\\
1593.75	41.0486810347647\\
1594.5	38.6522081163167\\
1595.25	39.3544700410667\\
1596	46.7961629231722\\
1596.75	38.5624240426412\\
1597.5	38.3825302124167\\
1598.25	38.2201671600222\\
1599	38.1064017613722\\
1599.75	40.4371817906667\\
1600.5	38.7165125678647\\
1601.25	52.8557035658111\\
1602	39.8045778274556\\
1602.75	39.5210054185667\\
1603.5	39.1114685270555\\
1604.25	38.9736399931176\\
1605	39.4199159410222\\
1605.75	39.7506290011889\\
1606.5	38.6094649632778\\
1607.25	38.1804704666\\
1608	38.0899064681176\\
1608.75	38.4176704618611\\
1609.5	37.7509064144611\\
1610.25	37.2908645206\\
1611	38.3172300126889\\
1611.75	37.5928216510333\\
1612.5	37.2678812812412\\
1613.25	39.2744938532556\\
1614	38.2203261057611\\
1614.75	38.1397406260278\\
1615.5	37.5828875435833\\
1616.25	37.9036875332176\\
1617	37.8224452336667\\
1617.75	37.5410583284167\\
1618.5	37.9956828223444\\
1619.25	36.9632805095176\\
1620	38.0519363615222\\
1620.75	38.5284158918611\\
1621.5	38.9352109697222\\
1622.25	39.3432378769\\
1623	38.5967002195471\\
1623.75	39.2275651296\\
1624.5	39.1876697540333\\
1625.25	37.2088087929611\\
1626	40.0393141640444\\
1626.75	38.8119353188444\\
1627.5	40.6331034267529\\
1628.25	38.5097662607889\\
1629	39.2654207017611\\
1629.75	39.1246212853333\\
1630.5	38.9364295535611\\
1631.25	37.2035924126118\\
1632	38.2794804043222\\
1632.75	38.1790532006111\\
1633.5	37.7401908238778\\
1634.25	37.9186868667667\\
1635	39.2554507536059\\
1635.75	37.7953847249333\\
1636.5	38.9477809270278\\
1637.25	37.4560223685389\\
1638	39.6234428181294\\
1638.75	38.8454993565889\\
1639.5	37.625418769\\
1640.25	38.7006070878667\\
1641	38.4881917168059\\
1641.75	40.3170453177556\\
1642.5	38.9852126439389\\
1643.25	40.1488145192389\\
1644	40.3012037277278\\
1644.75	40.0891304016059\\
1645.5	40.0217506620667\\
1646.25	39.7654506895278\\
1647	39.1479598151222\\
1647.75	39.1243961122278\\
1648.5	39.6491156684056\\
1649.25	40.3741528006\\
1650	39.5264890458889\\
1650.75	40.6585534413556\\
1651.5	38.7048020082294\\
1652.25	45.1832082536444\\
1653	39.3395158979667\\
1653.75	39.5728217230889\\
1654.5	39.0484862857389\\
1655.25	38.1942325168111\\
1656	38.7840691734706\\
1656.75	61.6841448677833\\
1657.5	42.4686272939056\\
1658.25	47.9245715671056\\
1659	60.0014527638667\\
1659.75	50.0903526941944\\
1660.5	62.9624899696\\
1661.25	51.6989496019111\\
1662	49.2786169052111\\
1662.75	60.34371587965\\
1663.5	103.874823626359\\
1664.25	38.1267733044056\\
1665	40.5146413379278\\
1665.75	40.1665237214667\\
1666.5	39.4147899415722\\
1667.25	38.9827224943444\\
1668	38.4428360882941\\
1668.75	39.1304095586222\\
1669.5	37.5424623489278\\
1670.25	39.0804476208222\\
1671	37.8180391648235\\
1671.75	38.2595459620167\\
1672.5	38.6308564080167\\
1673.25	39.5603312386333\\
1674	40.2237706714222\\
1674.75	37.8584464391167\\
1675.5	39.9239063262941\\
1676.25	39.73072104985\\
1677	38.5420587327667\\
1677.75	39.8007101482778\\
1678.5	40.0613678826167\\
1679.25	40.6833957223353\\
1680	38.6679172515833\\
1680.75	41.2293407652222\\
1681.5	39.3350685344\\
1682.25	42.1099000506833\\
1683	40.0747060775722\\
1683.75	38.5344690746778\\
1684.5	41.1556164423667\\
1685.25	41.4098236295889\\
1686	39.2693631789294\\
1686.75	41.18417368995\\
1687.5	39.4747124777833\\
1688.25	40.6780640284222\\
1689	39.3558390000176\\
1689.75	39.2308367623278\\
1690.5	39.9584107928889\\
1691.25	42.2296524047778\\
1692	40.3631660673333\\
1692.75	39.3000210032765\\
1693.5	39.1167534722167\\
1694.25	38.7802256478111\\
1695	39.1252438227333\\
1695.75	38.7277470694667\\
1696.5	38.3325745077824\\
1697.25	40.6833224826556\\
1698	38.4113258785722\\
1698.75	37.5849008560167\\
1699.5	38.1859673394167\\
1700.25	36.6602606243667\\
1701	38.3247768177765\\
1701.75	38.7034416198722\\
1702.5	38.6492808659889\\
1703.25	38.7939876980167\\
1704	38.1476879119889\\
1704.75	38.9352125280118\\
1705.5	38.3162630928833\\
1706.25	38.0065838495778\\
1707	38.3959743711611\\
1707.75	39.4176774554778\\
1708.5	39.1771793365529\\
1709.25	38.5120444827667\\
1710	38.94635041555\\
1710.75	38.22139898935\\
1711.5	37.9478791180882\\
1712.25	38.1481779946222\\
1713	37.6812749438889\\
1713.75	37.7633439170055\\
1714.5	37.6374721527167\\
1715.25	38.8899511761056\\
1716	38.8363669900412\\
1716.75	38.5634899139444\\
1717.5	38.2610824373167\\
1718.25	37.2855928209056\\
1719	37.6658969455333\\
1719.75	37.2577274546941\\
1720.5	38.5511981116444\\
1721.25	38.7334161334444\\
1722	37.3589065339778\\
1722.75	37.8460884094176\\
1723.5	36.2070136600056\\
1724.25	38.7329525417833\\
1725	37.5330845514944\\
1725.75	38.2063669316882\\
1726.5	37.9821989271444\\
1727.25	41.1716567145389\\
1728	39.3155945671944\\
1728.75	41.3227213753611\\
1729.5	57.9013956917555\\
1730.25	41.908698923447\\
1731	55.7718939251278\\
1731.75	38.1997161441444\\
1732.5	57.70654148525\\
1733.25	47.1625063154333\\
1734	40.7006039338941\\
1734.75	38.6307901806333\\
1735.5	42.5863795810278\\
1736.25	39.9862660302056\\
1737	39.8518057430529\\
1737.75	40.4389434390667\\
1738.5	48.5713614357889\\
1739.25	46.3163322872667\\
1740	38.8656457265278\\
1740.75	41.8235593371778\\
1741.5	38.4121782639353\\
1742.25	39.0731890996278\\
1743	38.58693440755\\
1743.75	37.5156535042611\\
1744.5	38.6255979537944\\
1745.25	39.4486056433778\\
1746	40.2909026426353\\
1746.75	39.4820239808833\\
1747.5	111.751914024339\\
1748.25	38.9290650685611\\
1749	49.5722854838765\\
1749.75	42.2348843680444\\
1750.5	41.2161085340722\\
1751.25	39.90744219885\\
1752	41.3037406073722\\
1752.75	39.61249192555\\
1753.5	38.7785855461647\\
1754.25	39.2277240753111\\
1755	41.3375828001222\\
1755.75	42.1013699637611\\
1756.5	40.4916370616176\\
1757.25	39.8350026872444\\
1758	41.0265525182055\\
1758.75	40.0490628348611\\
1759.5	43.1088279275294\\
1760.25	40.4949055777611\\
1761	38.9087729983889\\
1761.75	39.1275485356778\\
1762.5	40.7332579294778\\
1763.25	37.98100683425\\
1764	41.4914944592647\\
1764.75	40.5252509646889\\
1765.5	39.1127400928056\\
1766.25	41.66622956595\\
1767	39.7872363819882\\
1767.75	39.2768383026167\\
1768.5	40.5883921517389\\
1769.25	42.7461597654556\\
1770	41.4668111240118\\
1770.75	40.4171016481111\\
1771.5	41.7671203613389\\
1772.25	39.9476422203944\\
1773	39.2519103156167\\
1773.75	40.0237772199889\\
1774.5	39.6658049689389\\
1775.25	42.3771072836588\\
1776	41.4565934075389\\
1776.75	41.0904222064444\\
1777.5	41.0258372624667\\
1778.25	40.4597520828222\\
1779	39.5698827855647\\
1779.75	39.7166675991333\\
1780.5	41.0284598668389\\
1781.25	41.1967436472556\\
1782	40.4710372289056\\
1782.75	40.7654818366529\\
1783.5	38.2716523276444\\
1784.25	40.2253468831333\\
1785	37.0337565739944\\
1785.75	39.8601823382944\\
1786.5	38.4016036987222\\
1787.25	39.2217916600765\\
1788	40.8498578601555\\
1788.75	38.8413137859833\\
1789.5	51.8818298975556\\
1790.25	39.3673391903176\\
1791	50.4233174853833\\
1791.75	38.33978705935\\
1792.5	61.51258945465\\
1793.25	41.18054442935\\
1794	91.6678773032278\\
1794.75	54.9455390257\\
1795.5	42.0981778038833\\
1796.25	70.5791049533389\\
1797	100.481775071894\\
1797.75	43.1876579920556\\
1798.5	40.4726266860944\\
1799.25	37.7487575306706\\
1800	39.5792987611555\\
1800.75	38.2680230670389\\
1801.5	40.97078906165\\
1802.25	40.6430562337278\\
1803	38.1150378121333\\
1803.75	41.1857717177412\\
1804.5	39.6191941367333\\
1805.25	39.3948290083111\\
1806	39.9448209338722\\
1806.75	37.9390186733611\\
1807.5	38.7703951667294\\
1808.25	40.3841469023\\
1809	40.1100185182389\\
1809.75	40.1343637042667\\
1810.5	46.1658636728889\\
1811.25	39.8227046517706\\
1812	38.5345518589125\\
1812.75	41.94105996025\\
1813.5	37.2641351487945\\
1814.25	61.4026519987278\\
1815	44.0077649222556\\
1815.75	46.5664583094\\
1816.5	50.9319437874667\\
1817.25	47.5268099043167\\
1818	38.8232204649222\\
1818.75	37.9758582395706\\
1819.5	38.3219321568778\\
1820.25	49.2229329215167\\
1821	38.5797288682722\\
1821.75	40.1517285240889\\
1822.5	39.3900170045765\\
1823.25	37.8877056969611\\
1824	38.7846231460611\\
1824.75	40.1435693105056\\
1825.5	40.6150537378647\\
1826.25	44.1230667962056\\
1827	39.3775569068\\
1827.75	39.2002529568167\\
1828.5	40.3125815921333\\
1829.25	39.3477748422059\\
1830	38.4580956564945\\
1830.75	37.8223392698389\\
1831.5	38.7757089402889\\
1832.25	37.1043261359647\\
1833	38.9522711436\\
1833.75	39.7429996066611\\
1834.5	38.2433202531722\\
1835.25	38.46237394545\\
1836	38.8893153932333\\
1836.75	37.4166833029833\\
1837.5	38.0286048440294\\
1838.25	40.3954320483722\\
1839	37.9733774397167\\
1839.75	38.413805120147\\
1840.5	40.3321319156222\\
1841.25	39.2535262637556\\
1842	39.0205383300722\\
1842.75	39.4206608043\\
1843.5	39.4826067818389\\
1844.25	37.2492472330778\\
1845	39.4789377848278\\
1845.75	40.1016263400765\\
1846.5	40.9171448813556\\
1847.25	39.4084850947056\\
1848	39.2636060714722\\
1848.75	39.7675832112611\\
1849.5	40.1479216183\\
1850.25	47.8163825141055\\
1851	38.9583773083167\\
1851.75	38.4119484159778\\
1852.5	39.2666392856278\\
1853.25	41.2415055667647\\
1854	39.8639440536556\\
1854.75	39.4207504060556\\
1855.5	39.1543573803389\\
1856.25	40.2631058412353\\
1857	40.1597287919778\\
1857.75	41.5775643454667\\
1858.5	39.7413836585111\\
1859.25	37.7623193404294\\
1860	38.2799175050444\\
1860.75	38.1064547432722\\
1861.5	38.3510854509222\\
1862.25	36.43192185295\\
1863	39.3238200081778\\
1863.75	37.1805359335471\\
1864.5	38.2045772340556\\
1865.25	39.2635530895611\\
1866	38.4261078304611\\
1866.75	38.4349402259471\\
1867.5	37.9850467046111\\
1868.25	40.7720671759722\\
1869	39.4497315088778\\
1869.75	39.1916963789222\\
1870.5	40.0788784027111\\
1871.25	40.5626857981941\\
1872	42.1434640884278\\
1872.75	39.1546222898611\\
1873.5	38.5623375574611\\
1874.25	42.3964893116647\\
1875	42.2375334633778\\
1875.75	40.7783852683167\\
1876.5	40.4978195826167\\
1877.25	42.3376692666\\
1878	45.3725141637353\\
1878.75	50.7639249165889\\
1879.5	46.3889439900722\\
1880.25	39.3558740615833\\
1881	41.2508911556611\\
1881.75	40.2699218076706\\
1882.5	42.3793262905667\\
1883.25	42.2183275222833\\
1884	40.6541294521778\\
1884.75	39.4404596752555\\
1885.5	40.9309583551882\\
1886.25	40.6421820322722\\
1887	40.6626198026778\\
1887.75	41.6586399078389\\
1888.5	41.7296886444118\\
1889.25	40.3849548763667\\
1890	40.2707656224555\\
1890.75	39.1636821958722\\
1891.5	40.5932267507\\
1892.25	42.2548320558333\\
1893	40.8978321973059\\
1893.75	40.4385063383445\\
1894.5	39.5151111814722\\
1895.25	40.0323867797944\\
1896	42.2133838429176\\
1896.75	39.3700732125167\\
1897.5	41.7765643861556\\
1898.25	68.6127212312555\\
1899	72.1374539768\\
1899.75	46.5645790100167\\
1900.5	118.4959411621\\
1901.25	124.876194530061\\
1902	39.64376449585\\
1902.75	59.2171865351059\\
1903.5	69.3303479088667\\
1904.25	38.8087696499278\\
1905	42.9100460476389\\
1905.75	43.2263963362823\\
1906.5	42.6808595657222\\
1907.25	76.5693717532778\\
1908	57.6993756824111\\
1908.75	51.5052874882944\\
1909.5	57.9041873707471\\
1910.25	53.4171793195889\\
1911	48.7613413068889\\
1911.75	49.4964122772389\\
1912.5	47.8018452139353\\
1913.25	47.5114716423889\\
1914	50.0582324134055\\
1914.75	41.1348077986056\\
1915.5	40.6666923971824\\
1916.25	39.8134787877444\\
1917	63.5228157043389\\
1917.75	39.9700894075353\\
1918.5	38.3376148012\\
1919.25	40.45583142175\\
1920	56.5073092778444\\
1920.75	43.3798366122778\\
1921.5	41.509067311\\
1922.25	38.7709008322944\\
1923	51.704287529\\
1923.75	42.5490273369556\\
1924.5	102.527499198911\\
1925.25	45.63404454125\\
1926	44.7352633756706\\
1926.75	97.9948441187445\\
1927.5	45.9707313113722\\
1928.25	48.9833752314222\\
1929	66.5217147153882\\
1929.75	58.1036938561278\\
1930.5	166.601777076722\\
1931.25	121.985978550378\\
1932	882.255241274831\\
1932.75	297.88886176215\\
1933.5	39.0783618478235\\
1934.25	39.9380524953167\\
1935	44.5419682396722\\
1935.75	40.2728108798824\\
1936.5	39.4096109602333\\
1937.25	39.18215963575\\
1938	38.6229488584722\\
1938.75	38.9757436864471\\
1939.5	40.8598184585556\\
1940.25	47.0125807656167\\
1941	40.9583383136278\\
1941.75	41.2613815731444\\
1942.5	40.2477769290706\\
1943.25	39.5970079633944\\
1944	38.6703544192778\\
1944.75	39.0767388873778\\
1945.5	37.9135328180706\\
1946.25	41.3205358717278\\
1947	39.0553077062056\\
1947.75	40.0025447209722\\
1948.5	39.5953655242944\\
1949.25	39.4711354199647\\
1950	40.7184362411444\\
1950.75	52.1673096550833\\
1951.5	54.7410647074333\\
1952.25	52.5155597262889\\
1953	48.3935806486333\\
1953.75	48.5778976889235\\
1954.5	47.9909314049667\\
1955.25	48.9766862657389\\
1956	50.5064858330722\\
1956.75	60.5874856313\\
1957.5	48.7505462434556\\
1958.25	51.0193639331389\\
1959	49.8094558715882\\
1959.75	49.8660405476944\\
1960.5	51.2313180499556\\
1961.25	51.17727650535\\
1962	52.4279229781235\\
1962.75	49.4754446877389\\
1963.5	52.0448684692389\\
1964.25	51.0702398088278\\
1965	49.5560963948611\\
1965.75	51.7845574547118\\
1966.5	49.33665858375\\
1967.25	51.4509545432222\\
1968	50.2445697784333\\
1968.75	49.5190760668529\\
1969.5	50.4374371634667\\
1970.25	50.7173273298444\\
1971	49.4952201843278\\
1971.75	48.6141973071556\\
1972.5	50.7766218746353\\
1973.25	51.1033932368056\\
1974	51.7072280248111\\
1974.75	51.8369409772945\\
1975.5	50.8081383175389\\
1976.25	51.4456431070944\\
1977	51.4268345302833\\
1977.75	49.5693403131765\\
1978.5	49.5507584677889\\
1979.25	48.3061472575\\
1980	52.6691277821833\\
1980.75	52.7060164345611\\
1981.5	50.1621610978\\
1982.25	49.7383409076333\\
1983	50.1349369684944\\
1983.75	54.6465582317778\\
1984.5	49.7876405716\\
1985.25	51.3364738888278\\
1986	51.6639457029412\\
1986.75	51.47104793125\\
1987.5	51.4621204800278\\
1988.25	53.1861119800167\\
1989	63.9607766095353\\
1989.75	59.5020850499444\\
1990.5	51.7665810055278\\
1991.25	48.6152436998222\\
1992	49.6025830507375\\
1992.75	47.9159620073222\\
1993.5	47.5195248921778\\
1994.25	46.7093785603833\\
1995	48.1843153635611\\
1995.75	48.1958249036\\
1996.5	48.5655334260778\\
1997.25	49.33653937445\\
1998	49.0666230519667\\
1998.75	48.5624846290118\\
1999.5	49.1474734412278\\
2000.25	51.1930518680111\\
2001	138.2673713896\\
2001.75	49.6638483471333\\
2002.5	50.2816088059412\\
2003.25	51.6944858763055\\
2004	78.3923731909778\\
2004.75	61.2772438261278\\
2005.5	57.2396025938118\\
2006.25	48.9057699839222\\
2007	47.6550658543944\\
2007.75	48.1452279620722\\
2008.5	47.9861895243222\\
2009.25	47.4036861868471\\
2010	49.2719279395278\\
2010.75	46.4033285776778\\
2011.5	47.7182335323778\\
2012.25	46.6232159558412\\
2013	45.8266999986389\\
2013.75	47.4236806233722\\
2014.5	47.2485091951222\\
2015.25	46.5340333826412\\
2016	48.1640762752944\\
2016.75	47.3460753758778\\
2017.5	48.3784410688611\\
2018.25	47.6225084728611\\
2019	46.5809036703706\\
2019.75	47.7542214923389\\
2020.5	45.4407665464722\\
2021.25	46.6673514422353\\
2022	45.6459257337778\\
2022.75	45.5523596869556\\
2023.5	46.5133719974111\\
2024.25	48.6377742555333\\
2025	73.4618411344647\\
2025.75	49.5963626437667\\
2026.5	65.0797817442167\\
2027.25	39.1478538513167\\
2028	39.3231709798167\\
2028.75	39.95389408535\\
2029.5	43.0968929739529\\
2030.25	40.1676628324889\\
2031	38.5602050357389\\
2031.75	41.6037903891778\\
2032.5	41.6883495118778\\
2033.25	41.0321740543118\\
2034	39.8613876766667\\
2034.75	40.3374830881722\\
2035.5	40.1019785139333\\
2036.25	39.7239393658222\\
2037	42.6985376021353\\
2037.75	43.2693560918167\\
2038.5	40.7752195994056\\
2039.25	40.7451921039222\\
2040	39.8613082037944\\
2040.75	40.6983163621667\\
2041.5	41.2710554459471\\
2042.25	42.1639548407611\\
2043	41.5109131071222\\
2043.75	40.30447536045\\
2044.5	41.0310801337765\\
2045.25	40.8107969495889\\
2046	40.2053197224944\\
2046.75	40.9378343158333\\
2047.5	38.7134022182833\\
2048.25	44.8978227727529\\
2049	42.3091782463944\\
2049.75	40.2025514178833\\
2050.5	41.4954026540222\\
2051.25	40.0714734021353\\
2052	42.0098834567611\\
2052.75	38.8812488979722\\
2053.5	51.7028437720445\\
2054.25	40.9272698795176\\
2055	42.1909888585333\\
2055.75	40.7385031382333\\
2056.5	40.7179858949389\\
2057.25	39.6723046022294\\
2058	41.0085254245278\\
2058.75	40.5910280015667\\
2059.5	42.3626478980529\\
2060.25	39.1933123270722\\
2061	42.2669781579\\
2061.75	40.9228536817667\\
2062.5	39.5327144198833\\
2063.25	38.84630733065\\
2064	40.8118168513\\
2064.75	41.4659556220588\\
2065.5	40.3898557027167\\
2066.25	38.8322273890222\\
2067	40.2310424380889\\
2067.75	41.0361570470471\\
2068.5	40.8499770694333\\
2069.25	49.3702093760111\\
2070	41.7763524585278\\
2070.75	40.3236415651167\\
2071.5	40.0392611821444\\
2072.25	44.2170395570765\\
2073	42.527768347\\
2073.75	42.1224964989611\\
2074.5	40.1050779554667\\
2075.25	41.0715474022778\\
2076	71.6225119198059\\
2076.75	138.250536388833\\
2077.5	41.6901773876611\\
2078.25	40.0273005167667\\
2079	41.2631829579722\\
2079.75	50.0539143880333\\
2080.5	42.3942874459706\\
2081.25	54.8204580942778\\
2082	40.9483909607056\\
2082.75	39.8843685785944\\
2083.5	40.583820904\\
2084.25	41.3897169960722\\
2085	55.5013683107222\\
2085.75	41.4135985904222\\
2086.5	40.6308041678611\\
2087.25	41.8994847465941\\
2088	41.1369933022278\\
2088.75	40.2393341064444\\
2089.5	40.2648581398833\\
2090.25	40.2811976040118\\
2091	41.7722198698222\\
2091.75	42.5728294584389\\
2092.5	40.0022003385722\\
2093.25	40.6892697016333\\
2094	40.0527785806176\\
2094.75	41.6984690560222\\
2095.5	40.2816136678167\\
2096.25	41.0935613844111\\
2097	40.4831942390059\\
2097.75	41.7072905434444\\
2098.5	40.8869716856222\\
2099.25	41.5545039706722\\
2100	44.2932711707278\\
2100.75	43.2327494901765\\
2101.5	40.1905775070111\\
2102.25	44.2288319269833\\
2103	42.7236027187833\\
2103.75	43.0814690060167\\
2104.5	41.4879041559588\\
2105.25	46.0258324940944\\
2106	41.6578981611556\\
2106.75	41.78920057085\\
2107.5	41.0106844372222\\
2108.25	45.6051405738294\\
2109	42.5507757398889\\
2109.75	39.4306580225444\\
2110.5	41.5633916854945\\
2111.25	38.9652252197167\\
2112	42.9740084542222\\
2112.75	46.8396299025588\\
2113.5	41.8216254976055\\
2114.25	40.7337215211667\\
2115	50.8927504221611\\
2115.75	46.9464328553889\\
2116.5	42.1175956726059\\
2117.25	50.9595341152667\\
2118	70.9070099724722\\
2118.75	57.17379517025\\
2119.5	47.5495983572588\\
2120.25	53.3066060808056\\
2121	57.2226974699167\\
2121.75	52.1022478739389\\
2122.5	52.7466270658667\\
2123.25	49.6555636910823\\
2124	48.3620696597722\\
2124.75	48.1295585632222\\
2125.5	51.6162978278222\\
2126.25	49.27457703485\\
2127	50.4769881566278\\
2127.75	49.7097969055235\\
2128.5	49.1546392440833\\
2129.25	45.8905431959445\\
2130	48.3813020918111\\
2130.75	53.5501031314647\\
2131.5	46.9688044653944\\
2132.25	47.7002991570444\\
2133	51.3519446055056\\
2133.75	56.1282915227588\\
2134.5	51.7510440614444\\
2135.25	47.0365815692444\\
2136	54.0644195344722\\
2136.75	49.6218734317444\\
2137.5	54.5529337490412\\
2138.25	51.4919625388111\\
2139	53.8611941867389\\
2139.75	50.8756107754167\\
2140.5	51.0521199968167\\
2141.25	55.7408332824667\\
2142	51.2706703609889\\
2142.75	74.7615870307471\\
2143.5	52.0561933517556\\
2144.25	55.6352270974111\\
2145	52.8249343236278\\
2145.75	58.8937865363278\\
2146.5	63.5073184967059\\
2147.25	64.9480952156944\\
2148	64.5878977245778\\
2148.75	60.8293729669941\\
2149.5	91.2689103020611\\
2150.25	352.80458132425\\
2151	421.845823526387\\
2151.75	53.0872609880278\\
2152.5	59.7739920896706\\
2153.25	51.19416448805\\
2154	52.6468753814778\\
2154.75	53.2119406594222\\
2155.5	50.2608352237278\\
2156.25	49.5412489947\\
2157	47.8449927436\\
2157.75	48.4044419394611\\
2158.5	50.4222181108333\\
2159.25	46.7848512861444\\
2160	48.7389003529353\\
2160.75	52.9553757773556\\
2161.5	48.1525394651667\\
2162.25	48.2746362686222\\
2163	48.9012400309278\\
2163.75	49.0129523807056\\
2164.5	49.6793915243765\\
2165.25	47.6806561152166\\
2166	49.9164130952611\\
2166.75	51.1931445863556\\
2167.5	48.8655832078778\\
2168.25	53.0633365406823\\
2169	52.5288449393333\\
2169.75	50.9517987569167\\
2170.5	52.101082272\\
2171.25	54.3699132071556\\
2172	63.5415977901944\\
2172.75	53.6495096543235\\
2173.5	56.6086636649167\\
2174.25	53.5141362084278\\
2175	52.0754522747444\\
2175.75	52.5869263543\\
2176.5	73.5660020042882\\
2177.25	53.3777342902333\\
2178	52.0643790562889\\
2178.75	50.7341093487167\\
2179.5	51.1786275439833\\
2180.25	53.5862445831222\\
2181	52.7473337510059\\
2181.75	51.8001053068389\\
2182.5	51.4533519744833\\
2183.25	52.0339409510278\\
2184	57.7348073323556\\
2184.75	52.7346274432\\
2185.5	56.1276674270722\\
2186.25	59.5897303687222\\
2187	51.9643889533222\\
2187.75	53.6601808336111\\
2188.5	54.8157271216941\\
2189.25	51.0395367940222\\
2190	50.8098602295\\
2190.75	52.2484218373\\
2191.5	59.0997669432\\
2192.25	52.6264773474889\\
2193	55.9204816818333\\
2193.75	50.64935154385\\
2194.5	51.8358454984647\\
2195.25	50.7825348112333\\
2196	53.3669524722667\\
2196.75	58.2245455847889\\
2197.5	50.4646161023294\\
2198.25	51.3630972968278\\
2199	49.23078748915\\
2199.75	53.0480543772389\\
2200.5	48.3591953913278\\
2201.25	49.9383211135944\\
2202	49.3038627836389\\
2202.75	49.2446562823176\\
2203.5	48.0587747361944\\
2204.25	49.1353803210667\\
2205	50.7504940032941\\
2205.75	51.8441730075445\\
2206.5	45.7444058524167\\
2207.25	48.5073857837278\\
2208	49.8152760898294\\
2208.75	48.6614836586889\\
2209.5	53.0028078291167\\
2210.25	60.4888465669555\\
2211	66.3513716529353\\
2211.75	53.9565218819444\\
2212.5	53.7372827529889\\
2213.25	50.0452798955647\\
2214	48.3714342117333\\
2214.75	45.7873211966667\\
2215.5	50.4688289430389\\
2216.25	50.7321497973294\\
2217	49.4488742616445\\
2217.75	48.5093063778222\\
2218.5	50.9688456853111\\
2219.25	50.1729382409056\\
2220	48.0661922030889\\
2220.75	48.5428571701111\\
2221.5	52.5529384613059\\
2222.25	49.9200953377667\\
2223	50.2140654457889\\
2223.75	55.6013319227389\\
2224.5	53.0312762540941\\
2225.25	54.3874899546278\\
2226	50.5530436833611\\
2226.75	49.8895645141556\\
2227.5	50.9313415078588\\
2228.25	48.1524599923056\\
2229	50.4298872417889\\
2229.75	51.2640476226824\\
2230.5	47.7314657635222\\
2231.25	48.9320357640556\\
2232	52.4692005581333\\
2232.75	56.9070577621389\\
2233.5	54.7945102055889\\
2234.25	52.5736528284471\\
2235	54.39926518335\\
2235.75	57.9679807027056\\
2236.5	55.7752847671556\\
2237.25	58.6186250050778\\
2238	50.8804742027765\\
2238.75	55.1917420493278\\
2239.5	52.5532695982111\\
2240.25	53.5884963141611\\
2241	52.1704885694722\\
2241.75	52.9447529050944\\
2242.5	46.9008053050235\\
2243.25	48.4778218799278\\
2244	51.2465635935444\\
2244.75	53.5284943050778\\
2245.5	50.7644679811222\\
2246.25	54.1540033677\\
2247	53.6614126629278\\
2247.75	50.0185622109278\\
2248.5	53.3539586597056\\
2249.25	52.8700632207588\\
2250	51.5019496281889\\
2250.75	50.6341457366833\\
2251.5	48.48062992095\\
2252.25	49.6928956773556\\
2253	52.5043150958\\
2253.75	52.0447360144722\\
2254.5	51.8282916810778\\
2255.25	51.80048942565\\
2256	52.1833195405823\\
2256.75	51.8814325332556\\
2257.5	56.5521319707222\\
2258.25	50.1656399832778\\
2259	48.6163828108111\\
2259.75	52.4818757001177\\
2260.5	48.0415026346833\\
2261.25	50.4605902565722\\
2262	48.6264758639833\\
2262.75	53.8448227776444\\
2263.5	51.9689952626\\
2264.25	50.7145192888056\\
2265	51.4499876234222\\
2265.75	53.0203315946833\\
2266.5	49.4965945973059\\
2267.25	48.7436718410833\\
2268	62.4377859963278\\
2268.75	51.9065459569333\\
2269.5	55.5639266967706\\
2270.25	52.1531502405722\\
2271	55.7244883643278\\
2271.75	56.1876296997111\\
2272.5	52.8940593495059\\
2273.25	52.7231825722611\\
2274	53.5617934332889\\
2274.75	51.58983336555\\
2275.5	52.9621177249333\\
2276.25	49.4912932900882\\
2277	47.74322774675\\
2277.75	49.4078397750944\\
2278.5	48.0555031034722\\
2279.25	51.3935369603823\\
2280	48.91289605035\\
2280.75	48.7733019722889\\
2281.5	55.9525754716722\\
2282.25	47.0612750333882\\
2283	52.7199771669167\\
2283.75	48.8093561596222\\
2284.5	49.9907467100444\\
2285.25	52.8092649247833\\
2286	57.0868884815823\\
2286.75	50.1459307140667\\
2287.5	52.8023507859944\\
2288.25	53.2806761124529\\
2289	57.9338736004333\\
2289.75	54.0439685185722\\
2290.5	53.9149443308389\\
2291.25	57.3695898056111\\
2292	51.6436660991\\
2292.75	51.8692202038222\\
2293.5	48.8594505521944\\
2294.25	52.61969566345\\
2295	48.5520627763611\\
2295.75	50.8343191707824\\
2296.5	47.8528340657667\\
2297.25	49.4554175271056\\
2298	50.3553416993833\\
2298.75	53.9853837755\\
2299.5	54.0437978856706\\
2300.25	55.8938582738278\\
2301	55.2231205834222\\
2301.75	51.8637100855611\\
2302.5	50.6252977583111\\
2303.25	50.1864938174941\\
2304	50.5302614635833\\
2304.75	51.8265565236389\\
2305.5	49.77480570475\\
2306.25	54.1666395523823\\
2307	54.18627791935\\
2307.75	53.8144773907111\\
2308.5	52.1479182773056\\
2309.25	53.3504205591412\\
2310	52.1668063269778\\
2310.75	54.1654692755778\\
2311.5	50.2504640155389\\
2312.25	52.0228778614765\\
2313	50.0937435362111\\
2313.75	52.0027875900222\\
2314.5	48.8025479846556\\
2315.25	54.4450812869611\\
2316	54.2194703045882\\
2316.75	52.5128311581055\\
2317.5	50.5541695488833\\
2318.25	51.1741108364556\\
2319	50.0420994228833\\
2319.75	54.3770790100167\\
2320.5	51.1429590337235\\
2321.25	47.8867159949444\\
2322	52.1777868270833\\
2322.75	50.4080057144167\\
2323.5	48.7710447872529\\
2324.25	52.2129535675111\\
2325	51.2680477566167\\
2325.75	52.3402558432833\\
2326.5	56.977818993953\\
2327.25	51.4866511027111\\
2328	49.7421953413222\\
2328.75	48.0465094248556\\
2329.5	52.3975557751111\\
2330.25	55.2775439094176\\
2331	62.8516144222667\\
2331.75	57.2784079445611\\
2332.5	87.0449402753\\
2333.25	45.29054959615\\
2334	40.4332213931667\\
2334.75	44.4522566265611\\
2335.5	43.9608517815118\\
2336.25	45.6880993313333\\
2337	49.1706795162611\\
2337.75	52.1645826451824\\
2338.5	59.6985154681778\\
2339.25	43.2684156629833\\
2340	41.7018598980444\\
2340.75	43.3773713953235\\
2341.5	43.0215332243167\\
2342.25	42.3409276538444\\
2343	38.0689396577765\\
2343.75	39.2808516820222\\
2344.5	40.9265568381789\\
2345.25	39.0879827387118\\
2346	39.3746031655222\\
2346.75	40.8820124233471\\
2347.5	41.9720278845889\\
2348.25	38.62313429515\\
2349	41.4574543635\\
2349.75	45.9712611304389\\
2350.5	40.7060034134765\\
2351.25	50.9927935070445\\
2352	51.6537957721278\\
2352.75	48.2801066504556\\
2353.5	43.43383842045\\
2354.25	37.9682911766889\\
2355	40.8270094129778\\
2355.75	39.7426521076882\\
2356.5	47.7387905120944\\
2357.25	40.8289300070944\\
2358	40.1658879386167\\
2358.75	43.1295898225444\\
2359.5	41.9556954327823\\
2360.25	43.4238778220222\\
2361	38.9069186316611\\
2361.75	41.8781704372833\\
2362.5	42.3182646433444\\
2363.25	49.8202267815059\\
2364	59.7613520092389\\
2364.75	43.52294074165\\
2365.5	46.6105275683833\\
2366.25	41.3432121276765\\
2367	41.6192346149056\\
2367.75	41.1153766844055\\
2368.5	38.7110975053722\\
2369.25	44.1967248916444\\
2370	41.6488507214588\\
2370.75	42.2444608476444\\
2371.5	44.0016190210944\\
2372.25	50.0259531868833\\
2373	51.8421565785059\\
2373.75	55.1969342761444\\
2374.5	49.7190422482\\
2375.25	53.30787764655\\
2376	60.2176321877333\\
2376.75	51.2824619517588\\
2377.5	50.9740379121611\\
2378.25	56.7195945315833\\
2379	52.6949432161167\\
2379.75	53.1466007232706\\
2380.5	52.8458621766833\\
2381.25	54.5494556427056\\
2382	51.9716209835556\\
2382.75	52.1278778711778\\
2383.5	51.0413646697941\\
2384.25	61.8835820092111\\
2385	55.6097163094333\\
2385.75	55.9853447808055\\
2386.5	54.8364555134471\\
2387.25	55.5524031321167\\
2388	49.9758190578889\\
2388.75	51.9210170297\\
2389.5	59.8455402586222\\
2390.25	54.1902118259056\\
2391	53.32101715935\\
2391.75	53.1806104323529\\
2392.5	55.74917793275\\
2393.25	51.6014099121111\\
2394	51.9492891099778\\
2394.75	56.9350719451833\\
2395.5	53.4010213964059\\
2396.25	43.9322789510111\\
2397	43.2375599356294\\
2397.75	44.06452178955\\
2398.5	40.8269564310667\\
2399.25	42.5779422124222\\
2400	42.5349964814882\\
2400.75	41.7154894934667\\
2401.5	41.5500005086222\\
2402.25	40.9478611416278\\
2403	41.15732510885\\
2403.75	41.3699851316588\\
2404.5	41.2195126215667\\
2405.25	41.6992637846222\\
2406	39.2130348417444\\
2406.75	41.1476161744889\\
2407.5	38.3546492632647\\
2408.25	42.2638389799444\\
2409	41.0821172926167\\
2409.75	41.3732396231833\\
2410.5	40.6807528601722\\
2411.25	39.0381532556765\\
2412	39.4557714462167\\
2412.75	38.6540757285167\\
2413.5	39.5489533742278\\
2414.25	41.3301388422667\\
2415	38.5082890005706\\
2415.75	43.66472032335\\
2416.5	40.1413838068611\\
2417.25	41.1996179156722\\
2418	49.7424867418167\\
2418.75	43.0316925048833\\
2419.5	48.5146178139611\\
2420.25	42.5627231597882\\
2421	42.4229303995778\\
2421.75	42.0355796814\\
2422.5	39.6032995647833\\
2423.25	42.0608917872111\\
2424	45.9119743771\\
2424.75	41.8176090016059\\
2425.5	42.8760581546333\\
2426.25	44.4152752558333\\
2427	40.5695305930222\\
2427.75	40.807445844\\
2428.5	39.7408569560294\\
2429.25	41.1307414372667\\
2430	45.6298854616\\
2430.75	52.1149502860167\\
2431.5	53.8153508130235\\
2432.25	52.4049732420111\\
2433	47.8390455246\\
2433.75	47.4075078964222\\
2434.5	53.3589654498667\\
2435.25	47.2851781284176\\
2436	46.4751985338\\
2436.75	41.9368611441722\\
2437.5	41.0063266754278\\
2438.25	40.0418970320056\\
2439	40.5149179346412\\
2439.75	40.8121347427278\\
2440.5	38.8757387797167\\
2441.25	39.5844777425056\\
2442	40.8650426303765\\
2442.75	39.0937990612444\\
2443.5	41.0221285290278\\
2444.25	39.7946304745056\\
2445	41.5531607235118\\
2445.75	42.4937407175667\\
2446.5	40.9391721089555\\
2447.25	43.1539747450167\\
2448	43.0709333980765\\
2448.75	41.6159497367056\\
2449.5	42.2732830047722\\
2450.25	42.6388846503389\\
2451	42.4067709181167\\
2451.75	43.5201560749765\\
2452.5	42.5232781304222\\
2453.25	44.9060863918667\\
2454	42.2257847256111\\
2454.75	44.2737605836556\\
2455.5	41.0570958081412\\
2456.25	43.6667998631722\\
2457	42.33389430575\\
2457.75	41.30522410075\\
2458.5	42.0186519622778\\
2459.25	49.3816667132889\\
2460	41.5543387917941\\
2460.75	47.8500790066111\\
2461.5	45.3518629074\\
2462.25	42.6690446005944\\
2463	40.8921942991235\\
2463.75	54.9541711807222\\
2464.5	44.5692141850833\\
2465.25	42.0223544625588\\
2466	41.2551959355667\\
2466.75	42.18452506595\\
2467.5	41.8093469407778\\
2468.25	40.8465301289294\\
2469	42.9934793048444\\
2469.75	42.9115692774333\\
2470.5	42.3191123538611\\
2471.25	40.3393904368167\\
2472	42.13727845085\\
2472.75	42.2646718866706\\
2473.5	43.8124338785833\\
2474.25	42.8722831938\\
2475	40.0590631696889\\
2475.75	41.0323002759176\\
2476.5	44.0070231755611\\
2477.25	40.5264827940167\\
2478	41.9905318154222\\
2478.75	42.2736538781111\\
2479.5	41.2785305696412\\
2480.25	40.6987004809889\\
2481	39.1551123725111\\
2481.75	41.0107771555722\\
2482.5	43.8150035010445\\
2483.25	42.7086493548176\\
2484	41.7661137050944\\
2484.75	40.8005317052333\\
2485.5	58.3121776580833\\
2486.25	51.7940661486471\\
2487	47.2692516115056\\
2487.75	49.0487019221056\\
2488.5	55.4194715287944\\
2489.25	43.6786062577294\\
2490	42.8317387898722\\
2490.75	43.0899858474889\\
2491.5	42.4840450286889\\
2492.25	42.0221620135833\\
2493	40.2084659127588\\
2493.75	42.6760117213\\
2494.5	40.8793290456111\\
2495.25	40.8638848198722\\
2496	42.2286426319706\\
2496.75	41.7478746838111\\
2497.5	40.6901439031\\
2498.25	44.5669492085722\\
2499	39.6936337152944\\
2499.75	42.6420900556722\\
2500.5	40.5903143041294\\
2501.25	40.6794548034722\\
2502	41.0287777582833\\
2502.75	41.8410036299\\
2503.5	40.0982167985556\\
2504.25	45.2624162038056\\
2505	43.7514220967177\\
2505.75	40.2968724568722\\
2506.5	40.4736068513722\\
2507.25	39.87113634745\\
2508	42.4165725707945\\
2508.75	41.9404506683412\\
2509.5	41.5722131729278\\
2510.25	41.5707694159667\\
2511	39.7693713506111\\
2511.75	39.3571853637611\\
2512.5	41.1013232337\\
2513.25	40.7250854704\\
2514	42.2321628121824\\
2514.75	41.2305461035833\\
2515.5	39.8116244210167\\
2516.25	41.5145158767778\\
2517	42.0618898728353\\
2517.75	40.9253703223333\\
2518.5	40.1550001568167\\
2519.25	43.4954431321833\\
2520	39.4074215608353\\
2520.75	42.7463187111667\\
2521.5	38.6515723334389\\
2522.25	40.0278833177278\\
2523	39.4077020533\\
2523.75	42.6205396652222\\
2524.5	42.8545607460722\\
2525.25	42.4339241451611\\
2526	40.2769777510056\\
2526.75	42.5831430098647\\
2527.5	41.7805512746278\\
2528.25	42.2932042015833\\
2529	41.01786348555\\
2529.75	43.4080853181765\\
2530.5	42.2831111484222\\
2531.25	43.0381960339\\
2532	42.0611434512778\\
2532.75	41.4930714501278\\
2533.5	42.0919586630529\\
2534.25	40.4455661773778\\
2535	41.2599378161944\\
2535.75	42.3749685287445\\
2536.5	41.5435234705611\\
2537.25	40.5537240645471\\
2538	43.5297621621\\
2538.75	45.3418360816055\\
2539.5	42.1189732021833\\
2540.25	41.2864552603833\\
2541	44.3594323264222\\
2541.75	41.8685885036765\\
2542.5	42.9677698347222\\
2543.25	39.8097832997667\\
2544	41.0854816436941\\
2544.75	42.0948929256833\\
2545.5	42.5485504998111\\
2546.25	42.6425006654556\\
2547	46.1477703518444\\
2547.75	50.7934093475278\\
2548.5	53.1083555782588\\
2549.25	50.8266819848\\
2550	55.7489660051056\\
2550.75	52.1942244635778\\
2551.5	54.5457866456778\\
2552.25	50.5558883442765\\
2553	52.4113840527056\\
2553.75	54.7649860382056\\
2554.5	51.3934029473111\\
2555.25	49.4902001486944\\
2556	52.4753464592833\\
2556.75	49.2843599880588\\
2557.5	47.9503472646056\\
2558.25	51.7616536882222\\
2559	48.7105285420118\\
2559.75	48.7303468916167\\
2560.5	48.2779343922778\\
2561.25	45.6532902187778\\
2562	50.0884983274667\\
2562.75	48.8009733312412\\
2563.5	48.0382707383889\\
2564.25	51.7867406209278\\
2565	53.5617404513778\\
2565.75	61.4016585879944\\
2566.5	50.0864281373765\\
2567.25	62.6310375001722\\
2568	61.2496402528667\\
2568.75	43.8920524385222\\
2569.5	42.7424907684389\\
2570.25	43.9555644989118\\
2571	46.5629895528167\\
2571.75	45.6507338417889\\
2572.5	43.8936154047722\\
2573.25	43.8726509318588\\
2574	41.9348345862556\\
2574.75	46.0421111848667\\
2575.5	46.3845309089235\\
2576.25	43.5994466145833\\
2577	43.68109173245\\
2577.75	44.3675518035889\\
2578.5	45.1357099745\\
2579.25	44.2645690020412\\
2580	47.9040410783556\\
2580.75	45.69505320655\\
2581.5	44.2788071102555\\
2582.25	44.2538658777889\\
2583	42.7103307512\\
2583.75	43.1468907524588\\
2584.5	42.3554049597889\\
2585.25	41.0758521821833\\
2586	46.9566583633445\\
2586.75	51.8120597390529\\
2587.5	42.9534117380833\\
2588.25	41.7994658152167\\
2589	41.8898132112167\\
2589.75	42.5273670869765\\
2590.5	43.0675082736389\\
2591.25	42.9198874367556\\
2592	49.3103663126722\\
2592.75	55.0605830024412\\
2593.5	53.9977285597111\\
2594.25	47.6717021730167\\
2595	51.3803693983278\\
2595.75	51.9983207478\\
2596.5	47.0725827746944\\
2597.25	54.4784069061278\\
2598	50.5494409137333\\
2598.75	56.2887051526235\\
2599.5	54.7992653316944\\
2600.25	52.3349576526333\\
2601	54.6045038435111\\
2601.75	52.7394082811167\\
2602.5	52.99576123555\\
2603.25	52.3862277760176\\
2604	52.6409943898556\\
2604.75	51.1600971221889\\
2605.5	54.8825263976944\\
2606.25	54.3237394756611\\
2607	54.6426632825117\\
2607.75	57.7591525183833\\
2608.5	54.6038018332611\\
2609.25	48.56051339045\\
2610	55.5544460520941\\
2610.75	53.7429915534056\\
2611.5	54.5856555302778\\
2612.25	57.8866137398667\\
2613	60.6398582458529\\
2613.75	54.6760691536833\\
2614.5	55.0002389484\\
2615.25	57.6691907994941\\
2616	54.6283854378611\\
2616.75	51.0500669479333\\
2617.5	42.8853432337444\\
2618.25	48.3057779424471\\
2619	54.47991689045\\
2619.75	47.3923948076111\\
2620.5	46.0394620895389\\
2621.25	51.2860522550765\\
2622	44.7920295927278\\
2622.75	45.30482821995\\
2623.5	40.4381752014111\\
2624.25	47.8255881203555\\
2625	51.5144712784765\\
2625.75	46.51991526285\\
2626.5	51.5435139338167\\
2627.25	49.5838854048056\\
2628	44.7879499859222\\
2628.75	49.2917369393706\\
2629.5	46.9206174214722\\
2630.25	52.8859694798778\\
2631	47.2319258584056\\
2631.75	48.8814247979111\\
2632.5	47.5301212734611\\
2633.25	49.4143682367765\\
2634	49.5344267951111\\
2634.75	51.1065324147611\\
2635.5	50.2518812815444\\
2636.25	53.7780920664444\\
2637	51.9757831797882\\
2637.75	54.7036992178944\\
2638.5	49.4048727883167\\
2639.25	53.9655023151\\
2640	51.5101353327389\\
2640.75	53.0095630221889\\
2641.5	52.6187980876294\\
2642.25	51.9979529910556\\
2643	49.5510498682722\\
2643.75	50.9058104620944\\
2644.5	47.2541416392706\\
2645.25	53.4646511078\\
2646	45.5362266964389\\
2646.75	47.1832089953889\\
2647.5	45.3203706180294\\
2648.25	48.9876137839445\\
2649	48.1845008002389\\
2649.75	48.7711164686556\\
2650.5	51.7872704399944\\
2651.25	52.2895560545176\\
2652	52.0679288440333\\
2652.75	48.4799146652222\\
2653.5	49.2311318715444\\
2654.25	49.3063661787111\\
2655	47.0954810871824\\
2655.75	52.6718563503611\\
2656.5	52.1924495697111\\
2657.25	51.0171651840167\\
2658	51.4112781075824\\
2658.75	52.9877344767167\\
2659.5	48.9159557554389\\
2660.25	51.8672068913889\\
2661	51.0206362780471\\
2661.75	50.4744052887055\\
2662.5	50.5745146009722\\
2663.25	50.8331590228722\\
2664	52.89459228515\\
2664.75	50.4043764538167\\
2665.5	49.0825838512833\\
2666.25	52.2972836213941\\
2667	50.5177179972333\\
2667.75	49.4498146904889\\
2668.5	49.17532867855\\
2669.25	52.5298960068647\\
2670	50.6150987413167\\
2670.75	50.1075850592611\\
2671.5	50.3332474652471\\
2672.25	53.9633830388333\\
2673	53.0783732732222\\
2673.75	50.2718819512278\\
2674.5	52.22392082215\\
2675.25	49.4395143845471\\
2676	51.8605444166444\\
2676.75	49.9460167354945\\
2677.5	50.8915980656889\\
2678.25	50.5874289406556\\
2679	47.7343002955167\\
2679.75	49.8495242174941\\
2680.5	52.9607004589444\\
2681.25	50.27940538195\\
2682	50.9021812015111\\
2682.75	51.1848794089444\\
2683.5	50.2100551829647\\
2684.25	53.2074371973722\\
2685	49.5446655485389\\
2685.75	49.16564623515\\
2686.5	52.2736381081882\\
2687.25	45.1846255196556\\
2688	52.8696907891278\\
2688.75	53.9402034547611\\
2689.5	51.4098935657111\\
2690.25	51.6378739300941\\
2691	52.7929067611667\\
2691.75	59.5809088812889\\
2692.5	52.8630415598667\\
2693.25	51.7310036553167\\
2694	49.8618947135056\\
2694.75	50.2549199497118\\
2695.5	52.4065229627889\\
2696.25	53.5403092702167\\
2697	51.8932342529222\\
2697.75	50.5657328499667\\
2698.5	52.5183412763778\\
2699.25	49.1397801567529\\
2700	47.2974181175125\\
};

\nextgroupplot [ylabel={MEC},]

\addplot [color=MECcolor,only marks,mark=*,mark options={solid},mark size=0.25pt,forget plot]
  table[row sep=crcr]{%
0	29.1373994615222\\
0.75	30.1057365205611\\
1.5	27.69304646385\\
2.25	27.9667642381389\\
3	28.7674314835529\\
3.75	29.4384558995444\\
4.5	29.1830301285\\
5.25	29.1862885157222\\
6	29.3092867907294\\
6.75	29.26784091525\\
7.5	28.5121599833111\\
8.25	29.0548271603056\\
9	28.9952092700556\\
9.75	30.9078296025556\\
10.5	30.6310373194\\
11.25	28.1736320919333\\
12	29.4008917278722\\
12.75	27.5593598683778\\
13.5	28.0781914206176\\
14.25	29.1678905487\\
15	28.4681717554722\\
15.75	28.3834007051333\\
16.5	27.9139545228889\\
17.25	28.8596293505412\\
18	28.85064813825\\
18.75	28.9646122190611\\
19.5	29.5505258772111\\
20.25	28.89268928105\\
21	27.9105901718278\\
21.75	30.4166288936706\\
22.5	28.0088583628389\\
23.25	29.1624996397333\\
24	27.4448792139667\\
24.75	29.2473236719722\\
25.5	28.7500090069278\\
26.25	28.6483624402176\\
27	29.4726424747056\\
27.75	28.9181205961389\\
28.5	29.1007624732\\
29.25	27.9340081744722\\
30	30.4273857789824\\
30.75	29.6084615919333\\
31.5	29.2849540710333\\
32.25	31.7233271068889\\
33	29.5680130229294\\
33.75	28.4095605214389\\
34.5	29.40707736545\\
35.25	29.9330684873722\\
36	30.1454487968882\\
36.75	29.8039383358444\\
37.5	29.72553835975\\
38.25	28.2250377867\\
39	29.8897160424167\\
39.75	28.9006373461529\\
40.5	31.8460332022833\\
41.25	30.6492911444722\\
42	28.8685692681278\\
42.75	28.6945237053778\\
43.5	30.5823882420889\\
44.25	30.3720025455118\\
45	29.4260183970222\\
45.75	27.9883941014611\\
46.5	28.9197365443\\
47.25	27.0878473917611\\
48	28.1929969787588\\
48.75	27.9079940583944\\
49.5	30.2085214191111\\
50.25	29.8175546858056\\
51	29.4539647943765\\
51.75	28.8499991099056\\
52.5	27.8642972310444\\
53.25	27.0950661765167\\
54	30.1740029279\\
54.75	32.4260923597556\\
55.5	27.8842449188167\\
56.25	29.0783246358222\\
57	30.2561918894444\\
57.75	29.6858198502412\\
58.5	32.0394171608833\\
59.25	28.3206966188333\\
60	30.3597582711056\\
60.75	29.1805797153\\
61.5	30.5957373450824\\
62.25	31.9077041414111\\
63	30.8505958980944\\
63.75	29.4734372032944\\
64.5	33.1167613758765\\
65.25	30.8238135443778\\
66	28.2768143547944\\
66.75	34.2622862921833\\
67.5	29.4744407429471\\
68.25	31.1594406763611\\
69	29.6305285559833\\
69.75	44.4849861992722\\
70.5	29.5630958345167\\
71.25	29.0300183826\\
72	29.5989653643412\\
72.75	30.7498640484167\\
73.5	31.04492028555\\
74.25	36.8674596150944\\
75	29.9113217522118\\
75.75	29.9229621887167\\
76.5	31.0815042919444\\
77.25	31.5843953026611\\
78	29.3084515465556\\
78.75	30.2388948552706\\
79.5	30.0164884991056\\
80.25	30.2469995286722\\
81	30.5409828821833\\
81.75	29.27809291415\\
82.5	29.1966830982765\\
83.25	30.9806267420444\\
84	28.1462669372444\\
84.75	29.2508469687667\\
85.5	28.7250771242\\
86.25	30.5664936701444\\
87	30.6554502911\\
87.75	31.0456752777111\\
88.5	31.6110218272412\\
89.25	29.1871494717111\\
90	30.0367275873778\\
90.75	30.3827874800706\\
91.5	31.1566591262667\\
92.25	29.1840367847\\
93	28.9388100306278\\
93.75	30.4419596990111\\
94.5	30.7901887332765\\
95.25	30.6830803553222\\
96	30.3288830651222\\
96.75	29.84778086345\\
97.5	28.1092855665333\\
98.25	28.2270487616941\\
99	29.5432806015\\
99.75	30.1671425501444\\
100.5	28.6823908487944\\
101.25	29.4604722191353\\
102	29.8438469568944\\
102.75	28.3714797761778\\
103.5	27.9541148079778\\
104.25	30.9006637997056\\
105	28.7354974185765\\
105.75	28.6388927035833\\
106.5	28.61897150675\\
107.25	28.8376013438056\\
108	29.3611552980278\\
108.75	37.9172166188556\\
109.5	45.8908528089437\\
110.25	30.2762852774778\\
111	28.9334985945056\\
111.75	30.0641192330222\\
112.5	30.3981865153529\\
113.25	29.8519929250111\\
114	29.0579266018278\\
114.75	28.1258821487444\\
115.5	30.9416055679333\\
116.25	30.9837791654778\\
117	30.2366929895765\\
117.75	29.8266543282389\\
118.5	33.2783990436167\\
119.25	35.3238979975556\\
120	30.2784575356389\\
120.75	31.1105672050824\\
121.5	30.6680732303111\\
122.25	30.6271182166111\\
123	30.5721494886611\\
123.75	30.2796363830529\\
124.5	29.2665693495\\
125.25	27.35345893435\\
126	29.7653145260167\\
126.75	32.5192345513278\\
127.5	31.0821112464471\\
128.25	29.1010936101222\\
129	34.9522299236556\\
129.75	30.5103328493\\
130.5	28.5429533790294\\
131.25	29.7836065292333\\
132	29.7376579708556\\
132.75	30.7837459776222\\
133.5	45.2957574059059\\
134.25	28.7486712137778\\
135	29.6712583965611\\
135.75	28.0869007110556\\
136.5	28.7724943721941\\
137.25	28.6792384253611\\
138	27.0295143127333\\
138.75	44.9467126061059\\
139.5	32.3929506189765\\
140.25	30.1530361175444\\
141	31.0197273890111\\
141.75	30.0373610328176\\
142.5	30.3326447804722\\
143.25	29.6306212743056\\
144	29.9408170911944\\
144.75	28.6611528957588\\
145.5	28.8272963629944\\
146.25	29.2487806744056\\
147	27.8854237662389\\
147.75	29.0365484025667\\
148.5	28.6531167871882\\
149.25	32.2148005167556\\
150	30.1959514617833\\
150.75	29.4406694524294\\
151.5	27.8380446963833\\
152.25	29.3627182642556\\
153	29.3078555001111\\
153.75	29.1464328765882\\
154.5	27.7911424636722\\
155.25	31.1997599071944\\
156	31.4860079023611\\
156.75	37.3032540082813\\
157.5	29.4283231099444\\
158.25	30.71479002635\\
159	30.8090713289167\\
159.75	29.2364148532647\\
160.5	30.7753615909222\\
161.25	28.5566912757\\
162	29.2507145139722\\
162.75	28.1973017586556\\
163.5	29.5520530027647\\
164.25	29.4522444407111\\
165	29.6801990933\\
165.75	31.8102836608833\\
166.5	30.1980177561444\\
167.25	30.5854292476882\\
168	31.7153930664\\
168.75	36.9145737754\\
169.5	30.9205320146444\\
170.25	29.5403424431412\\
171	31.5851502948444\\
171.75	32.2392516666\\
172.5	31.0709476470889\\
173.25	35.4481023900647\\
174	33.4828694661444\\
174.75	28.7168688244278\\
175.5	29.1008816825111\\
176.25	28.3669303445294\\
177	30.1187038421667\\
177.75	30.1865869098167\\
178.5	29.8197666804056\\
179.25	29.6486483679833\\
180	32.4875466963882\\
180.75	30.5805073844167\\
181.5	31.2868356704667\\
182.25	32.4888089123941\\
183	30.0639376920765\\
183.75	30.5751297209111\\
184.5	28.9216836293556\\
185.25	29.8625098334333\\
186	30.804766549\\
186.75	30.1944648518294\\
187.5	33.0327616797556\\
188.25	35.7380178239722\\
189	29.0403366088833\\
189.75	29.9164851506444\\
190.5	29.4293656068706\\
191.25	30.2194754282667\\
192	30.2859412299333\\
192.75	28.7303503821824\\
193.5	30.4026603698722\\
194.25	31.0911999808444\\
195	30.8909151289111\\
195.75	30.6233097525235\\
196.5	31.4157141579444\\
197.25	30.14816178215\\
198	30.8053758409278\\
198.75	35.9937747319556\\
199.5	28.1478937934471\\
200.25	29.3037626478389\\
201	30.4114818572889\\
201.75	30.5272870593556\\
202.5	31.3518748563941\\
203.25	27.8554757436111\\
204	30.8114157782722\\
204.75	32.9561630884833\\
205.5	29.2848979725529\\
206.25	33.7848265965778\\
207	44.3446776446176\\
207.75	29.5839839511444\\
208.5	28.8035604688722\\
209.25	30.0544009489118\\
210	29.41800488365\\
210.75	30.3684870402\\
211.5	33.31972493065\\
212.25	32.1472618315\\
213	28.7746720843889\\
213.75	28.4328180200765\\
214.5	29.0181106991278\\
215.25	27.9268688625778\\
216	29.0995173984111\\
216.75	30.2094353569833\\
217.5	32.4891314787059\\
218.25	30.2907625834111\\
219	30.0091240141111\\
219.75	30.1757256190111\\
220.5	29.8432462355765\\
221.25	27.7275641759278\\
222	30.9773418638444\\
222.75	35.0665781233056\\
223.5	29.0660717908118\\
224.25	28.4123155805833\\
225	29.3674204084555\\
225.75	28.2281107372722\\
226.5	28.3782747056722\\
227.25	31.3692934372765\\
228	28.9922952652\\
228.75	29.5360088348222\\
229.5	28.0693901909556\\
230.25	27.8253820207222\\
231	28.7080372081176\\
231.75	28.27338377635\\
232.5	28.4454160266444\\
233.25	28.0564096238889\\
234	28.5075505574556\\
234.75	30.1031926098882\\
235.5	31.8109061982889\\
236.25	28.7591881222056\\
237	28.5835531022833\\
237.75	28.2278481651765\\
238.5	29.4717815187333\\
239.25	28.4221834606556\\
240	28.8882785373222\\
240.75	27.6822249094667\\
241.5	46.2881817537177\\
242.25	27.5499820709222\\
243	29.0161106321556\\
243.75	27.1788040796889\\
244.5	27.6298920313555\\
245.25	37.9904773500167\\
246	39.1999833724059\\
246.75	31.9288439220778\\
247.5	31.09476301405\\
248.25	33.7192879782667\\
249	28.9385186301389\\
249.75	27.1339977488824\\
250.5	29.5376512739444\\
251.25	26.9801351759278\\
252	28.39624881745\\
252.75	28.6181814530294\\
253.5	28.4592045678056\\
254.25	27.3532734976833\\
255	29.2347404691889\\
255.75	29.4322687036824\\
256.5	52.16403802235\\
257.25	31.0559802585111\\
258	29.2844507429333\\
258.75	27.7403328153722\\
259.5	27.9507107204889\\
260.25	30.5115475374059\\
261	29.5429759555278\\
261.75	28.6886162228\\
262.5	28.4529659483222\\
263.25	27.8027899125\\
264	28.3243258794056\\
264.75	28.7334654066333\\
265.5	31.2959220674333\\
266.25	29.4792519675389\\
267	28.7223789427167\\
267.75	35.4087633245176\\
268.5	30.14499611325\\
269.25	29.18146716225\\
270	30.4398404227389\\
270.75	30.9609572092667\\
271.5	29.7905557295824\\
272.25	28.9694865544667\\
273	28.9557907316389\\
273.75	29.3814076317611\\
274.5	30.4795503616333\\
275.25	29.3336335350412\\
276	30.3927130169445\\
276.75	37.8506051169389\\
277.5	30.8600531684167\\
278.25	30.5815304026882\\
279	30.2749474843333\\
279.75	42.2470966975\\
280.5	32.7907169566412\\
281.25	31.4052369859389\\
282	32.7318774329278\\
282.75	30.8212306764333\\
283.5	32.0391787423167\\
284.25	29.8862589730222\\
285	28.9817386203278\\
285.75	31.5827622133059\\
286.5	29.7379493713389\\
287.25	29.3319887585056\\
288	29.8332373301333\\
288.75	30.0630463494167\\
289.5	29.4452274546706\\
290.25	28.1405184003944\\
291	28.4991794162278\\
291.75	28.3017688327389\\
292.5	27.0278851191167\\
293.25	28.8960232454235\\
294	30.1805602179611\\
294.75	29.0684302647944\\
295.5	29.4327470991333\\
296.25	28.2022423214444\\
297	28.9242267608765\\
297.75	27.3294846216778\\
298.5	27.9576513502333\\
299.25	29.13776566\\
300	30.0854576958556\\
300.75	27.8587208853889\\
301.5	29.8607084486111\\
302.25	28.3608436584445\\
303	30.3392831016882\\
303.75	28.6347601148778\\
304.5	29.4047461615722\\
305.25	30.5195649464944\\
306	29.3617645899611\\
306.75	30.7743549346941\\
307.5	36.3720390531778\\
308.25	29.3489827050111\\
309	30.6557767531294\\
309.75	28.8889010747333\\
310.5	30.6576755311778\\
311.25	28.64429685805\\
312	28.1622542275333\\
312.75	27.4645861457294\\
313.5	31.2506490283611\\
314.25	38.0196836259556\\
315	31.1685029198059\\
315.75	33.5700776842\\
316.5	31.3165468328235\\
317.25	28.4228192435444\\
318	30.0243033303222\\
318.75	28.9033121532889\\
319.5	28.3610119539235\\
320.25	28.7225908703222\\
321	35.5683035320667\\
321.75	28.4561269423588\\
322.5	27.9558499654167\\
323.25	29.4371313519056\\
324	28.9456314510611\\
324.75	28.6732140709294\\
325.5	28.8252433141\\
326.25	28.51984235975\\
327	27.9847913318222\\
327.75	27.7350478702056\\
328.5	29.2445912080529\\
329.25	27.7237362331778\\
330	29.4977558983833\\
330.75	29.6452972624\\
331.5	30.1491419474278\\
332.25	28.7036054274647\\
333	29.5416778988278\\
333.75	28.4228457344778\\
334.5	31.2983568976882\\
335.25	32.2719017664667\\
336	30.3100215064111\\
336.75	29.754281044\\
337.5	29.9416515562333\\
338.25	31.1054762672059\\
339	28.6756621466667\\
339.75	29.0091567569222\\
340.5	28.9180411232944\\
341.25	29.5994141522647\\
342	28.04889943865\\
342.75	26.9605186250444\\
343.5	28.6938863642118\\
344.25	30.1463868882833\\
345	30.5838452445167\\
345.75	32.2710937923833\\
346.5	44.8706711039765\\
347.25	32.0312711927556\\
348	30.9233003192278\\
348.75	29.7043853335778\\
349.5	38.3930486791294\\
350.25	39.9747689565\\
351	28.1019873089444\\
351.75	27.6372962527889\\
352.5	29.6907705419235\\
353.25	29.2570988337278\\
354	28.1065834893111\\
354.75	27.2370974222945\\
355.5	27.8799954582588\\
356.25	28.7173853980222\\
357	29.1673209932278\\
357.75	34.3207783169167\\
358.5	26.6026889576588\\
359.25	26.8796152538667\\
360	27.2688733206833\\
360.75	26.8359051810333\\
361.5	27.72976292505\\
362.25	26.7863008711056\\
363	27.0255274242833\\
363.75	29.0966875412941\\
364.5	26.7246166865111\\
365.25	28.3051729202167\\
366	29.1026433308778\\
366.75	29.1341052335823\\
367.5	28.4505950080167\\
368.25	28.5326242446889\\
369	29.22825018565\\
369.75	30.1986862631471\\
370.5	28.1274716059333\\
371.25	26.8936951955167\\
372	27.3072852028833\\
372.75	27.3271269268389\\
373.5	28.4839868545556\\
374.25	27.4815691842\\
375	27.5591346952722\\
375.75	28.8723356583471\\
376.5	29.0795829560889\\
377.25	29.6428468492222\\
378	28.4215842976353\\
378.75	29.5917325549722\\
379.5	32.6490402221722\\
380.25	27.6259448793167\\
381	26.7310423009529\\
381.75	27.53302786085\\
382.5	27.9302597045944\\
383.25	28.4864372677333\\
384	28.9042136248353\\
384.75	29.3157762951333\\
385.5	29.1093058056278\\
386.25	28.1851556566111\\
387	27.1625783708389\\
387.75	28.8021564483588\\
388.5	27.3278421825944\\
389.25	28.8883447646944\\
390	28.5334587097222\\
390.75	28.3704925985823\\
391.5	27.4139775170278\\
392.25	29.3755398856278\\
393	30.4353766971222\\
393.75	28.4552433911647\\
394.5	28.7317302492\\
395.25	29.3044911490611\\
396	28.6952654520611\\
396.75	29.7138426038944\\
397.5	29.1640758514471\\
398.25	29.4493834177611\\
399	29.4224023819\\
399.75	35.2114571465333\\
400.5	28.4598423884615\\
405.75	28.8989543915\\
406.5	nan\\
407.25	25.7961750031\\
408	27.5223255157333\\
408.75	28.7771224976\\
409.5	27.2987206776867\\
410.25	26.8744097815667\\
411	30.8786895539889\\
411.75	27.3468626870056\\
412.5	30.6124157375833\\
413.25	28.2674536985471\\
414	27.9496643278333\\
414.75	28.2657411363389\\
415.5	27.6084343592389\\
416.25	28.5295380486444\\
417	35.3009420282706\\
417.75	28.2211038801389\\
418.5	27.7793407440167\\
419.25	27.4785624610056\\
420	27.5119940439833\\
420.75	28.8505686653889\\
421.5	29.0550523334\\
422.25	27.6988394120235\\
423	28.39114930895\\
423.75	27.5532272127\\
424.5	30.0792190763778\\
425.25	28.1470351748889\\
426	27.8650732601235\\
426.75	27.9881027009722\\
427.5	26.6337924533444\\
428.25	28.7373728222278\\
429	28.2501644558278\\
429.75	28.2366275787294\\
430.5	26.8399450514056\\
431.25	26.7988443374611\\
432	27.5967386033833\\
432.75	29.5336114035778\\
433.5	30.5167366476647\\
434.25	31.0711860656667\\
435	28.3992158042111\\
435.75	28.4764369328778\\
436.5	27.0692881415941\\
437.25	26.4770587285333\\
438	28.0402104059889\\
438.75	30.4831928677\\
439.5	29.5044113607941\\
440.25	27.4894369973111\\
441	26.8508990605778\\
441.75	27.8683900833167\\
442.5	28.3115050372\\
443.25	28.4632311926944\\
444	28.9440155029278\\
444.75	29.4725614435471\\
445.5	28.2893445756611\\
446.25	29.0997823079444\\
447	30.8158265219778\\
447.75	29.1502210829056\\
448.5	38.2745795779722\\
449.25	31.3737672917941\\
450	30.1290618048667\\
450.75	29.7022395663722\\
451.5	28.7794272104889\\
452.25	29.3740244472824\\
453	29.8515293333222\\
453.75	30.8398008346556\\
454.5	31.6356420517167\\
455.25	31.2383307350944\\
456	29.5466449525611\\
456.75	28.9265548481765\\
457.5	28.7356774012222\\
458.25	29.4400056203278\\
459	28.9629962709167\\
459.75	28.5687049229889\\
460.5	28.8950072394389\\
461.25	29.0858324836294\\
462	28.5118156009167\\
462.75	28.9996729956778\\
463.5	27.8125868903278\\
464.25	28.1763637767176\\
465	30.3706195619333\\
465.75	29.1660361819778\\
466.5	38.3004479938111\\
467.25	37.9127334145882\\
468	31.6433376736111\\
468.75	29.7663344277444\\
469.5	29.9133194817389\\
470.25	32.2814385096278\\
471	33.7164534462833\\
471.75	29.7664754531\\
472.5	31.0464037789333\\
473.25	30.5301613277889\\
474	29.2309919993\\
474.75	28.8510587480389\\
475.5	29.4609210070412\\
476.25	29.7917524973611\\
477	30.5495527055444\\
477.75	30.0401449203556\\
478.5	31.4071443345833\\
479.25	29.2008343864882\\
480	29.1749768787\\
480.75	29.8549864027333\\
481.5	31.7877266142056\\
482.25	31.9618056802176\\
483	31.2329000896889\\
483.75	29.7829839918333\\
484.5	27.9385116365389\\
485.25	31.4276880688111\\
486	30.5966910193882\\
486.75	27.5948180092667\\
487.5	30.3658114539389\\
488.25	31.5729379654\\
489	29.6984840841824\\
489.75	30.0893386205\\
490.5	29.3331013785444\\
491.25	30.0103161069944\\
492	29.9065510431833\\
492.75	28.2496845021059\\
493.5	27.7987321217889\\
494.25	27.6866356531889\\
495	30.6384033626833\\
495.75	30.6808527778176\\
496.5	28.1832880444\\
497.25	35.3710254033389\\
498	31.5670304828333\\
498.75	84.0393094455471\\
499.5	79.6948273976611\\
500.25	29.48701381685\\
502.5	33.0438613892\\
503.25	nan\\
504	29.8719406128\\
504.75	nan\\
506.25	30.65097332\\
507	27.147769928\\
507.75	29.120057821275\\
508.5	29.1656255722056\\
509.25	29.0014611350222\\
510	27.2049241595778\\
510.75	28.6664697858944\\
511.5	26.9288736231235\\
512.25	28.5137759314722\\
513	29.2503833770667\\
513.75	28.1468980452647\\
514.5	27.7638965182889\\
515.25	28.6826160218944\\
516	28.8111898634111\\
516.75	31.7063612096412\\
517.5	31.8736102845944\\
518.25	28.1642278035444\\
519	28.2848676045667\\
519.75	28.2316067639412\\
520.5	28.8891262478444\\
521.25	28.8070970111389\\
522	29.1339159011833\\
522.75	27.8905700234765\\
523.5	27.9674132665\\
524.25	28.2344553205667\\
525	29.1031996409\\
525.75	29.2294305913647\\
526.5	28.2011959287778\\
527.25	28.7317434946722\\
528	27.8278854158167\\
528.75	29.8660923452941\\
529.5	29.4851594501\\
530.25	28.5133653216889\\
531	28.0603170395056\\
531.75	29.5046357547471\\
532.5	29.3382538689333\\
533.25	28.5189284218611\\
534	28.0951791339556\\
534.75	27.5099137250176\\
535.5	27.0278718736444\\
536.25	26.29396650525\\
537	26.8459320068333\\
537.75	26.8094937006556\\
538.5	27.8052021475412\\
539.25	30.2942461437556\\
540	27.6204215155722\\
540.75	29.4668534222765\\
541.5	28.8935899734444\\
542.25	32.12678432465\\
543	30.0000508626333\\
543.75	39.7629878100176\\
544.5	34.1156370499471\\
545.25	28.5071531931556\\
546	28.3416377173556\\
546.75	29.4697424944765\\
547.5	28.0776288774167\\
548.25	29.0665758980611\\
549	27.8264416588722\\
549.75	33.9413483937444\\
550.5	29.2911794450556\\
551.25	27.4422028485471\\
552	30.2238729265056\\
552.75	28.4132957458611\\
553.5	28.2643768522444\\
554.25	96.4861617368824\\
555	28.4227530161444\\
555.75	29.68543105655\\
556.5	30.7886865403889\\
557.25	30.4035478168111\\
558	29.1917885051118\\
558.75	28.9391544130056\\
559.5	29.7567844390778\\
560.25	29.2864110734722\\
561	31.1966082629\\
561.75	30.2007993062333\\
562.5	29.6111106872556\\
563.25	31.1634961296471\\
564	29.7875934177\\
564.75	30.0853119956167\\
565.5	29.6774440341556\\
566.25	29.1964867535824\\
567	28.6709600024667\\
567.75	27.8596878051778\\
568.5	29.8363765080833\\
569.25	28.1651947233444\\
570	28.7046300040333\\
570.75	29.5444516574647\\
571.5	30.4560396406389\\
572.25	28.9003716574889\\
573	28.8058916727611\\
573.75	28.2810014836941\\
574.5	29.9319161309167\\
575.25	30.5233928892389\\
576	28.7057956059722\\
576.75	28.0556398279588\\
577.5	28.0324882931278\\
578.25	27.8627740012333\\
579	28.7420352299944\\
579.75	34.7717930288941\\
580.5	27.71436373392\\
581.25	34.3968868256\\
583.5	nan\\
584.25	24.3787765503\\
585	32.6750278473\\
587.25	30.3025429065462\\
588	28.0809270011056\\
588.75	29.2889931622765\\
589.5	28.3091200722611\\
590.25	27.0513163672611\\
591	26.7866320080278\\
591.75	26.4711115095333\\
592.5	28.2877948549111\\
593.25	27.2411879371118\\
594	27.3420148425555\\
594.75	29.0013551712056\\
595.5	28.31807401445\\
596.25	28.3191866344833\\
597	28.6727613873\\
597.75	28.7268582512412\\
598.5	29.54472435845\\
599.25	30.8240122265278\\
600	28.9370218912722\\
600.75	28.0246204800111\\
601.5	29.0686663459353\\
602.25	29.6014547348056\\
603	28.8283824920556\\
603.75	28.8510455025611\\
604.5	28.9001044105059\\
605.25	29.5372671551111\\
606	29.1535986794278\\
606.75	28.9629300435444\\
607.5	27.5360875659556\\
608.25	27.23558743795\\
609	27.7496085447353\\
609.75	27.8248389562056\\
610.5	28.5665988922111\\
611.25	28.0474291907389\\
612	30.7967795266056\\
612.75	31.7268231335824\\
613.5	29.3039745754667\\
614.25	30.5033392376389\\
615	31.7570103539444\\
615.75	32.8467312981118\\
616.5	31.5903425216611\\
617.25	31.6827827029778\\
618	30.6338204277833\\
618.75	27.5707385119294\\
619.5	31.0516489876611\\
620.25	30.5211941401278\\
621	41.6781240039444\\
621.75	31.7949126748412\\
622.5	28.4059842427667\\
623.25	30.41309780545\\
624	30.8349927266444\\
624.75	29.4021858888353\\
625.5	28.8085672590444\\
626.25	31.4073032803\\
627	30.5862559212722\\
627.75	60.7234029208941\\
628.5	29.6791527006444\\
629.25	31.1246183183333\\
630	30.8280256059389\\
630.75	29.8122377956647\\
631.5	32.4411392212\\
632.25	30.0799475775722\\
633	32.0795377095556\\
633.75	28.0960533354\\
634.5	29.4006852542647\\
635.25	29.9963686201222\\
636	30.2728811899722\\
636.75	30.1649009480176\\
637.5	33.5019561979611\\
638.25	29.199163119\\
639	30.6608809365167\\
639.75	31.4400063620556\\
640.5	32.4833533343\\
641.25	33.6140659120278\\
642	30.3792688581722\\
642.75	29.6054813597111\\
643.5	31.5455065833333\\
644.25	31.2994453642056\\
645	33.9565838084529\\
645.75	33.0521000756167\\
646.5	33.2675245073111\\
647.25	33.6582130855833\\
648	31.5181811650611\\
648.75	32.2140946107647\\
649.5	30.0927824444222\\
650.25	32.8238275316167\\
651	26.9030122195941\\
651.75	25.877488984\\
652.5	28.0046198103222\\
653.25	27.6741186777722\\
654	27.5590684678833\\
654.75	29.6094557818412\\
655.5	28.0846357345722\\
656.25	29.08057636685\\
657	32.0703718397444\\
657.75	31.9636530346389\\
658.5	31.2352040234647\\
659.25	30.9682554668833\\
660	32.22619162665\\
660.75	32.6660606596111\\
661.5	25.5153459661294\\
662.25	32.0643981297833\\
663	27.1249214808111\\
663.75	28.43091222975\\
664.5	35.3546407487556\\
665.25	30.3518351386588\\
666	31.7538976669389\\
666.75	29.7330220540389\\
667.5	35.4074107276056\\
668.25	33.7751192205118\\
669	36.1666679382278\\
669.75	32.6443910598778\\
670.5	34.5911052492\\
671.25	31.9765938652889\\
672	33.3669886869588\\
672.75	35.0256098641167\\
673.5	32.9953829447333\\
674.25	nan\\
675.75	nan\\
676.5	22.3650932312\\
678.75	21.1693445841333\\
679.5	21.9029055701389\\
680.25	21.9828817579444\\
681	22.7798223495556\\
681.75	21.0439231660611\\
682.5	20.9954626419882\\
683.25	22.2269031736667\\
684	22.7666563457889\\
684.75	21.1100578308111\\
685.5	21.0084782706333\\
686.25	22.3624838723056\\
687	20.5436874838471\\
687.75	21.7053890228167\\
688.5	20.6651687622167\\
689.25	22.1298005845889\\
690	22.4152733298\\
690.75	22.4037037955278\\
691.5	21.1546818415333\\
692.25	19.50109004975\\
693	20.9622515572444\\
693.75	21.8390491273722\\
694.5	21.7691449558\\
695.25	19.7861856884333\\
696	22.5237210591556\\
696.75	20.1969014273778\\
697.5	20.3104720396235\\
698.25	20.6203725602889\\
699	21.2956004672611\\
699.75	20.3483502070222\\
700.5	22.0997598436056\\
701.25	24.5730315937706\\
702	24.9159600999556\\
702.75	24.5317353142722\\
703.5	22.1118794547222\\
704.25	22.7725505828889\\
705	22.1981160780941\\
705.75	21.9942861133\\
706.5	20.8402209811667\\
707.25	22.4927796257944\\
708	22.1039828132176\\
708.75	22.2974618275944\\
709.5	21.1994383070111\\
710.25	19.5866425832167\\
711	20.56137720745\\
711.75	22.7227631737118\\
712.5	24.8938004175833\\
713.25	21.7566092809\\
714	21.7549933327611\\
714.75	20.2485587861722\\
715.5	21.1273501901118\\
716.25	20.8876530329444\\
717	20.3180313110389\\
717.75	21.4603367973706\\
718.5	21.5286148919167\\
719.25	20.9459861119611\\
720	20.7795566982611\\
720.75	22.3422712749889\\
721.5	22.3713902866118\\
722.25	21.9322178098889\\
723	22.2446388668556\\
723.75	21.6465261247333\\
724.5	21.8406385845722\\
725.25	23.3974176294765\\
726	34.1986682679889\\
726.75	27.7456045150778\\
727.5	28.1195905473444\\
728.25	28.4382876227823\\
729	28.9474063449389\\
729.75	30.2848948372722\\
730.5	28.2718870374833\\
731.25	28.9734531851294\\
732	29.2998684777167\\
732.75	28.7123918533333\\
733.5	27.5900893741167\\
734.25	28.6257929272111\\
735	29.1235306683647\\
735.75	30.4523573981444\\
736.5	32.1809053421\\
737.25	23.2215628904529\\
738	20.8727051230118\\
738.75	19.5052358839167\\
739.5	22.8064854939833\\
740.25	21.7604496899824\\
741	21.5182725121059\\
741.75	22.3035944832611\\
742.5	22.7737294303\\
743.25	24.9946538139765\\
744	23.7631267971556\\
744.75	24.0436924828444\\
745.5	23.1595171822444\\
746.25	23.2550256392529\\
747	60.1157347361222\\
747.75	157.081100675794\\
748.5	208.550467210659\\
749.25	170.73367436728\\
750	188.841496195107\\
750.75	150.978498988672\\
751.5	138.361559973822\\
752.25	146.794392512385\\
753	156.84144496918\\
753.75	71.7538992563833\\
754.5	131.039248572467\\
755.25	180.749628278933\\
756	140.587488810227\\
756.75	140.666829215156\\
757.5	168.767929077144\\
758.25	123.871400952331\\
759	184.14855003356\\
759.75	105.4544183943\\
760.5	115.717522303267\\
761.25	91.8456448449056\\
762	45.8046462800833\\
762.75	61.4820851220056\\
763.5	51.5855948130222\\
764.25	186.493843793875\\
765	146.3966899448\\
765.75	118.991865052117\\
766.5	234.15610790251\\
767.25	121.500134468067\\
768	127.191978342382\\
768.75	155.774831771859\\
769.5	151.070748056686\\
770.25	160.798284742561\\
771	188.060465980988\\
771.75	902.111666543143\\
772.5	240.473588307707\\
773.25	337.89491653445\\
774	173.073424233317\\
774.75	119.337717692061\\
775.5	177.968008177614\\
776.25	194.9529647827\\
777	177.8182387352\\
777.75	147.703104548989\\
778.5	65.3309171849818\\
779.25	646.0840172238\\
780	814.434111118325\\
780.75	223.866389347969\\
781.5	288.9705896378\\
782.25	240.183661965765\\
783	243.95845333735\\
783.75	160.410502377682\\
784.5	178.617179393775\\
785.25	180.462805430093\\
786	97.9673332638111\\
786.75	199.281295140583\\
787.5	146.139231595118\\
788.25	117.533683776875\\
789	215.736071268711\\
789.75	227.245078367341\\
790.5	163.86761665345\\
791.25	205.57698607445\\
792	391.848227557012\\
792.75	236.07556819916\\
793.5	139.16687170665\\
794.25	389.384816674629\\
795	139.599005381267\\
795.75	83.5509697596278\\
796.5	218.7809281879\\
797.25	138.7887928221\\
798	204.679229042745\\
798.75	160.279313723244\\
799.5	130.850819980394\\
800.25	192.445841702536\\
801	142.619939950785\\
801.75	192.787673738261\\
802.5	490.758955478675\\
803.25	128.899680243594\\
804	160.800496737156\\
804.75	207.976235283739\\
805.5	408.407767613733\\
806.25	243.5977118356\\
807	104.923043932236\\
807.75	286.821548755354\\
808.5	119.479740367224\\
809.25	144.791271951461\\
810	97.8623032569833\\
810.75	248.761588876909\\
811.5	241.448619148936\\
812.25	196.482320626592\\
813	223.022881676171\\
813.75	85.2353152106765\\
814.5	222.795907188859\\
815.25	186.371294657387\\
816	327.2099494934\\
816.75	320.133772763336\\
817.5	328.56082916258\\
818.25	426.779190699233\\
819	333.936793463586\\
819.75	351.278373173286\\
820.5	385.8734369278\\
821.25	444.395701090467\\
822	378.2160282135\\
822.75	426.85661315918\\
823.5	395.5117225647\\
824.25	400.151848793033\\
825	341.014981269825\\
825.75	161.975794368328\\
826.5	106.238533468806\\
827.25	225.059628486638\\
828	234.123269716894\\
828.75	316.916942596438\\
829.5	299.228021076743\\
830.25	284.250825643537\\
831	342.96345710755\\
831.75	368.61848831175\\
832.5	423.561970392867\\
833.25	436.88759803774\\
834	429.095327854175\\
834.75	368.016004562375\\
835.5	373.833417892467\\
836.25	374.65057373046\\
837	724.4427204132\\
837.75	361.79714202882\\
838.5	558.281342188533\\
839.25	368.0319786072\\
840	561.5930557251\\
840.75	nan\\
841.5	516.436457633975\\
842.25	422.4843978882\\
843	348.9260673523\\
861	110.5740921838\\
861.75	29.2684899436111\\
862.5	30.0272305806389\\
863.25	30.1433006922444\\
864	28.8614034652722\\
864.75	26.8037459429471\\
865.5	29.7190745671556\\
866.25	25.4131423102611\\
867	24.4367784924056\\
867.75	22.0730024225471\\
868.5	26.0031753116222\\
869.25	25.8591175079333\\
870	23.8662428326167\\
870.75	24.9792469872389\\
871.5	26.8581840727167\\
872.25	26.0557863447389\\
873	25.2565776600588\\
873.75	27.6855495240889\\
874.5	26.4074537489167\\
875.25	28.1534062491556\\
876	26.5796745524823\\
876.75	25.1270135243833\\
877.5	25.0804424285833\\
878.25	21.8788782755611\\
879	23.6399313982824\\
879.75	23.7167014016056\\
880.5	22.2166114383278\\
881.25	26.9435644149833\\
882	47.5149715648\\
882.75	27.979016304\\
883.5	29.9315452575667\\
884.25	27.8337843277824\\
885	27.6294416851444\\
885.75	32.1700440512667\\
886.5	30.77998426225\\
887.25	25.8449947132824\\
888	28.5426775614444\\
888.75	29.5354790157778\\
889.5	27.7215374840667\\
890.25	29.6128061082556\\
891	28.2935114467824\\
891.75	27.6064872741667\\
892.5	27.9452403386444\\
893.25	29.8070642683333\\
894	28.3143387900444\\
894.75	29.4608649085588\\
895.5	28.3812019560111\\
896.25	30.7809511820611\\
897	29.4695165422278\\
897.75	28.4879604975389\\
898.5	27.4481773376471\\
899.25	27.7852217356333\\
900	29.4992129008056\\
900.75	29.8165347841\\
901.5	27.5272263420944\\
902.25	28.6233160230833\\
903	30.0477953518176\\
903.75	27.5675588184\\
904.5	30.2023357815167\\
905.25	31.2450064553167\\
906	29.5391877492167\\
906.75	30.9195783403278\\
907.5	28.6475419998167\\
908.25	30.4427988389059\\
909	31.2392181820389\\
909.75	33.0578486124667\\
910.5	27.7756320105778\\
911.25	29.6707994797706\\
912	28.3890962600667\\
912.75	29.3691158294611\\
913.5	27.5330543518055\\
914.25	28.6876890394444\\
915	28.0466079711941\\
915.75	26.3002978430944\\
916.5	26.6627735561778\\
917.25	29.18916278415\\
918	29.0058220134059\\
918.75	29.0770398245889\\
919.5	28.8811657163833\\
920.25	28.0026968787647\\
921	27.1847777896389\\
921.75	28.7226968341389\\
922.5	27.5012916988889\\
923.25	28.1620726865765\\
924	28.1286107169278\\
924.75	30.5269559224389\\
925.5	29.0456215540444\\
926.25	32.8474707073611\\
927	28.9010019863294\\
927.75	29.3662945429556\\
928.5	28.4013748168944\\
929.25	29.0852255291444\\
930	30.10511398315\\
930.75	30.2454583785118\\
931.5	29.8896895514667\\
932.25	31.8000176373706\\
933	26.0723759146294\\
933.75	23.5425631205278\\
934.5	23.9597691429944\\
935.25	25.3124369515278\\
936	25.066450238225\\
936.75	25.1902871661833\\
937.5	24.4293212890722\\
938.25	28.4715361065389\\
939	28.1058417426222\\
939.75	27.6763704087944\\
940.5	27.4547408608941\\
941.25	27.7488231658944\\
942	27.3495117823222\\
942.75	26.2412362628556\\
943.5	25.3779186921941\\
944.25	26.2775023778222\\
945	27.7844534979944\\
945.75	27.1251334084444\\
946.5	24.3297885445882\\
947.25	27.1942880418444\\
948	29.9716393152944\\
948.75	32.6436228222222\\
949.5	28.5252122318059\\
950.25	30.0643708970833\\
951	30.6873056623667\\
951.75	31.3652091556056\\
952.5	29.4191556818294\\
953.25	30.8140516281278\\
954	29.7813547982056\\
954.75	29.2541450924333\\
955.5	27.1897175732765\\
956.25	28.0257331000444\\
957	29.8861132727833\\
957.75	31.6205422083444\\
958.5	39.6558178795722\\
959.25	29.9632689532059\\
960	28.3182329601722\\
960.75	28.7985139423056\\
961.5	28.4615887535945\\
962.25	28.7516678080824\\
963	28.5303195317556\\
963.75	28.3471213446778\\
964.5	29.3240944544333\\
965.25	30.1555395126278\\
966	28.4609373878059\\
966.75	28.7844604916\\
967.5	28.5146103964944\\
968.25	27.5654130511778\\
969	27.7439620759667\\
969.75	27.9221955467647\\
970.5	27.3498429192333\\
971.25	28.3321672015778\\
972	25.6045526928389\\
972.75	28.3657943501176\\
973.5	27.9142591688389\\
974.25	27.8756221135389\\
975	28.0434290567944\\
975.75	26.2096987830333\\
976.5	29.2589804705412\\
977.25	29.6711789237167\\
978	29.3862687217\\
978.75	30.3949912389167\\
979.5	30.2370654212056\\
980.25	28.1216965781167\\
981	29.1757022633353\\
981.75	28.5764667722944\\
982.5	32.0500532786056\\
983.25	32.4067539638889\\
984	27.0050631629111\\
984.75	28.1383064058056\\
985.5	29.3615425334235\\
986.25	29.1037029690278\\
987	28.1654728783611\\
987.75	28.2037125693389\\
988.5	28.3127392039529\\
989.25	28.2374885347\\
990	27.3876587549889\\
990.75	27.4941921234125\\
991.5	nan\\
992.25	74.4936466217\\
993	25.4631042480588\\
993.75	23.2176118426944\\
994.5	23.9473713768889\\
995.25	24.3368016348889\\
996	24.7919559478882\\
996.75	23.2359038459\\
997.5	22.6238436168944\\
998.25	24.08186594645\\
999	22.9988627963611\\
999.75	21.1094617843611\\
1000.5	21.0965521195412\\
1001.25	20.6727319293444\\
1002	22.1131510204722\\
1002.75	23.8222795374294\\
1003.5	22.6937797334389\\
1004.25	24.7662994596722\\
1005	23.5184166166444\\
1005.75	22.6075789507647\\
1006.5	22.70460128785\\
1007.25	22.0082468456611\\
1008	23.2656399409056\\
1008.75	22.1416552861556\\
1009.5	23.7455632951611\\
1010.25	24.7900088628222\\
1011	22.6420654970059\\
1011.75	24.2920451694056\\
1012.5	21.5662452909667\\
1013.25	21.0474861992722\\
1014	22.7484843310118\\
1014.75	23.5908826192222\\
1015.5	24.3105226092944\\
1016.25	24.3809885448833\\
1017	22.9877724367059\\
1017.75	24.3316491444833\\
1018.5	21.6920508278722\\
1019.25	23.2400629255444\\
1020	22.88529607985\\
1020.75	25.15161037445\\
1021.5	24.7500340143833\\
1022.25	22.9585871976882\\
1023	24.7196488910222\\
1023.75	26.59657266405\\
1024.5	22.1355382134\\
1025.25	22.0096243752389\\
1026	22.6279762056278\\
1026.75	22.1902661853333\\
1027.5	24.0780909856167\\
1028.25	21.1778349346556\\
1029	22.3207614001059\\
1029.75	21.4314460754444\\
1030.5	21.2244987487889\\
1031.25	21.2552547454889\\
1032	21.3656425476111\\
1032.75	20.1154175926647\\
1033.5	21.4190483093222\\
1034.25	22.1198797225944\\
1035	22.4068164825333\\
1035.75	22.8559838401\\
1036.5	20.1460333431471\\
1037.25	21.8646261427167\\
1038	22.4744743770944\\
1038.75	24.0078237321722\\
1039.5	22.2740438249333\\
1040.25	23.2190524830529\\
1041	22.4700901243389\\
1041.75	23.0119360817722\\
1042.5	22.5224074195471\\
1043.25	23.5592656665389\\
1044	22.3000711864944\\
1044.75	24.5225032170667\\
1045.5	25.8269309997667\\
1046.25	23.9922470516722\\
1047	24.8533697689294\\
1047.75	22.9110982682944\\
1048.5	23.7371789084556\\
1049.25	21.7439707587647\\
1050	21.3482379913333\\
1050.75	22.5720802943\\
1051.5	22.1862660513889\\
1052.25	20.8237568537333\\
1053	22.9769173790294\\
1053.75	22.2480561998222\\
1054.5	23.5885249243833\\
1055.25	23.4467702753353\\
1056	22.8992965486278\\
1056.75	20.6386778089722\\
1057.5	21.9771597120444\\
1058.25	23.6660242080667\\
1059	23.4663766973176\\
1059.75	23.2543547948111\\
1060.5	22.1139589945556\\
1061.25	23.4388245476556\\
1062	23.6478381686667\\
1062.75	23.6497626585\\
1063.5	23.85375234815\\
1064.25	25.6523821088944\\
1065	24.0939590665944\\
1065.75	26.2864165835778\\
1066.5	22.8418883155353\\
1067.25	23.1658220291222\\
1068	25.2171887291778\\
1068.75	21.0643375621059\\
1069.5	23.1380330191778\\
1070.25	20.3495422999\\
1071	20.4429626465\\
1073.25	nan\\
1074	nan\\
1074.75	nan\\
1075.5	19.1879272461\\
1076.25	19.1130638123\\
1080	nan\\
1080.75	22.6328372955167\\
1081.5	23.6379819757882\\
1082.25	22.0298502180222\\
1083	23.2257578108\\
1083.75	23.6316521962444\\
1084.5	23.5895845625111\\
1085.25	22.6437204024294\\
1086	22.8498644299\\
1086.75	23.2975747850167\\
1087.5	24.1456429163611\\
1088.25	25.5676998811588\\
1089	29.4095145331556\\
1089.75	21.9342311223444\\
1090.5	24.4604481591167\\
1091.25	24.4841715868824\\
1092	25.1490142610333\\
1092.75	24.5682398478111\\
1093.5	21.8600961897\\
1094.25	24.75554413265\\
1095	23.4329980962353\\
1095.75	22.8948725594444\\
1096.5	23.9584313498722\\
1097.25	23.4167840745722\\
1098	22.6562724393882\\
1098.75	22.5381188922556\\
1099.5	24.2229700088444\\
1100.25	20.9375487433556\\
1101	20.1229768640824\\
1101.75	21.4247041278389\\
1102.5	21.3550594118056\\
1103.25	21.0049947102833\\
1104	20.6692086325778\\
1104.75	20.5867711235588\\
1105.5	19.1486146714889\\
1106.25	21.2598906623056\\
1107	21.4019351535333\\
1107.75	22.2023725509722\\
1108.5	21.9273006214824\\
1109.25	22.2271813286556\\
1110	22.2059223386944\\
1110.75	20.3660196728278\\
1111.5	21.5644041697111\\
1112.25	21.1274623870833\\
1113	21.1807279025823\\
1113.75	21.10261387295\\
1114.5	20.8834939532833\\
1115.25	21.6738250520556\\
1116	23.2630438274778\\
1116.75	20.9307810839471\\
1117.5	19.7338925467722\\
1118.25	20.1903316709556\\
1119	19.1246403588111\\
1119.75	20.7744571897833\\
1120.5	19.4800881778529\\
1121.25	20.5649269951667\\
1122	25.5363517337389\\
1122.75	22.3635567559222\\
1123.5	20.9268861346722\\
1124.25	18.6224825241882\\
1125	18.6846388710944\\
1125.75	20.4105907016333\\
1126.5	21.0331810845222\\
1127.25	19.4077889124444\\
1128	19.7079321917353\\
1128.75	18.7702708774167\\
1129.5	21.1542844772278\\
1130.25	19.5573638467176\\
1131	33.7585740619222\\
1131.75	133.586300743956\\
1132.5	38.7514829635667\\
1133.25	40.6528976228389\\
1134	39.4099740421118\\
1134.75	42.9999166064833\\
1135.5	42.2875086466444\\
1136.25	40.8545467588667\\
1137	44.6039040883278\\
1137.75	40.1447660782882\\
1138.5	39.8326052559778\\
1139.25	42.1180725097556\\
1140	85.3013396263062\\
1140.75	102.513657675844\\
1141.5	40.667618022253\\
1142.25	37.1395481957333\\
1143	38.8786130481278\\
1143.75	35.9943474040412\\
1144.5	41.2943893008667\\
1145.25	37.0191335678111\\
1146	38.0985339482667\\
1146.75	35.8830557929167\\
1147.5	41.0682453828765\\
1148.25	36.3989406161944\\
1149	39.8980644014167\\
1149.75	40.1581790712222\\
1150.5	37.9111065584118\\
1151.25	37.9772451188778\\
1152	36.99862957\\
1152.75	40.1034487618333\\
1153.5	39.0479034847722\\
1154.25	37.9412836498722\\
1155	46.9691753387412\\
1155.75	43.1132316589278\\
1156.5	40.5534903208444\\
1157.25	41.5049791336056\\
1158	124.062821269038\\
1158.75	256.040389721223\\
1159.5	79.2874760098\\
1160.25	26.4775355656889\\
1161	27.8689596388167\\
1161.75	27.4458352257353\\
1162.5	29.3492608600222\\
1163.25	26.7454915576556\\
1164	26.1033243603167\\
1164.75	28.3045488245353\\
1165.5	28.1490087509111\\
1166.25	27.5481674406222\\
1167	27.3103184170111\\
1167.75	29.1324059168556\\
1168.5	26.3430409961222\\
1169.25	29.3811209061471\\
1170	24.2844820022611\\
1170.75	25.8114205466278\\
1171.5	26.4210436079278\\
1172.25	27.5936968186294\\
1173	24.3271721734\\
1173.75	24.96977647145\\
1174.5	25.4222816891111\\
1175.25	22.3852606380824\\
1176	24.6692498525\\
1176.75	26.6796615388667\\
1177.5	24.8248312208389\\
1178.25	23.9804211784765\\
1179	24.2016845279278\\
1179.75	24.0144597159389\\
1180.5	24.6533786549294\\
1181.25	25.3920820024389\\
1182	25.4590643776778\\
1182.75	25.1127746370056\\
1183.5	23.6721459557118\\
1184.25	24.3354241053333\\
1185	25.1926448610111\\
1185.75	24.42819542355\\
1186.5	25.2832945655471\\
1187.25	26.8612835142444\\
1188	27.2545946968889\\
1188.75	31.6291977377471\\
1189.5	26.3278881708833\\
1190.25	24.8021284739167\\
1191	23.9216883977111\\
1191.75	22.6048363579611\\
1192.5	22.4490025464235\\
1193.25	22.7991077635055\\
1194	23.1852134068778\\
1194.75	22.99340566\\
1195.5	24.5660013622667\\
1196.25	24.0484966951294\\
1197	23.0533811781222\\
1197.75	23.4141217337667\\
1198.5	23.23088381025\\
1199.25	25.2239041858278\\
1200	23.2481535743235\\
1200.75	25.4507992002667\\
1201.5	26.392393642\\
1202.25	24.8259703318333\\
1203	23.7259864807176\\
1203.75	25.2598789003222\\
1204.5	24.2246521843778\\
1205.25	22.5983460744111\\
1206	23.525167914\\
1206.75	25.3077612982944\\
1207.5	25.8442825741222\\
1208.25	23.5116084416667\\
1209	23.9939829882529\\
1209.75	23.2559972339111\\
1210.5	24.9201854069944\\
1211.25	25.0791443718778\\
1212	25.2288089078941\\
1212.75	27.2387398613778\\
1213.5	25.0932375589944\\
1214.25	25.35910076565\\
1215	24.1877237955833\\
1215.75	27.3519824532941\\
1216.5	26.8285142050722\\
1217.25	27.1504984961667\\
1218	28.8787815306\\
1218.75	28.1832498662588\\
1219.5	26.8334150314278\\
1220.25	23.8428910573333\\
1221	26.1858039432111\\
1221.75	31.0344828499556\\
1222.5	30.2553839153611\\
1223.25	28.6509850445941\\
1224	34.1156853569833\\
1224.75	37.7659532758944\\
1225.5	29.5297678779176\\
1226.25	30.7051605648556\\
1227	29.6392440795778\\
1227.75	39.0104982588056\\
1228.5	43.2165931252941\\
1229.25	39.0691094928278\\
1230	38.4109814961722\\
1230.75	36.5893046061111\\
1231.5	36.0564764808235\\
1232.25	43.5872607760889\\
1233	35.3212091657722\\
1233.75	35.5277061462444\\
1234.5	45.3968468834529\\
1235.25	40.6287908554\\
1236	37.8903812832278\\
1236.75	40.2278767691722\\
1237.5	40.5505825491529\\
1238.25	36.8555916680278\\
1239	35.0838767157667\\
1239.75	40.4007855583588\\
1240.5	38.9920075734445\\
1241.25	41.9319735633\\
1242	41.7004293865667\\
1242.75	40.6875477896833\\
1243.5	129.322671890253\\
1244.25	45.6493461833294\\
1245	111.336326599113\\
1245.75	60.00021298726\\
1246.5	20.8480358123833\\
1247.25	22.9408600751059\\
1248	22.2668382856556\\
1248.75	19.9799140294389\\
1249.5	21.1610264248389\\
1250.25	22.4037310656235\\
1251	23.0471028222\\
1251.75	24.88713794285\\
1252.5	23.9599943161056\\
1253.25	22.2601610071529\\
1254	21.9298866060167\\
1254.75	21.8480428059944\\
1255.5	21.1557414796556\\
1256.25	21.5362840228667\\
1257	24.1345377529412\\
1257.75	21.8825207816222\\
1258.5	21.5871069166333\\
1259.25	21.6982629564111\\
1260	22.3959474002647\\
1260.75	21.7306878831722\\
1261.5	22.3761002222611\\
1262.25	21.3835504319944\\
1263	24.2628490223412\\
1263.75	28.3493995666444\\
1264.5	24.9801609251222\\
1265.25	29.5884344312889\\
1266	29.1124979654889\\
1266.75	25.1992870779706\\
1267.5	23.0373276604611\\
1268.25	25.2012941572389\\
1269	28.8141038682722\\
1269.75	25.4052246318118\\
1270.5	26.3578759299444\\
1271.25	24.3540207544889\\
1272	24.9939494662889\\
1272.75	21.2212668524889\\
1273.5	25.6313576417824\\
1274.25	23.7847301695167\\
1275	28.9308892356111\\
1275.75	26.5378157297722\\
1276.5	25.7351530922778\\
1277.25	24.3730685290235\\
1278	24.8024596108278\\
1278.75	24.1086218092222\\
1279.5	25.5028079537824\\
1280.25	25.0028769175167\\
1281	24.6002806557722\\
1281.75	24.5622926288111\\
1282.5	22.9164361953722\\
1283.25	23.8023731443667\\
1284	23.1328150805353\\
1284.75	25.3675248887778\\
1285.5	25.7303714752111\\
1286.25	24.8120111577647\\
1287	25.0275399949889\\
1287.75	25.6013870239389\\
1288.5	24.9983337190444\\
1289.25	25.1340866088722\\
1290	26.1234177483444\\
1290.75	25.8448521296167\\
1291.5	23.4907655154941\\
1292.25	25.3688891728722\\
1293	22.4185784657778\\
1293.75	26.2921121385333\\
1294.5	26.2564023335778\\
1295.25	25.2732965681222\\
1296	25.3031394061118\\
1296.75	25.7569286558389\\
1297.5	23.7367550532056\\
1298.25	23.3563847011944\\
1299	23.91510539585\\
1299.75	23.4263473086833\\
1300.5	24.6179805082353\\
1301.25	23.2742627461722\\
1302	23.6380894978944\\
1302.75	23.1208520777177\\
1303.5	30.3088559044611\\
1304.25	26.2864430745389\\
1305	24.7390932507056\\
1305.75	26.6763369242333\\
1306.5	23.7851002637\\
1307.25	22.73829778035\\
1308	25.5837705400278\\
1308.75	24.0795191596588\\
1309.5	25.8880588743389\\
1310.25	25.1096487045167\\
1311	25.8914099799278\\
1311.75	26.6060969408824\\
1312.5	26.6350242826667\\
1313.25	26.3514386283\\
1314	26.1788368225118\\
1314.75	23.1563647588167\\
1315.5	26.4451901117944\\
1316.25	25.9032116995944\\
1317	30.7845804426389\\
1317.75	29.7715796364611\\
1318.5	28.4528202480722\\
1319.25	34.3638448154294\\
1320	22.0408042272056\\
1320.75	22.5765572653778\\
1321.5	21.9773716396722\\
1322.25	22.8194528155833\\
1323	20.9048191706333\\
1323.75	24.0656908820647\\
1324.5	21.1462047364944\\
1325.25	20.6224123636778\\
1326	20.5963585111833\\
1326.75	22.1156512989647\\
1327.5	20.6884940465278\\
1328.25	24.8959594302667\\
1329	20.0929244359333\\
1329.75	19.5309585995056\\
1330.5	20.0628813575353\\
1331.25	20.3174352645889\\
1332	20.3102694617389\\
1332.75	21.1118857065833\\
1333.5	21.4492612414889\\
1334.25	21.1792654461389\\
1335	20.5201120937529\\
1335.75	27.6922517352611\\
1336.5	216.995772193465\\
1337.25	22.4613878462\\
1338	22.4669119890941\\
1338.75	21.9495561387778\\
1339.5	21.0816197925111\\
1340.25	22.1471124225167\\
1341	21.9071043862278\\
1341.75	21.9936511095824\\
1342.5	21.9670004314778\\
1343.25	22.2088760799833\\
1344	22.6022667355056\\
1344.75	20.4520085278647\\
1345.5	26.5198018815889\\
1346.25	23.9483780331056\\
1347	21.6007365120833\\
1347.75	23.2932146857765\\
1348.5	26.0626872380611\\
1349.25	54.4256899091945\\
1350	90.2647839652167\\
1350.75	19.6883148617222\\
1351.5	19.6804579566529\\
1352.25	19.6569230821389\\
1353	20.7991335127222\\
1353.75	19.8256572087611\\
1354.5	20.6975671980167\\
1355.25	21.3845703336889\\
1356	20.104393363\\
1356.75	19.3659067153778\\
1357.5	19.9663506613778\\
1358.25	19.0303987926889\\
1359	20.7410840427176\\
1359.75	19.1030237409833\\
1360.5	18.9459323883056\\
1361.25	19.2236502965333\\
1362	18.5574558046222\\
1362.75	19.5562707053389\\
1363.5	21.2729573249812\\
1364.25	20.2323728137556\\
1365	19.7167131635833\\
1365.75	20.3565288992412\\
1366.5	19.3970600764\\
1367.25	20.0700362523389\\
1368	19.3975104226\\
1368.75	20.3610393736111\\
1369.5	20.2185975180778\\
1370.25	21.0937051212\\
1371	19.9061102337222\\
1371.75	20.3937292099056\\
1372.5	19.2537837558333\\
1373.25	19.8387040032278\\
1374	21.3889654944941\\
1374.75	21.94690704345\\
1375.5	26.3799296485\\
1376.25	20.2938450707278\\
1377	22.4496523539278\\
1377.75	20.6472452949177\\
1378.5	21.3948620690222\\
1379.25	20.1547410753056\\
1380	21.2811893887111\\
1380.75	21.5248134401111\\
1381.5	20.3521251678471\\
1382.25	19.8945601781222\\
1383	20.9085941314722\\
1383.75	22.3370525571944\\
1384.5	19.4958845774444\\
1385.25	20.8379801581941\\
1386	19.8385318120389\\
1386.75	22.02916145325\\
1387.5	23.0955415301833\\
1388.25	20.0050804350167\\
1389	20.4938439761765\\
1389.75	19.9617412355167\\
1390.5	20.9042885724412\\
1391.25	19.9676884545167\\
1392	20.2964146932\\
1392.75	21.5077259961294\\
1393.5	20.3071832656889\\
1394.25	20.2991829978111\\
1395	21.7981618993529\\
1395.75	22.4985655616294\\
1396.5	20.8081404368111\\
1397.25	21.2714804543556\\
1398	20.5243428548278\\
1398.75	20.4626189337667\\
1399.5	22.4271241356353\\
1400.25	24.8307916853278\\
1401	23.5824187596556\\
1401.75	23.3162906434944\\
1402.5	20.5446271335353\\
1403.25	21.6697321997833\\
1404	22.3596890767389\\
1404.75	20.5348862542\\
1405.5	22.3439666960056\\
1406.25	21.1542634403118\\
1407	21.8783219655444\\
1407.75	20.8822223875278\\
1408.5	20.2030714820353\\
1409.25	20.51152123345\\
1410	20.6293927298667\\
1410.75	22.7474504047\\
1411.5	22.8739844428167\\
1412.25	21.4360025194\\
1413	19.8499455171529\\
1413.75	21.39263682895\\
1414.5	21.7711660597111\\
1415.25	19.6987787882333\\
1416	21.0643212000556\\
1416.75	23.1148916132353\\
1417.5	20.4483535554611\\
1418.25	21.8360556496556\\
1419	20.6370213452588\\
1419.75	21.7847294277556\\
1420.5	21.9537152184389\\
1421.25	22.0037067637765\\
1422	20.2039745118889\\
1422.75	21.7497481240222\\
1423.5	19.8699500825611\\
1424.25	19.2582474814667\\
1425	19.8383752037471\\
1425.75	20.7701789008333\\
1426.5	19.9004676607\\
1427.25	19.9975834952444\\
1428	20.2835135989833\\
1428.75	20.2719464021588\\
1429.5	19.7216139899389\\
1430.25	20.9416283501611\\
1431	21.1017264260111\\
1431.75	20.7801706650706\\
1432.5	22.0770173602611\\
1433.25	22.8052271737\\
1434	23.3207494020437\\
1434.75	25.1351992289333\\
1435.5	22.4589506785056\\
1436.25	21.4048413669412\\
1437	22.8183401955556\\
1437.75	21.8088229497222\\
1438.5	21.6644511503353\\
1439.25	23.6868725882556\\
1440	24.0055587556611\\
1440.75	23.0404668384\\
1441.5	24.3113040924056\\
1442.25	24.4089294882235\\
1443	24.3722730212611\\
1443.75	30.4531786176833\\
1444.5	30.3775469462056\\
1445.25	27.16233995225\\
1446	25.9874287773588\\
1446.75	25.9777439965056\\
1447.5	28.1073782178944\\
1448.25	25.9301132625944\\
1449	38.2711092631\\
1449.75	29.5202202267055\\
1450.5	25.2636320450647\\
1451.25	24.7164832221167\\
1452	23.2410298453389\\
1452.75	24.6497790018778\\
1453.5	25.9353452258667\\
1454.25	22.1306015463412\\
1455	24.2889854643167\\
1455.75	21.5298997031333\\
1456.5	22.23381731245\\
1457.25	21.5572251213833\\
1458	22.6819234735823\\
1458.75	25.4022810194222\\
1459.5	26.0881847805389\\
1460.25	23.6255990134333\\
1461	23.6665805180667\\
1461.75	33.3359241485765\\
1462.5	39.3826696607778\\
1463.25	27.0476076338\\
1464	30.7041009267333\\
1464.75	62.3363607070118\\
1465.5	43.3516634835056\\
1466.25	32.7046844694278\\
1467	74.4716061486056\\
1467.75	668.405801057812\\
1468.5	274.383280012333\\
1469.25	29.4196075863278\\
1470	28.88940440285\\
1470.75	27.5966279646882\\
1471.5	28.5330878363667\\
1472.25	28.1941625807111\\
1473	47.0086203681111\\
1473.75	44.2746347851278\\
1474.5	60.4089630974611\\
1475.25	55.1331604228294\\
1476	53.8991822136722\\
1476.75	68.3560768763333\\
1477.5	140.274749861828\\
1478.25	100.839783163635\\
1479	68.3486991458389\\
1479.75	67.4027866787278\\
1480.5	28.2251834869389\\
1481.25	79.1104104783889\\
1482	49.1910401512529\\
1482.75	49.5112869474611\\
1483.5	30.1834874683056\\
1484.25	32.2701268725833\\
1485	36.4301064435176\\
1485.75	28.4495088789056\\
1486.5	31.7657656139778\\
1487.25	40.4889053768555\\
1488	31.4654641681167\\
1488.75	40.2972557965529\\
1489.5	30.3951369391556\\
1490.25	30.6804180145222\\
1491	30.67971600425\\
1491.75	30.6397676467778\\
1492.5	30.4812403286177\\
1493.25	32.6847632725944\\
1494	105.435062857253\\
1494.75	30.8057700886471\\
1495.5	35.6155633926333\\
1496.25	28.5393264558778\\
1497	45.4816420873\\
1497.75	39.8778775159059\\
1498.5	31.1499304241667\\
1499.25	30.8903323279444\\
1500	29.1960239410412\\
1500.75	31.4277940326278\\
1501.5	32.5916873084222\\
1502.25	31.6120386123667\\
1503	29.5490026474\\
1503.75	30.2293020136176\\
1504.5	30.3081406487445\\
1505.25	29.84624438815\\
1506	31.27149740855\\
1506.75	31.6801071166944\\
1507.5	38.8721157522706\\
1508.25	31.1803116517824\\
1509	29.6581321292389\\
1509.75	30.7573477427222\\
1510.5	31.2063826455056\\
1511.25	28.9561086230889\\
1512	30.3675995932667\\
1512.75	28.8874542011882\\
1513.5	29.9344857533667\\
1514.25	30.5602418051833\\
1515	28.9556582768833\\
1515.75	31.1596674077706\\
1516.5	31.2892993291278\\
1517.25	31.3282277849\\
1518	30.4874976476167\\
1518.75	29.0727194617882\\
1519.5	30.1079750061167\\
1520.25	30.1538043551944\\
1521	27.7930498123222\\
1521.75	29.2337081011706\\
1522.5	29.6918418672333\\
1523.25	28.65873442755\\
1524	28.7135839462278\\
1524.75	28.2668786890235\\
1525.5	27.5284316804722\\
1526.25	27.4645487467556\\
1527	27.9723803202333\\
1527.75	29.0669272927765\\
1528.5	26.8908209270833\\
1529.25	28.6539660559778\\
1530	29.2572842704\\
1530.75	29.8496617211167\\
1531.5	29.4348133934889\\
1532.25	29.8331485075176\\
1533	29.99125586615\\
1533.75	30.4697884453722\\
1534.5	28.1994475258778\\
1535.25	28.5860575162462\\
1536	27.9492630678\\
1536.75	26.4290571212889\\
1537.5	27.7353790071333\\
1538.25	28.7307103475\\
1539	26.99620193905\\
1539.75	28.8729948156118\\
1540.5	28.7102195951722\\
1541.25	27.7566379971\\
1542	26.8991523318778\\
1542.75	27.6183661292471\\
1543.5	28.9751821094056\\
1544.25	29.8101372189056\\
1545	27.7211533652333\\
1545.75	28.0743206248471\\
1546.5	28.9935006035667\\
1547.25	27.4872250027167\\
1548	27.6228454377889\\
1548.75	26.7174103680765\\
1549.5	27.2349251641222\\
1550.25	33.3206123775889\\
1551	27.0953840679667\\
1551.75	28.1548640307235\\
1552.5	28.1702677408944\\
1553.25	28.0119048224611\\
1554	26.8387264675556\\
1554.75	28.2109975814833\\
1555.5	27.2891521453824\\
1556.25	26.8317328559056\\
1557	27.8753704494833\\
1557.75	28.2618204752611\\
1558.5	28.5449557834167\\
1559.25	28.4691698411059\\
1560	27.1738900078555\\
1560.75	27.3721483018611\\
1561.5	31.3753022087945\\
1562.25	29.7868392046647\\
1563	30.4043425454056\\
1563.75	29.58363956875\\
1564.5	29.7079351213278\\
1565.25	30.2726941950294\\
1566	29.6574433644444\\
1566.75	30.1090611351889\\
1567.5	31.8469206492056\\
1568.25	31.2288648941882\\
1569	28.5504261652611\\
1569.75	28.2225608825667\\
1570.5	28.99634838105\\
1571.25	29.9990706973611\\
1572	29.3690457063412\\
1572.75	28.7263393402111\\
1573.5	30.0266212887222\\
1574.25	30.6370920605167\\
1575	29.4722583558889\\
1575.75	30.7809379365667\\
1576.5	29.5345502741235\\
1577.25	29.0240976545556\\
1578	29.0834903717167\\
1578.75	28.3679564794\\
1579.5	29.3015592238588\\
1580.25	28.6225345399778\\
1581	30.1541884740167\\
1581.75	28.5766522089556\\
1582.5	30.9932231903\\
1583.25	36.4502878750118\\
1584	29.0131833818222\\
1584.75	30.7509369320389\\
1585.5	30.35129441155\\
1586.25	30.2236477533833\\
1587	28.7173215080765\\
1587.75	29.4897953669222\\
1588.5	33.4333976109833\\
1589.25	29.5225646760667\\
1590	28.7212904761765\\
1590.75	48.5599173439889\\
1591.5	35.4030553032176\\
1592.25	29.4042030970389\\
1593	30.6804842419056\\
1593.75	31.6222773658056\\
1594.5	29.0643888361412\\
1595.25	29.0668275621222\\
1596	31.4253436194611\\
1596.75	28.05093924205\\
1597.5	27.7493981754\\
1598.25	30.1987992392722\\
1599	29.0648407406333\\
1599.75	29.7379891077667\\
1600.5	28.8025491377824\\
1601.25	27.8797699854769\\
1602	29.0774239434278\\
1602.75	29.4813315073611\\
1603.5	27.6241567399722\\
1604.25	29.7966665691722\\
1605	30.4633449105765\\
1605.75	29.1279289457556\\
1606.5	28.9106236563944\\
1607.25	27.8974140391647\\
1608	29.1542477077944\\
1608.75	30.1565594143333\\
1609.5	30.7909250259389\\
1610.25	28.1097888946471\\
1611	28.6721123589444\\
1611.75	27.6066594653722\\
1612.5	29.9317836761444\\
1613.25	29.7711596769471\\
1614	29.0551450517556\\
1614.75	32.5528515709722\\
1615.5	32.1194993125111\\
1616.25	30.1063855489111\\
1617	28.9465118856941\\
1617.75	31.0800207985833\\
1618.5	31.1502615610722\\
1619.25	31.1162206861722\\
1620	31.5025413737588\\
1620.75	29.6636025110889\\
1621.5	29.2376544740444\\
1622.25	29.0397140714833\\
1623	31.6939353942824\\
1623.75	29.4655428992389\\
1624.5	30.3222735722833\\
1625.25	29.0863911310833\\
1626	28.4518073586765\\
1626.75	29.5891231960722\\
1627.5	29.4547478357889\\
1628.25	32.0739886339941\\
1629	27.9474258422833\\
1629.75	28.0074146058889\\
1630.5	28.3211602105\\
1631.25	27.8788672553056\\
1632	28.5127583672\\
1632.75	29.6928087870389\\
1633.5	29.7989050547278\\
1634.25	29.9168825149611\\
1635	29.8814376195389\\
1635.75	27.5353543898529\\
1636.5	28.9358033074222\\
1637.25	27.7798838085611\\
1638	28.4643703036833\\
1638.75	28.3844050239059\\
1639.5	28.4219450420722\\
1640.25	29.7811428705722\\
1641	29.7202923718471\\
1641.75	29.1248692406556\\
1642.5	29.43098545075\\
1643.25	28.8097725974278\\
1644	28.0447006225611\\
1644.75	28.9566236383882\\
1645.5	30.3115447362333\\
1646.25	28.7932819790222\\
1647	27.0198318693333\\
1647.75	29.10617987315\\
1648.5	30.4872709162235\\
1649.25	27.4505615234333\\
1650	28.7205510669111\\
1650.75	27.0566940307611\\
1651.5	27.75695588855\\
1652.25	27.7318814221588\\
1653	29.0901396009611\\
1653.75	29.8535426457722\\
1654.5	31.0962067709944\\
1655.25	32.4032867656059\\
1656	29.60222297245\\
1656.75	30.4700930913333\\
1657.5	29.4288794199611\\
1658.25	27.9624041388941\\
1659	28.0215077929944\\
1659.75	30.5516984727556\\
1660.5	29.0896495183333\\
1661.25	30.2828550338722\\
1662	28.3814879024706\\
1662.75	28.1444523069611\\
1663.5	28.9186901516389\\
1664.25	29.4105609258056\\
1665	29.6925438775055\\
1665.75	29.0582320269353\\
1666.5	28.1029012468111\\
1667.25	29.1415055592833\\
1668	28.1888246536333\\
1668.75	29.0430854348471\\
1669.5	28.4084876378333\\
1670.25	28.39801046585\\
1671	29.6639468934722\\
1671.75	27.9311993542941\\
1672.5	28.7496646245222\\
1673.25	30.1284525129556\\
1674	29.5328961478278\\
1674.75	29.1640618268294\\
1675.5	31.3452747133056\\
1676.25	28.1951030095444\\
1677	28.8586881425667\\
1677.75	28.9070341322167\\
1678.5	28.3736255433778\\
1679.25	29.1598824893706\\
1680	31.1015049616444\\
1680.75	29.4004546271444\\
1681.5	28.7222067515\\
1682.25	29.0240960962588\\
1683	28.1184381908778\\
1683.75	29.7298166486944\\
1684.5	30.1238298416222\\
1685.25	30.4395755132056\\
1686	30.0776116988294\\
1686.75	29.0626155005611\\
1687.5	28.6228656768778\\
1688.25	30.7187239329\\
1689	27.4827340070059\\
1689.75	28.7772814432889\\
1690.5	34.9548922644667\\
1691.25	29.4296079211778\\
1692	36.1730210921294\\
1692.75	70.1966986936706\\
1693.5	29.9542480044944\\
1694.25	29.3644931581278\\
1695	28.0711089863529\\
1695.75	31.9756799274111\\
1696.5	29.2684766981333\\
1697.25	29.2240381240833\\
1698	29.0701786677056\\
1698.75	28.2517320969588\\
1699.5	29.4333431455778\\
1700.25	29.2150576909333\\
1701	31.1315589480889\\
1701.75	29.3921162100294\\
1702.5	30.4504103130833\\
1703.25	29.3219089507944\\
1704	30.1845915177412\\
1704.75	27.6224348280222\\
1705.5	27.8882847892\\
1706.25	27.7551412582389\\
1707	28.9189153247389\\
1707.75	29.4611033271294\\
1708.5	27.9848575592\\
1709.25	28.1494723426\\
1710	28.5646915435722\\
1710.75	30.0792720582667\\
1711.5	28.8975659538765\\
1712.25	30.2402973175\\
1713	29.4751856062222\\
1713.75	28.4314950307167\\
1714.5	28.1142767737882\\
1715.25	37.7543634838333\\
1716	28.69374222225\\
1716.75	29.39229541355\\
1717.5	27.4274216757778\\
1718.25	30.0138417412353\\
1719	27.1807379192778\\
1719.75	29.2412042617722\\
1720.5	26.7908152411941\\
1721.25	29.2545689476889\\
1722	27.7512205971667\\
1722.75	29.1504065195833\\
1723.5	27.5107411777177\\
1724.25	27.1082719167056\\
1725	28.8718276553611\\
1725.75	31.2939352459333\\
1726.5	30.1589545081647\\
1727.25	31.3148101170833\\
1728	29.6619070900889\\
1728.75	29.2077329423722\\
1729.5	29.7311279508833\\
1730.25	28.9467705620611\\
1731	30.5003138149529\\
1731.75	31.9643153084667\\
1732.5	31.0290522045556\\
1733.25	29.0090507931167\\
1734	29.0224949518778\\
1734.75	28.420939165\\
1735.5	29.0329721238833\\
1736.25	28.1541082594167\\
1737	27.5864998499556\\
1737.75	29.9786399392471\\
1738.5	27.5372531679\\
1739.25	28.3106565475389\\
1740	28.3914539549167\\
1740.75	27.1602206760056\\
1741.5	28.6944613737294\\
1742.25	27.8960598839667\\
1743	28.23083930545\\
1743.75	28.8736157947111\\
1744.5	29.0730280034765\\
1745.25	28.64933013915\\
1746	28.4053881963111\\
1746.75	30.4067929585833\\
1747.5	29.3230480617889\\
1748.25	28.0147440293353\\
1749	28.7001265419833\\
1749.75	29.9333863788111\\
1750.5	27.3508495754667\\
1751.25	29.0455155902389\\
1752	28.2222803901294\\
1752.75	27.608844969\\
1753.5	29.8862324820667\\
1754.25	29.7194321950056\\
1755	28.1210646909882\\
1755.75	29.0179252624611\\
1756.5	27.1964205636\\
1757.25	26.6191562016667\\
1758	28.0491775936556\\
1758.75	28.3016457277176\\
1759.5	30.33860524495\\
1760.25	27.1979305479389\\
1761	27.3537355310824\\
1761.75	28.0188984341167\\
1762.5	28.348631329\\
1763.25	27.83126301235\\
1764	27.4629172156765\\
1764.75	28.2114611731667\\
1765.5	29.5951631334111\\
1766.25	28.8237333297778\\
1767	29.4260277467471\\
1767.75	28.58157952625\\
1768.5	28.0445151858944\\
1769.25	28.7626451916111\\
1770	28.659287621\\
1770.75	29.6461847093333\\
1771.5	28.0810064739611\\
1772.25	28.2482835981556\\
1773	27.4758868747333\\
1773.75	29.0055407418056\\
1774.5	28.0825164582944\\
1775.25	30.4795573739471\\
1776	29.3356047736278\\
1776.75	30.0676160388611\\
1777.5	28.6063618130167\\
1778.25	28.2345238853882\\
1779	30.5025577545056\\
1779.75	28.6139117346889\\
1780.5	29.31469016605\\
1781.25	28.5768649157353\\
1782	27.9234515296111\\
1782.75	27.1654393937889\\
1783.5	28.2895035214\\
1784.25	28.4737699172\\
1785	27.9453065660278\\
1785.75	27.0469586054444\\
1786.5	27.6738670137278\\
1787.25	27.2154013315833\\
1788	27.58983771005\\
1788.75	27.4925512426118\\
1789.5	29.1282203462444\\
1790.25	32.2192556717706\\
1791	29.0707614686667\\
1791.75	29.2311774359722\\
1792.5	29.1788445578611\\
1793.25	29.0776140549529\\
1794	27.8166797426056\\
1794.75	29.2674038145389\\
1795.5	28.6117020775353\\
1796.25	28.80028883615\\
1797	29.5203924179056\\
1797.75	28.5513268576778\\
1798.5	29.7886904548353\\
1799.25	28.6421510908389\\
1800	29.1019280751444\\
1800.75	27.4863110648333\\
1801.5	27.3922190946765\\
1802.25	29.8696623908167\\
1803	29.7592878341778\\
1803.75	31.1040745841167\\
1804.5	31.4784610972647\\
1805.25	28.40451399485\\
1806	29.0403763453167\\
1806.75	29.3597645229778\\
1807.5	29.4522678150824\\
1808.25	30.1779641045444\\
1809	29.3764935599444\\
1809.75	30.0014019012353\\
1810.5	28.2916095521722\\
1811.25	29.9371348487\\
1812	29.5056369569611\\
1812.75	28.4758315366882\\
1813.5	28.8361575868389\\
1814.25	27.8657807244222\\
1815	29.3664799796222\\
1815.75	29.3371942308111\\
1816.5	29.4439262814\\
1817.25	32.2881726657706\\
1818	29.8354228337556\\
1818.75	28.6708407931889\\
1819.5	29.7556983100056\\
1820.25	28.4563435448556\\
1821	29.8184647279706\\
1821.75	29.1585259967278\\
1822.5	27.3409154679944\\
1823.25	30.4739210340778\\
1824	29.2764972237941\\
1824.75	28.2054344813111\\
1825.5	28.9781358507\\
1826.25	28.6707348293778\\
1827	28.7113189697222\\
1827.75	28.0649397108278\\
1828.5	28.2921791076778\\
1829.25	28.2570474288059\\
1830	27.4701118469222\\
1830.75	54.3918212254778\\
1831.5	35.1840468013941\\
1832.25	29.2328198750778\\
1833	27.8620719909588\\
1833.75	30.0340520011111\\
1834.5	28.3431079652611\\
1835.25	27.8850661383778\\
1836	28.6717835594529\\
1836.75	28.0406077702722\\
1837.5	28.6084545983111\\
1838.25	28.4569263458167\\
1839	28.2528821159824\\
1839.75	29.6724372439889\\
1840.5	28.9511813057778\\
1841.25	30.0290981928444\\
1842	28.2561381657944\\
1842.75	28.5881687613235\\
1843.5	30.4833253224778\\
1844.25	29.0747218661778\\
1845	29.5334563535765\\
1845.75	28.53343221875\\
1846.5	30.3385257720889\\
1847.25	29.7670629289389\\
1848	31.0193035337722\\
1848.75	29.5354525248056\\
1849.5	29.5852352591176\\
1850.25	28.0835496054611\\
1851	28.9018286599222\\
1851.75	29.6256012386722\\
1852.5	29.2477342817444\\
1853.25	28.8189384672445\\
1854	32.7718398150353\\
1854.75	32.1170753902833\\
1855.5	34.4877243042056\\
1856.25	55.6403398513722\\
1857	34.1321019565294\\
1857.75	23.3568864710118\\
1858.5	20.5437474780667\\
1859.25	21.3327937655944\\
1860	20.0981828901389\\
1860.75	20.6686125861333\\
1861.5	21.0995276769111\\
1862.25	21.2467137504941\\
1863	21.2647385067389\\
1863.75	19.7046200434333\\
1864.5	20.0735992855444\\
1865.25	22.6617654164556\\
1866	19.7472852819176\\
1866.75	19.3909009297722\\
1867.5	19.0342267354278\\
1868.25	20.7968155542944\\
1869	18.5210307439111\\
1869.75	19.5122185875529\\
1870.5	20.1351377699056\\
1871.25	21.2006966272944\\
1872	20.6929180357278\\
1872.75	21.4746925566\\
1873.5	22.9983049280471\\
1874.25	21.8826002544833\\
1875	25.1757171418889\\
1875.75	20.9924909803611\\
1876.5	22.4859293769294\\
1877.25	22.6307047737944\\
1878	24.2700576782167\\
1878.75	28.3487240473444\\
1879.5	34.5829795388529\\
1880.25	28.2826953464056\\
1881	29.2787816789333\\
1881.75	36.2074242697722\\
1882.5	27.5963614968765\\
1883.25	39.3843518363111\\
1884	29.5387109120667\\
1884.75	23.9651623894235\\
1885.5	76.22139983705\\
1886.25	52.1073208914889\\
1887	27.8364630306471\\
1887.75	28.5854620092\\
1888.5	28.4231901168778\\
1889.25	28.9794736438333\\
1890	29.1153589884333\\
1890.75	28.1579354230118\\
1891.5	27.1254248089278\\
1892.25	29.7486119800167\\
1893	27.8153287039722\\
1893.75	28.5409618826529\\
1894.5	28.7248955832556\\
1895.25	28.9087957806\\
1896	29.2838944329111\\
1896.75	28.3503532409706\\
1897.5	28.1850232018389\\
1898.25	29.5756657918278\\
1899	134.135589003575\\
1899.75	34.2027876112167\\
1900.5	38.5833448833944\\
1901.25	39.5246611701167\\
1902	41.4137177997278\\
1902.75	91.4202437681294\\
1903.5	175.480519022257\\
1904.25	51.8770217895556\\
1905	35.9281036588833\\
1905.75	54.8263390858944\\
1906.5	140.578821301469\\
1907.25	215.916082262994\\
1908	28.9990239673167\\
1908.75	28.5458829667889\\
1909.5	29.7360155317444\\
1910.25	29.6663973066667\\
1911	30.2438174976941\\
1911.75	29.1355583402833\\
1912.5	29.8988024393778\\
1913.25	29.0678077273944\\
1914	30.0239675185294\\
1914.75	28.6163356569111\\
1915.5	31.0388935936833\\
1916.25	30.0946500566222\\
1917	29.6804484199118\\
1917.75	30.5937263700722\\
1918.5	30.5729971991611\\
1919.25	29.7171009911444\\
1920	36.3351036520529\\
1920.75	34.4195895724889\\
1921.5	38.8281610277\\
1922.25	37.6413265864\\
1923	37.1311902999778\\
1923.75	41.7392253875765\\
1924.5	33.1444078021555\\
1925.25	42.4446927176667\\
1926	37.6155694325667\\
1926.75	36.5669727325333\\
1927.5	36.9601647059222\\
1928.25	35.1084338294167\\
1929	36.9502570894\\
1929.75	36.2602207395833\\
1930.5	38.3296573863353\\
1931.25	38.4425057305333\\
1932	50.5248175727\\
1932.75	35.2965725792722\\
1933.5	41.6026115417471\\
1934.25	50.8260329564445\\
1935	30.9186114205278\\
1935.75	33.6661736170444\\
1936.5	30.2476602442176\\
1937.25	24.7017277611556\\
1938	26.5123976601444\\
1938.75	24.6978733274556\\
1939.5	33.6207151412944\\
1940.25	35.3343354331167\\
1941	24.6748363270588\\
1941.75	24.7793594996167\\
1942.5	26.31198035345\\
1943.25	23.0376985337889\\
1944	22.5826852462\\
1944.75	21.9364033804889\\
1945.5	22.7040317323556\\
1946.25	20.7834906048222\\
1947	23.0425728692\\
1947.75	23.0635194217412\\
1948.5	20.6818050808278\\
1949.25	20.7097133000722\\
1950	21.9580597347722\\
1950.75	19.7777888354059\\
1951.5	22.9061841964611\\
1952.25	24.8170826170333\\
1953	23.5540999306611\\
1953.75	24.0372489480412\\
1954.5	22.3183102077889\\
1955.25	23.9477554957111\\
1956	20.9745238809059\\
1956.75	22.8899319966667\\
1957.5	21.7414034737389\\
1958.25	22.5013097127167\\
1959	21.1889611350167\\
1959.75	23.6361587748941\\
1960.5	24.6223476198\\
1961.25	21.8467182583167\\
1962	20.5506436965059\\
1962.75	22.5896173053333\\
1963.5	22.0505793889278\\
1964.25	21.8921369976556\\
1965	22.2681230968833\\
1965.75	21.5449192944706\\
1966.5	21.5746296776667\\
1967.25	22.5947035683556\\
1968	23.2713222503611\\
1968.75	23.0799282298471\\
1969.5	23.7077607048833\\
1970.25	23.5065354241278\\
1971	20.8760990816059\\
1971.75	23.4584410985389\\
1972.5	21.62358495925\\
1973.25	21.6990974214389\\
1974	22.7676559896941\\
1974.75	21.8984948264111\\
1975.5	22.0297310087444\\
1976.25	22.6979917950056\\
1977	23.8571587730882\\
1977.75	23.9226950539556\\
1978.5	22.7743784586611\\
1979.25	24.6229171752882\\
1980	20.974000295\\
1980.75	21.4785734812389\\
1981.5	23.5307481553778\\
1982.25	23.3234961827556\\
1983	21.0810969857588\\
1983.75	22.12557527755\\
1984.5	23.2428577211111\\
1985.25	23.2710043589222\\
1986	23.3648945303471\\
1986.75	22.1536954244\\
1987.5	22.9104546939647\\
1988.25	24.9691406885889\\
1989	23.4644810358667\\
1989.75	24.4449867921765\\
1990.5	23.3920150333\\
1991.25	25.0763760672667\\
1992	24.1670211156222\\
1992.75	26.7686002394647\\
1993.5	23.3541594611389\\
1994.25	23.4547191196111\\
1995	22.8992700576889\\
1995.75	23.2249147751824\\
1996.5	23.4234995312056\\
1997.25	25.8722835117\\
1998	23.3737230300833\\
1998.75	23.8915190977118\\
1999.5	23.0165984895556\\
2000.25	23.1866571638389\\
2001	21.76145712535\\
2001.75	22.0831422244706\\
2002.5	23.5614909066056\\
2003.25	24.2072873645444\\
2004	23.0376323064167\\
2004.75	23.8200955920722\\
2005.5	21.8026778277235\\
2006.25	22.9814979765111\\
2007	22.7540598975278\\
2007.75	22.7319796880056\\
2008.5	23.4624544779389\\
2009.25	22.3808148328\\
2010	21.5985245174833\\
2010.75	22.2651064395875\\
2011.5	nan\\
2013	25.6469249725\\
2013.75	21.9609737396\\
2014.5	nan\\
2016	28.5894870758\\
2016.75	21.45898342135\\
2017.5	31.4030647278\\
2018.25	21.8300819397\\
2019	23.42251936595\\
2019.75	24.1127146614889\\
2020.5	21.6771811246937\\
2021.25	24.3463648690222\\
2022	25.9002447128278\\
2022.75	26.8135600619944\\
2023.5	27.1309349272\\
2024.25	23.2688539168353\\
2025	23.2165654500389\\
2025.75	26.7195304234833\\
2026.5	23.4231021669278\\
2027.25	22.3579687230647\\
2028	34.8293251461444\\
2028.75	28.85127067565\\
2029.5	27.45735645295\\
2030.25	26.85810459985\\
2031	27.6570600621941\\
2031.75	27.9154380162667\\
2032.5	28.4647941589389\\
2033.25	30.9344132741333\\
2034	30.0230847464667\\
2034.75	29.2231896344412\\
2035.5	29.4307205412111\\
2036.25	30.1701757642944\\
2037	30.3585264417944\\
2037.75	27.7237362331833\\
2038.5	28.8127871120706\\
2039.25	28.8155741161778\\
2040	27.9752280977111\\
2040.75	29.8304425345556\\
2041.5	28.1662520240353\\
2042.25	29.9221542146389\\
2043	26.9209543863944\\
2043.75	28.4713241789111\\
2044.5	28.7185509999667\\
2045.25	29.5630062327529\\
2046	27.7044508192333\\
2046.75	28.3609893586833\\
2047.5	29.9330949783278\\
2048.25	29.7900968127944\\
2049	27.5584529427941\\
2049.75	27.9869370990389\\
2050.5	28.1314849853611\\
2051.25	28.0516412523056\\
2052	27.1996890797294\\
2052.75	28.0486212836444\\
2053.5	30.3474399778667\\
2054.25	34.7044467926056\\
2055	26.5398687786611\\
2055.75	30.4158575394647\\
2056.5	28.95890341865\\
2057.25	27.5628699196667\\
2058	30.0925042894278\\
2058.75	27.4119938121176\\
2059.5	28.5221603181667\\
2060.25	30.5348845089353\\
2061	35.7024669647167\\
2061.75	31.0923920737389\\
2062.5	28.7225667168176\\
2063.25	29.2036003536722\\
2064	28.15617455375\\
2064.75	28.4150441487611\\
2065.5	27.6350710127056\\
2066.25	27.5792374330353\\
2067	27.6008182101778\\
2067.75	28.5697645611222\\
2068.5	28.8617470685235\\
2069.25	30.76514932845\\
2070	34.01238388485\\
2070.75	33.5023403167778\\
2071.5	27.0100831985444\\
2072.25	27.2348067339706\\
2073	39.5561854044555\\
2073.75	29.0916893217222\\
2074.5	28.5956594679111\\
2075.25	28.3972289827111\\
2076	29.1447779711529\\
2076.75	27.7990500132333\\
2077.5	29.6483039856\\
2078.25	29.1091133566529\\
2079	28.3203389909556\\
2079.75	30.6300057305278\\
2080.5	27.5368160671556\\
2081.25	31.4024897182765\\
2082	29.0949874454111\\
2082.75	30.2526685926778\\
2083.5	27.4919933742944\\
2084.25	28.1691683663389\\
2085	28.7157164679611\\
2085.75	27.5012885823\\
2086.5	28.2210244072833\\
2087.25	29.1115972730889\\
2088	29.1155709160722\\
2088.75	29.2910547817412\\
2089.5	28.4658802880167\\
2090.25	28.2829072740278\\
2091	30.0371646881167\\
2091.75	28.6393430497944\\
2092.5	29.4274302089765\\
2093.25	29.6404891543833\\
2094	28.9405319425833\\
2094.75	30.1235649320778\\
2095.5	29.9318366580667\\
2096.25	29.7037994160353\\
2097	30.1151937908611\\
2097.75	29.66056929695\\
2098.5	29.6759075588611\\
2099.25	27.5011327531667\\
2100	29.8538067761647\\
2100.75	30.5896997451722\\
2101.5	28.5778575473333\\
2102.25	29.1581948598167\\
2103	29.1701905867647\\
2103.75	29.3861097759667\\
2104.5	28.2812250985056\\
2105.25	28.1736850738611\\
2106	29.5939842859833\\
2106.75	29.1743278503389\\
2107.5	28.8793900433647\\
2108.25	29.2463567521944\\
2109	29.2685429255167\\
2109.75	30.2824709150444\\
2110.5	28.8256539238833\\
2111.25	28.7791623009667\\
2112	29.8811992009556\\
2112.75	28.7005761090412\\
2113.5	30.4880274666667\\
2114.25	28.9826128217833\\
2115	29.3284522162556\\
2115.75	28.3428220187941\\
2116.5	29.2234023411944\\
2117.25	28.4031629562444\\
2118	28.2968150244889\\
2118.75	30.4671035093353\\
2119.5	29.7411547766778\\
2120.25	29.9004183875167\\
2121	27.4765491485706\\
2121.75	28.5016033384556\\
2122.5	31.7393673790778\\
2123.25	29.5837852689944\\
2124	28.1844840330235\\
2124.75	31.3843223783778\\
2125.5	28.6313692728667\\
2126.25	26.1858171886778\\
2127	27.9840893215611\\
2127.75	28.6912777844588\\
2128.5	28.5846657223278\\
2129.25	30.54099612765\\
2130	28.8853247960389\\
2130.75	28.1510882907444\\
2131.5	27.2618602303824\\
2132.25	28.4709930419889\\
2133	26.6070365906\\
2134.5	35.5470180511\\
2135.25	30.2381515503\\
2136	33.5710048676\\
2136.75	nan\\
2139	24.5518684387\\
2139.75	32.4816270308182\\
2140.5	303.368873066367\\
2141.25	212.57015069325\\
2142	279.7329005073\\
2142.75	147.46357334985\\
2143.5	728.117395849788\\
2144.25	1152.80199050905\\
2145	108.894328276317\\
2145.75	21.8937397003235\\
2146.5	20.0276242362167\\
2147.25	20.79962359535\\
2148	18.7994903988444\\
2148.75	21.1275886086941\\
2149.5	21.0670895046722\\
2150.25	19.9222167332889\\
2151	21.3972727457722\\
2151.75	19.7039842605556\\
2152.5	18.4834283940941\\
2153.25	18.9122226503222\\
2154	20.3062031004222\\
2154.75	21.1041768392\\
2155.5	21.4633676741\\
2156.25	24.9515140757765\\
2157	23.2711103227389\\
2157.75	23.0670637554556\\
2158.5	20.9485027525222\\
2159.25	20.5609798431471\\
2160	22.1135483847889\\
2160.75	21.4830107159056\\
2161.5	21.0441350936833\\
2162.25	22.2764147652444\\
2163	22.3726166619111\\
2163.75	21.6756568235471\\
2164.5	23.3941210640889\\
2165.25	20.4677184422778\\
2166	21.1665209601941\\
2166.75	19.1095537609556\\
2167.5	19.8173522949167\\
2168.25	18.4910959667667\\
2169	19.5175144407333\\
2169.75	19.4759898715556\\
2170.5	19.6722535526059\\
2171.25	18.5108847088222\\
2172	19.93600527445\\
2172.75	19.9366278118611\\
2173.5	19.5061365763444\\
2174.25	18.83851157295\\
2175	19.4741978364824\\
2175.75	18.7698337766833\\
2176.5	20.6067032284167\\
2177.25	20.0819174448778\\
2178	21.8362675772889\\
2178.75	23.7313999849235\\
2179.5	21.6500494215222\\
2180.25	21.7716826333\\
2181	19.6050405502222\\
2181.75	20.4356908798222\\
2182.5	21.2383402718556\\
2183.25	21.7634509591412\\
2184	19.4858577516222\\
2184.75	20.1395617591056\\
2185.5	20.8195712831333\\
2186.25	21.1968562182235\\
2187	19.2142989900278\\
2187.75	19.5624166064833\\
2188.5	18.2253784603556\\
2189.25	19.5862054824833\\
2190	19.5734641131235\\
2190.75	17.5444682439167\\
2191.5	19.3038781484\\
2192.25	19.4649431440667\\
2193	20.4081667794056\\
2193.75	18.9886622958667\\
2194.5	18.9919191248235\\
2195.25	20.1440254847222\\
2196	20.7833184136389\\
2196.75	21.2159554163722\\
2197.5	22.3890940348333\\
2198.25	20.1216141382833\\
2199	20.9100246429412\\
2199.75	21.4396980073722\\
2200.5	20.4512706169923\\
2203.5	20.6088754865778\\
2204.25	19.7902785407167\\
2205	21.3118581210882\\
2205.75	19.7951396306389\\
2206.5	19.1239913304556\\
2207.25	20.3919278250889\\
2208	21.2510473587824\\
2208.75	20.7840601603167\\
2209.5	20.25979095035\\
2210.25	20.2131138907556\\
2211	20.4717318217\\
2211.75	20.98547087775\\
2212.5	19.7709448197353\\
2213.25	21.2082862854111\\
2214	19.3626615736222\\
2214.75	20.4702685860941\\
2215.5	20.6512080298556\\
2216.25	19.6915467580167\\
2217	19.4579097959667\\
2217.75	20.1757484012222\\
2218.5	20.5447673797647\\
2219.25	21.1788548363611\\
2220	21.2176243464056\\
2220.75	18.4522356306\\
2221.5	nan\\
2223	24.7581005096\\
2223.75	nan\\
2224.5	20.8668708801\\
2225.25	nan\\
2228.25	nan\\
2230.5	18.0896123250333\\
2231.25	18.6161332660167\\
2232	18.0776384141611\\
2232.75	18.6437368392944\\
2233.5	18.8611675711294\\
2234.25	18.3985498216389\\
2235	19.88479826185\\
2235.75	19.4980965720333\\
2236.5	19.4198158052167\\
2237.25	18.1856950124111\\
2238	19.2338158102706\\
2238.75	19.4532738791556\\
2239.5	19.9076599544944\\
2240.25	19.5366214303529\\
2241	19.2239681879611\\
2241.75	18.4599028693222\\
2242.5	19.4638835059167\\
2243.25	17.9506142934167\\
2244	19.2725658416706\\
2244.75	18.6885065502667\\
2245.5	20.0443267822445\\
2246.25	19.4840298758611\\
2247	20.3434758716278\\
2247.75	20.6285925472353\\
2248.5	20.5491118960944\\
2249.25	19.1988150278778\\
2250	18.9741982354167\\
2250.75	18.4526708391\\
2251.5	18.7911847058647\\
2252.25	20.7434362835167\\
2253	19.3527672025722\\
2253.75	18.9064211315611\\
2254.5	19.5195145077222\\
2255.25	19.5414879742765\\
2256	18.9402103424\\
2256.75	18.2794464959056\\
2257.5	18.3296865887\\
2258.25	20.1496657203235\\
2259	20.5835368898167\\
2259.75	20.0774669647222\\
2260.5	20.4129748874222\\
2261.25	19.7117858462778\\
2262	20.1428598827778\\
2262.75	19.6428719688765\\
2263.5	19.9196206198722\\
2264.25	20.3595956166722\\
2265	20.32776673635\\
2265.75	20.7433170742556\\
2266.5	21.7067634358118\\
2267.25	20.1940801408444\\
2268	20.4880767398444\\
2268.75	20.7440588209389\\
2269.5	19.5472637812333\\
2270.25	18.39571528965\\
2271	18.9694096060412\\
2271.75	18.9574559529611\\
2272.5	19.8059744305111\\
2273.25	19.5567342970167\\
2274	21.6799179713\\
2274.75	20.3333602232118\\
2275.5	18.4227757983722\\
2276.25	19.4884406195667\\
2277	18.1857082578944\\
2277.75	19.9367337756667\\
2278.5	21.0672967574235\\
2279.25	21.33236991035\\
2280	20.3770664003222\\
2280.75	20.9659337997389\\
2281.5	20.9335353639333\\
2282.25	20.0571873608706\\
2283	20.0356642405056\\
2283.75	21.2202734417333\\
2284.5	21.0051536560056\\
2285.25	23.2725010977833\\
2286	21.4720754062412\\
2286.75	21.9588544633667\\
2287.5	20.5793778101667\\
2288.25	20.7454628414611\\
2289	20.4960318172765\\
2289.75	19.8082394070167\\
2290.5	21.1404429541722\\
2291.25	20.9947162204222\\
2292	20.7067237180882\\
2292.75	22.0821963416111\\
2293.5	32.0427550209778\\
2294.25	31.4545896318222\\
2295	29.5918128069647\\
2295.75	31.5711233351\\
2296.5	30.3597317801444\\
2297.25	33.8422457377111\\
2298	33.7729189131\\
2298.75	32.8578528236\\
2299.5	32.7846739027278\\
2300.25	32.2875976562445\\
2301	32.3709381951222\\
2301.75	36.3824499978\\
2302.5	36.5060357486294\\
2303.25	35.4843934377111\\
2304	34.5683627658444\\
2304.75	33.8979297214056\\
2305.5	32.1449391982\\
2306.25	36.8038945727889\\
2307	33.6500008900944\\
2307.75	44.0433165606353\\
2308.5	38.8506783379444\\
2309.25	32.31524096595\\
2310	29.4302211088235\\
2310.75	29.8658874299833\\
2311.5	29.4559001922667\\
2312.25	30.5919787463\\
2313	30.8067931069167\\
2313.75	29.6689536836611\\
2314.5	30.6552516089611\\
2315.25	30.5330091052611\\
2316	28.3404238083706\\
2316.75	29.6538538402944\\
2317.5	29.4940604103945\\
2318.25	29.4056203630111\\
2319	28.8655757904118\\
2319.75	29.8237800598111\\
2320.5	28.3864604102222\\
2321.25	29.8196739620611\\
2322	28.4398926628944\\
2322.75	29.3707146364118\\
2323.5	27.7733537885778\\
2324.25	28.1977256139167\\
2325	28.5299486584167\\
2325.75	29.0002402137353\\
2326.5	28.5333792368722\\
2327.25	29.7779374652556\\
2328	27.6166971992177\\
2328.75	29.2702515920111\\
2329.5	28.8729005389611\\
2330.25	29.4601519902556\\
2331	28.7878778245667\\
2331.75	29.5191652634647\\
2332.5	30.9372080697056\\
2333.25	27.3013644748167\\
2334	27.3752080069667\\
2334.75	30.2274359597055\\
2335.5	29.5260217454667\\
2336.25	27.6250558741\\
2337	29.0206670761\\
2337.75	29.9520757463278\\
2338.5	28.16009521485\\
2339.25	46.8808280097111\\
2340	29.1676240808823\\
2340.75	30.5593278672944\\
2341.5	35.6165965398111\\
2342.25	41.9509675767667\\
2343	34.0494688819471\\
2343.75	29.2643706003722\\
2344.5	60.7121653026945\\
2345.25	27.4361901813278\\
2346	30.8574508218176\\
2346.75	30.8298534817222\\
2347.5	29.9213462405778\\
2348.25	28.6065971150059\\
2349	26.8909533818667\\
2349.75	29.0544695324444\\
2350.5	27.4285475412889\\
2351.25	28.4240947050294\\
2352	29.3899642096556\\
2352.75	29.4536087248056\\
2353.5	28.1457901000833\\
2354.25	28.7084018482824\\
2355	28.6910136540722\\
2355.75	35.0358751085167\\
2356.5	29.9672550625278\\
2357.25	30.6978646446588\\
2358	32.1498314539556\\
2358.75	28.9993948406556\\
2359.5	30.0442510181\\
2360.25	28.8933118184278\\
2361	31.5481213962294\\
2361.75	28.5631550683\\
2362.5	30.7476255628778\\
2363.25	29.1674269570222\\
2364	27.7417898178056\\
2364.75	29.6556949615471\\
2365.5	30.0725036197222\\
2366.25	29.1507641474444\\
2367	28.7623545702824\\
2367.75	30.3694009780944\\
2368.5	30.1091803444778\\
2369.25	30.03957536485\\
2370	28.3055165234647\\
2370.75	29.8788944880167\\
2371.5	26.9875129063889\\
2372.25	27.1699296103722\\
2373	29.1052986593765\\
2373.75	27.7978579203333\\
2374.5	29.7241608301778\\
2375.25	28.3625655704111\\
2376	29.2172564400667\\
2376.75	29.0690309861118\\
2377.5	28.8783709208222\\
2378.25	28.3039940728111\\
2379	31.1803677502765\\
2379.75	29.1071070565056\\
2380.5	28.8248989317278\\
2381.25	28.7549893061333\\
2382	27.2289163926059\\
2382.75	30.2136341730778\\
2383.5	29.0272765689444\\
2384.25	28.9128753874\\
2385	28.2763110266833\\
2385.75	27.7470981373588\\
2386.5	30.2160448498222\\
2387.25	29.5448170767833\\
2388	29.4872872969529\\
2388.75	29.3423732121722\\
2389.5	26.7943938573222\\
2390.25	26.8610186047\\
2391	27.3414780111824\\
2391.75	28.4411774741222\\
2392.5	28.7738641103167\\
2393.25	31.3454656039941\\
2394	29.6044747034722\\
2394.75	28.8821856180778\\
2395.5	29.4977691438389\\
2396.25	28.9872814627294\\
2397	29.2313098907556\\
2397.75	31.2483178244611\\
2398.5	30.9693151050222\\
2399.25	27.3547834820111\\
2400	28.7013194140235\\
2400.75	29.6841727362667\\
2401.5	28.4798542658333\\
2402.25	31.1314927207111\\
2403	28.9885296541118\\
2403.75	29.8840337329333\\
2404.5	29.4488933351222\\
2405.25	30.1579766803167\\
2406	31.4731332990944\\
2406.75	29.6679384568177\\
2407.5	29.7415653864556\\
2408.25	31.7067702611278\\
2409	29.8377626082529\\
2409.75	29.0638473298833\\
2410.5	30.0113889906222\\
2411.25	31.3172737757389\\
2412	29.5173280379353\\
2412.75	28.3715327580778\\
2413.5	30.2525228924278\\
2414.25	30.7063394122611\\
2415	31.1007639941059\\
2415.75	30.2233431074333\\
2416.5	32.8599479463444\\
2417.25	41.9728335212235\\
2418	28.0794567532167\\
2418.75	25.9533723195333\\
2419.5	26.8152554829833\\
2420.25	23.8216850492556\\
2421	24.3050911847353\\
2421.75	21.2763282987667\\
2422.5	24.0614281760389\\
2423.25	21.8297640482667\\
2424	21.4342369752765\\
2424.75	24.66185887655\\
2425.5	24.9110327826611\\
2426.25	20.3593571980889\\
2427	20.0587113698333\\
2427.75	20.0592489803471\\
2428.5	20.5678410000278\\
2429.25	21.9005346298278\\
2430	20.0853877597333\\
2430.75	20.5372042126167\\
2431.5	19.9517923243\\
2432.25	20.8535989125556\\
2433	22.4203798506056\\
2433.75	24.3388017018667\\
2434.5	22.0380670884059\\
2435.25	21.9685633977222\\
2436	22.8728718227833\\
2436.75	33.3649714787833\\
2437.5	22.2168498569111\\
2438.25	23.8755450529294\\
2439	23.9489873250278\\
2439.75	27.1091726091167\\
2440.5	24.5648092693722\\
2441.25	25.3052430994471\\
2442	28.7631882561611\\
2442.75	25.48468112945\\
2443.5	23.2647392484944\\
2444.25	25.7549566381176\\
2445	23.4870115915944\\
2445.75	23.2621166441222\\
2446.5	24.3730412589222\\
2447.25	25.5788167317778\\
2448	20.9612145143353\\
2448.75	20.8381546868278\\
2449.5	23.2027106814944\\
2450.25	22.73314528995\\
2451	23.9193860222294\\
2451.75	24.7001780404\\
2452.5	24.6880319383444\\
2453.25	23.2288704978111\\
2454	23.8258277668765\\
2454.75	24.4416395823167\\
2455.5	26.6786283916778\\
2456.25	23.03172482385\\
2457	23.2730192296647\\
2457.75	21.8175252278556\\
2458.5	20.5190446641722\\
2459.25	21.4581754472667\\
2460	21.0321089800588\\
2460.75	20.7058986028\\
2461.5	23.4176715215056\\
2462.25	24.6147049797722\\
2463	23.1073962317556\\
2463.75	24.9016004450235\\
2464.5	22.2693681716833\\
2465.25	22.5661198298\\
2466	22.3326020770556\\
2466.75	22.4356230567529\\
2467.5	23.4858857260778\\
2468.25	22.3610268699\\
2469	24.0124861399389\\
2469.75	22.7393574184944\\
2470.5	25.8574906517412\\
2471.25	22.9418542650111\\
2472	24.1239203347056\\
2472.75	22.7468434502059\\
2473.5	22.04281753965\\
2474.25	21.92986011505\\
2475	23.8676998350278\\
2475.75	20.9002214319529\\
2476.5	21.6726329591444\\
2477.25	23.1371190812778\\
2478	21.6707785924222\\
2478.75	22.0928332385\\
2479.5	21.94299962785\\
2480.25	21.6375986735111\\
2481	20.5735365549778\\
2481.75	20.4802883995944\\
2482.5	22.4072512458353\\
2483.25	22.5507683224222\\
2484	21.9799147711778\\
2484.75	22.1975114610444\\
2485.5	21.3940673404333\\
2486.25	22.0254394743111\\
2487	21.8600946314235\\
2487.75	20.8714273240944\\
2488.5	22.7053827709611\\
2489.25	21.2684075037667\\
2490	26.2012481689444\\
2490.75	64.4072364358412\\
2491.5	24.2363876766556\\
2492.25	19.9540985955056\\
2493	20.5763313505389\\
2493.75	20.3514800352059\\
2494.5	21.0471550623611\\
2495.25	20.5656025144778\\
2496	21.5514368481111\\
2496.75	22.2834839540412\\
2497.5	21.7267672220833\\
2498.25	20.2991962432944\\
2499	20.3344821929944\\
2499.75	20.0075261733059\\
2500.5	21.5239922205611\\
2501.25	21.1639934115889\\
2502	24.0152411990833\\
2502.75	20.0307509478412\\
2503.5	22.2650501463167\\
2504.25	21.4148627387222\\
2505	22.3054223590444\\
2505.75	23.0081221636471\\
2506.5	21.9971868727\\
2507.25	24.6107578277667\\
2508	25.2277851104778\\
2508.75	24.7193084043588\\
2509.5	21.8161476982944\\
2510.25	22.0895475811333\\
2511	22.4505398008444\\
2511.75	20.3356742858824\\
2512.5	22.3386817508333\\
2513.25	22.4693218867\\
2514	22.4678119023611\\
2514.75	23.6412021848833\\
2515.5	23.8866946276412\\
2516.25	23.0914221869611\\
2517	25.7547961341\\
2517.75	24.0344338946833\\
2518.5	22.7238991681176\\
2519.25	21.2724606196\\
2520	23.3315626780167\\
2520.75	23.0631960762889\\
2521.5	22.3893192079222\\
2522.25	22.2291104933941\\
2523	23.0470895767167\\
2523.75	25.8806149164778\\
2524.5	22.9998897103765\\
2525.25	25.26348166995\\
2526	24.6870517730667\\
2526.75	26.8697738647444\\
2527.5	28.8197331958333\\
2528.25	22.8122122147471\\
2529	23.7627426783278\\
2529.75	23.7093898985056\\
2530.5	25.1637432310278\\
2531.25	24.8505648444706\\
2532	25.1193841298333\\
2532.75	33.3628257115722\\
2533.5	35.8194377687222\\
2534.25	34.3117293189588\\
2535	34.2627366383944\\
2535.75	35.7306003570556\\
2536.5	33.6104498969278\\
2537.25	32.4389233308706\\
2538	35.4350407918167\\
2538.75	31.9139295154167\\
2539.5	28.9636850357056\\
2540.25	27.7496365939882\\
2541	27.9695987701444\\
2541.75	28.2169183095222\\
2542.5	29.5122596952611\\
2543.25	25.2612696753556\\
2544	22.9743508731588\\
2544.75	21.4769972695333\\
2545.5	20.8677715725333\\
2546.25	21.0422012541\\
2547	20.1384888754833\\
2547.75	19.8331860934941\\
2548.5	22.7370791965056\\
2549.25	19.9478864669778\\
2550	21.43381701575\\
2550.75	22.3377015855611\\
2551.5	22.2083680770059\\
2552.25	21.80626657275\\
2553	22.7831204732222\\
2553.75	26.3175434536556\\
2554.5	28.3402134390412\\
2555.25	29.8341115315944\\
2556	36.4619625939167\\
2556.75	33.6461464564056\\
2557.5	32.3817465040444\\
2558.25	33.5267291349471\\
2559	34.6070395575611\\
2559.75	30.9480561150333\\
2560.5	31.2701393576235\\
2561.25	29.4396479924444\\
2562	28.8513369030444\\
2562.75	34.6773730383944\\
2563.5	29.6110405641529\\
2564.25	30.2477147844167\\
2565	29.0344821082222\\
2565.75	30.0318797429278\\
2566.5	28.6824305852333\\
2567.25	28.4534762887353\\
2568	27.7769962946556\\
2568.75	28.8266208436833\\
2569.5	28.9703475104333\\
2570.25	28.7463665008529\\
2571	27.7111000484833\\
2571.75	31.0646163092667\\
2572.5	30.6369860966944\\
2573.25	28.7514714633706\\
2574	28.4640126758111\\
2574.75	28.7132660547889\\
2575.5	28.4535090128556\\
2576.25	28.9760056664\\
2577	29.8735565609333\\
2577.75	28.8336806827222\\
2578.5	29.3698973125833\\
2579.25	28.2130373848833\\
2580	27.6898636537412\\
2580.75	30.2941534254222\\
2581.5	37.8562741809444\\
2582.25	29.5965009265556\\
2583	29.6072819653647\\
2583.75	28.3644464280889\\
2584.5	42.3222780227611\\
2585.25	29.4217533535444\\
2586	28.4202893575167\\
2586.75	28.9091923657588\\
2587.5	29.6262767579778\\
2588.25	28.4546425468\\
2589	27.7454993304118\\
2589.75	27.4761385387778\\
2590.5	28.4928083419833\\
2591.25	27.7542787439647\\
2592	27.9103649987222\\
2592.75	27.7776055865722\\
2593.5	28.8941992653833\\
2594.25	28.7603007422556\\
2595	28.5057039821882\\
2595.75	27.7715259128111\\
2596.5	28.6827352312056\\
2597.25	27.4954964132824\\
2598	30.2553706698889\\
2598.75	27.7033381991778\\
2599.5	28.7442074881667\\
2600.25	28.1570518718118\\
2601	29.3314854304\\
2601.75	27.7770360310778\\
2602.5	29.1068951288778\\
2603.25	28.1888176413176\\
2604	28.57642703585\\
2604.75	27.3089806238833\\
2605.5	28.0994706683722\\
2606.25	28.1687577565556\\
2607	28.3020867241778\\
2607.75	30.3378237618278\\
2608.5	29.3909802156412\\
2609.25	26.6394880082944\\
2610	26.2288517422111\\
2610.75	28.8572708765667\\
2611.5	28.1272464328333\\
2612.25	27.7146171121059\\
2613	28.0163685480944\\
2613.75	28.5024775399056\\
2614.5	27.7223867528529\\
2615.25	27.3549424277444\\
2616	28.1791819466444\\
2616.75	29.2461845609833\\
2617.5	30.3565926022056\\
2618.25	27.8272628784118\\
2619	27.8556611802778\\
2619.75	28.5447835922389\\
2620.5	28.2987886004944\\
2621.25	29.6952584210706\\
2622	38.1397008895944\\
2622.75	29.0740066104389\\
2623.5	28.5656054814611\\
2624.25	29.5553472307\\
2625	28.7760566262706\\
2625.75	29.11688221825\\
2626.5	26.5133248435222\\
2627.25	28.2387865914167\\
2628	27.5730689366667\\
2628.75	28.6475419998167\\
2629.5	29.1987447177647\\
2630.25	29.1121270921444\\
2631	34.3640645345\\
2631.75	54.0621545579611\\
2632.5	28.5288866828471\\
2633.25	28.4294949637556\\
2634	29.6353366639833\\
2634.75	27.7154445648167\\
2635.5	35.5314226711588\\
2636.25	36.9602574242556\\
2637	29.3642282485944\\
2637.75	28.3990965949222\\
2638.5	29.6703047222556\\
2639.25	27.7980168660556\\
2640	27.5201929940056\\
2640.75	27.8967829311529\\
2641.5	28.5499095916778\\
2642.25	29.5820898479944\\
2643	28.1298690372056\\
2643.75	29.4446812735778\\
2644.5	28.7511769462941\\
2645.25	29.7544267442444\\
2646	26.49438381195\\
2646.75	30.4888221952667\\
2647.5	29.7117934507529\\
2648.25	31.4599010679333\\
2649	30.4185019599111\\
2649.75	30.8954583274\\
2650.5	29.6795500649333\\
2651.25	28.5920115078176\\
2652	29.7355254491167\\
2652.75	29.8818614747889\\
2653.5	29.2023350210706\\
2654.25	29.14469771915\\
2655	29.1122198104944\\
2655.75	28.3383925755889\\
2656.5	29.0430573856176\\
2657.25	28.8151767518722\\
2658	29.4844706853333\\
2658.75	28.1821489334111\\
2659.5	29.5077297422667\\
2660.25	30.3715958314765\\
2661	31.7331155141222\\
2661.75	30.9661759270611\\
2662.5	29.9419032202889\\
2663.25	28.8124349382222\\
2664	30.8508452247118\\
2664.75	30.1642152998167\\
2665.5	30.5374860763611\\
2666.25	30.0970872243333\\
2667	28.3430043388823\\
2667.75	27.0775159200056\\
2668.5	30.6028922398833\\
2669.25	28.1473265753833\\
2670	28.1177626715778\\
2670.75	28.4505731919294\\
2671.5	29.5891629325056\\
2672.25	28.5835001203667\\
2673	30.1231075735588\\
2673.75	28.0806753370444\\
2674.5	29.3438567055611\\
2675.25	27.11799409655\\
2676	35.9535638023882\\
2676.75	28.7472921259235\\
2677.5	28.3347633149778\\
2678.25	29.4423898061\\
2679	28.8684765497944\\
2679.75	30.5129780488706\\
2680.5	28.6004675759222\\
2681.25	28.6628405253167\\
2682	27.8094874487944\\
2682.75	29.3103807112765\\
2683.5	27.8072224723\\
2684.25	29.3633408016611\\
2685	27.0665884017944\\
2685.75	28.9939377042944\\
2686.5	28.0368889079235\\
2687.25	28.0879471037278\\
2688	30.4877095752278\\
2688.75	28.6906560262056\\
2689.5	28.6146332235882\\
2690.25	28.8388199276389\\
2691	30.0278928544833\\
2691.75	29.9558507071667\\
2692.5	28.3948977788222\\
2693.25	29.1354796465588\\
2694	28.6243094338389\\
2694.75	29.80041503905\\
2695.5	28.8292169570944\\
2696.25	29.2442405925118\\
2697	29.4228394826278\\
2697.75	32.0477353201889\\
2698.5	28.3192925983\\
2699.25	27.9586182700278\\
2700	28.5669863224\\
};

\end{groupplot}

%\node[align=center,anchor=east,rotate=90] at ([xshift=-15mm,yshift=6.5mm]cdf_plots c1r2.west) {End-to-End delay [ms]};

\end{tikzpicture}%


==> tikz/w27_eci_per_mno.tikz <==

\begin{tikzpicture}

\begin{groupplot}[
group style={
	group name=cdf_plots,
	group size=1 by 4,
	vertical sep=0.3cm,
	ylabels at=edge left,
	xlabels at=edge bottom,
	yticklabels at=edge left,
	horizontal sep=0pt,
},
width=0.99*\columnwidth,
height=0.39*\columnwidth,
axis on top,
xtick=\empty,
xmin=1,
xmax=10,
ymajorgrids,
ymin=20,
ymax=100,
extra y tick style={grid=major},
%xlabel={RSRP [dBm]},
ylabel={E2E delay},
tickpos=left,
ytick align=inside,
xtick align=inside,
%legend style={font=\scriptsize},
%legend pos=south east,
]

\nextgroupplot [ylabel={MNO1}]

\addplot graphics [xmin=1, xmax=10, ymin=19,ymax=101] {tikz/w27_eci_bloxplot_mno1.pdf};

\nextgroupplot [ylabel={MNO2}]

\addplot graphics [xmin=1, xmax=10, ymin=19,ymax=101] {tikz/w27_eci_bloxplot_mno2.pdf};

\nextgroupplot [ylabel={MNO3}]

\addplot graphics [xmin=1, xmax=10, ymin=19,ymax=101] {tikz/w27_eci_bloxplot_mno3.pdf};

\nextgroupplot [ylabel={MEC}]

\addplot graphics [xmin=1, xmax=10, ymin=19,ymax=101] {tikz/w27_eci_bloxplot_mec.pdf};

\end{groupplot}

%\node[align=center,anchor=east,rotate=90] at ([xshift=-15mm,yshift=6.5mm]cdf_plots c1r2.west) {End-to-End delay [ms]};

\end{tikzpicture}


==> tikz/w27_o2_map.tikz <==
\definecolor{low_color}{HTML}{FFFFB2}
\definecolor{high_color}{HTML}{BD0026}

\begin{tikzpicture}
 \node[anchor=north west,inner sep=0] at (0,0) {\includegraphics[width=.98\linewidth]{pictures/w27_o2_map_8.png}};
 \draw[black,fill=white] (0,0) rectangle (1.6cm,-1.9cm);
 
 \node [fill, rectangle, top color=high_color, bottom color=low_color, anchor=south west, minimum width=0.3cm, minimum height=1.4cm] (bar) at (0.5,-1.65){}; 
 
 \node[above right = 0mm and 1mm of bar.north, anchor=west] (label1) {\tiny$> 100$};
 \node[right = 1mm of bar.east, anchor=west] (label2) {\tiny$75$};
 \node[above right = 0mm and 1mm of bar.south, anchor=west] (label3) {\tiny$< 50$};
 \node[left = 2.5mm of bar.west, anchor=center, rotate=90] (label4) {\scriptsize E2E delay [ms]};
 
 %\draw[band1,fill=band1] (-1.8,1.0) circle (.6ex);
 %\node[anchor=west] at (-1.7,0.6) (b2){\footnotesize LTE band 3};
 %\draw[band3,fill=band3] (-1.8,0.6) circle (.6ex);
 %\node[anchor=west] at (-1.7,0.2) (b3){\footnotesize LTE band 7};
 %\draw[band7,fill=band7] (-1.8,0.2) circle (.6ex);
 
\end{tikzpicture}


==> tikz/w27_oai_vs_modem_mno1.tikz <==
% This file was created by matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.12157,0.30588,0.49804}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95\columnwidth,
height=0.5\columnwidth,
unbounded coords=jump,
xmin=0,
xmax=747,
xlabel={time [min]},
xticklabels={0,5,10},
xtick={0,300,600},
ymin=-120,
ymax=-50,
ylabel={MNO1's RSRP [dBm]},
legend style={font=\scriptsize},
legend pos=south west,
]

\addplot [color=COTScolor,thick]
table[row sep=crcr]{%
	-100	0\\
};
\addlegendentry{COTS Modem};

\addplot [color=COTScolor,only marks,mark=*,mark options={solid}, mark size=0.25pt, forget plot]
table[row sep=crcr]{%
	0	-85\\
	0.25	-85\\
	0.5	-85\\
	0.75	-85\\
	1	-85\\
	1.25	-85\\
	1.5	-85\\
	1.75	-85\\
	2	-85\\
	2.25	-85\\
	2.5	-85\\
	2.75	-85\\
	3	-85\\
	3.25	-85\\
	3.5	-85\\
	3.75	-85\\
	4	-85\\
	4.25	-85\\
	4.5	-85\\
	4.75	-85\\
	5	-85\\
	5.25	-85\\
	5.5	-85\\
	5.75	-85\\
	6	-85\\
	6.25	-85\\
	6.5	-85\\
	6.75	-85\\
	7	-85\\
	7.25	-85\\
	7.5	-85\\
	7.75	-85\\
	8	-85\\
	8.25	-85\\
	8.5	-85\\
	8.75	-85\\
	9	-85\\
	9.25	-85\\
	9.5	-85\\
	9.75	-85\\
	10	-85\\
	10.25	-85\\
	10.5	-85\\
	10.75	-85\\
	11	-85\\
	11.25	-85\\
	11.5	-85\\
	11.75	-85\\
	12	-85\\
	12.25	-85\\
	12.5	-85\\
	12.75	-85\\
	13	-85\\
	13.25	-85\\
	13.5	-85\\
	13.75	-85\\
	14	-85\\
	14.25	-85\\
	14.5	-85\\
	14.75	-85\\
	15	-85\\
	15.25	-85\\
	15.5	-85\\
	15.75	-85\\
	16	-85\\
	16.25	-85\\
	16.5	-85\\
	16.75	-85\\
	17	-85\\
	17.25	-85\\
	17.5	-85\\
	17.75	-85\\
	18	-85\\
	18.25	-85\\
	18.5	-85\\
	18.75	-85\\
	19	-85\\
	19.25	-85\\
	19.5	-85\\
	19.75	-85\\
	20	-85\\
	20.25	-85\\
	20.5	-85\\
	20.75	-85\\
	21	-85\\
	21.25	-85\\
	21.5	-85\\
	21.75	-85\\
	22	-85\\
	22.25	-85\\
	22.5	-85\\
	22.75	-85\\
	23	-85\\
	23.25	-85\\
	23.5	-85\\
	23.75	-85\\
	24	-85\\
	24.25	-85\\
	24.5	-85\\
	24.75	-85\\
	25	-85\\
	25.25	-85\\
	25.5	-85\\
	25.75	-85\\
	26	-85\\
	26.25	-85\\
	26.5	-85\\
	26.75	-85\\
	27	-85\\
	27.25	-85\\
	27.5	-85\\
	27.75	-85\\
	28	-85\\
	28.25	-85\\
	28.5	-85\\
	28.75	-85\\
	29	-85\\
	29.25	-85\\
	29.5	-85\\
	29.75	-85\\
	30	-85\\
	30.25	-85\\
	30.5	-85\\
	30.75	-85\\
	31	-85\\
	31.25	-85\\
	31.5	-85\\
	31.75	-85\\
	32	-85\\
	32.25	-85\\
	32.5	-85\\
	32.75	-85\\
	33	-85\\
	33.25	-85\\
	33.5	-85\\
	33.75	-85\\
	34	-85\\
	34.25	-85\\
	34.5	-85\\
	34.75	-85\\
	35	-85\\
	35.25	-85\\
	35.5	-85\\
	35.75	-85\\
	36	-85\\
	36.25	-85\\
	36.5	-85\\
	36.75	-85\\
	37	-85\\
	37.25	-85\\
	37.5	-85\\
	37.75	-85\\
	38	-85\\
	38.25	-85\\
	38.5	-85\\
	38.75	-85\\
	39	-85\\
	39.25	-85\\
	39.5	-85\\
	39.75	-85\\
	40	-85\\
	40.25	-85\\
	40.5	-85\\
	40.75	-85\\
	41	-85\\
	41.25	-85\\
	41.5	-85\\
	41.75	-85\\
	42	-85\\
	42.25	-85\\
	42.5	-85\\
	42.75	-85\\
	43	-85\\
	43.25	-85\\
	43.5	-85\\
	43.75	-85\\
	44	-85\\
	44.25	-85\\
	44.5	-85\\
	44.75	-85\\
	45	-85\\
	45.25	-85\\
	45.5	-85\\
	45.75	-85\\
	46	-85\\
	46.25	-85\\
	46.5	-85\\
	46.75	-85\\
	47	-85\\
	47.25	-85\\
	47.5	-85\\
	47.75	-85\\
	48	-85\\
	48.25	-85\\
	48.5	-85\\
	48.75	-85\\
	49	-85\\
	49.25	-85\\
	49.5	-85\\
	49.75	-85\\
	50	-85\\
	50.25	-85\\
	50.5	-85\\
	50.75	-85\\
	51	-85\\
	51.25	-85\\
	51.5	-85\\
	51.75	-85\\
	52	-85\\
	52.25	-85\\
	52.5	-85\\
	52.75	-85\\
	53	-85\\
	53.25	-85\\
	53.5	-85\\
	53.75	-85\\
	54	-85\\
	54.25	-85\\
	54.5	-85\\
	54.75	-85\\
	55	-85\\
	55.25	-85\\
	55.5	-85\\
	55.75	-85\\
	56	-85\\
	56.25	-85\\
	56.5	-85\\
	56.75	-85\\
	57	-85\\
	57.25	-85\\
	57.5	-85\\
	57.75	-85\\
	58	-85\\
	58.25	-85\\
	58.5	-85\\
	58.75	-85\\
	59	-85\\
	59.25	-85\\
	59.5	-85\\
	59.75	-85\\
	60	-85\\
	60.25	-85\\
	60.5	-85\\
	60.75	-85\\
	61	-85\\
	61.25	-85\\
	61.5	-85\\
	61.75	-85\\
	62	-85\\
	62.25	-85\\
	62.5	-85\\
	62.75	-85\\
	63	-85\\
	63.25	-85\\
	63.5	-85\\
	63.75	-85\\
	64	-85\\
	64.25	-85\\
	64.5	-85\\
	64.75	-85\\
	65	-85\\
	65.25	-85\\
	65.5	-85\\
	65.75	-85\\
	66	-85\\
	66.25	-85\\
	66.5	-85\\
	66.75	-85\\
	67	-85\\
	67.25	-85\\
	67.5	-85\\
	67.75	-85\\
	68	-85\\
	68.25	-85\\
	68.5	-85\\
	68.75	-85\\
	69	-85\\
	69.25	-85\\
	69.5	-85\\
	69.75	-85\\
	70	-85\\
	70.25	-85\\
	70.5	-85\\
	70.75	-85\\
	71	-85\\
	71.25	-85\\
	71.5	-85\\
	71.75	-85\\
	72	-85\\
	72.25	-85\\
	72.5	-85\\
	72.75	-85\\
	73	-85\\
	73.25	-85\\
	73.5	-85\\
	73.75	-85\\
	74	-85\\
	74.25	-85\\
	74.5	-85\\
	74.75	-85\\
	75	-85\\
	75.25	-85\\
	75.5	-85\\
	75.75	-85\\
	76	-85\\
	76.25	-85\\
	76.5	-85\\
	76.75	-85\\
	77	-85\\
	77.25	-85\\
	77.5	-85\\
	77.75	-85\\
	78	-85\\
	78.25	-85\\
	78.5	-85\\
	78.75	-85\\
	79	-85\\
	79.25	-85\\
	79.5	-85\\
	79.75	-85\\
	80	-85\\
	80.25	-85\\
	80.5	-85\\
	80.75	-85\\
	81	-85\\
	81.25	-85\\
	81.5	-85\\
	81.75	-85\\
	82	-85\\
	82.25	-85\\
	82.5	-85\\
	82.75	-85\\
	83	-85\\
	83.25	-85\\
	83.5	-85\\
	83.75	-85\\
	84	-85\\
	84.25	-85\\
	84.5	-85\\
	84.75	-85\\
	85	-85\\
	85.25	-85\\
	85.5	-85\\
	85.75	-85\\
	86	-85\\
	86.25	-85\\
	86.5	-85\\
	86.75	-85\\
	87	-85\\
	87.25	-85\\
	87.5	-85\\
	87.75	-85\\
	88	-85\\
	88.25	-85\\
	88.5	-85\\
	88.75	-85\\
	89	-85\\
	89.25	-85\\
	89.5	-85\\
	89.75	-85\\
	90	-85\\
	90.25	-85\\
	90.5	-85\\
	90.75	-85\\
	91	-85\\
	91.25	-85\\
	91.5	-85\\
	91.75	-85\\
	92	-85\\
	92.25	-85\\
	92.5	-85\\
	92.75	-85\\
	93	-85\\
	93.25	-85\\
	93.5	-85\\
	93.75	-85\\
	94	-85\\
	94.25	-85\\
	94.5	-85\\
	94.75	-85\\
	95	-85\\
	95.25	-85\\
	95.5	-85\\
	95.75	-85\\
	96	-85\\
	96.25	-85\\
	96.5	-85\\
	96.75	-85\\
	97	-85\\
	97.25	-85\\
	97.5	-85\\
	97.75	-85\\
	98	-85\\
	98.25	-85\\
	98.5	-85\\
	98.75	-85\\
	99	-85\\
	99.25	-85\\
	99.5	-85\\
	99.75	-85\\
	100	-85\\
	100.25	-85\\
	100.5	-85\\
	100.75	-85\\
	101	-85\\
	101.25	-85\\
	101.5	-85\\
	101.75	-85\\
	102	-85\\
	102.25	-85\\
	102.5	-85\\
	102.75	-85\\
	103	-85\\
	103.25	-85\\
	103.5	-85\\
	103.75	-85\\
	104	-85\\
	104.25	-85\\
	104.5	-85\\
	104.75	-85\\
	105	-85\\
	105.25	-85\\
	105.5	-85\\
	105.75	-85\\
	106	-85\\
	106.25	-85\\
	106.5	-85\\
	106.75	-85\\
	107	-85\\
	107.25	-85\\
	107.5	-85\\
	107.75	-85\\
	108	-85\\
	108.25	-85\\
	108.5	-85\\
	108.75	-85\\
	109	-85\\
	109.25	-85\\
	109.5	-85\\
	109.75	-85\\
	110	-85\\
	110.25	-85\\
	110.5	-85\\
	110.75	-85\\
	111	-85\\
	111.25	-85\\
	111.5	-85\\
	111.75	-85\\
	112	-85\\
	112.25	-85\\
	112.5	-85\\
	112.75	-85\\
	113	-85\\
	113.25	-85\\
	113.5	-85\\
	113.75	-85\\
	114	-85\\
	114.25	-85\\
	114.5	-85\\
	114.75	-85\\
	115	-85\\
	115.25	-85\\
	115.5	-85\\
	115.75	-85\\
	116	-85\\
	116.25	-85\\
	116.5	-85\\
	116.75	-85\\
	117	-85\\
	117.25	-85\\
	117.5	-85\\
	117.75	-85\\
	118	-85\\
	118.25	-85\\
	118.5	-85\\
	118.75	-85\\
	119	-85\\
	119.25	-85\\
	119.5	-85\\
	119.75	-85\\
	120	-85\\
	120.25	-85\\
	120.5	-85\\
	120.75	-85\\
	121	-85\\
	121.25	-85\\
	121.5	-85\\
	121.75	-85\\
	122	-85\\
	122.25	-85\\
	122.5	-85\\
	122.75	-85\\
	123	-85\\
	123.25	-85\\
	123.5	-85\\
	123.75	-85\\
	124	-85\\
	124.25	-85\\
	124.5	-85\\
	124.75	-85\\
	125	-85\\
	125.25	-85\\
	125.5	-85\\
	125.75	-85\\
	126	-85\\
	126.25	-85\\
	126.5	-85\\
	126.75	-85\\
	127	-85\\
	127.25	-85\\
	127.5	-85\\
	127.75	-85\\
	128	-85\\
	128.25	-85\\
	128.5	-85\\
	128.75	-85\\
	129	-85\\
	129.25	-85\\
	129.5	-85\\
	129.75	-85\\
	130	-85\\
	130.25	-85\\
	130.5	-85\\
	130.75	-85\\
	131	-85\\
	131.25	-85\\
	131.5	-85\\
	131.75	-85\\
	132	-85\\
	132.25	-85\\
	132.5	-85\\
	132.75	-85\\
	133	-85\\
	133.25	-85\\
	133.5	-85\\
	133.75	-85\\
	134	-85\\
	134.25	-85\\
	134.5	-85\\
	134.75	-85\\
	135	-85\\
	135.25	-85\\
	135.5	-85\\
	135.75	-85\\
	136	-85\\
	136.25	-85\\
	136.5	-85\\
	136.75	-85\\
	137	-85\\
	137.25	-85\\
	137.5	-85\\
	137.75	-85\\
	138	-85\\
	138.25	-85\\
	138.5	-85\\
	138.75	-85\\
	139	-85\\
	139.25	-85\\
	139.5	-85\\
	139.75	-85\\
	140	-85\\
	140.25	-85\\
	140.5	-85\\
	140.75	-85\\
	141	-85\\
	141.25	-85\\
	141.5	-85\\
	141.75	-85\\
	142	-85\\
	142.25	-85\\
	142.5	-85\\
	142.75	-85\\
	143	-85\\
	143.25	-85\\
	143.5	-85\\
	143.75	-85\\
	144	-85\\
	144.25	-85\\
	144.5	-85\\
	144.75	-85\\
	145	-85\\
	145.25	-85\\
	145.5	-85\\
	145.75	-85\\
	146	-85\\
	146.25	-85\\
	146.5	-85\\
	146.75	-85\\
	147	-85\\
	147.25	-85\\
	147.5	-85\\
	147.75	-85\\
	148	-85\\
	148.25	-85\\
	148.5	-85\\
	148.75	-85\\
	149	-85\\
	149.25	-85\\
	149.5	-85\\
	149.75	-85\\
	150	-85\\
	150.25	-85\\
	150.5	-85\\
	150.75	-85\\
	151	-85\\
	151.25	-85\\
	151.5	-85\\
	151.75	-85\\
	152	-85\\
	152.25	-85\\
	152.5	-85\\
	152.75	-85\\
	153	-85\\
	153.25	-85\\
	153.5	-85\\
	153.75	-85\\
	154	-85\\
	154.25	-85\\
	154.5	-85\\
	154.75	-85\\
	155	-85\\
	155.25	-85\\
	155.5	-85\\
	155.75	-85\\
	156	-85\\
	156.25	-85\\
	156.5	-85\\
	156.75	-85\\
	157	-85\\
	157.25	-85\\
	157.5	-85\\
	157.75	-85\\
	158	-85\\
	158.25	-85\\
	158.5	-85\\
	158.75	-85\\
	159	-85\\
	159.25	-85\\
	159.5	-79\\
	159.75	-79\\
	160	-79\\
	160.25	-79\\
	160.5	-79\\
	160.75	-79\\
	161	-79\\
	161.25	-79\\
	161.5	-79\\
	161.75	-79\\
	162	-79\\
	162.25	-79\\
	162.5	-79\\
	162.75	-79\\
	163	-79\\
	163.25	-79\\
	163.5	-79\\
	163.75	-79\\
	164	-79\\
	164.25	-79\\
	164.5	-79\\
	164.75	-79\\
	165	-79\\
	165.25	-79\\
	165.5	-79\\
	165.75	-79\\
	166	-79\\
	166.25	-79\\
	166.5	-79\\
	166.75	-79\\
	167	-79\\
	167.25	-79\\
	167.5	-79\\
	167.75	-79\\
	168	-79\\
	168.25	-79\\
	168.5	-79\\
	168.75	-79\\
	169	-79\\
	169.25	-79\\
	169.5	-79\\
	169.75	-79\\
	170	-79\\
	170.25	-79\\
	170.5	-79\\
	170.75	-79\\
	171	-79\\
	171.25	-79\\
	171.5	-79\\
	171.75	-79\\
	172	-79\\
	172.25	-79\\
	172.5	-79\\
	172.75	-79\\
	173	-79\\
	173.25	-79\\
	173.5	-79\\
	173.75	-79\\
	174	-79\\
	174.25	-79\\
	174.5	-79\\
	174.75	-79\\
	175	-79\\
	175.25	-79\\
	175.5	-79\\
	175.75	-79\\
	176	-79\\
	176.25	-79\\
	176.5	-79\\
	176.75	-79\\
	177	-79\\
	177.25	-79\\
	177.5	-79\\
	177.75	-79\\
	178	-79\\
	178.25	-79\\
	178.5	-79\\
	178.75	-79\\
	179	-79\\
	179.25	-79\\
	179.5	-79\\
	179.75	-79\\
	180	-79\\
	180.25	-79\\
	180.5	-79\\
	180.75	-79\\
	181	-79\\
	181.25	-79\\
	181.5	-79\\
	181.75	-79\\
	182	-79\\
	182.25	-79\\
	182.5	-79\\
	182.75	-79\\
	183	-73\\
	183.25	-73\\
	183.5	-73\\
	183.75	-73\\
	184	-73\\
	184.25	-73\\
	184.5	-73\\
	184.75	-73\\
	185	-73\\
	185.25	-73\\
	185.5	-73\\
	185.75	-73\\
	186	-73\\
	186.25	-73\\
	186.5	-73\\
	186.75	-73\\
	187	-73\\
	187.25	-73\\
	187.5	-73\\
	187.75	-73\\
	188	-73\\
	188.25	-73\\
	188.5	-73\\
	188.75	-73\\
	189	-73\\
	189.25	-73\\
	189.5	-68\\
	189.75	-68\\
	190	-68\\
	190.25	-68\\
	190.5	-68\\
	190.75	-68\\
	191	-68\\
	191.25	-68\\
	191.5	-68\\
	191.75	-68\\
	192	-68\\
	192.25	-68\\
	192.5	-68\\
	192.75	-68\\
	193	-68\\
	193.25	-68\\
	193.5	-68\\
	193.75	-68\\
	194	-68\\
	194.25	-68\\
	194.5	-68\\
	194.75	-68\\
	195	-68\\
	195.25	-68\\
	195.5	-68\\
	195.75	-68\\
	196	-68\\
	196.25	-68\\
	196.5	-68\\
	196.75	-68\\
	197	-68\\
	197.25	-68\\
	197.5	-68\\
	197.75	-68\\
	198	-68\\
	198.25	-68\\
	198.5	-68\\
	198.75	-68\\
	199	-68\\
	199.25	-68\\
	199.5	-68\\
	199.75	-68\\
	200	-68\\
	200.25	-68\\
	200.5	-68\\
	200.75	-68\\
	201	-68\\
	201.25	-68\\
	201.5	-68\\
	201.75	-68\\
	202	-68\\
	202.25	-68\\
	202.5	-68\\
	202.75	-68\\
	203	-68\\
	203.25	-68\\
	203.5	-68\\
	203.75	-68\\
	204	-68\\
	204.25	-68\\
	204.5	-68\\
	204.75	-68\\
	205	-68\\
	205.25	-68\\
	205.5	-68\\
	205.75	-68\\
	206	-68\\
	206.25	-68\\
	206.5	-68\\
	206.75	-68\\
	207	-68\\
	207.25	-68\\
	207.5	-68\\
	207.75	-68\\
	208	-68\\
	208.25	-68\\
	208.5	-68\\
	208.75	-68\\
	209	-68\\
	209.25	-68\\
	209.5	-68\\
	209.75	-68\\
	210	-68\\
	210.25	-68\\
	210.5	-68\\
	210.75	-68\\
	211	-68\\
	211.25	-68\\
	211.5	-68\\
	211.75	-68\\
	212	-68\\
	212.25	-68\\
	212.5	-68\\
	212.75	-68\\
	213	-68\\
	213.25	-68\\
	213.5	-68\\
	213.75	-68\\
	214	-68\\
	214.25	-68\\
	214.5	-68\\
	214.75	-68\\
	215	-68\\
	215.25	-68\\
	215.5	-68\\
	215.75	-68\\
	216	-68\\
	216.25	-68\\
	216.5	-68\\
	216.75	-68\\
	217	-68\\
	217.25	-68\\
	217.5	-68\\
	217.75	-68\\
	218	-68\\
	218.25	-68\\
	218.5	-68\\
	218.75	-68\\
	219	-68\\
	219.25	-68\\
	219.5	-68\\
	219.75	-68\\
	220	-68\\
	220.25	-68\\
	220.5	-68\\
	220.75	-68\\
	221	-68\\
	221.25	-68\\
	221.5	-68\\
	221.75	-68\\
	222	-68\\
	222.25	-68\\
	222.5	-68\\
	222.75	-68\\
	223	-68\\
	223.25	-68\\
	223.5	-68\\
	223.75	-68\\
	224	-68\\
	224.25	-68\\
	224.5	-68\\
	224.75	-68\\
	225	-68\\
	225.25	-68\\
	225.5	-68\\
	225.75	-68\\
	226	-68\\
	226.25	-68\\
	226.5	-68\\
	226.75	-68\\
	227	-68\\
	227.25	-68\\
	227.5	-68\\
	227.75	-68\\
	228	-68\\
	228.25	-68\\
	228.5	-68\\
	228.75	-68\\
	229	-68\\
	229.25	-68\\
	229.5	-68\\
	229.75	-68\\
	230	-68\\
	230.25	-68\\
	230.5	-68\\
	230.75	-68\\
	231	-68\\
	231.25	-68\\
	231.5	-68\\
	231.75	-68\\
	232	-68\\
	232.25	-68\\
	232.5	-68\\
	232.75	-68\\
	233	-68\\
	233.25	-68\\
	233.5	-68\\
	233.75	-68\\
	234	-68\\
	234.25	-68\\
	234.5	-68\\
	234.75	-68\\
	235	-68\\
	235.25	-68\\
	235.5	-68\\
	235.75	-68\\
	236	-68\\
	236.25	-68\\
	236.5	-68\\
	236.75	-75\\
	237	-75\\
	237.25	-75\\
	237.5	-75\\
	237.75	-75\\
	238	-75\\
	238.25	-75\\
	238.5	-75\\
	238.75	-75\\
	239	-75\\
	239.25	-75\\
	239.5	-75\\
	239.75	-75\\
	240	-75\\
	240.25	-75\\
	240.5	-75\\
	240.75	-75\\
	241	-75\\
	241.25	-75\\
	241.5	-75\\
	241.75	-75\\
	242	-75\\
	242.25	-75\\
	242.5	-75\\
	242.75	-75\\
	243	-75\\
	243.25	-75\\
	243.5	-75\\
	243.75	-75\\
	244	-75\\
	244.25	-75\\
	244.5	-75\\
	244.75	-75\\
	245	-75\\
	245.25	-75\\
	245.5	-75\\
	245.75	-75\\
	246	-75\\
	246.25	-75\\
	246.5	-75\\
	246.75	-75\\
	247	-75\\
	247.25	-75\\
	247.5	-75\\
	247.75	-75\\
	248	-75\\
	248.25	-75\\
	248.5	-75\\
	248.75	-75\\
	249	-75\\
	249.25	-75\\
	249.5	-75\\
	249.75	-75\\
	250	-75\\
	250.25	-75\\
	250.5	-75\\
	250.75	-75\\
	251	-75\\
	251.25	-75\\
	251.5	-75\\
	251.75	-75\\
	252	-75\\
	252.25	-75\\
	252.5	-69\\
	252.75	-69\\
	253	-69\\
	253.25	-69\\
	253.5	-69\\
	253.75	-69\\
	254	-69\\
	254.25	-69\\
	254.5	-69\\
	254.75	-69\\
	255	-69\\
	255.25	-69\\
	255.5	-69\\
	255.75	-69\\
	256	-69\\
	256.25	-69\\
	256.5	-69\\
	256.75	-69\\
	257	-69\\
	257.25	-69\\
	257.5	-69\\
	257.75	-69\\
	258	-69\\
	258.25	-69\\
	258.5	-69\\
	258.75	-69\\
	259	-69\\
	259.25	-82\\
	259.5	-82\\
	259.75	-82\\
	260	-82\\
	260.25	-82\\
	260.5	-82\\
	260.75	-82\\
	261	-82\\
	261.25	-82\\
	261.5	-82\\
	261.75	-75\\
	262	-75\\
	262.25	-75\\
	262.5	-75\\
	262.75	-75\\
	263	-75\\
	263.25	-75\\
	263.5	-75\\
	263.75	-75\\
	264	-75\\
	264.25	-75\\
	264.5	-88\\
	264.75	-88\\
	265	-88\\
	265.25	-88\\
	265.5	-88\\
	265.75	-88\\
	266	-88\\
	266.25	-88\\
	266.5	-88\\
	266.75	-88\\
	267	-88\\
	267.25	-88\\
	267.5	-88\\
	267.75	-88\\
	268	-88\\
	268.25	-88\\
	268.5	-88\\
	268.75	-88\\
	269	-88\\
	269.25	-88\\
	269.5	-88\\
	269.75	-88\\
	270	-88\\
	270.25	-88\\
	270.5	-88\\
	270.75	-88\\
	271	-82\\
	271.25	-82\\
	271.5	-82\\
	271.75	-82\\
	272	-82\\
	272.25	-77\\
	272.5	-77\\
	272.75	-77\\
	273	-77\\
	273.25	-77\\
	273.5	-77\\
	273.75	-77\\
	274	-77\\
	274.25	-77\\
	274.5	-77\\
	274.75	-77\\
	275	-77\\
	275.25	-77\\
	275.5	-77\\
	275.75	-77\\
	276	-77\\
	276.25	-77\\
	276.5	-77\\
	276.75	-77\\
	277	-77\\
	277.25	-77\\
	277.5	-77\\
	277.75	-77\\
	278	-77\\
	278.25	-77\\
	278.5	-77\\
	278.75	-77\\
	279	-77\\
	279.25	-77\\
	279.5	-77\\
	279.75	-77\\
	280	-77\\
	280.25	-77\\
	280.5	-77\\
	280.75	-77\\
	281	-77\\
	281.25	-77\\
	281.5	-77\\
	281.75	-77\\
	282	-77\\
	282.25	-77\\
	282.5	-77\\
	282.75	-77\\
	283	-77\\
	283.25	-77\\
	283.5	-77\\
	283.75	-77\\
	284	-77\\
	284.25	-77\\
	284.5	-77\\
	284.75	-77\\
	285	-77\\
	285.25	-77\\
	285.5	-77\\
	285.75	-77\\
	286	-77\\
	286.25	-77\\
	286.5	-77\\
	286.75	-77\\
	287	-77\\
	287.25	-77\\
	287.5	-77\\
	287.75	-77\\
	288	-70\\
	288.25	-70\\
	288.5	-70\\
	288.75	-70\\
	289	-70\\
	289.25	-70\\
	289.5	-70\\
	289.75	-70\\
	290	-70\\
	290.25	-70\\
	290.5	-70\\
	290.75	-70\\
	291	-70\\
	291.25	-70\\
	291.5	-70\\
	291.75	-70\\
	292	-70\\
	292.25	-70\\
	292.5	-70\\
	292.75	-70\\
	293	-70\\
	293.25	-70\\
	293.5	-70\\
	293.75	-70\\
	294	-70\\
	294.25	-70\\
	294.5	-70\\
	294.75	-62\\
	295	-62\\
	295.25	-62\\
	295.5	-62\\
	295.75	-62\\
	296	-62\\
	296.25	-62\\
	296.5	-62\\
	296.75	-62\\
	297	-62\\
	297.25	-74\\
	297.5	-74\\
	297.75	-74\\
	298	-74\\
	298.25	-74\\
	298.5	-74\\
	298.75	-74\\
	299	-74\\
	299.25	-74\\
	299.5	-74\\
	299.75	-74\\
	300	-74\\
	300.25	-74\\
	300.5	-74\\
	300.75	-74\\
	301	-74\\
	301.25	-68\\
	301.5	-68\\
	301.75	-68\\
	302	-68\\
	302.25	-68\\
	302.5	-68\\
	302.75	-68\\
	303	-68\\
	303.25	-68\\
	303.5	-68\\
	303.75	-68\\
	304	-76\\
	304.25	-76\\
	304.5	-76\\
	304.75	-76\\
	305	-76\\
	305.25	-76\\
	305.5	-76\\
	305.75	-76\\
	306	-76\\
	306.25	-76\\
	306.5	-76\\
	306.75	-76\\
	307	-76\\
	307.25	-76\\
	307.5	-76\\
	307.75	-76\\
	308	-76\\
	308.25	-76\\
	308.5	-76\\
	308.75	-76\\
	309	-76\\
	309.25	-76\\
	309.5	-76\\
	309.75	-76\\
	310	-76\\
	310.25	-76\\
	310.5	-76\\
	310.75	-76\\
	311	-76\\
	311.25	-76\\
	311.5	-76\\
	311.75	-76\\
	312	-76\\
	312.25	-76\\
	312.5	-76\\
	312.75	-76\\
	313	-76\\
	313.25	-76\\
	313.5	-76\\
	313.75	-76\\
	314	-76\\
	314.25	-76\\
	314.5	-76\\
	314.75	-76\\
	315	-76\\
	315.25	-76\\
	315.5	-76\\
	315.75	-76\\
	316	-76\\
	316.25	-76\\
	316.5	-76\\
	316.75	-76\\
	317	-76\\
	317.25	-76\\
	317.5	-76\\
	317.75	-76\\
	318	-76\\
	318.25	-76\\
	318.5	-64\\
	318.75	-64\\
	319	-64\\
	319.25	-64\\
	319.5	-64\\
	319.75	-64\\
	320	-64\\
	320.25	-64\\
	320.5	-64\\
	320.75	-64\\
	321	-64\\
	321.25	-64\\
	321.5	-64\\
	321.75	-64\\
	322	-64\\
	322.25	-64\\
	322.5	-85\\
	322.75	-85\\
	323	-85\\
	323.25	-85\\
	323.5	-85\\
	323.75	-85\\
	324	-85\\
	324.25	-85\\
	324.5	-85\\
	324.75	-85\\
	325	-85\\
	325.25	-85\\
	325.5	-85\\
	325.75	-85\\
	326	-85\\
	326.25	-85\\
	326.5	-85\\
	326.75	-85\\
	327	-85\\
	327.25	-85\\
	327.5	-85\\
	327.75	-85\\
	328	-85\\
	328.25	-85\\
	328.5	-85\\
	328.75	-85\\
	329	-85\\
	329.25	-85\\
	329.5	-85\\
	329.75	-85\\
	330	-85\\
	330.25	-79\\
	330.5	-79\\
	330.75	-79\\
	331	-79\\
	331.25	-79\\
	331.5	-79\\
	331.75	-79\\
	332	-79\\
	332.25	-79\\
	332.5	-79\\
	332.75	-79\\
	333	-79\\
	333.25	-79\\
	333.5	-79\\
	333.75	-79\\
	334	-79\\
	334.25	-79\\
	334.5	-79\\
	334.75	-79\\
	335	-79\\
	335.25	-79\\
	335.5	-79\\
	335.75	-79\\
	336	-79\\
	336.25	-79\\
	336.5	-79\\
	336.75	-79\\
	337	-79\\
	337.25	-79\\
	337.5	-79\\
	337.75	-79\\
	338	-79\\
	338.25	-79\\
	338.5	-79\\
	338.75	-79\\
	339	-79\\
	339.25	-82\\
	339.5	-85\\
	339.75	-85\\
	340	-85\\
	340.25	-85\\
	340.5	-85\\
	340.75	-85\\
	341	-85\\
	341.25	-85\\
	341.5	-85\\
	341.75	-85\\
	342	-85\\
	342.25	-85\\
	342.5	-85\\
	342.75	-85\\
	343	-85\\
	343.25	-85\\
	343.5	-85\\
	343.75	-85\\
	344	-85\\
	344.25	-85\\
	344.5	-85\\
	344.75	-85\\
	345	-85\\
	345.25	-85\\
	345.5	-85\\
	345.75	-85\\
	346	-76\\
	346.25	-76\\
	346.5	-76\\
	346.75	-76\\
	347	-76\\
	347.25	-76\\
	347.5	-76\\
	347.75	-76\\
	348	-76\\
	348.25	-76\\
	348.5	-76\\
	348.75	-76\\
	349	-76\\
	349.25	-76\\
	349.5	-76\\
	349.75	-76\\
	350	-76\\
	350.25	-76\\
	350.5	-76\\
	350.75	-76\\
	351	-76\\
	351.25	-76\\
	351.5	-76\\
	351.75	-76\\
	352	-76\\
	352.25	-76\\
	352.5	-76\\
	352.75	-76\\
	353	-76\\
	353.25	-76\\
	353.5	-76\\
	353.75	-76\\
	354	-76\\
	354.25	-76\\
	354.5	-76\\
	354.75	-76\\
	355	-86\\
	355.25	-86\\
	355.5	-86\\
	355.75	-86\\
	356	-86\\
	356.25	-86\\
	356.5	-86\\
	356.75	-86\\
	357	-86\\
	357.25	-86\\
	357.5	-86\\
	357.75	-86\\
	358	-86\\
	358.25	-86\\
	358.5	-86\\
	358.75	-86\\
	359	-86\\
	359.25	-86\\
	359.5	-86\\
	359.75	-86\\
	360	-86\\
	360.25	-91\\
	360.5	-91\\
	360.75	-91\\
	361	-91\\
	361.25	-91\\
	361.5	-91\\
	361.75	-91\\
	362	-91\\
	362.25	-91\\
	362.5	-91\\
	362.75	-91\\
	363	-91\\
	363.25	-91\\
	363.5	-91\\
	363.75	-91\\
	364	-91\\
	364.25	-91\\
	364.5	-91\\
	364.75	-91\\
	365	-91\\
	365.25	-91\\
	365.5	-91\\
	365.75	-91\\
	366	-91\\
	366.25	-91\\
	366.5	-91\\
	366.75	-91\\
	367	-82\\
	367.25	-82\\
	367.5	-82\\
	367.75	-82\\
	368	-82\\
	368.25	-82\\
	368.5	-82\\
	368.75	-82\\
	369	-82\\
	369.25	-82\\
	369.5	-82\\
	369.75	-82\\
	370	-82\\
	370.25	-82\\
	370.5	-82\\
	370.75	-82\\
	371	-82\\
	371.25	-82\\
	371.5	-82\\
	371.75	-82\\
	372	-82\\
	372.25	-82\\
	372.5	-82\\
	372.75	-82\\
	373	-82\\
	373.25	-82\\
	373.5	-82\\
	373.75	-82\\
	374	-82\\
	374.25	-82\\
	374.5	-82\\
	374.75	-82\\
	375	-82\\
	375.25	-82\\
	375.5	-82\\
	375.75	-82\\
	376	-82\\
	376.25	-82\\
	376.5	-82\\
	376.75	-82\\
	377	-82\\
	377.25	-82\\
	377.5	-89\\
	377.75	-89\\
	378	-89\\
	378.25	-89\\
	378.5	-89\\
	378.75	-89\\
	379	-89\\
	379.25	-89\\
	379.5	-89\\
	379.75	-89\\
	380	-89\\
	380.25	-89\\
	380.5	-89\\
	380.75	-89\\
	381	-89\\
	381.25	-92\\
	381.5	-95\\
	381.75	-95\\
	382	-95\\
	382.25	-95\\
	382.5	-95\\
	382.75	-95\\
	383	-95\\
	383.25	-95\\
	383.5	-95\\
	383.75	-95\\
	384	-95\\
	384.25	-95\\
	384.5	-95\\
	384.75	-95\\
	385	-95\\
	385.25	-95\\
	385.5	-95\\
	385.75	-95\\
	386	-95\\
	386.25	-95\\
	386.5	-95\\
	386.75	-90\\
	387	-90\\
	387.25	-90\\
	387.5	-90\\
	387.75	-90\\
	388	-90\\
	388.25	-90\\
	388.5	-90\\
	388.75	-90\\
	389	-90\\
	389.25	-90\\
	389.5	-90\\
	389.75	-90\\
	390	-90\\
	390.25	-90\\
	390.5	-90\\
	390.75	-90\\
	391	-90\\
	391.25	-90\\
	391.5	-90\\
	391.75	-90\\
	392	-90\\
	392.25	-90\\
	392.5	-90\\
	392.75	-90\\
	393	-90\\
	393.25	-90\\
	393.5	-90\\
	393.75	-90\\
	394	-90\\
	394.25	-90\\
	394.5	-90\\
	394.75	-90\\
	395	-90\\
	395.25	-90\\
	395.5	-90\\
	395.75	-90\\
	396	-67\\
	396.25	-67\\
	396.5	-67\\
	396.75	-67\\
	397	-67\\
	397.25	-67\\
	397.5	-67\\
	397.75	-67\\
	398	-67\\
	398.25	-67\\
	398.5	-67\\
	398.75	-67\\
	399	-67\\
	399.25	-67\\
	399.5	-67\\
	399.75	-67\\
	400	-67\\
	400.25	-67\\
	400.5	-67\\
	400.75	-67\\
	401	-67\\
	401.25	-67\\
	401.5	-67\\
	401.75	-67\\
	402	-67\\
	402.25	-67\\
	402.5	-67\\
	402.75	-67\\
	403	-67\\
	403.25	-67\\
	403.5	-67\\
	403.75	-67\\
	404	-67\\
	404.25	-67\\
	404.5	-67\\
	404.75	-67\\
	405	-67\\
	405.25	-67\\
	405.5	-67\\
	405.75	-67\\
	406	-67\\
	406.25	-67\\
	406.5	-67\\
	406.75	-67\\
	407	-67\\
	407.25	-67\\
	407.5	-67\\
	407.75	-67\\
	408	-67\\
	408.25	-67\\
	408.5	-67\\
	408.75	-67\\
	409	-79\\
	409.25	-79\\
	409.5	-79\\
	409.75	-79\\
	410	-79\\
	410.25	-79\\
	410.5	-79\\
	410.75	-79\\
	411	-79\\
	411.25	-79\\
	411.5	-84\\
	411.75	-84\\
	412	-84\\
	412.25	-84\\
	412.5	-84\\
	412.75	-84\\
	413	-84\\
	413.25	-84\\
	413.5	-84\\
	413.75	-84\\
	414	-84\\
	414.25	-84\\
	414.5	-84\\
	414.75	-84\\
	415	-84\\
	415.25	-84\\
	415.5	-84\\
	415.75	-84\\
	416	-84\\
	416.25	-84\\
	416.5	-84\\
	416.75	-84\\
	417	-84\\
	417.25	-84\\
	417.5	-84\\
	417.75	-84\\
	418	-84\\
	418.25	-84\\
	418.5	-84\\
	418.75	-84\\
	419	-84\\
	419.25	-84\\
	419.5	-84\\
	419.75	-84\\
	420	-84\\
	420.25	-84\\
	420.5	-84\\
	420.75	-79\\
	421	-79\\
	421.25	-79\\
	421.5	-79\\
	421.75	-79\\
	422	-79\\
	422.25	-79\\
	422.5	-79\\
	422.75	-79\\
	423	-79\\
	423.25	-93\\
	423.5	-93\\
	423.75	-93\\
	424	-93\\
	424.25	-93\\
	424.5	-93\\
	424.75	-93\\
	425	-93\\
	425.25	-93\\
	425.5	-93\\
	425.75	-93\\
	426	-93\\
	426.25	-93\\
	426.5	-93\\
	426.75	-93\\
	427	-93\\
	427.25	-85\\
	427.5	-85\\
	427.75	-85\\
	428	-85\\
	428.25	-85\\
	428.5	-85\\
	428.75	-85\\
	429	-85\\
	429.25	-85\\
	429.5	-85\\
	429.75	-77.5\\
	430	-70\\
	430.25	-70\\
	430.5	-70\\
	430.75	-70\\
	431	-70\\
	431.25	-70\\
	431.5	-70\\
	431.75	-70\\
	432	-70\\
	432.25	-70\\
	432.5	-70\\
	432.75	-70\\
	433	-70\\
	433.25	-70\\
	433.5	-70\\
	433.75	-70\\
	434	-70\\
	434.25	-70\\
	434.5	-70\\
	434.75	-70\\
	435	-70\\
	435.25	-70\\
	435.5	-70\\
	435.75	-70\\
	436	-70\\
	436.25	-70\\
	436.5	-70\\
	436.75	-70\\
	437	-70\\
	437.25	-70\\
	437.5	-70\\
	437.75	-70\\
	438	-70\\
	438.25	-70\\
	438.5	-70\\
	438.75	-70\\
	439	-77\\
	439.25	-77\\
	439.5	-77\\
	439.75	-77\\
	440	-77\\
	440.25	-77\\
	440.5	-77\\
	440.75	-77\\
	441	-77\\
	441.25	-77\\
	441.5	-77\\
	441.75	-77\\
	442	-77\\
	442.25	-77\\
	442.5	-77\\
	442.75	-77\\
	443	-77\\
	443.25	-77\\
	443.5	-77\\
	443.75	-77\\
	444	-77\\
	444.25	-77\\
	444.5	-77\\
	444.75	-77\\
	445	-77\\
	445.25	-77\\
	445.5	-77\\
	445.75	-77\\
	446	-77\\
	446.25	-77\\
	446.5	-77\\
	446.75	-77\\
	447	-77\\
	447.25	-77\\
	447.5	-77\\
	447.75	-77\\
	448	-77\\
	448.25	-82\\
	448.5	-82\\
	448.75	-82\\
	449	-82\\
	449.25	-82\\
	449.5	-82\\
	449.75	-82\\
	450	-82\\
	450.25	-82\\
	450.5	-82\\
	450.75	-82\\
	451	-82\\
	451.25	-82\\
	451.5	-82\\
	451.75	-82\\
	452	-82\\
	452.25	-82\\
	452.5	-82\\
	452.75	-82\\
	453	-82\\
	453.25	-82\\
	453.5	-82\\
	453.75	-82\\
	454	-82\\
	454.25	-82\\
	454.5	-82\\
	454.75	-82\\
	455	-82\\
	455.25	-82\\
	455.5	-82\\
	455.75	-82\\
	456	-91\\
	456.25	-91\\
	456.5	-91\\
	456.75	-91\\
	457	-91\\
	457.25	-91\\
	457.5	-91\\
	457.75	-91\\
	458	-91\\
	458.25	-91\\
	458.5	-91\\
	458.75	-91\\
	459	-91\\
	459.25	-91\\
	459.5	-91\\
	459.75	-83\\
	460	-83\\
	460.25	-83\\
	460.5	-83\\
	460.75	-83\\
	461	-83\\
	461.25	-83\\
	461.5	-83\\
	461.75	-83\\
	462	-83\\
	462.25	-83\\
	462.5	-99\\
	462.75	-99\\
	463	-99\\
	463.25	-99\\
	463.5	-99\\
	463.75	-99\\
	464	-99\\
	464.25	-99\\
	464.5	-99\\
	464.75	-99\\
	465	-75\\
	465.25	-75\\
	465.5	-75\\
	465.75	-75\\
	466	-75\\
	466.25	-75\\
	466.5	-75\\
	466.75	-75\\
	467	-75\\
	467.25	-75\\
	467.5	-75\\
	467.75	-75\\
	468	-75\\
	468.25	-75\\
	468.5	-75\\
	468.75	-75\\
	469	-84\\
	469.25	-84\\
	469.5	-84\\
	469.75	-84\\
	470	-84\\
	470.25	-84\\
	470.5	-84\\
	470.75	-84\\
	471	-84\\
	471.25	-84\\
	471.5	-84\\
	471.75	-84\\
	472	-84\\
	472.25	-84\\
	472.5	-84\\
	472.75	-84\\
	473	-84\\
	473.25	-84\\
	473.5	-84\\
	473.75	-84\\
	474	-84\\
	474.25	-84\\
	474.5	-84\\
	474.75	-84\\
	475	-84\\
	475.25	-84\\
	475.5	-84\\
	475.75	-84\\
	476	-84\\
	476.25	-84\\
	476.5	-84\\
	476.75	-84\\
	477	-84\\
	477.25	-84\\
	477.5	-84\\
	477.75	-84\\
	478	-84\\
	478.25	-84\\
	478.5	-84\\
	478.75	-84\\
	479	-84\\
	479.25	-84\\
	479.5	-84\\
	479.75	-84\\
	480	-84\\
	480.25	-84\\
	480.5	-84\\
	480.75	-76\\
	481	-76\\
	481.25	-76\\
	481.5	-76\\
	481.75	-76\\
	482	-76\\
	482.25	-76\\
	482.5	-76\\
	482.75	-76\\
	483	-76\\
	483.25	-76\\
	483.5	-76\\
	483.75	-76\\
	484	-76\\
	484.25	-76\\
	484.5	-76\\
	484.75	-76\\
	485	-76\\
	485.25	-76\\
	485.5	-76\\
	485.75	-76\\
	486	-76\\
	486.25	-76\\
	486.5	-76\\
	486.75	-76\\
	487	-76\\
	487.25	-76\\
	487.5	-82\\
	487.75	-82\\
	488	-82\\
	488.25	-82\\
	488.5	-82\\
	488.75	-82\\
	489	-82\\
	489.25	-82\\
	489.5	-82\\
	489.75	-82\\
	490	-82\\
	490.25	-82\\
	490.5	-82\\
	490.75	-82\\
	491	-82\\
	491.25	-82\\
	491.5	-82\\
	491.75	-82\\
	492	-82\\
	492.25	-82\\
	492.5	-82\\
	492.75	-87\\
	493	-87\\
	493.25	-87\\
	493.5	-87\\
	493.75	-87\\
	494	-87\\
	494.25	-87\\
	494.5	-87\\
	494.75	-87\\
	495	-87\\
	495.25	-87\\
	495.5	-87\\
	495.75	-87\\
	496	-87\\
	496.25	-87\\
	496.5	-87\\
	496.75	-87\\
	497	-87\\
	497.25	-87\\
	497.5	-87\\
	497.75	-87\\
	498	-87\\
	498.25	-87\\
	498.5	-87\\
	498.75	-87\\
	499	-87\\
	499.25	-76\\
	499.5	-76\\
	499.75	-76\\
	500	-76\\
	500.25	-76\\
	500.5	-76\\
	500.75	-76\\
	501	-76\\
	501.25	-76\\
	501.5	-76\\
	501.75	-76\\
	502	-76\\
	502.25	-76\\
	502.5	-76\\
	502.75	-76\\
	503	-76\\
	503.25	-76\\
	503.5	-76\\
	503.75	-76\\
	504	-76\\
	504.25	-76\\
	504.5	-76\\
	504.75	-76\\
	505	-76\\
	505.25	-76\\
	505.5	-76\\
	505.75	-76\\
	506	-76\\
	506.25	-76\\
	506.5	-76\\
	506.75	-76\\
	507	-76\\
	507.25	-76\\
	507.5	-76\\
	507.75	-76\\
	508	-76\\
	508.25	-76\\
	508.5	-86\\
	508.75	-86\\
	509	-86\\
	509.25	-86\\
	509.5	-86\\
	509.75	-86\\
	510	-86\\
	510.25	-86\\
	510.5	-86\\
	510.75	-86\\
	511	-86\\
	511.25	-86\\
	511.5	-86\\
	511.75	-86\\
	512	-86\\
	512.25	-86\\
	512.5	-86\\
	512.75	-86\\
	513	-86\\
	513.25	-86\\
	513.5	-86\\
	513.75	-86\\
	514	-86\\
	514.25	-86\\
	514.5	-86\\
	514.75	-86\\
	515	-86\\
	515.25	-86\\
	515.5	-86\\
	515.75	-86\\
	516	-86\\
	516.25	-86\\
	516.5	-78\\
	516.75	-78\\
	517	-78\\
	517.25	-78\\
	517.5	-78\\
	517.75	-78\\
	518	-78\\
	518.25	-78\\
	518.5	-78\\
	518.75	-78\\
	519	-78\\
	519.25	-78\\
	519.5	-78\\
	519.75	-78\\
	520	-78\\
	520.25	-78\\
	520.5	-78\\
	520.75	-78\\
	521	-78\\
	521.25	-78\\
	521.5	-78\\
	521.75	-78\\
	522	-78\\
	522.25	-78\\
	522.5	-78\\
	522.75	-78\\
	523	-78\\
	523.25	-78\\
	523.5	-78\\
	523.75	-78\\
	524	-78\\
	524.25	-78\\
	524.5	-78\\
	524.75	-78\\
	525	-78\\
	525.25	-78\\
	525.5	-73\\
	525.75	-73\\
	526	-73\\
	526.25	-73\\
	526.5	-73\\
	526.75	-73\\
	527	-73\\
	527.25	-73\\
	527.5	-73\\
	527.75	-73\\
	528	-73\\
	528.25	-73\\
	528.5	-73\\
	528.75	-73\\
	529	-73\\
	529.25	-73\\
	529.5	-73\\
	529.75	-73\\
	530	-73\\
	530.25	-73\\
	530.5	-73\\
	530.75	-73\\
	531	-73\\
	531.25	-73\\
	531.5	-73\\
	531.75	-73\\
	532	-80\\
	532.25	-80\\
	532.5	-80\\
	532.75	-80\\
	533	-80\\
	533.25	-80\\
	533.5	-80\\
	533.75	-80\\
	534	-80\\
	534.25	-80\\
	534.5	-80\\
	534.75	-80\\
	535	-80\\
	535.25	-80\\
	535.5	-80\\
	535.75	-80\\
	536	-80\\
	536.25	-80\\
	536.5	-80\\
	536.75	-80\\
	537	-80\\
	537.25	-80\\
	537.5	-80\\
	537.75	-80\\
	538	-80\\
	538.25	-80\\
	538.5	-80\\
	538.75	-80\\
	539	-80\\
	539.25	-80\\
	539.5	-80\\
	539.75	-80\\
	540	-80\\
	540.25	-80\\
	540.5	-80\\
	540.75	-80\\
	541	-80\\
	541.25	-86\\
	541.5	-86\\
	541.75	-86\\
	542	-86\\
	542.25	-86\\
	542.5	-86\\
	542.75	-86\\
	543	-86\\
	543.25	-86\\
	543.5	-86\\
	543.75	-86\\
	544	-86\\
	544.25	-86\\
	544.5	-86\\
	544.75	-86\\
	545	-86\\
	545.25	-86\\
	545.5	-86\\
	545.75	-86\\
	546	-86\\
	546.25	-86\\
	546.5	-86\\
	546.75	-86\\
	547	-86\\
	547.25	-86\\
	547.5	-86\\
	547.75	-86\\
	548	-86\\
	548.25	-86\\
	548.5	-86\\
	548.75	-86\\
	549	-86\\
	549.25	-86\\
	549.5	-86\\
	549.75	-86\\
	550	-86\\
	550.25	-86\\
	550.5	-86\\
	550.75	-86\\
	551	-86\\
	551.25	-86\\
	551.5	-86\\
	551.75	-86\\
	552	-86\\
	552.25	-86\\
	552.5	-86\\
	552.75	-86\\
	553	-86\\
	553.25	-86\\
	553.5	-86\\
	553.75	-86\\
	554	-86\\
	554.25	-86\\
	554.5	-86\\
	554.75	-86\\
	555	-86\\
	555.25	-86\\
	555.5	-86\\
	555.75	-86\\
	556	-86\\
	556.25	-86\\
	556.5	-86\\
	556.75	-86\\
	557	-86\\
	557.25	-86\\
	557.5	-86\\
	557.75	-86\\
	558	-86\\
	558.25	-86\\
	558.5	-86\\
	558.75	-86\\
	559	-86\\
	559.25	-86\\
	559.5	-86\\
	559.75	-86\\
	560	-86\\
	560.25	-86\\
	560.5	-86\\
	560.75	-86\\
	561	-86\\
	561.25	-86\\
	561.5	-86\\
	561.75	-86\\
	562	-86\\
	562.25	-86\\
	562.5	-86\\
	562.75	-86\\
	563	-86\\
	563.25	-86\\
	563.5	-81\\
	563.75	-76\\
	564	-76\\
	564.25	-76\\
	564.5	-76\\
	564.75	-76\\
	565	-76\\
	565.25	-76\\
	565.5	-76\\
	565.75	-76\\
	566	-76\\
	566.25	-76\\
	566.5	-76\\
	566.75	-76\\
	567	-76\\
	567.25	-76\\
	567.5	-76\\
	567.75	-76\\
	568	-76\\
	568.25	-76\\
	568.5	-76\\
	568.75	-76\\
	569	-76\\
	569.25	-76\\
	569.5	-76\\
	569.75	-76\\
	570	-76\\
	570.25	-76\\
	570.5	-76\\
	570.75	-76\\
	571	-76\\
	571.25	-76\\
	571.5	-76\\
	571.75	-76\\
	572	-76\\
	572.25	-76\\
	572.5	-76\\
	572.75	-76\\
	573	-76\\
	573.25	-76\\
	573.5	-76\\
	573.75	-76\\
	574	-76\\
	574.25	-76\\
	574.5	-76\\
	574.75	-76\\
	575	-76\\
	575.25	-76\\
	575.5	-76\\
	575.75	-76\\
	576	-76\\
	576.25	-76\\
	576.5	-76\\
	576.75	-76\\
	577	-76\\
	577.25	-76\\
	577.5	-76\\
	577.75	-76\\
	578	-76\\
	578.25	-76\\
	578.5	-76\\
	578.75	-76\\
	579	-76\\
	579.25	-76\\
	579.5	-76\\
	579.75	-76\\
	580	-76\\
	580.25	-76\\
	580.5	-76\\
	580.75	-76\\
	581	-76\\
	581.25	-76\\
	581.5	-76\\
	581.75	-82\\
	582	-82\\
	582.25	-82\\
	582.5	-82\\
	582.75	-82\\
	583	-82\\
	583.25	-82\\
	583.5	-82\\
	583.75	-82\\
	584	-82\\
	584.25	-82\\
	584.5	-82\\
	584.75	-82\\
	585	-82\\
	585.25	-82\\
	585.5	-82\\
	585.75	-82\\
	586	-82\\
	586.25	-82\\
	586.5	-82\\
	586.75	-82\\
	587	-82\\
	587.25	-82\\
	587.5	-82\\
	587.75	-82\\
	588	-82\\
	588.25	-74.5\\
	588.5	-67\\
	588.75	-67\\
	589	-67\\
	589.25	-67\\
	589.5	-67\\
	589.75	-67\\
	590	-67\\
	590.25	-67\\
	590.5	-67\\
	590.75	-67\\
	591	-67\\
	591.25	-67\\
	591.5	-67\\
	591.75	-67\\
	592	-67\\
	592.25	-67\\
	592.5	-67\\
	592.75	-67\\
	593	-67\\
	593.25	-67\\
	593.5	-67\\
	593.75	-67\\
	594	-67\\
	594.25	-67\\
	594.5	-67\\
	594.75	-67\\
	595	-67\\
	595.25	-67\\
	595.5	-67\\
	595.75	-67\\
	596	-67\\
	596.25	-67\\
	596.5	-67\\
	596.75	-67\\
	597	-67\\
	597.25	-67\\
	597.5	-72\\
	597.75	-72\\
	598	-72\\
	598.25	-72\\
	598.5	-72\\
	598.75	-72\\
	599	-72\\
	599.25	-72\\
	599.5	-72\\
	599.75	-72\\
	600	-72\\
	600.25	-72\\
	600.5	-72\\
	600.75	-72\\
	601	-72\\
	601.25	-72\\
	601.5	-72\\
	601.75	-72\\
	602	-72\\
	602.25	-72\\
	602.5	-72\\
	602.75	-72\\
	603	-72\\
	603.25	-72\\
	603.5	-72\\
	603.75	-72\\
	604	-72\\
	604.25	-72\\
	604.5	-72\\
	604.75	-72\\
	605	-72\\
	605.25	-72\\
	605.5	-72\\
	605.75	-72\\
	606	-72\\
	606.25	-72\\
	606.5	-72\\
	606.75	-78\\
	607	-78\\
	607.25	-78\\
	607.5	-78\\
	607.75	-78\\
	608	-78\\
	608.25	-78\\
	608.5	-78\\
	608.75	-78\\
	609	-78\\
	609.25	-78\\
	609.5	-84\\
	609.75	-84\\
	610	-84\\
	610.25	-84\\
	610.5	-84\\
	610.75	-84\\
	611	-84\\
	611.25	-84\\
	611.5	-84\\
	611.75	-84\\
	612	-84\\
	612.25	-84\\
	612.5	-84\\
	612.75	-84\\
	613	-84\\
	613.25	-84\\
	613.5	-84\\
	613.75	-84\\
	614	-84\\
	614.25	-84\\
	614.5	-84\\
	614.75	-84\\
	615	-84\\
	615.25	-84\\
	615.5	-84\\
	615.75	-84\\
	616	-70\\
	616.25	-70\\
	616.5	-70\\
	616.75	-70\\
	617	-70\\
	617.25	-70\\
	617.5	-70\\
	617.75	-70\\
	618	-70\\
	618.25	-70\\
	618.5	-70\\
	618.75	-79\\
	619	-79\\
	619.25	-79\\
	619.5	-79\\
	619.75	-79\\
	620	-79\\
	620.25	-79\\
	620.5	-79\\
	620.75	-79\\
	621	-79\\
	621.25	-79\\
	621.5	-79\\
	621.75	-79\\
	622	-79\\
	622.25	-79\\
	622.5	-89\\
	622.75	-89\\
	623	-89\\
	623.25	-89\\
	623.5	-89\\
	623.75	-89\\
	624	-89\\
	624.25	-89\\
	624.5	-89\\
	624.75	-89\\
	625	-89\\
	625.25	-89\\
	625.5	-89\\
	625.75	-89\\
	626	-89\\
	626.25	-89\\
	626.5	-89\\
	626.75	-89\\
	627	-89\\
	627.25	-89\\
	627.5	-89\\
	627.75	-89\\
	628	-89\\
	628.25	-89\\
	628.5	-89\\
	628.75	-89\\
	629	-89\\
	629.25	-89\\
	629.5	-89\\
	629.75	-89\\
	630	-89\\
	630.25	-89\\
	630.5	-89\\
	630.75	-89\\
	631	-89\\
	631.25	-89\\
	631.5	-89\\
	631.75	-89\\
	632	-89\\
	632.25	-89\\
	632.5	-89\\
	632.75	-89\\
	633	-96\\
	633.25	-96\\
	633.5	-96\\
	633.75	-96\\
	634	-96\\
	634.25	-96\\
	634.5	-96\\
	634.75	-96\\
	635	-96\\
	635.25	-96\\
	635.5	-96\\
	635.75	-96\\
	636	-96\\
	636.25	-96\\
	636.5	-96\\
	636.75	-96\\
	637	-101\\
	637.25	-101\\
	637.5	-101\\
	637.75	-101\\
	638	-101\\
	638.25	-101\\
	638.5	-101\\
	638.75	-101\\
	639	-101\\
	639.25	-101\\
	639.5	-101\\
	639.75	-101\\
	640	-101\\
	640.25	-101\\
	640.5	-101\\
	640.75	-101\\
	641	-101\\
	641.25	-101\\
	641.5	-101\\
	641.75	-101\\
	642	-106\\
	642.25	-106\\
	642.5	-106\\
	642.75	-106\\
	643	-106\\
	643.25	-106\\
	643.5	-106\\
	643.75	-106\\
	644	-106\\
	644.25	-106\\
	644.5	-106\\
	644.75	-106\\
	645	-106\\
	645.25	-106\\
	645.5	-106\\
	645.75	-106\\
	646	-106\\
	646.25	-106\\
	646.5	-106\\
	646.75	-106\\
	647	-106\\
	647.25	-106\\
	647.5	-106\\
	647.75	-106\\
	648	-106\\
	648.25	-106\\
	648.5	-106\\
	648.75	-106\\
	649	-106\\
	649.25	-106\\
	649.5	-106\\
	649.75	-106\\
	650	-106\\
	650.25	-106\\
	650.5	-106\\
	650.75	-106\\
	651	-106\\
	651.25	-106\\
	651.5	-106\\
	651.75	-106\\
	652	-106\\
	652.25	-106\\
	652.5	-106\\
	652.75	-106\\
	653	-106\\
	653.25	-106\\
	653.5	-106\\
	653.75	-106\\
	654	-106\\
	654.25	-106\\
	654.5	-106\\
	654.75	-106\\
	655	-106\\
	655.25	-106\\
	655.5	-106\\
	655.75	-106\\
	656	-106\\
	656.25	-106\\
	656.5	-106\\
	656.75	-106\\
	657	-106\\
	657.25	-106\\
	657.5	-106\\
	657.75	-112\\
	658	-112\\
	658.25	-112\\
	658.5	-112\\
	658.75	-112\\
	659	-112\\
	659.25	-112\\
	659.5	-112\\
	659.75	-112\\
	660	-112\\
	660.25	-112\\
	660.5	-112\\
	660.75	-112\\
	661	-112\\
	661.25	-112\\
	661.5	-112\\
	661.75	-112\\
	662	-112\\
	662.25	-112\\
	662.5	-112\\
	662.75	-112\\
	663	-112\\
	663.25	-112\\
	663.5	-112\\
	663.75	-112\\
	664	-112\\
	664.25	-112\\
	664.5	-112\\
	664.75	-112\\
	665	-112\\
	665.25	-112\\
	665.5	-112\\
	665.75	-112\\
	666	-112\\
	666.25	-112\\
	666.5	-112\\
	666.75	-112\\
	667	-112\\
	667.25	-112\\
	667.5	-112\\
	667.75	-112\\
	668	-112\\
	668.25	-112\\
	668.5	-112\\
	668.75	-112\\
	669	-112\\
	669.25	-112\\
	669.5	-112\\
	669.75	-102\\
	670	-102\\
	670.25	-102\\
	670.5	-102\\
	670.75	-102\\
	671	-102\\
	671.25	-102\\
	671.5	-102\\
	671.75	-102\\
	672	-102\\
	672.25	-102\\
	672.5	-91\\
	672.75	-91\\
	673	-91\\
	673.25	-91\\
	673.5	-91\\
	673.75	-91\\
	674	-91\\
	674.25	-91\\
	674.5	-91\\
	674.75	-91\\
	675	-91\\
	675.25	-91\\
	675.5	-91\\
	675.75	-91\\
	676	-91\\
	676.25	-91\\
	676.5	-91\\
	676.75	-91\\
	677	-91\\
	677.25	-91\\
	677.5	-91\\
	677.75	-91\\
	678	-91\\
	678.25	-91\\
	678.5	-91\\
	678.75	-91\\
	679	-91\\
	679.25	-91\\
	679.5	-91\\
	679.75	-91\\
	680	-91\\
	680.25	-91\\
	680.5	-91\\
	680.75	-91\\
	681	-91\\
	681.25	-91\\
	681.5	-91\\
	681.75	-83\\
	682	-83\\
	682.25	-83\\
	682.5	-83\\
	682.75	-83\\
	683	-83\\
	683.25	-83\\
	683.5	-83\\
	683.75	-83\\
	684	-83\\
	684.25	-83\\
	684.5	-83\\
	684.75	-83\\
	685	-83\\
	685.25	-83\\
	685.5	-83\\
	685.75	-83\\
	686	-83\\
	686.25	-83\\
	686.5	-83\\
	686.75	-77\\
	687	-77\\
	687.25	-77\\
	687.5	-77\\
	687.75	-77\\
	688	-77\\
	688.25	-77\\
	688.5	-77\\
	688.75	-77\\
	689	-77\\
	689.25	-77\\
	689.5	-77\\
	689.75	-77\\
	690	-77\\
	690.25	-77\\
	690.5	-77\\
	690.75	-77\\
	691	-77\\
	691.25	-77\\
	691.5	-77\\
	691.75	-77\\
	692	-77\\
	692.25	-77\\
	692.5	-77\\
	692.75	-77\\
	693	-77\\
	693.25	-77\\
	693.5	-77\\
	693.75	-77\\
	694	-77\\
	694.25	-77\\
	694.5	-77\\
	694.75	-77\\
	695	-77\\
	695.25	-77\\
	695.5	-77\\
	695.75	-77\\
	696	-77\\
	696.25	-77\\
	696.5	-77\\
	696.75	-77\\
	697	-77\\
	697.25	-77\\
	697.5	-77\\
	697.75	-77\\
	698	-77\\
	698.25	-77\\
	698.5	-77\\
	698.75	-77\\
	699	-77\\
	699.25	-77\\
	699.5	-77\\
	699.75	-77\\
	700	-72\\
	700.25	-72\\
	700.5	-72\\
	700.75	-72\\
	701	-72\\
	701.25	-72\\
	701.5	-72\\
	701.75	-72\\
	702	-72\\
	702.25	-72\\
	702.5	-72\\
	702.75	-72\\
	703	-72\\
	703.25	-72\\
	703.5	-72\\
	703.75	-72\\
	704	-72\\
	704.25	-72\\
	704.5	-72\\
	704.75	-72\\
	705	-72\\
	705.25	-72\\
	705.5	-72\\
	705.75	-72\\
	706	-72\\
	706.25	-72\\
	706.5	-72\\
	706.75	-72\\
	707	-72\\
	707.25	-72\\
	707.5	-72\\
	707.75	-72\\
	708	-72\\
	708.25	-72\\
	708.5	-72\\
	708.75	-72\\
	709	-72\\
	709.25	-72\\
	709.5	-72\\
	709.75	-72\\
	710	-72\\
	710.25	-72\\
	710.5	-72\\
	710.75	-72\\
	711	-72\\
	711.25	-72\\
	711.5	-72\\
	711.75	-72\\
	712	-72\\
	712.25	-72\\
	712.5	-72\\
	712.75	-72\\
	713	-72\\
	713.25	-72\\
	713.5	-72\\
	713.75	-72\\
	714	-72\\
	714.25	-72\\
	714.5	-72\\
	714.75	-72\\
	715	-72\\
	715.25	-72\\
	715.5	-72\\
	715.75	-72\\
	716	-72\\
	716.25	-72\\
	716.5	-72\\
	716.75	-72\\
	717	-72\\
	717.25	-72\\
	717.5	-72\\
	717.75	-72\\
	718	-72\\
	718.25	-72\\
	718.5	-72\\
	718.75	-72\\
	719	-72\\
	719.25	-72\\
	719.5	-72\\
	719.75	-72\\
	720	-72\\
	720.25	-72\\
	720.5	-72\\
	720.75	-72\\
	721	-72\\
	721.25	-72\\
	721.5	-72\\
	721.75	-72\\
	722	-72\\
	722.25	-72\\
	722.5	-72\\
	722.75	-72\\
	723	-72\\
	723.25	-72\\
	723.5	-72\\
	723.75	-72\\
	724	-72\\
	724.25	-72\\
	724.5	-72\\
	724.75	-72\\
	725	-72\\
	725.25	-72\\
	725.5	-72\\
	725.75	-72\\
	726	-72\\
	726.25	-72\\
	726.5	-72\\
	726.75	-72\\
	727	-72\\
	727.25	-72\\
	727.5	-72\\
	727.75	-72\\
	728	-72\\
	728.25	-72\\
	728.5	-72\\
	728.75	-72\\
	729	-72\\
	729.25	-72\\
	729.5	-72\\
	729.75	-72\\
	730	-72\\
	730.25	-80\\
	730.5	-80\\
	730.75	-80\\
	731	-80\\
	731.25	-80\\
	731.5	-70\\
	731.75	-70\\
	732	-70\\
	732.25	-70\\
	732.5	-70\\
	732.75	-70\\
	733	-70\\
	733.25	-70\\
	733.5	-70\\
	733.75	-70\\
	734	-70\\
	734.25	-70\\
	734.5	-70\\
	734.75	-70\\
	735	-70\\
	735.25	-70\\
	735.5	-75\\
	735.75	-75\\
	736	-75\\
	736.25	-75\\
	736.5	-75\\
	736.75	-75\\
	737	-75\\
	737.25	-75\\
	737.5	-75\\
	737.75	-75\\
	738	-75\\
	738.25	-75\\
	738.5	-75\\
	738.75	-75\\
	739	-75\\
	739.25	-75\\
	739.5	-75\\
	739.75	-75\\
	740	-75\\
	740.25	-75\\
	740.5	-75\\
	740.75	-84\\
	741	-84\\
	741.25	-84\\
	741.5	-84\\
	741.75	-84\\
	742	-84\\
	742.25	-84\\
	742.5	-84\\
	742.75	-84\\
	743	-84\\
	743.25	-84\\
	743.5	-84\\
	743.75	-84\\
	744	-84\\
	744.25	-84\\
	744.5	-84\\
	744.75	-84\\
	745	-84\\
	745.25	-84\\
	745.5	-84\\
	745.75	-84\\
	746	-84\\
	746.25	-84\\
	746.5	-84\\
	746.75	-84\\
	747	-84\\
	747.25	-89\\
};

\addplot [color=MNO1color,thick]
table[row sep=crcr]{%
	-100	0\\
};
\addlegendentry{OAI-UE};

\addplot [color=MNO1color,only marks,mark=*,mark options={solid}, mark size=0.25pt, forget plot]
  table[row sep=crcr]{%
0	-81.0783333333333\\
0.25	-80.82\\
0.5	-80.8266666666667\\
0.75	-81.0166666666667\\
1	-81.515\\
1.25	-81.0218181818182\\
1.5	-81.1275\\
1.75	-81.3566666666667\\
2	-81.385\\
2.25	-81.3741666666667\\
2.5	-81.4758333333333\\
2.75	-81.2458333333333\\
3	-81.5258333333333\\
3.25	-81.0658333333333\\
3.5	-80.6681818181818\\
3.75	-80.4063636363636\\
4	-80.0041666666667\\
4.25	-79.3308333333333\\
4.5	-79.3783333333333\\
4.75	-79.9041666666667\\
5	nan\\
5.5	-79.8485714285714\\
5.75	-80.2341666666667\\
6	-80.072\\
6.25	-80.2591666666667\\
6.5	-80.7916666666667\\
6.75	-81.69\\
7	-81.555\\
7.25	-81.3091666666667\\
7.5	-82.6625\\
7.75	-81.0383333333333\\
8	-81.1454545454545\\
8.25	-81.1858333333333\\
8.5	-82.4241666666667\\
8.75	-85.1081818181818\\
9	-85.492\\
9.25	-81.5172727272727\\
9.5	-81.5\\
9.75	-81.3958333333333\\
10	-81.2890909090909\\
10.25	-81.4241666666667\\
10.5	-81.1481818181818\\
10.75	-81.2966666666667\\
11	-81.0963636363636\\
11.25	-80.7325\\
11.5	-80.56\\
11.75	-80.5158333333333\\
12	-80.4825\\
12.25	-81.3388888888889\\
12.5	-83.43\\
12.75	-86.6466666666667\\
14.5	-80.2875\\
14.75	-80.4116666666667\\
15	-79.7858333333333\\
15.25	-79.5381818181818\\
15.5	-80.41\\
15.75	-81.2663636363636\\
16	-81.3941666666667\\
16.25	-80.6125\\
16.5	-80.5325\\
16.75	-80.8881818181818\\
17	-80.9842857142857\\
17.75	-81.0645454545455\\
18	-80.7791666666667\\
18.25	-81.1575\\
18.5	-81.3466666666667\\
18.75	-81.469\\
19.5	-81.6333333333333\\
19.75	-81.8383333333333\\
20	-82.0683333333333\\
20.25	-82.0025\\
20.5	-82.1225\\
20.75	-81.8433333333333\\
21	-81.7216666666667\\
21.25	-81.2283333333333\\
21.5	-81.0991666666667\\
21.75	-80.9891666666667\\
22	-80.9083333333333\\
22.25	-80.7527272727273\\
22.5	-81.0741666666667\\
22.75	-81.2433333333333\\
23	-81.0458333333333\\
23.25	-81.1758333333333\\
23.5	-81.2875\\
23.75	-81.9766666666667\\
24	-81.6333333333333\\
24.25	-80.965\\
24.5	-80.9258333333333\\
24.75	-80.855\\
25	-80.8581818181818\\
25.25	-81.1436363636364\\
25.5	-80.8575\\
25.75	-81.0575\\
26	-80.8383333333334\\
26.25	-81.2\\
26.5	-81.11\\
26.75	-81.5875\\
27	-81.5481818181818\\
27.25	-81.6969230769231\\
27.5	-81.51\\
27.75	-81.2858333333333\\
28	-79.9016666666667\\
28.25	-79.9108333333333\\
28.5	-80.7008333333333\\
28.75	-81.2575\\
29	-81.3825\\
29.25	-81.1308333333333\\
29.5	-81.7883333333333\\
29.75	-80.9690909090909\\
30	-80.9508333333333\\
30.25	-81.3283333333333\\
30.5	-82.4433333333333\\
30.75	-82.3358333333334\\
31	-81.735\\
31.25	-81.3483333333333\\
31.5	-81.2883333333333\\
31.75	-81.0881818181818\\
32	-81.2241666666667\\
32.25	-80.537\\
32.5	-80.5725\\
32.75	-81.4909090909091\\
33	-81.4908333333333\\
33.25	-81.2516666666667\\
33.5	-80.0083333333333\\
33.75	-80.2641666666667\\
34	-80.2425\\
34.25	-80.8475\\
34.5	-81.4266666666667\\
34.75	-80.7891666666667\\
35	-80.255\\
35.25	-79.715\\
35.5	-79.6608333333333\\
35.75	-79.875\\
36	-80.625\\
36.25	-80.7333333333333\\
36.5	-80.5408333333333\\
36.75	-80.7\\
37.25	-80.0928571428571\\
37.5	-79.4441666666667\\
37.75	-80.4683333333333\\
38	-80.8116666666667\\
38.25	-80.6672727272727\\
38.5	-80.2616666666667\\
38.75	-80.2083333333333\\
39	-81.0483333333333\\
39.25	-81.1091666666667\\
39.5	-80.8033333333333\\
39.75	-81.0791666666667\\
40	-80.7158333333333\\
40.25	-80.2472727272727\\
40.5	-80.4416666666667\\
40.75	-81.958\\
41	-81.6541666666667\\
41.25	-83.8883333333333\\
41.5	-80.2633333333333\\
41.75	-80.4283333333333\\
42	-81.5183333333333\\
42.25	-81.3191666666667\\
42.5	-81.2408333333333\\
42.75	-81.6525\\
43	-81.2958333333333\\
43.25	-80.5675\\
43.5	-81.4890909090909\\
43.75	-80.4208333333333\\
44	-80.1728571428572\\
44.75	-80.215\\
45	-80.2266666666667\\
45.25	-80.3066666666667\\
45.5	-80.1341666666666\\
45.75	-81.34\\
46	-81.4866666666667\\
46.25	-80.9208333333333\\
46.5	-81.66\\
46.75	-80.7633333333333\\
47	-81.1636363636364\\
47.25	-81.17\\
47.5	-81.1491666666667\\
47.75	-80.5875\\
48.25	-80.828\\
48.5	-81.3875\\
48.75	-80.6633333333333\\
49	-80.895\\
49.25	-81.135\\
49.5	-81.5075\\
49.75	-81.5258333333333\\
50	-79.8166666666667\\
50.25	-79.6681818181818\\
50.5	-80.535\\
50.75	-80.6508333333333\\
51	-80.6983333333333\\
51.25	-80.9545454545454\\
51.5	-81.0658333333333\\
51.75	-80.7958333333333\\
52	-80.4625\\
52.25	-80.4183333333333\\
52.5	-81.1533333333333\\
52.75	-81.3675\\
53	-81.6416666666667\\
53.25	-81.4272727272727\\
53.5	-82.1909090909091\\
53.75	-81.2066666666667\\
54	-81.0583333333333\\
54.25	-81.7933333333333\\
54.5	-81.3345454545454\\
54.75	-81.2925\\
55	-79.9683333333333\\
55.75	-80.0125\\
56	-80.3\\
56.25	-80.6127272727273\\
56.5	-80.8191666666667\\
56.75	-80.7608333333333\\
57	-80.5208333333333\\
57.25	-80.5941666666667\\
57.5	-80.7845454545454\\
57.75	-80.9466666666667\\
58	-80.813\\
58.25	-81.0425\\
58.5	-81.3175\\
58.75	-81.29\\
59	-81\\
59.25	-80.9308333333333\\
59.5	-80.965\\
59.75	-80.2741666666667\\
60	-79.9183333333333\\
60.25	-80.1566666666667\\
60.5	-80.8816666666667\\
60.75	-80.6858333333333\\
61	-80.3616666666667\\
61.25	-80.5190909090909\\
61.5	-80.6958333333333\\
61.75	-81.0066666666667\\
62	-82.105\\
62.25	-81.1041666666667\\
62.5	-81.2033333333333\\
62.75	-81.76\\
63	-81.5742857142857\\
63.5	-80.73\\
63.75	-80.9116666666667\\
64	-80.7290909090909\\
64.25	-80.4308333333333\\
64.5	-80.4416666666667\\
64.75	-80.7809090909091\\
65	-80.7016666666667\\
65.25	-80.7033333333333\\
65.5	-80.7691666666667\\
65.75	-81.235\\
66	-81.4908333333333\\
66.25	-81.3975\\
66.5	-80.9583333333333\\
66.75	-80.52\\
67	-80.5258333333333\\
67.25	-80.4566666666667\\
68	-79.8518181818182\\
68.25	-79.9675\\
68.5	-80.85\\
68.75	-80.6325\\
69	-80.1372727272727\\
69.25	-80.2566666666667\\
69.5	-80.625\\
69.75	-81.255\\
70	-81.0433333333333\\
70.25	-80.6866666666667\\
70.5	-80.8175\\
70.75	-80.6333333333333\\
71	-80.2481818181818\\
71.25	-80.3966666666667\\
71.5	-80.4366666666667\\
71.75	-80.4158333333333\\
72	-80.5991666666667\\
72.25	-80.8966666666667\\
72.5	-80.8108333333333\\
72.75	-80.615\\
73	-80.9041666666667\\
73.25	-80.6833333333333\\
73.5	-81.2358333333333\\
73.75	-80.84\\
74	-80.9416666666667\\
74.25	-81.165\\
74.5	-80.4725\\
74.75	-80.6283333333333\\
75	-80.3466666666667\\
75.25	-79.8427272727273\\
75.5	-80.1958333333333\\
75.75	-80.3918181818182\\
76	-80.4483333333333\\
76.25	-80.4341666666667\\
76.5	-80.322\\
77	-79.92\\
77.25	-80.4533333333333\\
77.5	-80.1491666666667\\
77.75	-80.49\\
78	-80.5281818181818\\
78.25	-79.7683333333333\\
78.5	-80.095\\
78.75	-80.1138461538462\\
79	-81.2483333333333\\
79.25	-81.2627272727273\\
79.5	-79.8266666666667\\
79.75	-80.4291666666667\\
80	-80.9591666666667\\
80.25	-81.5454545454546\\
80.5	-80.8833333333333\\
80.75	-79.4775\\
81	-80.4083333333333\\
81.25	-80.3436363636364\\
81.5	-80.0308333333333\\
81.75	-80.4291666666667\\
82	-81.8116666666667\\
82.25	-81.8\\
82.5	-79.9225\\
82.75	-80.6025\\
83	-82.8858333333333\\
83.25	-82.2791666666667\\
83.5	-83.5625\\
83.75	-79.4558333333333\\
84	-78.935\\
84.25	-79.2466666666667\\
84.5	-79.0954545454546\\
84.75	-80.1275\\
85	-81.1909090909091\\
85.25	-80.9883333333333\\
85.5	-79.6391666666667\\
85.75	-79.855\\
86	-82.3983333333333\\
86.25	-83.5522222222222\\
87	-79.69\\
87.25	-80.8091666666667\\
87.5	-82.7025\\
87.75	-82.0309090909091\\
88	-83.13\\
88.25	-81.4008333333333\\
88.5	-83.0375\\
88.75	-81.8763636363636\\
89	-82.9091666666667\\
89.25	-84.3881818181818\\
90	-83.3142857142857\\
90.25	-82.6308333333333\\
90.5	-81.7281818181818\\
90.75	-83.0066666666667\\
91	-86.1036363636364\\
91.25	-86.7425\\
91.5	-85.2608333333333\\
91.75	-86.3875\\
92	-83.7266666666667\\
92.25	-85.1433333333333\\
92.5	-86.665\\
92.75	-87.3945454545455\\
93	-87.2709090909091\\
93.25	-86.6225\\
93.5	-86.2625\\
93.75	-87.0875\\
94	-87.675\\
94.25	-87.321\\
94.5	-86.1708333333333\\
94.75	-85.6272727272727\\
95	-85.9241666666667\\
95.25	-86.54\\
95.5	-86.7508333333333\\
95.75	-86.8441666666667\\
96	-86.6791666666667\\
96.25	-86.4075\\
96.5	-86.4145454545455\\
96.75	-85.3855555555556\\
97	-85.4441666666667\\
97.25	-86.3809090909091\\
97.5	-86.8375\\
97.75	-88.7791666666667\\
98	-88.6433333333333\\
98.25	-86.8241666666667\\
98.5	-85.5663636363636\\
98.75	-84.7558333333333\\
99	-85.5816666666667\\
99.25	-85.3166666666667\\
99.5	-85.0691666666667\\
99.75	-83.7566666666667\\
100	-82.8408333333333\\
100.25	-84.495\\
100.5	-83.4309090909091\\
100.75	-85.34\\
101	-85.9227272727273\\
101.25	-84.8125\\
101.5	-83.51\\
101.75	-84.565\\
102	-84.0083333333333\\
102.25	-84.0316666666667\\
102.5	-84.3066666666667\\
102.75	-86.0209090909091\\
103	-85.7883333333333\\
103.25	-84.2916666666667\\
103.5	-86.09\\
103.75	-86.4275\\
104	-87.1563636363636\\
104.25	-88.6208333333333\\
104.5	-87.2925\\
104.75	-86.515\\
105	-88.5716666666667\\
105.25	-88.9316666666667\\
105.5	-86.5291666666667\\
105.75	-84.17\\
106	-84.0583333333333\\
106.25	-85.2063636363636\\
106.5	-85.0941666666667\\
106.75	-83.9916666666667\\
107	-83.1766666666667\\
107.25	-85.6825\\
107.5	-86.43\\
107.75	-85.225\\
108	-85.4983333333333\\
108.25	-86.6927272727273\\
108.5	-84.979\\
108.75	-84.7409090909091\\
109	-86.0658333333333\\
109.25	-86.0691666666667\\
109.5	-85.8118181818182\\
110.25	-85.13125\\
110.5	-85.9163636363636\\
110.75	-86.49125\\
111	-85.85\\
111.25	-86.015\\
111.5	-86.1025\\
111.75	-84.6866666666667\\
112	-84.9075\\
112.75	-86.2163636363636\\
113	-86.075\\
113.25	-85.9258333333333\\
113.5	-85.8875\\
113.75	-86.6441666666667\\
114	-86.2018181818182\\
114.25	-86.17\\
114.5	-87.2736363636364\\
114.75	-85.27875\\
115	-85.26\\
115.25	-85.3241666666667\\
115.5	-85.5875\\
115.75	-86.89\\
116	-85.12\\
116.25	-86.4045454545455\\
116.5	-85.1883333333333\\
116.75	-85.7516666666667\\
117	-85.7708333333333\\
117.25	-85.0718181818182\\
117.5	-86.00625\\
118.25	-84.8090909090909\\
118.5	-85.4308333333333\\
118.75	-86.64\\
119	-86.1166666666667\\
119.25	-86.9333333333333\\
119.5	-86.4525\\
119.75	-85.6458333333333\\
120	-84.4575\\
120.25	-84.8525\\
120.5	-84.3\\
120.75	-83.3366666666667\\
121	-85.7466666666667\\
121.25	-84.33\\
121.5	-86.0508333333333\\
121.75	-85.993\\
122.5	-88.415\\
122.75	-88.39\\
123	-88.3081818181818\\
123.25	-88.3916666666667\\
123.5	-86.515\\
123.75	-86.5558333333333\\
124	-86.1666666666667\\
124.25	-85.2483333333333\\
124.5	-85.3116666666667\\
124.75	-86.5741666666667\\
125	-85.3\\
125.25	-85.2025\\
125.5	-88.2358333333333\\
125.75	-88.6058333333333\\
126	-84.6881818181818\\
126.25	-85.1236363636364\\
126.5	-85.1933333333333\\
126.75	-85.4925\\
127	-86.163\\
127.25	-85.8525\\
127.5	-85.5591666666667\\
127.75	-85.9641666666667\\
128	-85.7608333333334\\
128.25	-86.09375\\
128.5	-86.227\\
128.75	-87.3144444444445\\
129	-86.3181818181818\\
129.25	-85.43\\
129.75	-86.5166666666667\\
130	-86.42\\
130.25	-86.2941666666667\\
130.5	-86.4618181818182\\
130.75	-86.1316666666667\\
131	-86.2530769230769\\
131.25	-86.0666666666667\\
131.5	-86.1283333333333\\
131.75	-86.8925\\
132	-86.32\\
132.25	-86.0845454545454\\
132.5	-86.2566666666667\\
132.75	-86.6318181818182\\
133	-85.4416666666667\\
133.25	-85.1358333333333\\
133.5	-85.4372727272727\\
133.75	-86.1116666666667\\
134	-85.9675\\
134.25	-86.2625\\
134.5	-85.665\\
134.75	-86.1009090909091\\
135	-85.871\\
135.25	-85.03\\
135.5	-85.7383333333333\\
135.75	-85.95\\
136	-85.7018181818182\\
136.25	-86.16\\
136.5	-85.9233333333333\\
136.75	-85.575\\
137	-85.6258333333333\\
137.25	-85.757\\
137.5	-85.6058333333333\\
137.75	-85.3908333333333\\
138	-85.81\\
138.25	-85.7575\\
138.5	-86.3083333333333\\
138.75	-86.5708333333333\\
139	-86.2433333333333\\
139.25	-85.13\\
139.5	-84.2533333333333\\
139.75	-85.24\\
140	-85.247\\
140.25	-84.834\\
140.75	-86.05\\
141	-86.5016666666667\\
141.25	-85.8766666666667\\
141.5	-85.969\\
141.75	-86.569\\
142	-86.1333333333333\\
142.25	-85.3918181818182\\
142.5	-84.8758333333333\\
142.75	-84.2272727272727\\
143	-82.9458333333333\\
143.25	-82.6581818181818\\
143.5	-83.1081818181818\\
143.75	-81.7958333333333\\
144	-81.4325\\
144.25	-82.7283333333333\\
144.5	-82.5341666666667\\
144.75	-80.4725\\
145	-80.8208333333333\\
145.25	-83.96\\
145.5	-86.7008333333333\\
145.75	-82.78\\
146	-83.6725\\
146.25	-85.5663636363636\\
146.5	-84.7458333333333\\
146.75	-82.5575\\
147	-83.3781818181818\\
147.25	-80.8175\\
147.5	-83.3283333333333\\
147.75	-84.9666666666667\\
148	-84.5816666666667\\
148.25	-83.85\\
148.5	-82.25\\
149	-85.532\\
149.25	-83.11\\
149.5	-82.5816666666667\\
149.75	-81.5325\\
150	-81.1654545454545\\
150.25	-82.4366666666667\\
150.5	-84.1716666666667\\
150.75	-83.3508333333333\\
151	-83.89\\
151.25	-86.3990909090909\\
151.5	-86.0508333333333\\
151.75	-83.7581818181818\\
152	-83.7316666666667\\
152.25	-83.8327272727273\\
152.5	-83.974\\
152.75	-82.4453846153846\\
153	-82.9118181818182\\
153.25	-81.82\\
153.5	-83.0366666666667\\
153.75	-83.3772727272727\\
154	-81.645\\
154.25	-79.018\\
154.5	-80.6081818181818\\
155.25	-79.7325\\
155.5	-79.0054545454545\\
155.75	-79.7516666666667\\
156	-80.0291666666667\\
156.25	-79.2858333333333\\
156.5	-79.5709090909091\\
156.75	-80.5591666666667\\
157	-77.9981818181818\\
157.25	-78.6866666666667\\
157.5	-77.4666666666667\\
157.75	-78.1341666666667\\
158	-76.9408333333333\\
158.25	-79.9658333333333\\
158.5	nan\\
159	-76.3814285714286\\
159.25	-73.3318181818182\\
159.5	-73.9766666666667\\
159.75	-76.6857142857143\\
160	-76.2271428571429\\
160.25	-75.5108333333333\\
160.5	-76.5525\\
160.75	-77.4708333333333\\
161	-76.5083333333333\\
161.25	-77.7991666666667\\
161.5	-79.4436363636364\\
161.75	-79.8625\\
162	-77.5091666666667\\
162.25	-76.3108333333333\\
162.5	-74.9158333333333\\
162.75	-75.8027272727273\\
163	-77.9663636363636\\
163.25	-77.36875\\
164	-78.9154545454545\\
164.25	-76.7627272727273\\
164.5	-77.3141666666667\\
164.75	-77.2822222222222\\
165	-77.2281818181818\\
165.25	-78.2645454545454\\
165.5	-77.8133333333333\\
165.75	-77.2581818181818\\
166	-79.0958333333333\\
166.25	-80.5118181818182\\
166.5	-78.4563636363636\\
166.75	-78.7766666666667\\
167	-79.335\\
167.25	-78.4933333333333\\
167.5	-77.6636363636364\\
167.75	-78.4866666666667\\
168	-76.5008333333333\\
168.25	-76.8258333333333\\
168.5	-76.9575\\
168.75	-77.2533333333333\\
169	-77.4608333333333\\
169.25	-77.7141666666667\\
169.5	-77.07\\
169.75	-78.6690909090909\\
170	-78.16\\
170.25	-78.8216666666667\\
170.5	-79.1227272727273\\
170.75	-79.59\\
171	-79.5327272727273\\
171.25	-80.4663636363636\\
171.5	-80.2133333333333\\
171.75	-78.6236363636364\\
172	-78.2541666666667\\
172.25	-78.6033333333333\\
172.5	-79.585\\
173	-78.435\\
173.25	-79.7166666666667\\
173.5	-80.6745454545455\\
173.75	-80.324\\
174	-80.405\\
174.25	-78.8363636363636\\
174.5	-78.0625\\
174.75	-78.4558333333333\\
175	-78.21\\
176.25	-78.4663636363636\\
176.5	-77.6572727272727\\
176.75	-75.9283333333333\\
177	-76.97\\
177.25	-73.694\\
177.5	-73.7833333333333\\
177.75	-73.84\\
178	-72.9409090909091\\
178.25	-73.9841666666667\\
178.5	-71.98\\
178.75	-72.8433333333333\\
179	-69.1791666666667\\
179.25	-65.4583333333333\\
179.5	-65.9108333333333\\
179.75	-66.0309090909091\\
180	-65.7491666666667\\
180.25	-66.3308333333333\\
180.5	-65.8818181818182\\
180.75	-65.02\\
181	-72.45125\\
181.25	-66.4855555555556\\
181.5	-69.8275\\
181.75	-66.5027272727273\\
182	-65.3491666666667\\
182.25	-61.52875\\
183	-66.5811111111111\\
183.25	-62.5533333333333\\
183.5	-64.446\\
183.75	-64.3772727272727\\
184	-61.985\\
184.75	-64.7383333333333\\
185	-64.612\\
185.25	-64.5963636363636\\
185.5	nan\\
186	-68.5133333333333\\
186.25	-69.1627272727273\\
186.5	-68.585\\
186.75	-67.805\\
187	-67.704\\
187.25	-69.5885714285714\\
187.5	-69.0783333333333\\
187.75	-69.36125\\
188	-68.9491666666667\\
188.25	-68.2233333333333\\
188.5	-68.37\\
189	-67.018\\
189.25	-67.4125\\
189.5	-66.6585714285714\\
190.25	-69.6611111111111\\
190.5	-69.4390909090909\\
190.75	-70.0372727272727\\
191	-67.8827272727273\\
191.25	-68.4483333333333\\
191.5	-68.3483333333333\\
191.75	-66.9509090909091\\
192	-66.0155555555556\\
192.25	-66.976\\
192.5	-68.4085714285714\\
192.75	-68.8541666666667\\
193	-70.1775\\
193.25	-71.385\\
193.5	-69.5327272727273\\
193.75	-70.3525\\
194	-71.85\\
194.25	-71.805\\
194.5	-70.9857142857143\\
194.75	-71.0763636363636\\
195	-70.69\\
195.75	-71.4809090909091\\
196	-71.155\\
196.25	-71.248\\
196.5	-71.25\\
196.75	-72.105\\
197.5	-71.62\\
197.75	-71.4272727272727\\
198	-71.565\\
198.75	-71.384\\
199	-70.545\\
199.25	-68.4275\\
199.5	-69.4116666666667\\
199.75	-69.495\\
200	-71.356\\
200.25	-71.2714285714286\\
200.5	-71.4866666666667\\
201.75	-71.875\\
202	-71.62625\\
202.25	-71.55375\\
202.5	-70.4845454545455\\
202.75	-69.9572727272727\\
203	-70.7925\\
203.25	-70.8183333333333\\
203.5	-71.52\\
203.75	-69.6433333333333\\
204	-70.3475\\
204.25	-71.6866666666667\\
204.5	-70.13\\
204.75	-70.9966666666667\\
205	-71.8709090909091\\
205.25	-70.8254545454545\\
205.5	-67.6566666666667\\
205.75	-66.6841666666667\\
206	-67.4644444444444\\
207.25	-67.665\\
207.5	-69.09\\
207.75	-67.4325\\
208	-65.1354545454546\\
208.25	-63.6433333333333\\
208.5	-64.8625\\
208.75	-64.3866666666667\\
209	-64.7833333333333\\
209.25	-64.2991666666667\\
209.5	-63.2525\\
209.75	-63.6254545454545\\
210	-65.9208333333333\\
210.25	-72.0066666666667\\
210.5	-65.3616666666667\\
210.75	-64.545\\
211	-65.5975\\
211.25	-65.47\\
211.5	-63.5625\\
211.75	-65.3275\\
212	-67.6716666666667\\
212.25	-65.7375\\
212.5	-65.4190909090909\\
212.75	-64.9172727272727\\
213	-65.7036363636363\\
213.25	-66.7108333333333\\
213.5	-66.0541666666667\\
213.75	-66.2191666666667\\
214	-65.7581818181818\\
214.25	-64.9666666666667\\
214.5	-64.6416666666667\\
214.75	-65.3133333333333\\
215	-64.6408333333333\\
215.25	-65.3108333333333\\
215.5	-66.0258333333333\\
215.75	-66.18\\
216	-65.4066666666667\\
216.25	-65.9290909090909\\
216.5	-63.7716666666667\\
216.75	-64.2058333333333\\
217	-65.4933333333333\\
217.5	-68.48\\
217.75	-67.2283333333333\\
218	-67.4575\\
218.25	-68.0258333333333\\
218.5	-68.025\\
218.75	-66.11\\
219	-65.0775\\
219.25	-65.7283333333333\\
219.5	-65.7741666666667\\
219.75	-65.0881818181818\\
220	-64.6042857142857\\
220.75	-64.2391666666667\\
221	-65.58\\
221.25	-65.9041666666667\\
221.5	-65.2075\\
221.75	-65.3341666666667\\
222	-66.6391666666667\\
222.25	-64.9816666666667\\
222.5	-63.7291666666667\\
222.75	-66.0275\\
223	-66.4063636363637\\
223.25	-65.3308333333333\\
223.5	-64.076\\
223.75	-66.27\\
224	-66.28\\
224.25	-68.7833333333333\\
224.5	-68.3191666666667\\
224.75	-68.9377777777778\\
225	-67.125\\
225.25	-65.6233333333333\\
225.5	-68.77\\
225.75	-64.595\\
226	-65.0854545454546\\
226.25	-67.1083333333333\\
226.5	-64.8383333333333\\
226.75	-64.6916666666667\\
227	-65.334\\
227.75	-64.27\\
228	-66.3825\\
228.25	-66.6216666666667\\
228.5	-65.6191666666667\\
228.75	-64.7925\\
229	-65.6509090909091\\
229.25	-67.3891666666667\\
229.5	-64.9341666666667\\
229.75	-63.7775\\
230	-65.5241666666667\\
230.25	-67.3925\\
230.5	-67.5441666666667\\
230.75	-68.155\\
231	-65.2475\\
231.25	-64.9833333333333\\
231.5	-65.6816666666667\\
231.75	-68.5625\\
232	-71.41875\\
232.25	-71.14\\
232.5	-71.005\\
232.75	-66.665\\
233	-68.4633333333333\\
233.25	-70.55625\\
233.5	-69.0166666666667\\
233.75	-69.43\\
234.5	-69.443\\
234.75	-68.6954545454545\\
235	-68.9909090909091\\
235.25	-67.5977777777778\\
235.75	-68.5518181818182\\
236	-67.81625\\
236.25	-67.8009090909091\\
236.5	-67.6263636363636\\
236.75	-66.355\\
237	-67.4066666666667\\
237.25	-66.4522222222222\\
237.5	-69.5633333333333\\
237.75	-70.155\\
238	-70.8945454545455\\
238.25	-68.9866666666667\\
238.5	-69.25375\\
238.75	-67.566\\
239	-70.1355555555556\\
239.25	-71.5544444444444\\
239.5	-70.53\\
239.75	-68.4954545454545\\
240	-67.3745454545455\\
240.25	-68.0475\\
240.5	-69.22875\\
240.75	-68.6981818181818\\
241	-68.7788888888889\\
241.25	-68.4733333333333\\
241.5	-68.1327272727273\\
241.75	-69.202\\
242	-70.189\\
242.25	-68.895\\
242.5	-68.4\\
242.75	-68.615\\
243	-70.0358333333333\\
243.25	-71.0866666666667\\
243.5	-69.9357142857143\\
243.75	-70.53\\
244	-70.7033333333333\\
244.25	-71.68\\
244.5	-70.8311111111111\\
244.75	-70.5616666666667\\
245	-72.62\\
245.25	-74.3525\\
245.5	-75.21\\
245.75	-75\\
246	-74.5185714285714\\
246.25	-74.25125\\
246.5	-73.2371428571429\\
246.75	-73.115\\
247	-73.5857142857143\\
247.25	-71.96\\
247.5	-74.86875\\
247.75	-74.12125\\
248	-72.465\\
248.25	-71.8058333333333\\
248.5	-72.7154545454546\\
248.75	-70.804\\
249	-69.3809090909091\\
249.25	-70.005\\
249.5	-69.2925\\
249.75	-71.2033333333333\\
250	-72.25\\
250.25	-73.4333333333333\\
250.5	-73.0766666666667\\
250.75	-70.342\\
251	-65.8672727272727\\
251.25	-65.4263636363636\\
251.5	-65.6936363636364\\
251.75	-66.806\\
252	-68.4727272727273\\
252.25	-67.529\\
252.5	-68.045\\
252.75	-68.9575\\
253	-69.8725\\
253.25	-68.8933333333333\\
253.5	-68.3975\\
253.75	-70.445\\
254	-70.6163636363636\\
254.25	-70.6275\\
254.5	-67.5075\\
254.75	-67.53\\
255	-68.6466666666667\\
255.25	-71.2772727272727\\
255.5	-73.834\\
255.75	-75.61\\
256	-76.1016666666667\\
256.25	-76.435\\
256.5	-74.8685714285714\\
256.75	-75.534\\
257	-78.52\\
257.25	-73.7527272727273\\
257.5	-74.1833333333333\\
257.75	-74.78875\\
258	-75.965\\
258.25	-72.62\\
258.5	-71.682\\
258.75	-73.6318181818182\\
259	-74.37\\
259.25	-76.14\\
259.5	-76.5511111111111\\
259.75	-77.265\\
260	-77.3333333333333\\
260.25	-76.4066666666667\\
260.5	-77.7233333333333\\
261	-75.3825\\
261.25	-79.6425\\
261.5	-78.532\\
261.75	-75.9133333333333\\
262	-76.715\\
262.25	-76.93\\
262.5	-79.87\\
262.75	-81.5925\\
263	-80.0566666666667\\
263.25	-79.66\\
263.5	-81.585\\
264.25	-79.1544444444444\\
264.5	-78.4063636363636\\
264.75	-79.1833333333333\\
265	-79.092\\
265.25	-79.1527272727273\\
265.5	-78.431\\
265.75	-77.98\\
266	-78.0055555555555\\
266.25	-78.4277777777778\\
266.5	-81.135\\
266.75	-79.37\\
267	-79.7966666666667\\
267.25	-79.843\\
267.5	-78.6133333333333\\
267.75	-78.1045454545454\\
268	-79.8266666666667\\
268.25	-79.9509090909091\\
268.5	-80.3518181818182\\
268.75	-79.9663636363636\\
269	-79.2090909090909\\
269.25	-77.9908333333333\\
269.5	-77.155\\
269.75	-75.7075\\
270	-74.704\\
270.5	-74.36\\
270.75	-74.8277777777778\\
271	-75.2866666666667\\
271.25	-75.544\\
271.5	-75.4841666666667\\
271.75	-74.025\\
272	-73.0258333333333\\
272.25	-73.1166666666667\\
272.5	-76.139\\
272.75	-75.1733333333333\\
273	-75.8\\
273.25	-73.1918181818182\\
273.5	-75.3658333333333\\
273.75	-73.3916666666667\\
274	-74.5083333333333\\
274.25	-74.5733333333333\\
274.5	-73.6283333333333\\
274.75	-73.5163636363636\\
275	-73.2525\\
275.25	-70.0441666666667\\
275.5	-66.6341666666667\\
275.75	-68.9791666666667\\
276	-71.7118181818182\\
276.25	-76.51\\
276.5	-75.14\\
276.75	-75.0775\\
277	-74.1266666666667\\
277.25	-72.6375\\
277.5	-71.81\\
277.75	-73.7690909090909\\
278	-76.2483333333333\\
278.25	-74.9091666666667\\
278.5	-73.0009090909091\\
278.75	-72.5466666666667\\
279	-70.2391666666667\\
279.25	-68.77\\
279.75	-67.504\\
280	-66.925\\
280.25	-68.4690909090909\\
280.5	-71.613\\
280.75	-72.3281818181818\\
281	-71.83\\
281.25	-74.0608333333333\\
281.5	-74.7\\
281.75	-78.27\\
283.25	-70.22\\
283.5	-72.3444444444444\\
283.75	-70.7258333333333\\
284	-68.9418181818182\\
284.25	-66.7066666666667\\
284.5	-64.775\\
284.75	-63.7425\\
285	-64.5341666666667\\
285.25	-66.955\\
285.5	-68.2066666666667\\
285.75	-72.4733333333333\\
286	-69.3416666666667\\
286.25	-67.5225\\
286.5	-66.735\\
286.75	-65.5308333333333\\
287	-64.4936363636364\\
287.25	-63.8575\\
287.5	-63.7366666666667\\
287.75	-65.5518181818182\\
288	-66.5433333333333\\
288.25	-68.78\\
289	-70.7516666666667\\
289.25	-70.9475\\
289.5	-71.4290909090909\\
289.75	-70.715\\
290	-70.2425\\
290.25	-68.69\\
290.5	-68.1291666666667\\
290.75	-67.2354545454545\\
291	-67.9833333333333\\
291.25	-67.4791666666667\\
291.5	-67.2858333333333\\
291.75	-66.7858333333333\\
292	-66.7236363636364\\
292.25	-66.5575\\
292.5	-63.11\\
292.75	-61.81\\
293	-61.1675\\
293.25	-60.7833333333333\\
293.5	-60.3225\\
293.75	-61.5177777777778\\
294	-65.1827272727273\\
294.25	-64.6366666666667\\
294.5	nan\\
295	-64.2144444444444\\
295.25	-65.34\\
295.5	-63.86\\
295.75	-66.9783333333333\\
296	-68.0416666666667\\
296.25	-66.9466666666667\\
296.5	-68.7208333333333\\
296.75	-64.1683333333333\\
297	-62.5466666666667\\
297.25	-63.24\\
297.5	-63.7925\\
297.75	-62.9609090909091\\
298	-62.1866666666667\\
298.25	-62.8358333333333\\
298.5	-63.614\\
298.75	-65.5025\\
299	-64.6590909090909\\
299.25	nan\\
299.75	-69.4985714285714\\
300	-71.3025\\
300.25	-73.205\\
300.5	-71.2233333333333\\
300.75	-70.0163636363636\\
301	-74.0344444444444\\
301.25	-72.6663636363636\\
301.5	-74.2333333333333\\
302	-75.4075\\
302.25	-75.0183333333333\\
302.5	-74.0383333333333\\
302.75	-76.2475\\
303	-75.3983333333333\\
303.25	-76.5127272727273\\
303.5	-76.1083333333333\\
303.75	-77.0541666666667\\
304	-75.4091666666667\\
304.25	-74.66\\
304.5	-74.2563636363636\\
304.75	-74.5733333333333\\
305	-75.2736363636364\\
305.25	-74.64\\
305.5	-72.2383333333333\\
305.75	-72.6958333333333\\
306	-74.3777777777778\\
306.25	-75.2718181818182\\
306.5	-75.947\\
306.75	-73.1563636363636\\
307	-72.2572727272727\\
307.25	-73.6591666666667\\
307.5	-74.4377777777778\\
308.25	-75.27875\\
308.5	-76.305\\
308.75	-76.55\\
309	-77.75125\\
309.25	-74.795\\
310.75	-70.905\\
311	-74.62\\
311.5	-80.31\\
312	-76.4\\
312.5	-79.81\\
313.25	-76.409\\
313.5	-76.7866666666667\\
313.75	-79.16\\
314	-79.09\\
314.5	-70.85\\
314.75	-67.895\\
315	-66.3616666666667\\
315.25	-64.5008333333333\\
315.5	-66.7266666666667\\
315.75	-65.1183333333333\\
316	-63.7866666666667\\
316.25	-67.7916666666667\\
316.5	-71.445\\
316.75	-69.1528571428571\\
317	-69.2008333333333\\
317.25	-72.9766666666667\\
317.5	-71.8258333333333\\
317.75	-70.32\\
318	-75.2058333333333\\
318.25	-71.9745454545455\\
318.5	-75.7327272727273\\
318.75	-79.813\\
319	-81.2318181818182\\
319.25	-79.1133333333333\\
319.5	-80.102\\
319.75	-80.3666666666667\\
320	-87.44\\
320.25	-83.144\\
320.5	-81.96\\
320.75	-81.5788888888889\\
321	-81.4581818181818\\
321.25	-80.7518181818182\\
321.5	-81.3427272727273\\
321.75	-80.3125\\
322	-80.2863636363636\\
322.25	-80.258\\
322.5	-81.2425\\
322.75	-87.38\\
323.25	-82.3528571428571\\
323.5	-81.0391666666667\\
323.75	-82.6927272727273\\
324	-81.8390909090909\\
324.25	-83.1866666666667\\
324.5	-80.6181818181818\\
324.75	-79.694\\
325	-82.2354545454545\\
325.25	-79.6216666666667\\
325.5	-80.8266666666667\\
325.75	-84.38\\
326	-81.9211111111111\\
326.25	-82.7945454545454\\
326.5	-81.8755555555556\\
326.75	-82.4472727272727\\
327	-81.125\\
327.25	-82.0054545454545\\
327.5	-83.4866666666667\\
327.75	-84.27625\\
328	-83.5311111111111\\
328.25	-84.7371428571429\\
328.5	-80.1054545454545\\
328.75	-80.0236363636364\\
329	-77.7941666666667\\
329.25	-77.27\\
329.5	-75.4141666666667\\
329.75	-74.9866666666667\\
330	-75.1441666666667\\
330.25	-75.22\\
330.5	-80.176\\
331	-76.7857142857143\\
331.25	-75.6211111111111\\
331.5	-77.3316666666667\\
331.75	-80.7066666666667\\
332	-83.5355555555555\\
332.25	-85.41875\\
332.5	-84.77125\\
332.75	-84.6328571428571\\
333	-84.0533333333333\\
333.25	-82.395\\
333.5	-81.019\\
333.75	-81.1066666666667\\
334	-79.0742857142857\\
334.25	-81.706\\
334.5	-85.092\\
334.75	-79.0785714285714\\
335	-79.375\\
335.25	-83.4066666666667\\
335.5	-80.98\\
335.75	-80.868\\
336	-81.832\\
336.25	-81.0657142857143\\
336.5	-82.3366666666667\\
336.75	-79.46\\
337	-87.575\\
337.25	-83.665\\
337.5	-81.15875\\
337.75	-83.026\\
338	-81.045\\
338.25	-81.2\\
338.5	-80.7075\\
338.75	-84.1\\
339	-84.555\\
339.25	-81.2675\\
339.5	-81.85\\
339.75	-81.272\\
340	-82.7044444444444\\
340.25	-81.546\\
340.75	-84.764\\
341.25	-91.145\\
341.5	-87.065\\
341.75	-84.3816666666667\\
342	-84.712\\
342.25	-85.692\\
342.5	-88.7633333333333\\
342.75	-91.14\\
343.25	-84.43\\
343.5	-86.5933333333333\\
344	nan\\
344.25	-83.94\\
344.5	-78.54875\\
344.75	-75.0672727272727\\
345	-74.8675\\
345.25	-73.3591666666667\\
345.5	-72.73\\
345.75	-71.0666666666667\\
346	-70.8758333333333\\
346.25	-73.0208333333333\\
346.5	-79.34\\
346.75	-75.7118181818182\\
347	-77.9025\\
347.25	-75.1833333333333\\
347.5	-77.6225\\
347.75	-86.76\\
348	-80.9858333333333\\
348.25	-81.8816666666667\\
348.5	-84.3245454545454\\
348.75	-79.82\\
349	-74.0718181818182\\
349.25	-81.8158333333333\\
349.5	-82.277\\
349.75	-80.3375\\
350	-84.4633333333333\\
350.25	-85.1190909090909\\
350.5	-86.072\\
350.75	-91.109\\
351	-93.3681818181818\\
351.25	-94.8025\\
351.5	-96.6857142857143\\
351.75	-91.5\\
352	-85.5363636363636\\
352.25	-90.7481818181818\\
352.5	-88.4781818181818\\
352.75	-82.7166666666667\\
353	-82.7144444444444\\
353.25	-81.03\\
353.5	-83.37375\\
353.75	-85.2816666666667\\
354	-82.1228571428571\\
354.25	-81.2663636363636\\
354.5	-82.6727272727273\\
354.75	-83.22\\
355	-83.03\\
355.25	-85.41\\
355.5	-85.01\\
355.75	-84.18\\
356	-87.8977777777778\\
356.25	-89.5611111111111\\
356.5	-89.9985714285714\\
356.75	-98.1933333333333\\
357	-96.492\\
357.25	-96.63125\\
357.5	-96.5883333333333\\
357.75	-95.9442857142857\\
358	-97.4642857142857\\
358.25	-102.635\\
358.75	-90.9175\\
359	-89.2785714285714\\
359.25	-89.2328571428571\\
359.5	-88.94\\
359.75	-94.75\\
360	-91.14\\
360.25	-94.985\\
360.5	-92.36\\
360.75	-97.805\\
361.5	-90.725\\
361.75	-89.0727272727273\\
362	-85.9845454545455\\
362.25	-85.5975\\
362.5	-84.5072727272727\\
362.75	-85.6981818181818\\
363	-82.897\\
363.25	-84.0809090909091\\
363.5	-84.0518181818182\\
363.75	-83.5163636363636\\
364	-84.7758333333333\\
364.25	-86.5245454545454\\
364.5	-93.2333333333333\\
364.75	-94.94\\
365.5	-88.14\\
366.25	-80.2483333333333\\
366.5	-77.9354545454545\\
366.75	-80.2409090909091\\
367	-78.6733333333333\\
367.25	-77.1175\\
367.5	-78.1566666666667\\
367.75	-77.4658333333333\\
368	-77.3683333333333\\
368.25	-78.1536363636364\\
368.5	-76.6783333333333\\
368.75	-78.7491666666667\\
369	-75.1375\\
369.25	-74.5433333333333\\
369.5	-75.4558333333333\\
369.75	-75.6536363636364\\
370	-76.4391666666667\\
370.25	-76.84\\
371	-76.4675\\
371.25	-76.0866666666667\\
371.5	-73.7016666666667\\
371.75	-77.934\\
372	-78.925\\
372.25	-80.5527272727273\\
372.5	-81.4327272727273\\
372.75	-80.7\\
373.5	-81.3457142857143\\
373.75	-80.72\\
374	-81.878\\
374.25	-82.7054545454545\\
374.5	-81.90875\\
374.75	-81.065\\
375.5	-85.3527272727273\\
375.75	-87.157\\
376	-86.38\\
376.25	-87.3236363636364\\
376.5	-87.3328571428571\\
376.75	-86.2322222222222\\
377	-85.9588888888889\\
377.25	-87.386\\
377.5	-86.5314285714286\\
377.75	-86.125\\
378	-86.7866666666667\\
378.25	-88.0385714285714\\
378.5	-87.325\\
378.75	-87.674\\
379	-88.42\\
379.75	-88.78125\\
380	-89.7166666666667\\
380.25	-89.9857142857143\\
381	-88.97\\
381.25	-89.93\\
381.5	-90.945\\
381.75	-89.89\\
382	-87.6675\\
382.25	-92.95\\
382.5	-88.77\\
383	nan\\
383.25	-88.275\\
383.5	-90.73\\
383.75	-90.4\\
384	-87.7444444444445\\
384.25	-88.38\\
384.5	-88.75125\\
384.75	-87.29125\\
385	-86.125\\
385.25	-84.582\\
385.5	-90.21375\\
385.75	-88.285\\
386	-88.0827272727273\\
386.25	-86.4057142857143\\
386.5	-85.47\\
386.75	-88.2171428571429\\
387	-85.3466666666667\\
387.25	-86.893\\
387.5	-87.241\\
387.75	-86.9922222222222\\
388	-87.37\\
388.25	-85.9625\\
388.75	-81.865\\
389	-87.7733333333333\\
389.25	-83.52625\\
389.5	-85.64375\\
389.75	-82.8072727272727\\
390	-81.7563636363636\\
390.25	-84.415\\
390.5	-81.2545454545455\\
390.75	-80.8533333333333\\
391	-80.9841666666667\\
391.25	-83.50125\\
392	-75.405\\
392.25	-79.726\\
392.5	-78.935\\
392.75	-77.2072727272727\\
393	-74.73\\
393.25	-75.09\\
393.5	-69.2891666666667\\
393.75	-70.7263636363636\\
394	-72.015\\
394.25	-70.955\\
394.5	-68.5266666666667\\
394.75	-64.7716666666667\\
395	-65.3483333333333\\
395.25	-66.0458333333333\\
395.5	-62.5890909090909\\
395.75	-63.48\\
396	-61.5583333333333\\
396.25	-60.872\\
396.75	-61.7533333333333\\
397	-60.9008333333333\\
397.25	-61.5175\\
397.5	-61.5833333333333\\
397.75	-62.1975\\
398	-63.49\\
398.75	-67.65\\
399	-71.5866666666667\\
399.25	-74.7890909090909\\
399.5	-73.0608333333333\\
399.75	-74.815\\
400	-75.2954545454545\\
400.25	-77.9127272727273\\
400.5	-73.3225\\
400.75	-69.1875\\
401	-63.7958333333333\\
401.25	-61.42\\
401.5	-62.5241666666667\\
401.75	-62.4683333333333\\
402	-63.4158333333333\\
402.25	-64.5108333333333\\
402.5	-65.2408333333333\\
402.75	-66.057\\
403	-66.3216666666667\\
403.25	-67.7725\\
403.5	-66.812\\
403.75	-65.4883333333333\\
404	-65.6966666666667\\
404.25	-64.8508333333333\\
404.5	-66.155\\
404.75	-65.96\\
405	-66.66\\
405.25	-68.2216666666667\\
405.5	-68.5725\\
405.75	-69.4790909090909\\
406	-71.0181818181818\\
406.25	-71.4581818181818\\
406.5	-73.4863636363636\\
406.75	-75.4\\
407	-76.2025\\
407.25	-78.2275\\
407.5	-81.1183333333333\\
407.75	-81.95\\
408.25	-80.52\\
408.5	-79.11375\\
408.75	-78.1685714285714\\
409	-74.9171428571429\\
409.25	-77.325\\
409.5	-82.485\\
409.75	-80.1390909090909\\
410	-77.6566666666667\\
410.25	-76.9218181818182\\
410.5	-74.5375\\
410.75	-76.7541666666667\\
411	-77.6158333333333\\
411.25	-78.2991666666667\\
411.5	-77.4275\\
411.75	-76.4925\\
412	-75.5391666666667\\
412.25	-72.8391666666667\\
412.5	-74.1108333333333\\
412.75	-72.4516666666667\\
413	-73.2625\\
413.25	-73.33\\
413.5	-74.0418181818182\\
413.75	-73.6336363636364\\
414	-75.0263636363636\\
414.25	-76.8758333333333\\
414.5	-79.9083333333333\\
414.75	-80.4725\\
415	-81.55\\
415.25	-79.5791666666667\\
415.5	-79.7366666666667\\
415.75	-78.4190909090909\\
416	-79.4975\\
416.25	-79.74\\
416.5	-81.0608333333333\\
416.75	-80.0433333333333\\
417	-78.9209090909091\\
417.25	-77.45\\
417.5	-77.1116666666667\\
417.75	-77.6583333333333\\
418	-77.5116666666667\\
418.25	-79.1791666666667\\
418.5	-77.405\\
418.75	-77.1358333333333\\
419	-78.84\\
419.5	-80.6714285714286\\
419.75	-79.9075\\
420	-80.6475\\
420.25	-82.4845454545455\\
420.5	-83.7491666666667\\
420.75	-83.5725\\
421	-83.1275\\
421.25	-83.6866666666667\\
421.5	nan\\
422	-84.1814285714286\\
422.25	-83.2890909090909\\
422.5	-85.0633333333333\\
422.75	-82.7466666666667\\
423	-81.6458333333333\\
423.25	-83.3972727272727\\
423.5	-81.9491666666667\\
423.75	-81.3\\
424	-80.4633333333333\\
424.25	-78.2008333333333\\
424.5	-79.23\\
424.75	-79.905\\
425	-79.2075\\
425.25	-78.1727272727273\\
425.5	-77.4718181818182\\
425.75	-77.1608333333333\\
426	-75.5866666666667\\
426.25	-74.3257142857143\\
427.5	-68.7975\\
427.75	-64.1475\\
428	-68.2558333333333\\
428.25	-67.8133333333333\\
428.5	-67.55\\
428.75	-68.64\\
429.25	-68.6833333333333\\
429.5	-67.46\\
429.75	-69.2833333333333\\
430	-70.3866666666667\\
430.5	-68.672\\
430.75	-70.9058333333333\\
431	-71.2483333333333\\
431.25	-69.8483333333333\\
431.5	-71.2890909090909\\
431.75	-71.7858333333333\\
432	-72.9208333333333\\
432.25	-74.1027272727273\\
432.5	-73.7766666666667\\
432.75	-73.2441666666667\\
433	-73.5783333333333\\
433.25	-72.2841666666667\\
433.5	-72.05\\
433.75	-70.9833333333333\\
434	-69.305\\
434.75	-67.8911111111111\\
435	-68.8190909090909\\
435.25	-67.4808333333333\\
435.5	-67.8566666666667\\
435.75	-68.4283333333333\\
436	-68.1375\\
436.25	-69.2825\\
436.5	-69.41\\
437.25	-70.8125\\
437.5	-71.509\\
437.75	-70.7541666666667\\
438	-71.93\\
438.25	-72.0890909090909\\
438.5	-70.585\\
438.75	-71.7808333333333\\
439	-69.4155555555556\\
439.25	-70.8858333333333\\
439.5	-70.7518181818182\\
439.75	-72.3758333333333\\
440	-71.3575\\
440.25	-70.7316666666667\\
440.5	-71.22\\
440.75	-71.2772727272727\\
441	-71.4691666666667\\
441.25	-71.19125\\
442	-71.863\\
442.25	-72.24\\
442.5	-72.5075\\
442.75	-72.32\\
443	nan\\
443.25	-73.5127272727273\\
443.5	-74.0316666666667\\
443.75	-74.563\\
444	-74.386\\
444.25	-76.05\\
444.5	-75.23\\
445	-75.6085714285714\\
445.25	-76.2058333333333\\
445.5	-75.2316666666667\\
445.75	-75.7508333333333\\
446	-75.89\\
446.25	-75.7354545454545\\
446.5	-76.3227272727273\\
446.75	-77.02\\
447	-77.5516666666667\\
447.25	-77.995\\
447.5	-76.8866666666667\\
447.75	-78.6428571428571\\
448	-78.08375\\
448.25	-79.1909090909091\\
448.5	-78.1663636363636\\
448.75	-78.6827272727273\\
449	-77.9166666666667\\
449.25	-78.8954545454545\\
449.5	-77.289\\
449.75	-77.0775\\
450	-78.5490909090909\\
450.25	-76.8016666666667\\
450.5	-76.885\\
450.75	-77.6671428571429\\
451	-77.576\\
451.25	-74.6314285714286\\
451.5	-74.97125\\
451.75	-74.658\\
452	-74.353\\
452.25	-75.1483333333333\\
452.5	-76.0255555555555\\
452.75	-76.2525\\
453	-77.962\\
453.25	-77.5436363636364\\
453.5	-77.14\\
453.75	-76.6316666666667\\
454	-76.9908333333333\\
454.25	-77.447\\
454.5	-77.0755555555556\\
454.75	-79.42\\
455	-79.7071428571429\\
455.5	-81.355\\
455.75	-77.8316666666667\\
456	-77.5533333333333\\
456.25	-77.9658333333334\\
456.5	-79.3466666666667\\
456.75	-80.42\\
457	-78.7825\\
457.25	-78.82\\
457.5	-80.3518181818182\\
457.75	-82\\
458	-80.8825\\
458.25	-79.674\\
458.5	-78.6090909090909\\
458.75	-79.7091666666667\\
459	-81.0745454545454\\
459.25	-83.0342857142857\\
459.5	-82.15\\
459.75	-83.52\\
461	-83.7275\\
461.25	-83.791\\
461.5	-80.8836363636364\\
461.75	-78.5591666666667\\
462	-77.0941666666667\\
462.25	-76.805\\
462.5	-77.1538461538462\\
462.75	-75.4125\\
463	-74.5833333333333\\
463.25	-75.5909090909091\\
463.5	-74.18\\
463.75	-71.2392307692308\\
464	-71.0691666666667\\
464.25	-70.545\\
464.5	-70.3918181818182\\
464.75	-71.0516666666667\\
465	-71.6808333333333\\
465.25	-71.9527272727273\\
465.5	-73.3341666666667\\
465.75	-76.1890909090909\\
466	-79.0236363636364\\
466.25	-77.86\\
466.5	-77.4425\\
467	-78.9066666666667\\
467.25	-78.8983333333333\\
467.5	-78.2533333333333\\
467.75	-78.1972727272727\\
468	-81.5458333333333\\
468.25	-81.4563636363636\\
468.5	-79.3083333333333\\
468.75	-78.2681818181818\\
469	-81.0327272727273\\
469.25	-83.0258333333333\\
469.5	-80.9883333333333\\
469.75	-81.8709090909091\\
470	-80.0758333333333\\
470.25	-80.8723076923077\\
470.5	-80.6275\\
470.75	-80.6027272727273\\
471	-77.6366666666667\\
471.25	-77.7581818181818\\
471.5	-78.3425\\
471.75	-79.181\\
472	-77.535\\
472.25	-78.8225\\
472.5	-79.0616666666667\\
472.75	-79.7016666666667\\
473	-80.6658333333333\\
473.25	-79.5536363636364\\
473.5	-79.4590909090909\\
473.75	-81.0816666666667\\
474	-81.695\\
474.25	-81.7445454545454\\
474.5	-79.98\\
474.75	-82.6291666666667\\
475	-82.156\\
475.25	-84.0775\\
475.5	-84.1058333333333\\
475.75	-84.73\\
476	-82.058\\
476.25	-86.925\\
476.75	-78.2066666666667\\
477	-81.6458333333333\\
477.25	-77.8354545454545\\
477.5	-78.015\\
477.75	-76.1633333333333\\
478	-78.1572727272727\\
478.25	-74.1325\\
478.5	-73.8816666666667\\
478.75	-75.075\\
479	-74.4\\
479.25	-74.8783333333333\\
479.5	-74.2591666666667\\
479.75	-72.6625\\
480	-71.3883333333333\\
480.25	-72.3725\\
480.5	-75.2572727272727\\
480.75	-75.7425\\
481	-73.072\\
481.25	-74.5108333333333\\
481.5	-73.7191666666667\\
481.75	-73.4366666666667\\
482	-73.2281818181818\\
482.25	-73.0341666666667\\
482.5	-73.8791666666667\\
482.75	-74.6341666666667\\
483	-74.9725\\
483.25	-74.935\\
483.5	-73.435\\
483.75	-75.4366666666667\\
484	-75.63\\
484.25	-77.7075\\
484.5	-75.3536363636364\\
484.75	-77.8475\\
485	-78.1475\\
485.25	-78.1588888888889\\
485.5	-77.774\\
485.75	-75.555\\
486	-77.8990909090909\\
486.25	-80.051\\
486.5	-79.1209090909091\\
486.75	-80.2108333333333\\
487	-78.341\\
487.25	-77.984\\
487.5	-80.165\\
487.75	-78.3518181818182\\
488	-81.2781818181818\\
488.25	-82.5933333333333\\
488.75	-77.685\\
489	-78.7072727272727\\
489.25	-82.3577777777778\\
489.5	-81.2266666666667\\
489.75	-79.3458333333333\\
490	-81.237\\
490.25	-80.6463636363636\\
490.5	-83.1809090909091\\
490.75	-85.6275\\
491	-83.0054545454546\\
491.25	-80.3845454545455\\
491.5	-80.2825\\
491.75	-82.26\\
492	-81.8525\\
492.25	-79.3791666666667\\
492.5	-81.2245454545454\\
492.75	-80.1533333333333\\
493	-75.6881818181818\\
493.25	-74.3391666666667\\
493.5	-76.9475\\
493.75	-78.2836363636364\\
494	-78.3954545454546\\
494.25	-78.4133333333333\\
494.5	-78.7836363636363\\
494.75	-75.7645454545455\\
495	-71.0554545454545\\
495.25	-69.5508333333333\\
495.5	-71.1736363636364\\
495.75	-71.3758333333333\\
496	-71.4108333333333\\
496.25	-71.0718181818182\\
496.5	-72.6916666666667\\
496.75	-72.728\\
497.5	-72.4477777777778\\
497.75	-72.0016666666667\\
498	-71.0916666666667\\
498.25	-71.885\\
498.5	-70.921\\
498.75	-71.0408333333333\\
499	-71.9125\\
499.25	-70.0863636363636\\
499.5	-77.64\\
499.75	-78.7425\\
500	-77.3063636363636\\
500.25	-79.0841666666667\\
500.5	-78.7172727272727\\
500.75	-77.0863636363636\\
501	-74.3675\\
501.25	-75.9263636363636\\
501.5	-80.506\\
501.75	-80.41\\
502	-77.2966666666667\\
502.25	-79.725\\
502.5	-79.1318181818182\\
502.75	-79.3590909090909\\
503	-79.6466666666667\\
503.25	-83.3942857142857\\
503.5	-86.77\\
503.75	-85.8645454545454\\
504	-86.065\\
504.25	-85.548\\
504.5	-85.06875\\
504.75	-82.642\\
505	-83.9277777777778\\
505.25	-88.114\\
505.5	-84.614\\
505.75	-86.1675\\
506	-84.9254545454545\\
506.25	-88.2308333333333\\
506.5	-82.9527272727273\\
506.75	-79.4458333333333\\
507	-83.4263636363636\\
507.25	-84.349\\
507.5	-87.7372727272727\\
507.75	-80.9072727272727\\
508	-81.4025\\
508.25	-80.9741666666667\\
508.5	-79.795\\
508.75	-81.3275\\
509	-85.9608333333333\\
509.25	-85.2063636363636\\
509.5	-84.935\\
509.75	-84.511\\
510	-82.36\\
510.25	-83.49\\
510.5	-86.1790909090909\\
510.75	-83.16\\
511	-84.4971428571429\\
511.25	-83.77125\\
511.5	-85.136\\
511.75	-86.72\\
512	-81.6818181818182\\
512.25	-85.0577777777778\\
512.5	-82.5333333333333\\
512.75	-83.315\\
513.5	-85.3666666666667\\
513.75	-81.2157142857143\\
514	-82.5671428571429\\
514.25	-78.809\\
514.5	-81.363\\
514.75	-76.9311111111111\\
515	-77.4483333333333\\
515.25	-78.0266666666667\\
515.5	-79.2233333333333\\
515.75	-75.7642857142857\\
516.5	-76.14\\
516.75	-77.52375\\
517	-75.99\\
517.25	-77.4328571428571\\
517.5	-77.7485714285714\\
517.75	-83.62\\
518	-91.075\\
518.75	-78.27\\
519	-74.41\\
519.25	-76.26\\
519.5	-76.8233333333333\\
519.75	-74.33\\
520.25	-78.556\\
520.5	-73.8691666666667\\
520.75	-74.0481818181818\\
521	-73.145\\
521.25	-71.9363636363636\\
521.5	-72.6133333333333\\
521.75	-73.4591666666667\\
522	-71.2836363636364\\
522.25	-70.8845454545455\\
522.5	-70.4718181818182\\
522.75	-72.3033333333333\\
523	-72.911\\
523.25	-70.0754545454545\\
523.5	-71.3275\\
523.75	-71.5008333333333\\
524	-72.8908333333333\\
524.25	-70.4741666666667\\
524.5	-69.2541666666667\\
524.75	-71.6533333333333\\
525	-68.5542857142857\\
525.75	-71.4525\\
526	-69.2083333333333\\
526.25	-70.915\\
526.5	-71.864\\
526.75	-70.4883333333333\\
527	-70.8183333333333\\
527.25	-70.455\\
527.5	-71.035\\
527.75	-70.4809090909091\\
528	-71.925\\
528.25	-73.9783333333333\\
528.5	-73.8391666666667\\
528.75	-74.0890909090909\\
529	-71.425\\
529.25	-73.5754545454545\\
529.5	-76.9381818181818\\
529.75	-76.565\\
530	-77.31\\
530.25	-78.0218181818182\\
530.5	-79.8088888888889\\
531.25	-78.998\\
531.5	-75.3375\\
531.75	-75.9045454545454\\
532	-74.5675\\
532.25	-77.82\\
532.5	-76.7227272727273\\
532.75	-77.5891666666667\\
533	-82.3981818181818\\
533.25	-80.272\\
533.5	-82.8955555555555\\
533.75	-82.3\\
534	-82.13\\
534.25	-82.4754545454545\\
534.5	-86.578\\
534.75	-83.4533333333333\\
535	-84.7875\\
535.25	-83.31\\
535.5	-80.575\\
535.75	-80.48\\
536	-80.8142857142857\\
536.25	-79.088\\
536.5	-82.5283333333334\\
536.75	-80.7\\
537.25	-80.9\\
537.5	-79.06875\\
537.75	-80.9425\\
538	-82.84\\
538.25	-83.52125\\
538.5	-83.95\\
539.25	-84.3477777777778\\
539.5	-83.9336363636364\\
539.75	-84.64875\\
540	-82.9957142857143\\
540.25	-82.96\\
541	-84.374\\
541.25	-83.68625\\
541.5	-83.8375\\
541.75	-86.4275\\
542	-84.49\\
542.25	-86.5833333333333\\
542.5	-85.47\\
543.5	-83.025\\
543.75	-81.0408333333333\\
544	-81.1875\\
544.25	-78.4022222222222\\
544.5	-78.1016666666667\\
544.75	-79.64\\
545.25	-88.205\\
545.5	-83.732\\
545.75	-83.0357142857143\\
546	nan\\
546.25	-84.86\\
546.5	-83.46\\
546.75	-82.0733333333333\\
547	-82.60125\\
547.25	-82.378\\
547.5	-83.36\\
547.75	-81.72\\
548	-82.6166666666667\\
548.25	-84.3\\
548.5	-82.7933333333333\\
548.75	-82.565\\
549	-85.68\\
549.5	nan\\
549.75	-82.27\\
550	-81.384\\
550.25	-83.7666666666667\\
550.5	-84.17\\
551	-82.64\\
551.25	-86.805\\
551.75	-80.7766666666667\\
552	-79.8541666666667\\
552.25	-81.0590909090909\\
552.5	-81.94\\
552.75	-82.9358333333333\\
553	-85.0958333333333\\
553.25	-84.4075\\
553.5	-85.04\\
553.75	-85.7758333333333\\
554	-86.6766666666667\\
554.25	-87.1775\\
554.5	-88.8175\\
554.75	-86.41\\
555	-86.9941666666667\\
555.25	-86.1716666666667\\
555.5	-88.1845454545455\\
555.75	-88.5008333333333\\
556	-86.1677777777778\\
556.25	-82.8825\\
556.5	-83.338\\
556.75	-84.3977777777778\\
557	-80.2708333333333\\
557.25	-78.1863636363636\\
557.5	-79.1683333333333\\
557.75	-81.2866666666667\\
558	-79.709\\
558.25	-78.5876923076923\\
558.5	-79.8358333333333\\
558.75	-82.5758333333333\\
559	-83.2936363636364\\
559.25	-83.1354545454546\\
559.5	-82.7375\\
559.75	-83.06\\
560	-82.0066666666667\\
560.25	-84.6258333333333\\
560.5	-82.7763636363636\\
560.75	-80.3754545454545\\
561	-79.955\\
561.25	-77.9841666666667\\
561.5	-79.1833333333333\\
561.75	-80.2590909090909\\
562	-79.3916666666667\\
562.25	-80.589\\
562.5	-77.6925\\
562.75	-74.0081818181818\\
563	-75.16\\
563.25	-74.1283333333333\\
563.5	-74.8509090909091\\
563.75	-75.0475\\
564	-74.4491666666667\\
564.25	-74.8390909090909\\
564.5	-76.2608333333333\\
564.75	-77.28\\
565	-77.5454545454545\\
565.25	-76.06\\
565.5	-75.205\\
565.75	-72.1391666666667\\
566	-72.0175\\
566.25	-73.4675\\
566.5	-73.5775\\
566.75	-73.0325\\
567	-73.03\\
567.25	-73.8258333333333\\
567.5	-73.075\\
567.75	-73.9690909090909\\
568	-72.7941666666667\\
568.25	-72.7763636363636\\
568.5	-69.996\\
568.75	-74.61\\
569	-70.1685714285714\\
569.25	-71.4854545454545\\
569.5	-71.9391666666667\\
569.75	-72.4\\
570	-70.4575\\
570.25	-70.3463636363636\\
570.5	-71.4366666666667\\
570.75	-72.1\\
571	-74.2391666666667\\
571.25	-75.0616666666667\\
571.5	-73.3136363636364\\
571.75	-74.9591666666667\\
572	-71.7466666666667\\
572.25	-72.2708333333334\\
572.5	-71.769\\
572.75	-71.8227272727273\\
573	-72.63\\
573.25	-74.46\\
573.5	-73.8875\\
573.75	-74.4372727272727\\
574	-75.441\\
574.25	-75.1625\\
574.5	-73.3818181818182\\
574.75	-73.117\\
575	-71.5225\\
575.25	-74.914\\
575.5	-73.715\\
575.75	-76.11\\
576	-73.1736363636364\\
576.25	-72.4675\\
576.5	-71.7016666666667\\
576.75	-73.1027272727273\\
577	-74.2908333333333\\
577.25	-74.9475\\
577.5	-75.0181818181818\\
577.75	-74.8958333333333\\
578	-74.3681818181818\\
578.25	-74.7875\\
578.5	-74.22\\
578.75	-79.9866666666667\\
579	-73.5925\\
579.25	-71.3118181818182\\
579.5	-71.7133333333333\\
579.75	-71.4041666666667\\
580	-70.6566666666667\\
580.25	-71.1416666666667\\
580.5	-71.2727272727273\\
580.75	-72.6633333333333\\
581	-74.7108333333333\\
581.25	-75.5833333333333\\
581.5	-73.5245454545454\\
581.75	-74.2758333333333\\
582	-68.9158333333333\\
582.25	-73.2054545454545\\
582.5	-73.5725\\
582.75	-72.4941666666667\\
583	-71.8066666666667\\
583.25	-69.965\\
583.5	-66.0875\\
583.75	-66.9591666666667\\
584	-72.714\\
584.25	-71.6736363636364\\
584.5	-70.1516666666667\\
584.75	-66.59\\
585.25	-62.6614285714286\\
585.5	-62.9866666666667\\
585.75	-64.85\\
586	-62.7816666666667\\
586.25	-62.9616666666667\\
586.5	-62.0183333333333\\
586.75	-63.9758333333333\\
587	-62.882\\
587.25	-63.8391666666666\\
587.5	-62.2783333333333\\
587.75	-63.3581818181818\\
588	-65.2566666666667\\
588.25	-62.9925\\
588.5	-61.9491666666667\\
588.75	-61.8191666666667\\
589	-62.68\\
589.5	-62.235\\
589.75	-63.2445454545455\\
590	-63.6725\\
590.25	-65.1772727272727\\
590.5	-62.1766666666667\\
590.75	-64.4981818181818\\
591	-64.81\\
591.25	-63.4716666666667\\
591.5	-63.8083333333333\\
591.75	-64.4483333333333\\
592	-62.8214285714286\\
592.75	-64.0358333333333\\
593	-64.2072727272727\\
593.25	-64.1816666666667\\
593.5	-64.9283333333333\\
593.75	-65.4875\\
594	-65.9091666666667\\
594.25	-66.255\\
594.5	-68.0636363636364\\
594.75	-72.5966666666667\\
595	-72.9516666666667\\
595.25	-73.105\\
595.5	-71.4225\\
595.75	-73.495\\
596	-73.5091666666667\\
596.25	-73.4977777777778\\
597	-74.3990909090909\\
597.25	-76.16\\
597.5	-72.6491666666667\\
597.75	-72.9891666666667\\
598	-73.9783333333333\\
598.25	-73.9833333333333\\
598.5	-72.78\\
598.75	-72.7281818181818\\
599	-73.0466666666667\\
599.25	-73.3072727272727\\
599.5	-74.04\\
600	-69.2528571428571\\
600.25	-66.42\\
600.5	-61.2263636363636\\
600.75	-62.8908333333333\\
601	-69.2025\\
601.25	-72.8836363636364\\
601.5	-69.2725\\
601.75	-69.1483333333333\\
602	-71.41\\
602.25	-72.6666666666667\\
602.5	-71.5390909090909\\
602.75	-72.5091666666667\\
603	-73.6727272727273\\
603.25	-71.9958333333333\\
603.5	-72.1508333333333\\
603.75	-73.1133333333333\\
604	-74.7875\\
604.25	-74.1975\\
604.5	-74.0825\\
604.75	-72.4933333333333\\
605	-73.0918181818182\\
605.25	-75.0275\\
605.5	-74.8575\\
605.75	-75.7891666666667\\
606	-77.7863636363636\\
606.25	-78.6245454545455\\
606.5	-78.4227272727273\\
606.75	-78.7990909090909\\
607	-79.92\\
607.25	-78.2254545454546\\
607.5	-80.3128571428571\\
607.75	-78.53125\\
608	-80.6888888888889\\
608.25	-81.152\\
608.5	-82.7133333333333\\
608.75	nan\\
609.5	-73.22\\
609.75	-72.0683333333333\\
610	-70.8033333333333\\
610.25	-73.8933333333333\\
610.5	-77.4445454545455\\
610.75	-78.57\\
611	-78.741\\
611.25	-78.2916666666667\\
611.5	-81.1758333333333\\
611.75	-81.3566666666667\\
612	-78.1575\\
612.25	-77.9345454545455\\
612.5	-75.215\\
612.75	-71.0325\\
613	-70.805\\
613.25	-68.6216666666667\\
613.5	-69.89\\
614	-63.27\\
614.25	-64.215\\
614.5	-63.97\\
614.75	-65.625\\
615	-63.1833333333333\\
615.25	-62.0333333333333\\
615.5	-63.2933333333333\\
615.75	-65.3766666666667\\
616	-69.3641666666667\\
616.25	-74.6454545454546\\
616.5	-78.8883333333333\\
616.75	-78.297\\
617	-79.1275\\
617.25	-80.72\\
617.75	-82.684\\
618	-82.8408333333333\\
618.25	-84.3108333333333\\
618.5	-86.88\\
619	-83.9171428571429\\
619.25	-83.4663636363636\\
619.5	-84.7308333333333\\
619.75	-86.5575\\
620	-85.9716666666667\\
620.25	-85.27\\
620.5	-85.495\\
620.75	-87.1933333333333\\
621	-85.5308333333333\\
621.25	-87.8616666666667\\
621.5	-87.8325\\
622	-86.6933333333333\\
622.25	-86.87\\
622.5	-87.1275\\
622.75	-88.2108333333333\\
623	-87.41\\
623.25	-85.8708333333333\\
623.5	-86.2166666666667\\
623.75	-87.3825\\
624	-87.14\\
624.5	-82.9133333333333\\
624.75	-81.79\\
625	-83.1558333333333\\
625.25	-85.5741666666667\\
625.5	-87.31\\
625.75	-85.8781818181818\\
626	-88.0683333333333\\
626.25	-87.9975\\
626.5	-88.42\\
626.75	-88.3518181818182\\
627	-89.8683333333333\\
627.25	-88.2375\\
627.5	-90.3316666666667\\
627.75	-90.7416666666667\\
628	-92.64\\
628.25	-92.99\\
628.5	-91.1258333333333\\
628.75	-91.22625\\
629.5	-93.155\\
629.75	-93.89\\
630	-94.4191666666667\\
630.25	-93.6125\\
630.5	-92.8341666666667\\
630.75	-94.913\\
631	-93.4933333333333\\
631.25	-96.0290909090909\\
631.5	-96.5354545454545\\
631.75	-96.6663636363637\\
632	-96.4518181818182\\
632.25	-96.9336363636364\\
632.5	-98.8266666666667\\
632.75	-98.1190909090909\\
633	-96.8541666666667\\
633.25	-98.3336363636364\\
633.5	-99.0666666666667\\
633.75	-97.8145454545455\\
634	-97.4654545454545\\
634.25	-98.6218181818182\\
634.5	-99.3816666666667\\
634.75	-100.504166666667\\
635	-97.5709090909091\\
635.25	-100.950909090909\\
635.5	-101.862727272727\\
635.75	-99.5325\\
636	nan\\
636.75	-99.8814285714286\\
637	-99.4175\\
637.25	-101.621666666667\\
637.5	-100.3075\\
637.75	nan\\
638	-99.88\\
638.25	-101.402857142857\\
638.5	-102.326\\
638.75	-104.302\\
639	-101.635\\
639.25	-101.487272727273\\
639.5	-101.857142857143\\
639.75	-100.321428571429\\
640	-100.56375\\
640.25	-101.773333333333\\
640.5	-101.288888888889\\
640.75	-100.073333333333\\
641	-99.975\\
641.25	-101.14\\
641.5	-102.37\\
641.75	-102.567777777778\\
642	-101.866666666667\\
642.25	-101.168\\
642.5	-102.052222222222\\
642.75	-103.297\\
643	-104.02\\
643.25	-104.311\\
643.5	-103.121\\
643.75	-101.153333333333\\
644	-100.11\\
644.25	-100.664545454545\\
644.5	-100.926\\
644.75	-101.826363636364\\
645	-104.265555555556\\
645.25	-101.739166666667\\
645.5	-101.923636363636\\
645.75	-101.12875\\
646	-103.050833333333\\
646.25	-101.048888888889\\
646.5	-102.581111111111\\
646.75	-103.039\\
647	-101.294166666667\\
647.25	-102.288181818182\\
647.5	-102.881818181818\\
647.75	-103.957\\
648	-104.441111111111\\
648.25	-105.19\\
648.5	-102.692\\
648.75	-104.585454545455\\
649	-104.232222222222\\
649.25	-102.52\\
649.5	-104.884444444444\\
649.75	-102.623\\
650	-102.012727272727\\
650.25	-103.065\\
650.5	-105.231428571429\\
650.75	-105.327777777778\\
651	-106.756\\
651.25	-106.9\\
651.5	-103.426\\
651.75	-104.378333333333\\
652	-105.36\\
652.25	-107.571428571429\\
652.5	-103.518\\
652.75	-104.905\\
653	-102.9875\\
653.25	-104.50625\\
653.5	-105.1275\\
653.75	-106.995\\
654	-105.854285714286\\
654.25	-108.222\\
654.5	-105.872727272727\\
654.75	-107.74\\
655	-106.00375\\
655.25	-105.542857142857\\
655.5	-104.955\\
655.75	-109.002\\
656	-107.842\\
656.25	-107.446\\
656.5	-106.18\\
656.75	-107.36\\
657	-106.625\\
657.25	-106.375\\
657.5	-107.358333333333\\
657.75	-113.18\\
658	-109.65\\
658.25	-110.09\\
658.5	-108.375714285714\\
658.75	-106\\
659	-106.333333333333\\
659.25	-106.756666666667\\
659.5	-104.476666666667\\
659.75	nan\\
660.25	-106.652\\
660.5	-106.008\\
660.75	-107.648571428571\\
661	-104.527\\
661.25	-102.535714285714\\
661.5	-102.0075\\
661.75	-102.54\\
662	-101.89\\
662.25	-103.475384615385\\
662.5	-104.12\\
662.75	-103.895\\
663	-105.244545454545\\
663.25	-104.995\\
663.5	-103.214\\
663.75	-104.04\\
664	-105.12375\\
664.5	-103.7175\\
664.75	-101.9525\\
665	-101.86\\
665.25	-101.715\\
665.5	-102\\
665.75	-97.49\\
666	-98.49\\
666.25	-98.2777777777778\\
666.5	-98.494\\
666.75	-101.486\\
667	-96.888\\
667.75	-96.43\\
668	-97.0263636363637\\
668.25	-95.43\\
668.5	-92.2977777777778\\
668.75	-93.515\\
669	-94.24125\\
669.25	-92.76\\
669.5	-90.566\\
669.75	-96.9277777777778\\
670	-99.1472727272727\\
670.25	-94.1525\\
670.5	-91.8983333333333\\
670.75	-89.3772727272727\\
671	-88.365\\
671.25	-87.5354545454545\\
671.5	-88.7258333333333\\
671.75	-89.9483333333333\\
672	-88.915\\
672.5	-92.3875\\
672.75	-90.909\\
673	-91.6381818181818\\
673.25	-89.422\\
673.5	-91.065\\
673.75	-90.3544444444444\\
674	-89.3758333333333\\
674.25	-90.8\\
674.5	-92.8990909090909\\
674.75	-89.3608333333333\\
675	-87.7054545454545\\
675.25	-87.9166666666667\\
675.5	-89.0563636363636\\
675.75	-88.45375\\
676	-89.6036363636364\\
676.25	-88.5990909090909\\
676.5	-87.6166666666667\\
676.75	-84.6358333333333\\
677	-85.2808333333333\\
677.25	-85.17\\
677.5	-82.4233333333333\\
677.75	-79.9791666666667\\
678	-81.0918181818182\\
678.25	-82.4783333333333\\
678.5	-82.8991666666667\\
678.75	-83.7854545454545\\
679	-81.9081818181818\\
679.25	-84.3922222222222\\
680	-81.3063636363636\\
680.25	-81.6836363636364\\
680.5	-82.67\\
680.75	-82.02\\
681	-79.9933333333333\\
681.25	-78.9675\\
681.5	-81.009\\
681.75	-83.2911111111111\\
682	-82.145\\
682.25	-80.933\\
682.5	-82.2358333333333\\
682.75	-79.1763636363636\\
683	-84.1242857142857\\
683.25	-78.0536363636364\\
683.5	-76.9491666666667\\
683.75	-77.8272727272727\\
684	-74.9\\
684.25	-70.6509090909091\\
684.5	-72.0858333333333\\
684.75	-71.1366666666667\\
685	-65.9083333333333\\
685.25	-68.67\\
685.5	-72.5\\
685.75	-69.4466666666667\\
686	-74.7188888888889\\
686.25	-78.125\\
686.5	-76.2975\\
686.75	-74.92\\
687	-71.5590909090909\\
687.25	-72.9172727272727\\
687.5	-69.6809090909091\\
687.75	-77.556\\
688	-74.6191666666667\\
688.25	-73.583\\
688.5	-75.523\\
688.75	-71.6733333333333\\
689	-70.1066666666667\\
689.5	-78.0333333333333\\
689.75	-78.0328571428571\\
690	-74.713\\
690.25	-74.42\\
690.75	-70.204\\
691	-70.494\\
691.25	-70.0736363636364\\
691.5	-70.059\\
691.75	-67.9116666666667\\
692	-70.3090909090909\\
692.25	-73.9341666666667\\
692.5	-75.1066666666667\\
692.75	-70.2483333333333\\
693	-66.1972727272727\\
693.25	-66.9963636363637\\
693.5	-63.6909090909091\\
693.75	-70.123\\
694	-72.954\\
694.25	-70.0854545454545\\
694.5	-72.1\\
694.75	-70.938\\
695	-77.0981818181818\\
695.25	-76.7044444444444\\
695.5	-79.2609090909091\\
695.75	-74.9708333333333\\
696	-73.8966666666667\\
696.25	-73.105\\
697	-67.58\\
697.25	-69.375\\
697.5	-77.065\\
697.75	-76.3755555555556\\
698	-74.2711111111111\\
698.25	-76.2309090909091\\
698.5	-77.3272727272727\\
698.75	-72.43\\
699	-71.7058333333333\\
699.25	-73.66\\
699.5	-69.5327272727273\\
699.75	-73.78125\\
700	-76.6754545454545\\
700.25	-76.565\\
700.75	-88.64\\
701	-75.636\\
701.25	-74.6533333333333\\
701.5	-79.9566666666667\\
701.75	-92.32\\
702	-74.075\\
702.25	-74.085\\
702.75	-73.6575\\
703	-70.311\\
703.25	-63.8914285714286\\
703.5	-67.175\\
703.75	-70.138\\
704	-67.4266666666667\\
704.25	-67.185\\
704.75	-72.47\\
705.25	-69.225\\
705.5	-67.0125\\
705.75	-65.925\\
706	-66.8758333333333\\
706.25	-64.4418181818182\\
706.5	-64.3141666666667\\
706.75	-64.985\\
707	-63.6709090909091\\
707.25	-63.6716666666667\\
707.5	-62.7\\
707.75	-63.8258333333333\\
708	-65.4691666666667\\
708.25	-70.18625\\
708.5	-70.2583333333333\\
708.75	-66.1927272727273\\
709	-64.8733333333333\\
709.25	-65.6383333333333\\
709.5	-67.7475\\
709.75	-67.205\\
710	-67.71\\
710.25	-67.2725\\
710.5	-65.1718181818182\\
710.75	-66.6183333333333\\
711	-67.895\\
711.25	-69.0345454545455\\
711.5	-69.65\\
711.75	-70.88\\
712	-67.3025\\
712.25	-66.24\\
712.5	-67.2316666666667\\
712.75	-67.9609090909091\\
713	-70.0172727272727\\
713.25	-68.7441666666667\\
713.5	-70.7575\\
713.75	-71.96\\
714	-71.7233333333333\\
714.25	-71.7866666666667\\
714.5	-72.8691666666667\\
714.75	-70.7591666666667\\
715	-73.1541666666667\\
715.25	-73.0633333333333\\
715.5	-72.8783333333333\\
715.75	-74.5125\\
716	-73.9433333333333\\
716.25	-76.7925\\
716.5	-75.565\\
716.75	-73.08\\
717	-73.51\\
717.25	-71.5136363636364\\
717.5	-71.1175\\
717.75	-71.1145454545454\\
718	-71.2525\\
718.25	-69.6283333333333\\
718.5	-69.6072727272727\\
718.75	-68.9391666666667\\
719	-71.18\\
719.25	-72.6872727272727\\
719.5	-74.5041666666666\\
719.75	-71.0258333333333\\
720	-71.8341666666667\\
720.25	-73.815\\
720.5	-76.1858333333333\\
720.75	-72.4216666666667\\
721	-73.7183333333333\\
721.25	-72.2575\\
721.5	-70.8391666666667\\
721.75	-68.92\\
722	-70.4291666666667\\
722.25	-71.4658333333333\\
722.5	-72.3675\\
722.75	-72.8409090909091\\
723	-71.5541666666667\\
723.25	-72.3218181818182\\
723.5	-72.191\\
723.75	-74.2115384615385\\
724	-73.9581818181818\\
724.25	-71.7754545454545\\
724.5	-72.3109090909091\\
724.75	-74.5\\
725	-73.745\\
725.25	-74.2284615384615\\
725.5	-74.4758333333333\\
725.75	-78.323\\
726	-78.6241666666667\\
726.25	-77.6290909090909\\
726.5	-76.78\\
727	-76.19\\
727.25	-78.1836363636364\\
727.5	-79.4541666666667\\
727.75	-77.7908333333333\\
728	-75.3966666666667\\
728.25	-74.1918181818182\\
728.5	-77.1083333333333\\
728.75	-74.3709090909091\\
729	-74.1533333333333\\
729.25	-78.1561538461538\\
729.5	-72.91\\
729.75	-78.7866666666667\\
730	-71.8872727272727\\
730.25	-72.9691666666667\\
730.5	-72.9925\\
730.75	-73.27\\
731	-71.4083333333333\\
731.25	-72.4658333333333\\
731.5	-72.6241666666667\\
731.75	-71.2625\\
732	-72.8466666666666\\
732.25	-75.0975\\
732.5	-73.0975\\
732.75	-73.19\\
733	-72.3758333333333\\
733.25	-70.6433333333333\\
733.5	-72.6416666666667\\
733.75	-72.5545454545454\\
734	-72.8233333333333\\
734.25	-74.278\\
734.5	-71.715\\
734.75	-71.3208333333333\\
735	-71.5025\\
735.5	-69.39\\
735.75	-69.9266666666667\\
736	-69.1633333333333\\
736.25	-68.7618181818182\\
736.5	-69.2175\\
736.75	-68.2972727272727\\
737	-72.7781818181818\\
737.25	-72.4958333333333\\
737.5	-77.28375\\
737.75	-75.9918181818182\\
738	-73.22\\
738.25	-71.81\\
738.5	-69.86\\
738.75	-71.7466666666667\\
739	-73.5472727272727\\
739.25	-77.68\\
739.5	-78.5881818181818\\
739.75	-82.9775\\
740	-80.7633333333333\\
740.25	-77.9909090909091\\
740.5	-74.98\\
740.75	-75.811\\
741	-74.3583333333333\\
741.25	-71.3790909090909\\
741.5	-72.4066666666667\\
741.75	-72.7658333333333\\
742	-77.0866666666667\\
742.25	-79.8088888888889\\
742.5	-79.435\\
742.75	-79.2575\\
743	-80.9714285714286\\
743.25	-81.7057142857143\\
743.5	-83.3675\\
744.25	-81.04625\\
744.5	-79.492\\
744.75	-75.57\\
745	-81.276\\
745.25	-80.45\\
745.5	-81.3333333333333\\
745.75	-81.93\\
746	-83.134\\
746.25	nan\\
746.5	-84.5757142857143\\
746.75	-83.6466666666667\\
747	-82.05\\
747.25	-88.035\\
};

\end{axis}
\end{tikzpicture}%

==> tikz/w27_oai_vs_modem_mno2.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.23529,0.68627,0.60000}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95\columnwidth,
height=0.5\columnwidth,
unbounded coords=jump,
xmin=0,
xmax=1298,
xlabel={time [min]},
xticklabels={0,5,10,15,20},
xtick={0,300,600,900,1200},
ymin=-120,
ymax=-50,
ylabel={MNO2's RSRP [dBm]},
legend style={font=\scriptsize},
legend pos=south west,
]

\addplot [color=COTScolor,thick]
table[row sep=crcr]{%
	-100	0\\
};
\addlegendentry{COTS Modem};

\addplot [color=COTScolor,only marks,mark=*,mark options={solid}, mark size=0.25pt, forget plot]
table[row sep=crcr]{%
	0	-75\\
	0.25	-75\\
	0.5	-75\\
	0.75	-75\\
	1	-75\\
	1.25	-75\\
	1.5	-75\\
	1.75	-75\\
	2	-75\\
	2.25	-75\\
	2.5	-75\\
	2.75	-75\\
	3	-75\\
	3.25	-75\\
	3.5	-75\\
	3.75	-75\\
	4	-75\\
	4.25	-75\\
	4.5	-75\\
	4.75	-75\\
	5	-75\\
	5.25	-75\\
	5.5	-75\\
	5.75	-75\\
	6	-75\\
	6.25	-75\\
	6.5	-75\\
	6.75	-75\\
	7	-75\\
	7.25	-75\\
	7.5	-75\\
	7.75	-75\\
	8	-75\\
	8.25	-75\\
	8.5	-75\\
	8.75	-75\\
	9	-75\\
	9.25	-75\\
	9.5	-75\\
	9.75	-75\\
	10	-75\\
	10.25	-75\\
	10.5	-75\\
	10.75	-75\\
	11	-75\\
	11.25	-75\\
	11.5	-75\\
	11.75	-75\\
	12	-75\\
	12.25	-75\\
	12.5	-75\\
	12.75	-75\\
	13	-75\\
	13.25	-75\\
	13.5	-75\\
	13.75	-75\\
	14	-75\\
	14.25	-75\\
	14.5	-75\\
	14.75	-75\\
	15	-75\\
	15.25	-75\\
	15.5	-75\\
	15.75	-75\\
	16	-75\\
	16.25	-85\\
	16.5	-85\\
	16.75	-85\\
	17	-85\\
	17.25	-85\\
	17.5	-85\\
	17.75	-85\\
	18	-85\\
	18.25	-85\\
	18.5	-85\\
	18.75	-85\\
	19	-85\\
	19.25	-85\\
	19.5	-85\\
	19.75	-85\\
	20	-85\\
	20.25	-85\\
	20.5	-85\\
	20.75	-85\\
	21	-85\\
	21.25	-85\\
	21.5	-85\\
	21.75	-90\\
	22	-90\\
	22.25	-90\\
	22.5	-90\\
	22.75	-90\\
	23	-90\\
	23.25	-90\\
	23.5	-90\\
	23.75	-90\\
	24	-90\\
	24.25	-90\\
	24.5	-90\\
	24.75	-90\\
	25	-90\\
	25.25	-90\\
	25.5	-90\\
	25.75	-90\\
	26	-90\\
	26.25	-90\\
	26.5	-90\\
	26.75	-90\\
	27	-90\\
	27.25	-90\\
	27.5	-90\\
	27.75	-90\\
	28	-90\\
	28.25	-90\\
	28.5	-90\\
	28.75	-90\\
	29	-90\\
	29.25	-90\\
	29.5	-90\\
	29.75	-90\\
	30	-90\\
	30.25	-90\\
	30.5	-90\\
	30.75	-90\\
	31	-90\\
	31.25	-90\\
	31.5	-90\\
	31.75	-90\\
	32	-90\\
	32.25	-90\\
	32.5	-90\\
	32.75	-90\\
	33	-90\\
	33.25	-90\\
	33.5	-90\\
	33.75	-90\\
	34	-90\\
	34.25	-90\\
	34.5	-90\\
	34.75	-90\\
	35	-90\\
	35.25	-90\\
	35.5	-90\\
	35.75	-90\\
	36	-90\\
	36.25	-90\\
	36.5	-90\\
	36.75	-90\\
	37	-90\\
	37.25	-90\\
	37.5	-90\\
	37.75	-90\\
	38	-90\\
	38.25	-90\\
	38.5	-90\\
	38.75	-90\\
	39	-90\\
	39.25	-90\\
	39.5	-90\\
	39.75	-83\\
	40	-83\\
	40.25	-83\\
	40.5	-83\\
	40.75	-83\\
	41	-83\\
	41.25	-83\\
	41.5	-83\\
	41.75	-83\\
	42	-83\\
	42.25	-83\\
	42.5	-83\\
	42.75	-83\\
	43	-83\\
	43.25	-83\\
	43.5	-83\\
	43.75	-83\\
	44	-83\\
	44.25	-83\\
	44.5	-83\\
	44.75	-83\\
	45	-83\\
	45.25	-83\\
	45.5	-83\\
	45.75	-83\\
	46	-83\\
	46.25	-83\\
	46.5	-83\\
	46.75	-83\\
	47	-83\\
	47.25	-83\\
	47.5	-83\\
	47.75	-83\\
	48	-83\\
	48.25	-83\\
	48.5	-83\\
	48.75	-83\\
	49	-83\\
	49.25	-83\\
	49.5	-75\\
	49.75	-75\\
	50	-75\\
	50.25	-75\\
	50.5	-75\\
	50.75	-75\\
	51	-75\\
	51.25	-75\\
	51.5	-75\\
	51.75	-75\\
	52	-75\\
	52.25	-75\\
	52.5	-75\\
	52.75	-75\\
	53	-75\\
	53.25	-75\\
	53.5	-75\\
	53.75	-75\\
	54	-75\\
	54.25	-75\\
	54.5	-75\\
	54.75	-75\\
	55	-75\\
	55.25	-75\\
	55.5	-75\\
	55.75	-75\\
	56	-75\\
	56.25	-75\\
	56.5	-75\\
	56.75	-75\\
	57	-75\\
	57.25	-75\\
	57.5	-75\\
	57.75	-75\\
	58	-75\\
	58.25	-75\\
	58.5	-75\\
	58.75	-75\\
	59	-75\\
	59.25	-75\\
	59.5	-75\\
	59.75	-75\\
	60	-75\\
	60.25	-75\\
	60.5	-75\\
	60.75	-75\\
	61	-75\\
	61.25	-75\\
	61.5	-75\\
	61.75	-75\\
	62	-75\\
	62.25	-75\\
	62.5	-75\\
	62.75	-75\\
	63	-75\\
	63.25	-75\\
	63.5	-75\\
	63.75	-75\\
	64	-75\\
	64.25	-75\\
	64.5	-75\\
	64.75	-75\\
	65	-75\\
	65.25	-75\\
	65.5	-75\\
	65.75	-75\\
	66	-75\\
	66.25	-75\\
	66.5	-75\\
	66.75	-75\\
	67	-75\\
	67.25	-75\\
	67.5	-75\\
	67.75	-75\\
	68	-75\\
	68.25	-75\\
	68.5	-75\\
	68.75	-75\\
	69	-75\\
	69.25	-75\\
	69.5	-75\\
	69.75	-75\\
	70	-75\\
	70.25	-75\\
	70.5	-75\\
	70.75	-75\\
	71	-75\\
	71.25	-75\\
	71.5	-75\\
	71.75	-75\\
	72	-75\\
	72.25	-75\\
	72.5	-75\\
	72.75	-75\\
	73	-75\\
	73.25	-75\\
	73.5	-75\\
	73.75	-75\\
	74	-75\\
	74.25	-75\\
	74.5	-75\\
	74.75	-75\\
	75	-75\\
	75.25	-75\\
	75.5	-75\\
	75.75	-75\\
	76	-75\\
	76.25	-75\\
	76.5	-75\\
	76.75	-75\\
	77	-75\\
	77.25	-75\\
	77.5	-75\\
	77.75	-75\\
	78	-75\\
	78.25	-75\\
	78.5	-75\\
	78.75	-75\\
	79	-75\\
	79.25	-75\\
	79.5	-75\\
	79.75	-75\\
	80	-75\\
	80.25	-75\\
	80.5	-75\\
	80.75	-75\\
	81	-75\\
	81.25	-75\\
	81.5	-75\\
	81.75	-75\\
	82	-75\\
	82.25	-75\\
	82.5	-75\\
	82.75	-75\\
	83	-75\\
	83.25	-75\\
	83.5	-75\\
	83.75	-75\\
	84	-75\\
	84.25	-75\\
	84.5	-75\\
	84.75	-75\\
	85	-75\\
	85.25	-75\\
	85.5	-75\\
	85.75	-75\\
	86	-75\\
	86.25	-75\\
	86.5	-75\\
	86.75	-75\\
	87	-75\\
	87.25	-75\\
	87.5	-75\\
	87.75	-75\\
	88	-75\\
	88.25	-75\\
	88.5	-75\\
	88.75	-75\\
	89	-75\\
	89.25	-75\\
	89.5	-75\\
	89.75	-75\\
	90	-75\\
	90.25	-75\\
	90.5	-75\\
	90.75	-75\\
	91	-75\\
	91.25	-75\\
	91.5	-75\\
	91.75	-75\\
	92	-75\\
	92.25	-75\\
	92.5	-75\\
	92.75	-75\\
	93	-75\\
	93.25	-75\\
	93.5	-75\\
	93.75	-75\\
	94	-75\\
	94.25	-75\\
	94.5	-75\\
	94.75	-75\\
	95	-75\\
	95.25	-75\\
	95.5	-75\\
	95.75	-75\\
	96	-75\\
	96.25	-75\\
	96.5	-75\\
	96.75	-75\\
	97	-75\\
	97.25	-75\\
	97.5	-75\\
	97.75	-75\\
	98	-75\\
	98.25	-75\\
	98.5	-75\\
	98.75	-75\\
	99	-75\\
	99.25	-75\\
	99.5	-75\\
	99.75	-75\\
	100	-75\\
	100.25	-75\\
	100.5	-75\\
	100.75	-75\\
	101	-75\\
	101.25	-75\\
	101.5	-75\\
	101.75	-75\\
	102	-75\\
	102.25	-75\\
	102.5	-75\\
	102.75	-75\\
	103	-75\\
	103.25	-75\\
	103.5	-75\\
	103.75	-75\\
	104	-75\\
	104.25	-75\\
	104.5	-75\\
	104.75	-75\\
	105	-75\\
	105.25	-75\\
	105.5	-75\\
	105.75	-75\\
	106	-75\\
	106.25	-75\\
	106.5	-75\\
	106.75	-75\\
	107	-75\\
	107.25	-75\\
	107.5	-75\\
	107.75	-75\\
	108	-75\\
	108.25	-75\\
	108.5	-75\\
	108.75	-75\\
	109	-75\\
	109.25	-75\\
	109.5	-75\\
	109.75	-75\\
	110	-75\\
	110.25	-75\\
	110.5	-75\\
	110.75	-75\\
	111	-75\\
	111.25	-75\\
	111.5	-75\\
	111.75	-75\\
	112	-75\\
	112.25	-75\\
	112.5	-75\\
	112.75	-75\\
	113	-75\\
	113.25	-75\\
	113.5	-75\\
	113.75	-75\\
	114	-75\\
	114.25	-75\\
	114.5	-75\\
	114.75	-78.5\\
	115	-82\\
	115.25	-82\\
	115.5	-82\\
	115.75	-82\\
	116	-82\\
	116.25	-82\\
	116.5	-82\\
	116.75	-82\\
	117	-82\\
	117.25	-82\\
	117.5	-82\\
	117.75	-82\\
	118	-82\\
	118.25	-82\\
	118.5	-82\\
	118.75	-82\\
	119	-82\\
	119.25	-82\\
	119.5	-82\\
	119.75	-82\\
	120	-82\\
	120.25	-82\\
	120.5	-87\\
	120.75	-87\\
	121	-87\\
	121.25	-87\\
	121.5	-87\\
	121.75	-87\\
	122	-87\\
	122.25	-87\\
	122.5	-87\\
	122.75	-87\\
	123	-87\\
	123.25	-87\\
	123.5	-87\\
	123.75	-87\\
	124	-87\\
	124.25	-87\\
	124.5	-87\\
	124.75	-93\\
	125	-93\\
	125.25	-93\\
	125.5	-93\\
	125.75	-93\\
	126	-93\\
	126.25	-93\\
	126.5	-93\\
	126.75	-93\\
	127	-93\\
	127.25	-93\\
	127.5	-93\\
	127.75	-93\\
	128	-93\\
	128.25	-93\\
	128.5	-93\\
	128.75	-93\\
	129	-93\\
	129.25	-93\\
	129.5	-93\\
	129.75	-93\\
	130	-93\\
	130.25	-93\\
	130.5	-93\\
	130.75	-93\\
	131	-93\\
	131.25	-93\\
	131.5	-93\\
	131.75	-93\\
	132	-93\\
	132.25	-93\\
	132.5	-93\\
	132.75	-93\\
	133	-98\\
	133.25	-98\\
	133.5	-98\\
	133.75	-98\\
	134	-98\\
	134.25	-98\\
	134.5	-98\\
	134.75	-98\\
	135	-98\\
	135.25	-98\\
	135.5	-98\\
	135.75	-98\\
	136	-98\\
	136.25	-98\\
	136.5	-98\\
	136.75	-98\\
	137	-98\\
	137.25	-98\\
	137.5	-98\\
	137.75	-98\\
	138	-98\\
	138.25	-98\\
	138.5	-107\\
	138.75	-107\\
	139	-107\\
	139.25	-107\\
	139.5	-107\\
	139.75	-107\\
	140	-107\\
	140.25	-107\\
	140.5	-107\\
	140.75	-107\\
	141	-107\\
	141.25	-107\\
	141.5	-107\\
	141.75	-107\\
	142	-107\\
	142.25	-107\\
	142.5	-107\\
	142.75	-107\\
	143	-107\\
	143.25	-107\\
	143.5	-107\\
	143.75	-107\\
	144	-107\\
	144.25	-107\\
	144.5	-107\\
	144.75	-107\\
	145	-107\\
	145.25	-107\\
	145.5	-107\\
	145.75	-107\\
	146	-107\\
	146.25	-107\\
	146.5	-107\\
	146.75	-107\\
	147	-107\\
	147.25	-107\\
	147.5	-107\\
	147.75	-107\\
	148	-107\\
	148.25	-113\\
	148.5	-113\\
	148.75	-113\\
	149	-113\\
	149.25	-113\\
	149.5	-113\\
	149.75	-113\\
	150	-113\\
	150.25	-113\\
	150.5	-113\\
	150.75	-113\\
	151	-113\\
	151.25	-113\\
	151.5	-113\\
	151.75	-113\\
	152	-113\\
	152.25	-113\\
	152.5	-113\\
	152.75	-113\\
	153	-113\\
	153.25	-113\\
	153.5	-113\\
	153.75	-113\\
	154	-77\\
	154.25	-77\\
	154.5	-77\\
	154.75	-77\\
	155	-77\\
	155.25	-77\\
	155.5	-77\\
	155.75	-77\\
	156	-77\\
	156.25	-77\\
	156.5	-77\\
	156.75	-85\\
	157	-85\\
	157.25	-85\\
	157.5	-85\\
	157.75	-85\\
	158	-85\\
	158.25	-85\\
	158.5	-85\\
	158.75	-85\\
	159	-85\\
	159.25	-85\\
	159.5	-85\\
	159.75	-85\\
	160	-85\\
	160.25	-85\\
	160.5	-85\\
	160.75	-85\\
	161	-85\\
	161.25	-85\\
	161.5	-85\\
	161.75	-85\\
	162	-85\\
	162.25	-85\\
	162.5	-85\\
	162.75	-85\\
	163	-85\\
	163.25	-85\\
	163.5	-85\\
	163.75	-85\\
	164	-85\\
	164.25	-85\\
	164.5	-85\\
	164.75	-85\\
	165	-85\\
	165.25	-85\\
	165.5	-85\\
	165.75	-85\\
	166	-85\\
	166.25	-85\\
	166.5	-85\\
	166.75	-85\\
	167	-85\\
	167.25	-85\\
	167.5	-85\\
	167.75	-85\\
	168	-85\\
	168.25	-85\\
	168.5	-85\\
	168.75	-85\\
	169	-85\\
	169.25	-79\\
	169.5	-79\\
	169.75	-79\\
	170	-79\\
	170.25	-79\\
	170.5	-79\\
	170.75	-79\\
	171	-79\\
	171.25	-79\\
	171.5	-79\\
	171.75	-79\\
	172	-85\\
	172.25	-85\\
	172.5	-85\\
	172.75	-85\\
	173	-85\\
	173.25	-85\\
	173.5	-85\\
	173.75	-85\\
	174	-85\\
	174.25	-85\\
	174.5	-85\\
	174.75	-85\\
	175	-85\\
	175.25	-85\\
	175.5	-85\\
	175.75	-85\\
	176	-85\\
	176.25	-85\\
	176.5	-85\\
	176.75	-85\\
	177	-85\\
	177.25	-85\\
	177.5	-85\\
	177.75	-85\\
	178	-85\\
	178.25	-85\\
	178.5	-85\\
	178.75	-85\\
	179	-85\\
	179.25	-85\\
	179.5	-85\\
	179.75	-85\\
	180	-85\\
	180.25	-85\\
	180.5	-75\\
	180.75	-75\\
	181	-75\\
	181.25	-75\\
	181.5	-75\\
	181.75	-75\\
	182	-75\\
	182.25	-75\\
	182.5	-75\\
	182.75	-75\\
	183	-75\\
	183.25	-75\\
	183.5	-75\\
	183.75	-75\\
	184	-75\\
	184.25	-75\\
	184.5	-75\\
	184.75	-75\\
	185	-75\\
	185.25	-75\\
	185.5	-75\\
	185.75	-75\\
	186	-75\\
	186.25	-75\\
	186.5	-75\\
	186.75	-75\\
	187	-75\\
	187.25	-75\\
	187.5	-75\\
	187.75	-75\\
	188	-75\\
	188.25	-75\\
	188.5	-75\\
	188.75	-75\\
	189	-75\\
	189.25	-75\\
	189.5	-75\\
	189.75	-75\\
	190	-75\\
	190.25	-75\\
	190.5	-75\\
	190.75	-75\\
	191	-75\\
	191.25	-75\\
	191.5	-75\\
	191.75	-75\\
	192	-75\\
	192.25	-75\\
	192.5	-75\\
	192.75	-75\\
	193	-85\\
	193.25	-85\\
	193.5	-85\\
	193.75	-85\\
	194	-85\\
	194.25	-85\\
	194.5	-85\\
	194.75	-85\\
	195	-85\\
	195.25	-85\\
	195.5	-85\\
	195.75	-85\\
	196	-85\\
	196.25	-85\\
	196.5	-85\\
	196.75	-85\\
	197	-85\\
	197.25	-85\\
	197.5	-85\\
	197.75	-85\\
	198	-85\\
	198.25	-85\\
	198.5	-85\\
	198.75	-85\\
	199	-85\\
	199.25	-85\\
	199.5	-85\\
	199.75	-85\\
	200	-85\\
	200.25	-85\\
	200.5	-85\\
	200.75	-85\\
	201	-85\\
	201.25	-85\\
	201.5	-85\\
	201.75	-85\\
	202	-85\\
	202.25	-85\\
	202.5	-85\\
	202.75	-85\\
	203	-85\\
	203.25	-85\\
	203.5	-85\\
	203.75	-85\\
	204	-85\\
	204.25	-85\\
	204.5	-85\\
	204.75	-85\\
	205	-85\\
	205.25	-85\\
	205.5	-85\\
	205.75	-85\\
	206	-85\\
	206.25	-85\\
	206.5	-85\\
	206.75	-85\\
	207	-85\\
	207.25	-85\\
	207.5	-85\\
	207.75	-85\\
	208	-85\\
	208.25	-85\\
	208.5	-85\\
	208.75	-85\\
	209	-85\\
	209.25	-85\\
	209.5	-85\\
	209.75	-85\\
	210	-85\\
	210.25	-85\\
	210.5	-85\\
	210.75	-85\\
	211	-93\\
	211.25	-93\\
	211.5	-93\\
	211.75	-93\\
	212	-93\\
	212.25	-93\\
	212.5	-93\\
	212.75	-93\\
	213	-93\\
	213.25	-93\\
	213.5	-93\\
	213.75	-86\\
	214	-86\\
	214.25	-86\\
	214.5	-86\\
	214.75	-86\\
	215	-86\\
	215.25	-86\\
	215.5	-86\\
	215.75	-86\\
	216	-86\\
	216.25	-86\\
	216.5	-86\\
	216.75	-86\\
	217	-86\\
	217.25	-86\\
	217.5	-86\\
	217.75	-86\\
	218	-86\\
	218.25	-86\\
	218.5	-86\\
	218.75	-86\\
	219	-86\\
	219.25	-86\\
	219.5	-86\\
	219.75	-86\\
	220	-86\\
	220.25	-86\\
	220.5	-86\\
	220.75	-86\\
	221	-86\\
	221.25	-86\\
	221.5	-86\\
	221.75	-86\\
	222	-86\\
	222.25	-86\\
	222.5	-86\\
	222.75	-86\\
	223	-86\\
	223.25	-86\\
	223.5	-86\\
	223.75	-86\\
	224	-86\\
	224.25	-86\\
	224.5	-86\\
	224.75	-86\\
	225	-86\\
	225.25	-86\\
	225.5	-86\\
	225.75	-86\\
	226	-86\\
	226.25	-86\\
	226.5	-86\\
	226.75	-86\\
	227	-86\\
	227.25	-86\\
	227.5	-86\\
	227.75	-86\\
	228	-86\\
	228.25	-86\\
	228.5	-86\\
	228.75	-86\\
	229	-86\\
	229.25	-86\\
	229.5	-86\\
	229.75	-86\\
	230	-86\\
	230.25	-86\\
	230.5	-86\\
	230.75	-86\\
	231	-86\\
	231.25	-86\\
	231.5	-86\\
	231.75	-86\\
	232	-86\\
	232.25	-86\\
	232.5	-86\\
	232.75	-86\\
	233	-86\\
	233.25	-86\\
	233.5	-86\\
	233.75	-86\\
	234	-86\\
	234.25	-86\\
	234.5	-86\\
	234.75	-86\\
	235	-86\\
	235.25	-86\\
	235.5	-86\\
	235.75	-86\\
	236	-86\\
	236.25	-86\\
	236.5	-86\\
	236.75	-86\\
	237	-86\\
	237.25	-86\\
	237.5	-86\\
	237.75	-86\\
	238	-86\\
	238.25	-86\\
	238.5	-86\\
	238.75	-86\\
	239	-86\\
	239.25	-86\\
	239.5	-86\\
	239.75	-86\\
	240	-86\\
	240.25	-86\\
	240.5	-86\\
	240.75	-86\\
	241	-86\\
	241.25	-86\\
	241.5	-79\\
	241.75	-72\\
	242	-72\\
	242.25	-72\\
	242.5	-72\\
	242.75	-72\\
	243	-72\\
	243.25	-72\\
	243.5	-72\\
	243.75	-72\\
	244	-72\\
	244.25	-72\\
	244.5	-81\\
	244.75	-81\\
	245	-81\\
	245.25	-81\\
	245.5	-81\\
	245.75	-81\\
	246	-81\\
	246.25	-81\\
	246.5	-81\\
	246.75	-81\\
	247	-81\\
	247.25	-81\\
	247.5	-81\\
	247.75	-81\\
	248	-81\\
	248.25	-81\\
	248.5	-81\\
	248.75	-81\\
	249	-81\\
	249.25	-81\\
	249.5	-81\\
	249.75	-81\\
	250	-81\\
	250.25	-81\\
	250.5	-81\\
	250.75	-81\\
	251	-81\\
	251.25	-81\\
	251.5	-81\\
	251.75	-81\\
	252	-81\\
	252.25	-81\\
	252.5	-81\\
	252.75	-87\\
	253	-87\\
	253.25	-87\\
	253.5	-87\\
	253.75	-87\\
	254	-87\\
	254.25	-87\\
	254.5	-87\\
	254.75	-87\\
	255	-87\\
	255.25	-87\\
	255.5	-87\\
	255.75	-87\\
	256	-87\\
	256.25	-87\\
	256.5	-87\\
	256.75	-87\\
	257	-87\\
	257.25	-87\\
	257.5	-87\\
	257.75	-87\\
	258	-87\\
	258.25	-87\\
	258.5	-87\\
	258.75	-87\\
	259	-87\\
	259.25	-87\\
	259.5	-87\\
	259.75	-87\\
	260	-87\\
	260.25	-87\\
	260.5	-87\\
	260.75	-87\\
	261	-87\\
	261.25	-87\\
	261.5	-87\\
	261.75	-87\\
	262	-87\\
	262.25	-87\\
	262.5	-83\\
	262.75	-79\\
	263	-79\\
	263.25	-79\\
	263.5	-79\\
	263.75	-79\\
	264	-79\\
	264.25	-79\\
	264.5	-79\\
	264.75	-79\\
	265	-79\\
	265.25	-79\\
	265.5	-91\\
	265.75	-91\\
	266	-91\\
	266.25	-91\\
	266.5	-91\\
	266.75	-91\\
	267	-91\\
	267.25	-91\\
	267.5	-91\\
	267.75	-91\\
	268	-91\\
	268.25	-91\\
	268.5	-91\\
	268.75	-91\\
	269	-91\\
	269.25	-91\\
	269.5	-91\\
	269.75	-91\\
	270	-91\\
	270.25	-91\\
	270.5	-91\\
	270.75	-91\\
	271	-91\\
	271.25	-91\\
	271.5	-91\\
	271.75	-91\\
	272	-91\\
	272.25	-91\\
	272.5	-91\\
	272.75	-91\\
	273	-91\\
	273.25	-91\\
	273.5	-91\\
	273.75	-91\\
	274	-91\\
	274.25	-91\\
	274.5	-91\\
	274.75	-91\\
	275	-91\\
	275.25	-91\\
	275.5	-91\\
	275.75	-91\\
	276	-91\\
	276.25	-91\\
	276.5	-86\\
	276.75	-86\\
	277	-86\\
	277.25	-86\\
	277.5	-86\\
	277.75	-86\\
	278	-86\\
	278.25	-86\\
	278.5	-86\\
	278.75	-86\\
	279	-86\\
	279.25	-86\\
	279.5	-86\\
	279.75	-86\\
	280	-86\\
	280.25	-86\\
	280.5	-86\\
	280.75	-86\\
	281	-86\\
	281.25	-86\\
	281.5	-86\\
	281.75	-86\\
	282	-86\\
	282.25	-86\\
	282.5	-86\\
	282.75	-86\\
	283	-86\\
	283.25	-86\\
	283.5	-81\\
	283.75	-81\\
	284	-81\\
	284.25	-81\\
	284.5	-81\\
	284.75	-81\\
	285	-81\\
	285.25	-81\\
	285.5	-81\\
	285.75	-81\\
	286	-81\\
	286.25	-86\\
	286.5	-86\\
	286.75	-86\\
	287	-86\\
	287.25	-86\\
	287.5	-86\\
	287.75	-86\\
	288	-86\\
	288.25	-86\\
	288.5	-86\\
	288.75	-86\\
	289	-86\\
	289.25	-86\\
	289.5	-86\\
	289.75	-86\\
	290	-86\\
	290.25	-86\\
	290.5	-86\\
	290.75	-86\\
	291	-86\\
	291.25	-86\\
	291.5	-86\\
	291.75	-86\\
	292	-86\\
	292.25	-86\\
	292.5	-86\\
	292.75	-86\\
	293	-86\\
	293.25	-86\\
	293.5	-86\\
	293.75	-86\\
	294	-86\\
	294.25	-86\\
	294.5	-86\\
	294.75	-86\\
	295	-86\\
	295.25	-86\\
	295.5	-86\\
	295.75	-86\\
	296	-86\\
	296.25	-86\\
	296.5	-86\\
	296.75	-86\\
	297	-86\\
	297.25	-86\\
	297.5	-86\\
	297.75	-86\\
	298	-86\\
	298.25	-86\\
	298.5	-86\\
	298.75	-86\\
	299	-86\\
	299.25	-86\\
	299.5	-86\\
	299.75	-86\\
	300	-86\\
	300.25	-86\\
	300.5	-86\\
	300.75	-86\\
	301	-86\\
	301.25	-86\\
	301.5	-86\\
	301.75	-86\\
	302	-86\\
	302.25	-86\\
	302.5	-86\\
	302.75	-86\\
	303	-86\\
	303.25	-86\\
	303.5	-86\\
	303.75	-86\\
	304	-86\\
	304.25	-86\\
	304.5	-86\\
	304.75	-86\\
	305	-86\\
	305.25	-86\\
	305.5	-86\\
	305.75	-86\\
	306	-86\\
	306.25	-86\\
	306.5	-86\\
	306.75	-86\\
	307	-86\\
	307.25	-86\\
	307.5	-86\\
	307.75	-86\\
	308	-86\\
	308.25	-86\\
	308.5	-86\\
	308.75	-86\\
	309	-86\\
	309.25	-86\\
	309.5	-86\\
	309.75	-86\\
	310	-86\\
	310.25	-86\\
	310.5	-86\\
	310.75	-86\\
	311	-86\\
	311.25	-86\\
	311.5	-86\\
	311.75	-86\\
	312	-86\\
	312.25	-86\\
	312.5	-86\\
	312.75	-86\\
	313	-86\\
	313.25	-86\\
	313.5	-86\\
	313.75	-86\\
	314	-86\\
	314.25	-86\\
	314.5	-86\\
	314.75	-86\\
	315	-86\\
	315.25	-86\\
	315.5	-86\\
	315.75	-86\\
	316	-86\\
	316.25	-86\\
	316.5	-86\\
	316.75	-86\\
	317	-86\\
	317.25	-86\\
	317.5	-86\\
	317.75	-86\\
	318	-86\\
	318.25	-86\\
	318.5	-86\\
	318.75	-86\\
	319	-86\\
	319.25	-86\\
	319.5	-86\\
	319.75	-86\\
	320	-86\\
	320.25	-86\\
	320.5	-86\\
	320.75	-86\\
	321	-86\\
	321.25	-86\\
	321.5	-86\\
	321.75	-86\\
	322	-86\\
	322.25	-86\\
	322.5	-86\\
	322.75	-86\\
	323	-86\\
	323.25	-86\\
	323.5	-86\\
	323.75	-86\\
	324	-86\\
	324.25	-86\\
	324.5	-86\\
	324.75	-86\\
	325	-86\\
	325.25	-86\\
	325.5	-86\\
	325.75	-86\\
	326	-86\\
	326.25	-86\\
	326.5	-86\\
	326.75	-86\\
	327	-86\\
	327.25	-86\\
	327.5	-86\\
	327.75	-86\\
	328	-86\\
	328.25	-86\\
	328.5	-86\\
	328.75	-86\\
	329	-86\\
	329.25	-86\\
	329.5	-86\\
	329.75	-86\\
	330	-86\\
	330.25	-86\\
	330.5	-86\\
	330.75	-86\\
	331	-86\\
	331.25	-86\\
	331.5	-86\\
	331.75	-86\\
	332	-86\\
	332.25	-86\\
	332.5	-86\\
	332.75	-86\\
	333	-86\\
	333.25	-86\\
	333.5	-86\\
	333.75	-86\\
	334	-86\\
	334.25	-86\\
	334.5	-86\\
	334.75	-86\\
	335	-86\\
	335.25	-86\\
	335.5	-86\\
	335.75	-86\\
	336	-86\\
	336.25	-86\\
	336.5	-86\\
	336.75	-86\\
	337	-86\\
	337.25	-86\\
	337.5	-86\\
	337.75	-86\\
	338	-86\\
	338.25	-86\\
	338.5	-86\\
	338.75	-86\\
	339	-86\\
	339.25	-86\\
	339.5	-86\\
	339.75	-86\\
	340	-86\\
	340.25	-86\\
	340.5	-95\\
	340.75	-95\\
	341	-95\\
	341.25	-95\\
	341.5	-95\\
	341.75	-95\\
	342	-95\\
	342.25	-95\\
	342.5	-95\\
	342.75	-95\\
	343	-95\\
	343.25	-95\\
	343.5	-95\\
	343.75	-95\\
	344	-95\\
	344.25	-95\\
	344.5	-95\\
	344.75	-95\\
	345	-95\\
	345.25	-95\\
	345.5	-95\\
	345.75	-95\\
	346	-95\\
	346.25	-95\\
	346.5	-95\\
	346.75	-95\\
	347	-95\\
	347.25	-95\\
	347.5	-95\\
	347.75	-95\\
	348	-95\\
	348.25	-95\\
	348.5	-95\\
	348.75	-95\\
	349	-89\\
	349.25	-89\\
	349.5	-89\\
	349.75	-89\\
	350	-89\\
	350.25	-89\\
	350.5	-89\\
	350.75	-89\\
	351	-89\\
	351.25	-89\\
	351.5	-89\\
	351.75	-84\\
	352	-84\\
	352.25	-84\\
	352.5	-84\\
	352.75	-84\\
	353	-84\\
	353.25	-84\\
	353.5	-84\\
	353.75	-84\\
	354	-84\\
	354.25	-84\\
	354.5	-77\\
	354.75	-77\\
	355	-77\\
	355.25	-77\\
	355.5	-77\\
	355.75	-77\\
	356	-77\\
	356.25	-77\\
	356.5	-77\\
	356.75	-77\\
	357	-77\\
	357.25	-77\\
	357.5	-77\\
	357.75	-77\\
	358	-77\\
	358.25	-77\\
	358.5	-77\\
	358.75	-83\\
	359	-83\\
	359.25	-83\\
	359.5	-83\\
	359.75	-83\\
	360	-83\\
	360.25	-83\\
	360.5	-83\\
	360.75	-83\\
	361	-83\\
	361.25	-83\\
	361.5	-89\\
	361.75	-89\\
	362	-89\\
	362.25	-89\\
	362.5	-89\\
	362.75	-89\\
	363	-89\\
	363.25	-89\\
	363.5	-89\\
	363.75	-89\\
	364	-89\\
	364.25	-94\\
	364.5	-94\\
	364.75	-94\\
	365	-94\\
	365.25	-94\\
	365.5	-94\\
	365.75	-94\\
	366	-94\\
	366.25	-94\\
	366.5	-94\\
	366.75	-94\\
	367	-94\\
	367.25	-94\\
	367.5	-94\\
	367.75	-94\\
	368	-94\\
	368.25	-94\\
	368.5	-94\\
	368.75	-94\\
	369	-94\\
	369.25	-94\\
	369.5	-94\\
	369.75	-94\\
	370	-94\\
	370.25	-94\\
	370.5	-94\\
	370.75	-94\\
	371	-94\\
	371.25	-94\\
	371.5	-94\\
	371.75	-94\\
	372	-94\\
	372.25	-94\\
	372.5	-94\\
	372.75	-94\\
	373	-94\\
	373.25	-94\\
	373.5	-94\\
	373.75	-94\\
	374	-94\\
	374.25	-94\\
	374.5	-94\\
	374.75	-94\\
	375	-94\\
	375.25	-94\\
	375.5	-94\\
	375.75	-94\\
	376	-94\\
	376.25	-94\\
	376.5	-94\\
	376.75	-94\\
	377	-94\\
	377.25	-94\\
	377.5	-94\\
	377.75	-94\\
	378	-94\\
	378.25	-94\\
	378.5	-94\\
	378.75	-94\\
	379	-94\\
	379.25	-94\\
	379.5	-94\\
	379.75	-94\\
	380	-94\\
	380.25	-94\\
	380.5	-94\\
	380.75	-94\\
	381	-94\\
	381.25	-94\\
	381.5	-94\\
	381.75	-94\\
	382	-94\\
	382.25	-94\\
	382.5	-94\\
	382.75	-94\\
	383	-94\\
	383.25	-94\\
	383.5	-94\\
	383.75	-94\\
	384	-94\\
	384.25	-94\\
	384.5	-94\\
	384.75	-94\\
	385	-94\\
	385.25	-94\\
	385.5	-94\\
	385.75	-94\\
	386	-94\\
	386.25	-94\\
	386.5	-94\\
	386.75	-94\\
	387	-94\\
	387.25	-94\\
	387.5	-94\\
	387.75	-94\\
	388	-94\\
	388.25	-94\\
	388.5	-94\\
	388.75	-94\\
	389	-94\\
	389.25	-94\\
	389.5	-94\\
	389.75	-94\\
	390	-94\\
	390.25	-94\\
	390.5	-94\\
	390.75	-94\\
	391	-94\\
	391.25	-94\\
	391.5	-94\\
	391.75	-94\\
	392	-94\\
	392.25	-94\\
	392.5	-94\\
	392.75	-94\\
	393	-94\\
	393.25	-94\\
	393.5	-94\\
	393.75	-94\\
	394	-94\\
	394.25	-94\\
	394.5	-94\\
	394.75	-94\\
	395	-94\\
	395.25	-94\\
	395.5	-94\\
	395.75	-94\\
	396	-94\\
	396.25	-94\\
	396.5	-94\\
	396.75	-94\\
	397	-94\\
	397.25	-94\\
	397.5	-102\\
	397.75	-102\\
	398	-102\\
	398.25	-102\\
	398.5	-102\\
	398.75	-102\\
	399	-102\\
	399.25	-102\\
	399.5	-102\\
	399.75	-102\\
	400	-102\\
	400.25	-102\\
	400.5	-102\\
	400.75	-102\\
	401	-102\\
	401.25	-102\\
	401.5	-102\\
	401.75	-102\\
	402	-102\\
	402.25	-102\\
	402.5	-102\\
	402.75	-102\\
	403	-92\\
	403.25	-92\\
	403.5	-92\\
	403.75	-92\\
	404	-92\\
	404.25	-92\\
	404.5	-92\\
	404.75	-92\\
	405	-92\\
	405.25	-92\\
	405.5	-92\\
	405.75	-92\\
	406	-92\\
	406.25	-92\\
	406.5	-92\\
	406.75	-92\\
	407	-92\\
	407.25	-92\\
	407.5	-92\\
	407.75	-92\\
	408	-92\\
	408.25	-92\\
	408.5	-92\\
	408.75	-92\\
	409	-92\\
	409.25	-92\\
	409.5	-92\\
	409.75	-92\\
	410	-92\\
	410.25	-92\\
	410.5	-92\\
	410.75	-92\\
	411	-92\\
	411.25	-92\\
	411.5	-92\\
	411.75	-92\\
	412	-92\\
	412.25	-92\\
	412.5	-92\\
	412.75	-92\\
	413	-92\\
	413.25	-92\\
	413.5	-92\\
	413.75	-92\\
	414	-92\\
	414.25	-92\\
	414.5	-92\\
	414.75	-92\\
	415	-92\\
	415.25	-92\\
	415.5	-92\\
	415.75	-92\\
	416	-92\\
	416.25	-92\\
	416.5	-92\\
	416.75	-92\\
	417	-92\\
	417.25	-92\\
	417.5	-92\\
	417.75	-92\\
	418	-92\\
	418.25	-87\\
	418.5	-87\\
	418.75	-87\\
	419	-87\\
	419.25	-87\\
	419.5	-87\\
	419.75	-87\\
	420	-87\\
	420.25	-87\\
	420.5	-87\\
	420.75	-87\\
	421	-87\\
	421.25	-87\\
	421.5	-87\\
	421.75	-87\\
	422	-87\\
	422.25	-87\\
	422.5	-87\\
	422.75	-87\\
	423	-87\\
	423.25	-87\\
	423.5	-87\\
	423.75	-87\\
	424	-93\\
	424.25	-93\\
	424.5	-93\\
	424.75	-93\\
	425	-93\\
	425.25	-93\\
	425.5	-93\\
	425.75	-93\\
	426	-93\\
	426.25	-93\\
	426.5	-93\\
	426.75	-93\\
	427	-93\\
	427.25	-93\\
	427.5	-93\\
	427.75	-93\\
	428	-93\\
	428.25	-93\\
	428.5	-93\\
	428.75	-93\\
	429	-93\\
	429.25	-93\\
	429.5	-93\\
	429.75	-93\\
	430	-93\\
	430.25	-93\\
	430.5	-93\\
	430.75	-93\\
	431	-93\\
	431.25	-93\\
	431.5	-93\\
	431.75	-93\\
	432	-93\\
	432.25	-93\\
	432.5	-93\\
	432.75	-93\\
	433	-93\\
	433.25	-93\\
	433.5	-93\\
	433.75	-93\\
	434	-93\\
	434.25	-93\\
	434.5	-93\\
	434.75	-93\\
	435	-93\\
	435.25	-93\\
	435.5	-93\\
	435.75	-93\\
	436	-93\\
	436.25	-93\\
	436.5	-93\\
	436.75	-93\\
	437	-93\\
	437.25	-93\\
	437.5	-93\\
	437.75	-93\\
	438	-93\\
	438.25	-93\\
	438.5	-93\\
	438.75	-93\\
	439	-93\\
	439.25	-93\\
	439.5	-93\\
	439.75	-93\\
	440	-93\\
	440.25	-93\\
	440.5	-93\\
	440.75	-93\\
	441	-93\\
	441.25	-93\\
	441.5	-93\\
	441.75	-93\\
	442	-93\\
	442.25	-93\\
	442.5	-93\\
	442.75	-93\\
	443	-93\\
	443.25	-93\\
	443.5	-93\\
	443.75	-93\\
	444	-93\\
	444.25	-93\\
	444.5	-93\\
	444.75	-85\\
	445	-85\\
	445.25	-85\\
	445.5	-85\\
	445.75	-85\\
	446	-85\\
	446.25	-85\\
	446.5	-85\\
	446.75	-85\\
	447	-85\\
	447.25	-85\\
	447.5	-85\\
	447.75	-85\\
	448	-85\\
	448.25	-85\\
	448.5	-85\\
	448.75	-85\\
	449	-85\\
	449.25	-85\\
	449.5	-85\\
	449.75	-85\\
	450	-85\\
	450.25	-85\\
	450.5	-85\\
	450.75	-85\\
	451	-85\\
	451.25	-85\\
	451.5	-85\\
	451.75	-85\\
	452	-85\\
	452.25	-85\\
	452.5	-85\\
	452.75	-85\\
	453	-85\\
	453.25	-85\\
	453.5	-85\\
	453.75	-85\\
	454	-85\\
	454.25	-85\\
	454.5	-85\\
	454.75	-85\\
	455	-85\\
	455.25	-85\\
	455.5	-85\\
	455.75	-85\\
	456	-85\\
	456.25	-85\\
	456.5	-85\\
	456.75	-85\\
	457	-77.5\\
	457.25	-70\\
	457.5	-70\\
	457.75	-70\\
	458	-70\\
	458.25	-70\\
	458.5	-70\\
	458.75	-70\\
	459	-70\\
	459.25	-70\\
	459.5	-70\\
	459.75	-70\\
	460	-70\\
	460.25	-70\\
	460.5	-70\\
	460.75	-70\\
	461	-70\\
	461.25	-70\\
	461.5	-70\\
	461.75	-70\\
	462	-70\\
	462.25	-70\\
	462.5	-70\\
	462.75	-70\\
	463	-70\\
	463.25	-70\\
	463.5	-70\\
	463.75	-70\\
	464	-70\\
	464.25	-70\\
	464.5	-70\\
	464.75	-70\\
	465	-70\\
	465.25	-70\\
	465.5	-70\\
	465.75	-70\\
	466	-70\\
	466.25	-70\\
	466.5	-70\\
	466.75	-70\\
	467	-70\\
	467.25	-70\\
	467.5	-70\\
	467.75	-70\\
	468	-70\\
	468.25	-70\\
	468.5	-70\\
	468.75	-70\\
	469	-70\\
	469.25	-70\\
	469.5	-81\\
	469.75	-81\\
	470	-81\\
	470.25	-81\\
	470.5	-81\\
	470.75	-81\\
	471	-81\\
	471.25	-81\\
	471.5	-81\\
	471.75	-81\\
	472	-81\\
	472.25	-81\\
	472.5	-81\\
	472.75	-81\\
	473	-81\\
	473.25	-81\\
	473.5	-81\\
	473.75	-81\\
	474	-81\\
	474.25	-81\\
	474.5	-81\\
	474.75	-81\\
	475	-81\\
	475.25	-81\\
	475.5	-81\\
	475.75	-81\\
	476	-81\\
	476.25	-81\\
	476.5	-81\\
	476.75	-81\\
	477	-81\\
	477.25	-81\\
	477.5	-81\\
	477.75	-81\\
	478	-81\\
	478.25	-81\\
	478.5	-81\\
	478.75	-81\\
	479	-81\\
	479.25	-81\\
	479.5	-81\\
	479.75	-81\\
	480	-81\\
	480.25	-81\\
	480.5	-81\\
	480.75	-81\\
	481	-81\\
	481.25	-81\\
	481.5	-81\\
	481.75	-81\\
	482	-81\\
	482.25	-81\\
	482.5	-81\\
	482.75	-81\\
	483	-81\\
	483.25	-81\\
	483.5	-81\\
	483.75	-81\\
	484	-81\\
	484.25	-81\\
	484.5	-81\\
	484.75	-81\\
	485	-81\\
	485.25	-81\\
	485.5	-81\\
	485.75	-81\\
	486	-81\\
	486.25	-81\\
	486.5	-81\\
	486.75	-81\\
	487	-81\\
	487.25	-81\\
	487.5	-81\\
	487.75	-81\\
	488	-81\\
	488.25	-81\\
	488.5	-81\\
	488.75	-81\\
	489	-81\\
	489.25	-81\\
	489.5	-81\\
	489.75	-81\\
	490	-81\\
	490.25	-81\\
	490.5	-86\\
	490.75	-86\\
	491	-86\\
	491.25	-86\\
	491.5	-86\\
	491.75	-86\\
	492	-86\\
	492.25	-86\\
	492.5	-86\\
	492.75	-86\\
	493	-86\\
	493.25	-86\\
	493.5	-86\\
	493.75	-86\\
	494	-86\\
	494.25	-86\\
	494.5	-86\\
	494.75	-86\\
	495	-86\\
	495.25	-86\\
	495.5	-86\\
	495.75	-86\\
	496	-86\\
	496.25	-86\\
	496.5	-86\\
	496.75	-86\\
	497	-86\\
	497.25	-86\\
	497.5	-86\\
	497.75	-86\\
	498	-86\\
	498.25	-86\\
	498.5	-86\\
	498.75	-86\\
	499	-86\\
	499.25	-86\\
	499.5	-86\\
	499.75	-86\\
	500	-86\\
	500.25	-86\\
	500.5	-86\\
	500.75	-86\\
	501	-86\\
	501.25	-86\\
	501.5	-86\\
	501.75	-86\\
	502	-86\\
	502.25	-86\\
	502.5	-86\\
	502.75	-86\\
	503	-86\\
	503.25	-86\\
	503.5	-86\\
	503.75	-86\\
	504	-86\\
	504.25	-86\\
	504.5	-86\\
	504.75	-86\\
	505	-86\\
	505.25	-86\\
	505.5	-86\\
	505.75	-86\\
	506	-86\\
	506.25	-86\\
	506.5	-86\\
	506.75	-86\\
	507	-86\\
	507.25	-86\\
	507.5	-86\\
	507.75	-86\\
	508	-86\\
	508.25	-86\\
	508.5	-86\\
	508.75	-86\\
	509	-86\\
	509.25	-86\\
	509.5	-86\\
	509.75	-86\\
	510	-86\\
	510.25	-86\\
	510.5	-86\\
	510.75	-86\\
	511	-86\\
	511.25	-86\\
	511.5	-86\\
	511.75	-86\\
	512	-86\\
	512.25	-86\\
	512.5	-86\\
	512.75	-86\\
	513	-86\\
	513.25	-86\\
	513.5	-86\\
	513.75	-86\\
	514	-86\\
	514.25	-86\\
	514.5	-86\\
	514.75	-86\\
	515	-86\\
	515.25	-86\\
	515.5	-86\\
	515.75	-86\\
	516	-86\\
	516.25	-86\\
	516.5	-86\\
	516.75	-86\\
	517	-86\\
	517.25	-86\\
	517.5	-86\\
	517.75	-86\\
	518	-86\\
	518.25	-86\\
	518.5	-86\\
	518.75	-86\\
	519	-86\\
	519.25	-86\\
	519.5	-86\\
	519.75	-86\\
	520	-86\\
	520.25	-86\\
	520.5	-86\\
	520.75	-86\\
	521	-86\\
	521.25	-86\\
	521.5	-86\\
	521.75	-86\\
	522	-86\\
	522.25	-86\\
	522.5	-86\\
	522.75	-86\\
	523	-86\\
	523.25	-86\\
	523.5	-86\\
	523.75	-86\\
	524	-86\\
	524.25	-86\\
	524.5	-86\\
	524.75	-86\\
	525	-86\\
	525.25	-86\\
	525.5	-86\\
	525.75	-86\\
	526	-86\\
	526.25	-86\\
	526.5	-86\\
	526.75	-86\\
	527	-86\\
	527.25	-86\\
	527.5	-86\\
	527.75	-86\\
	528	-86\\
	528.25	-86\\
	528.5	-86\\
	528.75	-86\\
	529	-77\\
	529.25	-77\\
	529.5	-77\\
	529.75	-77\\
	530	-77\\
	530.25	-77\\
	530.5	-77\\
	530.75	-77\\
	531	-77\\
	531.25	-77\\
	531.5	-77\\
	531.75	-77\\
	532	-77\\
	532.25	-77\\
	532.5	-77\\
	532.75	-77\\
	533	-77\\
	533.25	-77\\
	533.5	-77\\
	533.75	-77\\
	534	-77\\
	534.25	-77\\
	534.5	-77\\
	534.75	-77\\
	535	-77\\
	535.25	-77\\
	535.5	-77\\
	535.75	-77\\
	536	-77\\
	536.25	-77\\
	536.5	-77\\
	536.75	-77\\
	537	-77\\
	537.25	-77\\
	537.5	-77\\
	537.75	-77\\
	538	-77\\
	538.25	-77\\
	538.5	-77\\
	538.75	-77\\
	539	-77\\
	539.25	-77\\
	539.5	-77\\
	539.75	-77\\
	540	-77\\
	540.25	-77\\
	540.5	-77\\
	540.75	-77\\
	541	-77\\
	541.25	-77\\
	541.5	-77\\
	541.75	-77\\
	542	-77\\
	542.25	-77\\
	542.5	-77\\
	542.75	-77\\
	543	-77\\
	543.25	-77\\
	543.5	-77\\
	543.75	-77\\
	544	-77\\
	544.25	-72\\
	544.5	-72\\
	544.75	-72\\
	545	-72\\
	545.25	-72\\
	545.5	-72\\
	545.75	-72\\
	546	-72\\
	546.25	-72\\
	546.5	-72\\
	546.75	-72\\
	547	-72\\
	547.25	-72\\
	547.5	-72\\
	547.75	-72\\
	548	-72\\
	548.25	-72\\
	548.5	-72\\
	548.75	-72\\
	549	-72\\
	549.25	-72\\
	549.5	-72\\
	549.75	-72\\
	550	-72\\
	550.25	-72\\
	550.5	-72\\
	550.75	-72\\
	551	-72\\
	551.25	-72\\
	551.5	-72\\
	551.75	-72\\
	552	-72\\
	552.25	-72\\
	552.5	-72\\
	552.75	-72\\
	553	-72\\
	553.25	-72\\
	553.5	-72\\
	553.75	-72\\
	554	-72\\
	554.25	-72\\
	554.5	-72\\
	554.75	-72\\
	555	-72\\
	555.25	-72\\
	555.5	-72\\
	555.75	-72\\
	556	-72\\
	556.25	-72\\
	556.5	-72\\
	556.75	-72\\
	557	-72\\
	557.25	-72\\
	557.5	-72\\
	557.75	-72\\
	558	-72\\
	558.25	-72\\
	558.5	-72\\
	558.75	-72\\
	559	-72\\
	559.25	-72\\
	559.5	-72\\
	559.75	-72\\
	560	-72\\
	560.25	-72\\
	560.5	-72\\
	560.75	-72\\
	561	-72\\
	561.25	-72\\
	561.5	-72\\
	561.75	-72\\
	562	-72\\
	562.25	-72\\
	562.5	-72\\
	562.75	-72\\
	563	-72\\
	563.25	-72\\
	563.5	-72\\
	563.75	-72\\
	564	-72\\
	564.25	-72\\
	564.5	-72\\
	564.75	-72\\
	565	-72\\
	565.25	-72\\
	565.5	-72\\
	565.75	-72\\
	566	-72\\
	566.25	-72\\
	566.5	-72\\
	566.75	-72\\
	567	-72\\
	567.25	-72\\
	567.5	-72\\
	567.75	-72\\
	568	-72\\
	568.25	-72\\
	568.5	-72\\
	568.75	-72\\
	569	-72\\
	569.25	-72\\
	569.5	-72\\
	569.75	-72\\
	570	-72\\
	570.25	-72\\
	570.5	-72\\
	570.75	-72\\
	571	-72\\
	571.25	-72\\
	571.5	-72\\
	571.75	-72\\
	572	-72\\
	572.25	-72\\
	572.5	-72\\
	572.75	-72\\
	573	-72\\
	573.25	-72\\
	573.5	-72\\
	573.75	-72\\
	574	-72\\
	574.25	-72\\
	574.5	-72\\
	574.75	-72\\
	575	-72\\
	575.25	-72\\
	575.5	-72\\
	575.75	-72\\
	576	-72\\
	576.25	-72\\
	576.5	-72\\
	576.75	-72\\
	577	-72\\
	577.25	-72\\
	577.5	-72\\
	577.75	-72\\
	578	-72\\
	578.25	-72\\
	578.5	-72\\
	578.75	-72\\
	579	-72\\
	579.25	-72\\
	579.5	-72\\
	579.75	-72\\
	580	-72\\
	580.25	-72\\
	580.5	-72\\
	580.75	-72\\
	581	-72\\
	581.25	-72\\
	581.5	-72\\
	581.75	-72\\
	582	-72\\
	582.25	-72\\
	582.5	-72\\
	582.75	-72\\
	583	-72\\
	583.25	-72\\
	583.5	-72\\
	583.75	-72\\
	584	-72\\
	584.25	-72\\
	584.5	-72\\
	584.75	-72\\
	585	-72\\
	585.25	-72\\
	585.5	-72\\
	585.75	-72\\
	586	-72\\
	586.25	-72\\
	586.5	-72\\
	586.75	-72\\
	587	-72\\
	587.25	-72\\
	587.5	-72\\
	587.75	-72\\
	588	-72\\
	588.25	-72\\
	588.5	-72\\
	588.75	-72\\
	589	-72\\
	589.25	-72\\
	589.5	-72\\
	589.75	-66\\
	590	-66\\
	590.25	-66\\
	590.5	-66\\
	590.75	-66\\
	591	-66\\
	591.25	-66\\
	591.5	-66\\
	591.75	-66\\
	592	-66\\
	592.25	-66\\
	592.5	-66\\
	592.75	-66\\
	593	-66\\
	593.25	-66\\
	593.5	-66\\
	593.75	-66\\
	594	-66\\
	594.25	-66\\
	594.5	-66\\
	594.75	-66\\
	595	-66\\
	595.25	-66\\
	595.5	-66\\
	595.75	-66\\
	596	-66\\
	596.25	-66\\
	596.5	-66\\
	596.75	-66\\
	597	-66\\
	597.25	-66\\
	597.5	-66\\
	597.75	-66\\
	598	-66\\
	598.25	-66\\
	598.5	-66\\
	598.75	-66\\
	599	-66\\
	599.25	-66\\
	599.5	-66\\
	599.75	-66\\
	600	-66\\
	600.25	-66\\
	600.5	-66\\
	600.75	-66\\
	601	-66\\
	601.25	-66\\
	601.5	-66\\
	601.75	-66\\
	602	-66\\
	602.25	-66\\
	602.5	-66\\
	602.75	-66\\
	603	-66\\
	603.25	-66\\
	603.5	-66\\
	603.75	-66\\
	604	-66\\
	604.25	-66\\
	604.5	-66\\
	604.75	-66\\
	605	-66\\
	605.25	-66\\
	605.5	-66\\
	605.75	-66\\
	606	-66\\
	606.25	-66\\
	606.5	-66\\
	606.75	-66\\
	607	-66\\
	607.25	-66\\
	607.5	-66\\
	607.75	-66\\
	608	-66\\
	608.25	-66\\
	608.5	-66\\
	608.75	-66\\
	609	-66\\
	609.25	-66\\
	609.5	-66\\
	609.75	-66\\
	610	-66\\
	610.25	-66\\
	610.5	-66\\
	610.75	-66\\
	611	-66\\
	611.25	-66\\
	611.5	-66\\
	611.75	-66\\
	612	-66\\
	612.25	-66\\
	612.5	-66\\
	612.75	-66\\
	613	-66\\
	613.25	-66\\
	613.5	-66\\
	613.75	-66\\
	614	-66\\
	614.25	-66\\
	614.5	-66\\
	614.75	-66\\
	615	-66\\
	615.25	-66\\
	615.5	-66\\
	615.75	-66\\
	616	-66\\
	616.25	-66\\
	616.5	-66\\
	616.75	-66\\
	617	-66\\
	617.25	-66\\
	617.5	-66\\
	617.75	-66\\
	618	-66\\
	618.25	-66\\
	618.5	-66\\
	618.75	-66\\
	619	-66\\
	619.25	-66\\
	619.5	-66\\
	619.75	-66\\
	620	-66\\
	620.25	-66\\
	620.5	-66\\
	620.75	-66\\
	621	-66\\
	621.25	-66\\
	621.5	-66\\
	621.75	-66\\
	622	-66\\
	622.25	-66\\
	622.5	-66\\
	622.75	-66\\
	623	-66\\
	623.25	-66\\
	623.5	-66\\
	623.75	-66\\
	624	-66\\
	624.25	-66\\
	624.5	-66\\
	624.75	-66\\
	625	-66\\
	625.25	-66\\
	625.5	-66\\
	625.75	-66\\
	626	-66\\
	626.25	-66\\
	626.5	-66\\
	626.75	-66\\
	627	-66\\
	627.25	-66\\
	627.5	-66\\
	627.75	-66\\
	628	-66\\
	628.25	-66\\
	628.5	-66\\
	628.75	-66\\
	629	-66\\
	629.25	-66\\
	629.5	-66\\
	629.75	-66\\
	630	-66\\
	630.25	-66\\
	630.5	-66\\
	630.75	-66\\
	631	-66\\
	631.25	-66\\
	631.5	-66\\
	631.75	-66\\
	632	-66\\
	632.25	-66\\
	632.5	-66\\
	632.75	-66\\
	633	-66\\
	633.25	-66\\
	633.5	-66\\
	633.75	-66\\
	634	-66\\
	634.25	-66\\
	634.5	-66\\
	634.75	-66\\
	635	-66\\
	635.25	-66\\
	635.5	-66\\
	635.75	-66\\
	636	-66\\
	636.25	-66\\
	636.5	-66\\
	636.75	-66\\
	637	-66\\
	637.25	-66\\
	637.5	-66\\
	637.75	-66\\
	638	-66\\
	638.25	-66\\
	638.5	-66\\
	638.75	-66\\
	639	-66\\
	639.25	-66\\
	639.5	-66\\
	639.75	-66\\
	640	-66\\
	640.25	-66\\
	640.5	-66\\
	640.75	-66\\
	641	-66\\
	641.25	-66\\
	641.5	-66\\
	641.75	-66\\
	642	-66\\
	642.25	-66\\
	642.5	-66\\
	642.75	-66\\
	643	-66\\
	643.25	-66\\
	643.5	-66\\
	643.75	-66\\
	644	-66\\
	644.25	-66\\
	644.5	-66\\
	644.75	-66\\
	645	-66\\
	645.25	-66\\
	645.5	-66\\
	645.75	-66\\
	646	-66\\
	646.25	-66\\
	646.5	-66\\
	646.75	-66\\
	647	-66\\
	647.25	-66\\
	647.5	-66\\
	647.75	-66\\
	648	-66\\
	648.25	-66\\
	648.5	-66\\
	648.75	-66\\
	649	-66\\
	649.25	-66\\
	649.5	-66\\
	649.75	-66\\
	650	-66\\
	650.25	-66\\
	650.5	-66\\
	650.75	-66\\
	651	-66\\
	651.25	-66\\
	651.5	-66\\
	651.75	-66\\
	652	-66\\
	652.25	-66\\
	652.5	-66\\
	652.75	-66\\
	653	-66\\
	653.25	-66\\
	653.5	-66\\
	653.75	-66\\
	654	-66\\
	654.25	-66\\
	654.5	-66\\
	654.75	-66\\
	655	-66\\
	655.25	-66\\
	655.5	-66\\
	655.75	-66\\
	656	-66\\
	656.25	-66\\
	656.5	-66\\
	656.75	-66\\
	657	-66\\
	657.25	-66\\
	657.5	-66\\
	657.75	-66\\
	658	-66\\
	658.25	-66\\
	658.5	-66\\
	658.75	-66\\
	659	-66\\
	659.25	-66\\
	659.5	-66\\
	659.75	-66\\
	660	-66\\
	660.25	-66\\
	660.5	-66\\
	660.75	-66\\
	661	-66\\
	661.25	-66\\
	661.5	-66\\
	661.75	-66\\
	662	-66\\
	662.25	-66\\
	662.5	-66\\
	662.75	-66\\
	663	-66\\
	663.25	-66\\
	663.5	-66\\
	663.75	-66\\
	664	-66\\
	664.25	-66\\
	664.5	-66\\
	664.75	-71\\
	665	-71\\
	665.25	-71\\
	665.5	-71\\
	665.75	-71\\
	666	-71\\
	666.25	-71\\
	666.5	-71\\
	666.75	-71\\
	667	-71\\
	667.25	-71\\
	667.5	-71\\
	667.75	-71\\
	668	-71\\
	668.25	-71\\
	668.5	-71\\
	668.75	-71\\
	669	-71\\
	669.25	-71\\
	669.5	-71\\
	669.75	-71\\
	670	-71\\
	670.25	-71\\
	670.5	-71\\
	670.75	-71\\
	671	-71\\
	671.25	-71\\
	671.5	-71\\
	671.75	-71\\
	672	-71\\
	672.25	-71\\
	672.5	-71\\
	672.75	-71\\
	673	-71\\
	673.25	-71\\
	673.5	-71\\
	673.75	-71\\
	674	-71\\
	674.25	-71\\
	674.5	-71\\
	674.75	-71\\
	675	-71\\
	675.25	-71\\
	675.5	-71\\
	675.75	-71\\
	676	-71\\
	676.25	-71\\
	676.5	-71\\
	676.75	-71\\
	677	-71\\
	677.25	-71\\
	677.5	-71\\
	677.75	-71\\
	678	-71\\
	678.25	-71\\
	678.5	-71\\
	678.75	-71\\
	679	-71\\
	679.25	-71\\
	679.5	-71\\
	679.75	-71\\
	680	-71\\
	680.25	-71\\
	680.5	-71\\
	680.75	-71\\
	681	-71\\
	681.25	-71\\
	681.5	-71\\
	681.75	-71\\
	682	-71\\
	682.25	-71\\
	682.5	-71\\
	682.75	-71\\
	683	-71\\
	683.25	-71\\
	683.5	-71\\
	683.75	-71\\
	684	-71\\
	684.25	-71\\
	684.5	-71\\
	684.75	-71\\
	685	-71\\
	685.25	-71\\
	685.5	-71\\
	685.75	-71\\
	686	-71\\
	686.25	-71\\
	686.5	-71\\
	686.75	-71\\
	687	-71\\
	687.25	-71\\
	687.5	-71\\
	687.75	-71\\
	688	-71\\
	688.25	-77\\
	688.5	-77\\
	688.75	-77\\
	689	-77\\
	689.25	-77\\
	689.5	-77\\
	689.75	-77\\
	690	-77\\
	690.25	-77\\
	690.5	-77\\
	690.75	-77\\
	691	-77\\
	691.25	-77\\
	691.5	-77\\
	691.75	-77\\
	692	-77\\
	692.25	-77\\
	692.5	-77\\
	692.75	-77\\
	693	-77\\
	693.25	-77\\
	693.5	-77\\
	693.75	-77\\
	694	-77\\
	694.25	-77\\
	694.5	-77\\
	694.75	-77\\
	695	-77\\
	695.25	-77\\
	695.5	-77\\
	695.75	-77\\
	696	-77\\
	696.25	-77\\
	696.5	-77\\
	696.75	-77\\
	697	-77\\
	697.25	-77\\
	697.5	-77\\
	697.75	-77\\
	698	-77\\
	698.25	-77\\
	698.5	-77\\
	698.75	-77\\
	699	-77\\
	699.25	-77\\
	699.5	-77\\
	699.75	-77\\
	700	-77\\
	700.25	-77\\
	700.5	-77\\
	700.75	-77\\
	701	-77\\
	701.25	-77\\
	701.5	-77\\
	701.75	-77\\
	702	-77\\
	702.25	-77\\
	702.5	-77\\
	702.75	-77\\
	703	-77\\
	703.25	-77\\
	703.5	-77\\
	703.75	-77\\
	704	-77\\
	704.25	-77\\
	704.5	-77\\
	704.75	-77\\
	705	-77\\
	705.25	-77\\
	705.5	-77\\
	705.75	-77\\
	706	-77\\
	706.25	-77\\
	706.5	-77\\
	706.75	-77\\
	707	-77\\
	707.25	-77\\
	707.5	-77\\
	707.75	-77\\
	708	-77\\
	708.25	-77\\
	708.5	-77\\
	708.75	-77\\
	709	-77\\
	709.25	-77\\
	709.5	-77\\
	709.75	-77\\
	710	-77\\
	710.25	-77\\
	710.5	-77\\
	710.75	-77\\
	711	-77\\
	711.25	-77\\
	711.5	-77\\
	711.75	-77\\
	712	-77\\
	712.25	-77\\
	712.5	-77\\
	712.75	-77\\
	713	-77\\
	713.25	-77\\
	713.5	-77\\
	713.75	-77\\
	714	-77\\
	714.25	-77\\
	714.5	-77\\
	714.75	-77\\
	715	-77\\
	715.25	-77\\
	715.5	-77\\
	715.75	-77\\
	716	-77\\
	716.25	-77\\
	716.5	-77\\
	716.75	-77\\
	717	-77\\
	717.25	-77\\
	717.5	-77\\
	717.75	-77\\
	718	-77\\
	718.25	-77\\
	718.5	-77\\
	718.75	-77\\
	719	-77\\
	719.25	-77\\
	719.5	-77\\
	719.75	-77\\
	720	-77\\
	720.25	-77\\
	720.5	-77\\
	720.75	-77\\
	721	-77\\
	721.25	-77\\
	721.5	-77\\
	721.75	-77\\
	722	-77\\
	722.25	-77\\
	722.5	-77\\
	722.75	-77\\
	723	-77\\
	723.25	-77\\
	723.5	-77\\
	723.75	-77\\
	724	-77\\
	724.25	-77\\
	724.5	-77\\
	724.75	-77\\
	725	-77\\
	725.25	-77\\
	725.5	-77\\
	725.75	-77\\
	726	-77\\
	726.25	-77\\
	726.5	-77\\
	726.75	-77\\
	727	-77\\
	727.25	-77\\
	727.5	-77\\
	727.75	-77\\
	728	-77\\
	728.25	-77\\
	728.5	-77\\
	728.75	-77\\
	729	-77\\
	729.25	-77\\
	729.5	-77\\
	729.75	-77\\
	730	-77\\
	730.25	-77\\
	730.5	-77\\
	730.75	-77\\
	731	-77\\
	731.25	-77\\
	731.5	-77\\
	731.75	-77\\
	732	-77\\
	732.25	-77\\
	732.5	-77\\
	732.75	-77\\
	733	-77\\
	733.25	-77\\
	733.5	-77\\
	733.75	-77\\
	734	-77\\
	734.25	-77\\
	734.5	-77\\
	734.75	-77\\
	735	-77\\
	735.25	-77\\
	735.5	-77\\
	735.75	-77\\
	736	-77\\
	736.25	-77\\
	736.5	-77\\
	736.75	-77\\
	737	-77\\
	737.25	-77\\
	737.5	-77\\
	737.75	-77\\
	738	-77\\
	738.25	-77\\
	738.5	-77\\
	738.75	-77\\
	739	-77\\
	739.25	-77\\
	739.5	-77\\
	739.75	-77\\
	740	-77\\
	740.25	-77\\
	740.5	-77\\
	740.75	-77\\
	741	-77\\
	741.25	-77\\
	741.5	-77\\
	741.75	-77\\
	742	-77\\
	742.25	-77\\
	742.5	-77\\
	742.75	-77\\
	743	-77\\
	743.25	-77\\
	743.5	-77\\
	743.75	-77\\
	744	-77\\
	744.25	-77\\
	744.5	-77\\
	744.75	-77\\
	745	-77\\
	745.25	-77\\
	745.5	-77\\
	745.75	-77\\
	746	-77\\
	746.25	-77\\
	746.5	-77\\
	746.75	-77\\
	747	-77\\
	747.25	-77\\
	747.5	-77\\
	747.75	-77\\
	748	-77\\
	748.25	-77\\
	748.5	-77\\
	748.75	-77\\
	749	-77\\
	749.25	-77\\
	749.5	-77\\
	749.75	-77\\
	750	-77\\
	750.25	-77\\
	750.5	-77\\
	750.75	-62\\
	751	-62\\
	751.25	-62\\
	751.5	-62\\
	751.75	-62\\
	752	-62\\
	752.25	-62\\
	752.5	-62\\
	752.75	-62\\
	753	-62\\
	753.25	-62\\
	753.5	-62\\
	753.75	-62\\
	754	-62\\
	754.25	-62\\
	754.5	-62\\
	754.75	-62\\
	755	-62\\
	755.25	-62\\
	755.5	-62\\
	755.75	-62\\
	756	-62\\
	756.25	-62\\
	756.5	-62\\
	756.75	-62\\
	757	-62\\
	757.25	-62\\
	757.5	-62\\
	757.75	-62\\
	758	-62\\
	758.25	-62\\
	758.5	-62\\
	758.75	-62\\
	759	-62\\
	759.25	-62\\
	759.5	-62\\
	759.75	-62\\
	760	-62\\
	760.25	-62\\
	760.5	-62\\
	760.75	-62\\
	761	-62\\
	761.25	-62\\
	761.5	-62\\
	761.75	-62\\
	762	-62\\
	762.25	-62\\
	762.5	-62\\
	762.75	-62\\
	763	-62\\
	763.25	-67\\
	763.5	-67\\
	763.75	-67\\
	764	-67\\
	764.25	-67\\
	764.5	-67\\
	764.75	-67\\
	765	-67\\
	765.25	-67\\
	765.5	-67\\
	765.75	-67\\
	766	-67\\
	766.25	-67\\
	766.5	-67\\
	766.75	-67\\
	767	-67\\
	767.25	-67\\
	767.5	-67\\
	767.75	-67\\
	768	-67\\
	768.25	-67\\
	768.5	-67\\
	768.75	-75\\
	769	-75\\
	769.25	-75\\
	769.5	-75\\
	769.75	-75\\
	770	-75\\
	770.25	-75\\
	770.5	-75\\
	770.75	-75\\
	771	-75\\
	771.25	-75\\
	771.5	-70\\
	771.75	-70\\
	772	-70\\
	772.25	-70\\
	772.5	-70\\
	772.75	-70\\
	773	-70\\
	773.25	-70\\
	773.5	-70\\
	773.75	-70\\
	774	-70\\
	774.25	-70\\
	774.5	-70\\
	774.75	-70\\
	775	-70\\
	775.25	-70\\
	775.5	-70\\
	775.75	-70\\
	776	-70\\
	776.25	-70\\
	776.5	-70\\
	776.75	-70\\
	777	-70\\
	777.25	-70\\
	777.5	-70\\
	777.75	-70\\
	778	-70\\
	778.25	-70\\
	778.5	-64\\
	778.75	-64\\
	779	-64\\
	779.25	-64\\
	779.5	-64\\
	779.75	-64\\
	780	-64\\
	780.25	-64\\
	780.5	-64\\
	780.75	-64\\
	781	-64\\
	781.25	-73\\
	781.5	-73\\
	781.75	-73\\
	782	-73\\
	782.25	-73\\
	782.5	-73\\
	782.75	-73\\
	783	-73\\
	783.25	-73\\
	783.5	-73\\
	783.75	-73\\
	784	-76\\
	784.25	-79\\
	784.5	-79\\
	784.75	-79\\
	785	-79\\
	785.25	-79\\
	785.5	-79\\
	785.75	-79\\
	786	-79\\
	786.25	-79\\
	786.5	-79\\
	786.75	-79\\
	787	-85\\
	787.25	-85\\
	787.5	-85\\
	787.75	-85\\
	788	-85\\
	788.25	-85\\
	788.5	-85\\
	788.75	-85\\
	789	-85\\
	789.25	-85\\
	789.5	-85\\
	789.75	-85\\
	790	-85\\
	790.25	-85\\
	790.5	-85\\
	790.75	-85\\
	791	-85\\
	791.25	-85\\
	791.5	-85\\
	791.75	-85\\
	792	-85\\
	792.25	-85\\
	792.5	-85\\
	792.75	-85\\
	793	-85\\
	793.25	-85\\
	793.5	-85\\
	793.75	-85\\
	794	-85\\
	794.25	-85\\
	794.5	-85\\
	794.75	-85\\
	795	-85\\
	795.25	-85\\
	795.5	-85\\
	795.75	-85\\
	796	-85\\
	796.25	-85\\
	796.5	-85\\
	796.75	-85\\
	797	-85\\
	797.25	-85\\
	797.5	-85\\
	797.75	-85\\
	798	-85\\
	798.25	-85\\
	798.5	-85\\
	798.75	-85\\
	799	-85\\
	799.25	-85\\
	799.5	-85\\
	799.75	-85\\
	800	-85\\
	800.25	-85\\
	800.5	-85\\
	800.75	-85\\
	801	-85\\
	801.25	-85\\
	801.5	-85\\
	801.75	-85\\
	802	-85\\
	802.25	-85\\
	802.5	-85\\
	802.75	-85\\
	803	-85\\
	803.25	-85\\
	803.5	-85\\
	803.75	-85\\
	804	-85\\
	804.25	-85\\
	804.5	-85\\
	804.75	-82.5\\
	805	-80\\
	805.25	-80\\
	805.5	-80\\
	805.75	-80\\
	806	-80\\
	806.25	-80\\
	806.5	-80\\
	806.75	-80\\
	807	-80\\
	807.25	-80\\
	807.5	-80\\
	807.75	-80\\
	808	-80\\
	808.25	-80\\
	808.5	-80\\
	808.75	-80\\
	809	-80\\
	809.25	-80\\
	809.5	-80\\
	809.75	-80\\
	810	-80\\
	810.25	-80\\
	810.5	-80\\
	810.75	-80\\
	811	-80\\
	811.25	-80\\
	811.5	-80\\
	811.75	-80\\
	812	-80\\
	812.25	-80\\
	812.5	-80\\
	812.75	-80\\
	813	-80\\
	813.25	-80\\
	813.5	-80\\
	813.75	-80\\
	814	-80\\
	814.25	-80\\
	814.5	-75\\
	814.75	-75\\
	815	-75\\
	815.25	-75\\
	815.5	-75\\
	815.75	-75\\
	816	-75\\
	816.25	-75\\
	816.5	-75\\
	816.75	-75\\
	817	-75\\
	817.25	-75\\
	817.5	-75\\
	817.75	-75\\
	818	-75\\
	818.25	-75\\
	818.5	-75\\
	818.75	-75\\
	819	-75\\
	819.25	-75\\
	819.5	-75\\
	819.75	-75\\
	820	-75\\
	820.25	-75\\
	820.5	-75\\
	820.75	-75\\
	821	-75\\
	821.25	-75\\
	821.5	-75\\
	821.75	-75\\
	822	-75\\
	822.25	-75\\
	822.5	-75\\
	822.75	-75\\
	823	-75\\
	823.25	-75\\
	823.5	-75\\
	823.75	-75\\
	824	-75\\
	824.25	-75\\
	824.5	-75\\
	824.75	-75\\
	825	-75\\
	825.25	-75\\
	825.5	-75\\
	825.75	-75\\
	826	-75\\
	826.25	-75\\
	826.5	-75\\
	826.75	-75\\
	827	-75\\
	827.25	-75\\
	827.5	-75\\
	827.75	-75\\
	828	-75\\
	828.25	-75\\
	828.5	-75\\
	828.75	-75\\
	829	-75\\
	829.25	-75\\
	829.5	-75\\
	829.75	-75\\
	830	-69\\
	830.25	-69\\
	830.5	-69\\
	830.75	-69\\
	831	-69\\
	831.25	-69\\
	831.5	-69\\
	831.75	-69\\
	832	-69\\
	832.25	-69\\
	832.5	-69\\
	832.75	-69\\
	833	-69\\
	833.25	-69\\
	833.5	-69\\
	833.75	-69\\
	834	-69\\
	834.25	-69\\
	834.5	-69\\
	834.75	-69\\
	835	-69\\
	835.25	-69\\
	835.5	-69\\
	835.75	-69\\
	836	-69\\
	836.25	-69\\
	836.5	-69\\
	836.75	-69\\
	837	-69\\
	837.25	-69\\
	837.5	-69\\
	837.75	-69\\
	838	-69\\
	838.25	-69\\
	838.5	-69\\
	838.75	-69\\
	839	-69\\
	839.25	-69\\
	839.5	-69\\
	839.75	-69\\
	840	-69\\
	840.25	-69\\
	840.5	-69\\
	840.75	-69\\
	841	-69\\
	841.25	-69\\
	841.5	-69\\
	841.75	-69\\
	842	-69\\
	842.25	-69\\
	842.5	-69\\
	842.75	-69\\
	843	-69\\
	843.25	-69\\
	843.5	-69\\
	843.75	-69\\
	844	-69\\
	844.25	-69\\
	844.5	-69\\
	844.75	-69\\
	845	-69\\
	845.25	-69\\
	845.5	-69\\
	845.75	-69\\
	846	-69\\
	846.25	-69\\
	846.5	-69\\
	846.75	-69\\
	847	-69\\
	847.25	-69\\
	847.5	-69\\
	847.75	-69\\
	848	-69\\
	848.25	-69\\
	848.5	-69\\
	848.75	-69\\
	849	-69\\
	849.25	-69\\
	849.5	-69\\
	849.75	-69\\
	850	-69\\
	850.25	-69\\
	850.5	-69\\
	850.75	-69\\
	851	-69\\
	851.25	-69\\
	851.5	-69\\
	851.75	-69\\
	852	-69\\
	852.25	-69\\
	852.5	-69\\
	852.75	-69\\
	853	-69\\
	853.25	-69\\
	853.5	-69\\
	853.75	-69\\
	854	-69\\
	854.25	-69\\
	854.5	-69\\
	854.75	-69\\
	855	-69\\
	855.25	-69\\
	855.5	-69\\
	855.75	-69\\
	856	-69\\
	856.25	-69\\
	856.5	-69\\
	856.75	-69\\
	857	-69\\
	857.25	-69\\
	857.5	-69\\
	857.75	-69\\
	858	-69\\
	858.25	-69\\
	858.5	-69\\
	858.75	-69\\
	859	-69\\
	859.25	-69\\
	859.5	-69\\
	859.75	-69\\
	860	-69\\
	860.25	-69\\
	860.5	-69\\
	860.75	-69\\
	861	-69\\
	861.25	-69\\
	861.5	-69\\
	861.75	-69\\
	862	-69\\
	862.25	-69\\
	862.5	-69\\
	862.75	-69\\
	863	-69\\
	863.25	-69\\
	863.5	-69\\
	863.75	-69\\
	864	-69\\
	864.25	-69\\
	864.5	-69\\
	864.75	-69\\
	865	-69\\
	865.25	-69\\
	865.5	-69\\
	865.75	-69\\
	866	-69\\
	866.25	-69\\
	866.5	-69\\
	866.75	-69\\
	867	-69\\
	867.25	-69\\
	867.5	-69\\
	867.75	-69\\
	868	-69\\
	868.25	-69\\
	868.5	-69\\
	868.75	-74\\
	869	-74\\
	869.25	-74\\
	869.5	-74\\
	869.75	-74\\
	870	-74\\
	870.25	-74\\
	870.5	-74\\
	870.75	-74\\
	871	-74\\
	871.25	-74\\
	871.5	-74\\
	871.75	-74\\
	872	-74\\
	872.25	-74\\
	872.5	-74\\
	872.75	-74\\
	873	-74\\
	873.25	-74\\
	873.5	-74\\
	873.75	-74\\
	874	-74\\
	874.25	-74\\
	874.5	-74\\
	874.75	-74\\
	875	-74\\
	875.25	-74\\
	875.5	-74\\
	875.75	-74\\
	876	-74\\
	876.25	-74\\
	876.5	-74\\
	876.75	-74\\
	877	-74\\
	877.25	-74\\
	877.5	-74\\
	877.75	-74\\
	878	-74\\
	878.25	-74\\
	878.5	-74\\
	878.75	-74\\
	879	-74\\
	879.25	-74\\
	879.5	-74\\
	879.75	-83\\
	880	-83\\
	880.25	-83\\
	880.5	-83\\
	880.75	-83\\
	881	-83\\
	881.25	-83\\
	881.5	-83\\
	881.75	-83\\
	882	-83\\
	882.25	-83\\
	882.5	-83\\
	882.75	-83\\
	883	-83\\
	883.25	-83\\
	883.5	-83\\
	883.75	-90\\
	884	-90\\
	884.25	-90\\
	884.5	-90\\
	884.75	-90\\
	885	-90\\
	885.25	-90\\
	885.5	-90\\
	885.75	-90\\
	886	-90\\
	886.25	-90\\
	886.5	-81\\
	886.75	-81\\
	887	-81\\
	887.25	-81\\
	887.5	-81\\
	887.75	-81\\
	888	-81\\
	888.25	-81\\
	888.5	-81\\
	888.75	-81\\
	889	-81\\
	889.25	-74.5\\
	889.5	-68\\
	889.75	-68\\
	890	-68\\
	890.25	-68\\
	890.5	-68\\
	890.75	-68\\
	891	-68\\
	891.25	-68\\
	891.5	-68\\
	891.75	-68\\
	892	-68\\
	892.25	-68\\
	892.5	-68\\
	892.75	-68\\
	893	-68\\
	893.25	-68\\
	893.5	-68\\
	893.75	-68\\
	894	-68\\
	894.25	-68\\
	894.5	-68\\
	894.75	-68\\
	895	-73\\
	895.25	-73\\
	895.5	-73\\
	895.75	-73\\
	896	-73\\
	896.25	-73\\
	896.5	-73\\
	896.75	-73\\
	897	-73\\
	897.25	-73\\
	897.5	-73\\
	897.75	-73\\
	898	-73\\
	898.25	-73\\
	898.5	-73\\
	898.75	-73\\
	899	-73\\
	899.25	-73\\
	899.5	-73\\
	899.75	-73\\
	900	-73\\
	900.25	-73\\
	900.5	-73\\
	900.75	-73\\
	901	-73\\
	901.25	-73\\
	901.5	-73\\
	901.75	-73\\
	902	-73\\
	902.25	-73\\
	902.5	-73\\
	902.75	-73\\
	903	-73\\
	903.25	-73\\
	903.5	-73\\
	903.75	-73\\
	904	-73\\
	904.25	-73\\
	904.5	-73\\
	904.75	-73\\
	905	-73\\
	905.25	-73\\
	905.5	-73\\
	905.75	-73\\
	906	-73\\
	906.25	-73\\
	906.5	-73\\
	906.75	-73\\
	907	-73\\
	907.25	-73\\
	907.5	-73\\
	907.75	-73\\
	908	-73\\
	908.25	-73\\
	908.5	-73\\
	908.75	-73\\
	909	-73\\
	909.25	-73\\
	909.5	-73\\
	909.75	-73\\
	910	-73\\
	910.25	-73\\
	910.5	-73\\
	910.75	-73\\
	911	-73\\
	911.25	-73\\
	911.5	-73\\
	911.75	-73\\
	912	-73\\
	912.25	-73\\
	912.5	-73\\
	912.75	-73\\
	913	-73\\
	913.25	-73\\
	913.5	-73\\
	913.75	-73\\
	914	-73\\
	914.25	-73\\
	914.5	-73\\
	914.75	-73\\
	915	-73\\
	915.25	-73\\
	915.5	-73\\
	915.75	-73\\
	916	-73\\
	916.25	-73\\
	916.5	-73\\
	916.75	-73\\
	917	-73\\
	917.25	-73\\
	917.5	-73\\
	917.75	-73\\
	918	-73\\
	918.25	-73\\
	918.5	-73\\
	918.75	-73\\
	919	-73\\
	919.25	-73\\
	919.5	-73\\
	919.75	-81\\
	920	-81\\
	920.25	-81\\
	920.5	-81\\
	920.75	-81\\
	921	-81\\
	921.25	-81\\
	921.5	-81\\
	921.75	-81\\
	922	-81\\
	922.25	-81\\
	922.5	-75\\
	922.75	-75\\
	923	-75\\
	923.25	-75\\
	923.5	-75\\
	923.75	-75\\
	924	-75\\
	924.25	-75\\
	924.5	-75\\
	924.75	-75\\
	925	-75\\
	925.25	-78.5\\
	925.5	-82\\
	925.75	-82\\
	926	-82\\
	926.25	-82\\
	926.5	-82\\
	926.75	-82\\
	927	-82\\
	927.25	-82\\
	927.5	-82\\
	927.75	-82\\
	928	-82\\
	928.25	-82\\
	928.5	-82\\
	928.75	-82\\
	929	-82\\
	929.25	-82\\
	929.5	-82\\
	929.75	-82\\
	930	-82\\
	930.25	-82\\
	930.5	-82\\
	930.75	-82\\
	931	-82\\
	931.25	-82\\
	931.5	-82\\
	931.75	-82\\
	932	-82\\
	932.25	-82\\
	932.5	-82\\
	932.75	-82\\
	933	-82\\
	933.25	-82\\
	933.5	-82\\
	933.75	-77\\
	934	-77\\
	934.25	-77\\
	934.5	-77\\
	934.75	-77\\
	935	-77\\
	935.25	-77\\
	935.5	-77\\
	935.75	-77\\
	936	-77\\
	936.25	-77\\
	936.5	-77\\
	936.75	-77\\
	937	-77\\
	937.25	-77\\
	937.5	-77\\
	937.75	-77\\
	938	-77\\
	938.25	-77\\
	938.5	-77\\
	938.75	-77\\
	939	-77\\
	939.25	-77\\
	939.5	-77\\
	939.75	-77\\
	940	-77\\
	940.25	-77\\
	940.5	-77\\
	940.75	-82\\
	941	-82\\
	941.25	-82\\
	941.5	-82\\
	941.75	-82\\
	942	-82\\
	942.25	-82\\
	942.5	-82\\
	942.75	-82\\
	943	-82\\
	943.25	-76\\
	943.5	-76\\
	943.75	-76\\
	944	-76\\
	944.25	-76\\
	944.5	-76\\
	944.75	-76\\
	945	-76\\
	945.25	-76\\
	945.5	-76\\
	945.75	-76\\
	946	-76\\
	946.25	-76\\
	946.5	-76\\
	946.75	-76\\
	947	-76\\
	947.25	-76\\
	947.5	-76\\
	947.75	-76\\
	948	-76\\
	948.25	-76\\
	948.5	-76\\
	948.75	-76\\
	949	-76\\
	949.25	-76\\
	949.5	-76\\
	949.75	-76\\
	950	-76\\
	950.25	-76\\
	950.5	-76\\
	950.75	-76\\
	951	-76\\
	951.25	-76\\
	951.5	-76\\
	951.75	-83\\
	952	-83\\
	952.25	-83\\
	952.5	-83\\
	952.75	-83\\
	953	-83\\
	953.25	-83\\
	953.5	-83\\
	953.75	-83\\
	954	-83\\
	954.25	-83\\
	954.5	-83\\
	954.75	-83\\
	955	-83\\
	955.25	-83\\
	955.5	-83\\
	955.75	-70\\
	956	-70\\
	956.25	-70\\
	956.5	-70\\
	956.75	-70\\
	957	-70\\
	957.25	-70\\
	957.5	-70\\
	957.75	-70\\
	958	-70\\
	958.25	-70\\
	958.5	-70\\
	958.75	-70\\
	959	-70\\
	959.25	-70\\
	959.5	-70\\
	959.75	-70\\
	960	-70\\
	960.25	-70\\
	960.5	-70\\
	960.75	-70\\
	961	-70\\
	961.25	-70\\
	961.5	-70\\
	961.75	-70\\
	962	-70\\
	962.25	-70\\
	962.5	-70\\
	962.75	-70\\
	963	-70\\
	963.25	-70\\
	963.5	-70\\
	963.75	-70\\
	964	-75.5\\
	964.25	-81\\
	964.5	-81\\
	964.75	-81\\
	965	-81\\
	965.25	-81\\
	965.5	-81\\
	965.75	-81\\
	966	-81\\
	966.25	-81\\
	966.5	-81\\
	966.75	-81\\
	967	-88\\
	967.25	-88\\
	967.5	-88\\
	967.75	-88\\
	968	-88\\
	968.25	-88\\
	968.5	-88\\
	968.75	-88\\
	969	-88\\
	969.25	-88\\
	969.5	-88\\
	969.75	-102\\
	970	-102\\
	970.25	-102\\
	970.5	-102\\
	970.75	-102\\
	971	-102\\
	971.25	-102\\
	971.5	-102\\
	971.75	-102\\
	972	-102\\
	972.25	-102\\
	972.5	-102\\
	972.75	-102\\
	973	-102\\
	973.25	-102\\
	973.5	-102\\
	973.75	-102\\
	974	-102\\
	974.25	-102\\
	974.5	-102\\
	974.75	-102\\
	975	-102\\
	975.25	-102\\
	975.5	-102\\
	975.75	-102\\
	976	-102\\
	976.25	-102\\
	976.5	-109\\
	976.75	-109\\
	977	-109\\
	977.25	-109\\
	977.5	-109\\
	977.75	-109\\
	978	-109\\
	978.25	-109\\
	978.5	-109\\
	978.75	-109\\
	979	-109\\
	979.25	-109\\
	979.5	-109\\
	979.75	-109\\
	980	-109\\
	980.25	-109\\
	980.5	-109\\
	980.75	-109\\
	981	-109\\
	981.25	-109\\
	981.5	-109\\
	981.75	-109\\
	982	-109\\
	982.25	-103\\
	982.5	-103\\
	982.75	-103\\
	983	-103\\
	983.25	-103\\
	983.5	-103\\
	983.75	-103\\
	984	-103\\
	984.25	-103\\
	984.5	-103\\
	984.75	-103\\
	985	-103\\
	985.25	-103\\
	985.5	-103\\
	985.75	-103\\
	986	-103\\
	986.25	-103\\
	986.5	-103\\
	986.75	-103\\
	987	-103\\
	987.25	-103\\
	987.5	-103\\
	987.75	-103\\
	988	-103\\
	988.25	-103\\
	988.5	-103\\
	988.75	-103\\
	989	-103\\
	989.25	-103\\
	989.5	-103\\
	989.75	-103\\
	990	-103\\
	990.25	-103\\
	990.5	-103\\
	990.75	-103\\
	991	-103\\
	991.25	-103\\
	991.5	-103\\
	991.75	-103\\
	992	-103\\
	992.25	-103\\
	992.5	-103\\
	992.75	-103\\
	993	-103\\
	993.25	-103\\
	993.5	-103\\
	993.75	-103\\
	994	-103\\
	994.25	-103\\
	994.5	-103\\
	994.75	-103\\
	995	-103\\
	995.25	-103\\
	995.5	-103\\
	995.75	-103\\
	996	-103\\
	996.25	-103\\
	996.5	-103\\
	996.75	-103\\
	997	-103\\
	997.25	-103\\
	997.5	-98\\
	997.75	-98\\
	998	-98\\
	998.25	-98\\
	998.5	-98\\
	998.75	-98\\
	999	-98\\
	999.25	-98\\
	999.5	-98\\
	999.75	-98\\
	1000	-98\\
	1000.25	-98\\
	1000.5	-98\\
	1000.75	-98\\
	1001	-98\\
	1001.25	-98\\
	1001.5	-98\\
	1001.75	-98\\
	1002	-98\\
	1002.25	-98\\
	1002.5	-98\\
	1002.75	-98\\
	1003	-98\\
	1003.25	-98\\
	1003.5	-98\\
	1003.75	-98\\
	1004	-98\\
	1004.25	-98\\
	1004.5	-98\\
	1004.75	-98\\
	1005	-98\\
	1005.25	-98\\
	1005.5	-98\\
	1005.75	-98\\
	1006	-98\\
	1006.25	-98\\
	1006.5	-98\\
	1006.75	-98\\
	1007	-98\\
	1007.25	-98\\
	1007.5	-98\\
	1007.75	-98\\
	1008	-98\\
	1008.25	-98\\
	1008.5	-98\\
	1008.75	-98\\
	1009	-98\\
	1009.25	-98\\
	1009.5	-98\\
	1009.75	-98\\
	1010	-98\\
	1010.25	-98\\
	1010.5	-98\\
	1010.75	-98\\
	1011	-98\\
	1011.25	-98\\
	1011.5	-98\\
	1011.75	-98\\
	1012	-98\\
	1012.25	-98\\
	1012.5	-98\\
	1012.75	-98\\
	1013	-98\\
	1013.25	-98\\
	1013.5	-98\\
	1013.75	-98\\
	1014	-98\\
	1014.25	-98\\
	1014.5	-98\\
	1014.75	-98\\
	1015	-98\\
	1015.25	-98\\
	1015.5	-98\\
	1015.75	-98\\
	1016	-98\\
	1016.25	-98\\
	1016.5	-98\\
	1016.75	-98\\
	1017	-98\\
	1017.25	-98\\
	1017.5	-98\\
	1017.75	-98\\
	1018	-98\\
	1018.25	-98\\
	1018.5	-98\\
	1018.75	-98\\
	1019	-98\\
	1019.25	-98\\
	1019.5	-98\\
	1019.75	-98\\
	1020	-98\\
	1020.25	-98\\
	1020.5	-98\\
	1020.75	-98\\
	1021	-98\\
	1021.25	-87\\
	1021.5	-87\\
	1021.75	-87\\
	1022	-87\\
	1022.25	-87\\
	1022.5	-87\\
	1022.75	-87\\
	1023	-87\\
	1023.25	-87\\
	1023.5	-87\\
	1023.75	-87\\
	1024	-80\\
	1024.25	-80\\
	1024.5	-80\\
	1024.75	-80\\
	1025	-80\\
	1025.25	-80\\
	1025.5	-80\\
	1025.75	-80\\
	1026	-80\\
	1026.25	-80\\
	1026.5	-80\\
	1026.75	-80\\
	1027	-80\\
	1027.25	-80\\
	1027.5	-80\\
	1027.75	-80\\
	1028	-80\\
	1028.25	-80\\
	1028.5	-80\\
	1028.75	-80\\
	1029	-80\\
	1029.25	-80\\
	1029.5	-80\\
	1029.75	-80\\
	1030	-80\\
	1030.25	-80\\
	1030.5	-80\\
	1030.75	-89\\
	1031	-89\\
	1031.25	-89\\
	1031.5	-89\\
	1031.75	-89\\
	1032	-89\\
	1032.25	-89\\
	1032.5	-89\\
	1032.75	-89\\
	1033	-89\\
	1033.25	-89\\
	1033.5	-94\\
	1033.75	-94\\
	1034	-94\\
	1034.25	-94\\
	1034.5	-94\\
	1034.75	-94\\
	1035	-94\\
	1035.25	-94\\
	1035.5	-94\\
	1035.75	-94\\
	1036	-94\\
	1036.25	-94\\
	1036.5	-106\\
	1036.75	-106\\
	1037	-106\\
	1037.25	-106\\
	1037.5	-106\\
	1037.75	-106\\
	1038	-106\\
	1038.25	-106\\
	1038.5	-106\\
	1038.75	-106\\
	1039	-106\\
	1039.25	-106\\
	1039.5	-106\\
	1039.75	-106\\
	1040	-106\\
	1040.25	-106\\
	1040.5	-106\\
	1040.75	-106\\
	1041	-106\\
	1041.25	-106\\
	1041.5	-106\\
	1041.75	-106\\
	1042	-106\\
	1042.25	-106\\
	1042.5	-106\\
	1042.75	-106\\
	1043	-106\\
	1043.25	-106\\
	1043.5	-106\\
	1043.75	-106\\
	1044	-106\\
	1044.25	-106\\
	1044.5	-106\\
	1044.75	-106\\
	1045	-106\\
	1045.25	-106\\
	1045.5	-106\\
	1045.75	-106\\
	1046	-106\\
	1046.25	-106\\
	1046.5	-106\\
	1046.75	-106\\
	1047	-106\\
	1047.25	-106\\
	1047.5	-96.5\\
	1047.75	-87\\
	1048	-87\\
	1048.25	-87\\
	1048.5	-87\\
	1048.75	-87\\
	1049	-87\\
	1049.25	-87\\
	1049.5	-87\\
	1049.75	-87\\
	1050	-87\\
	1050.25	-87\\
	1050.5	-87\\
	1050.75	-87\\
	1051	-87\\
	1051.25	-87\\
	1051.5	-87\\
	1051.75	-99\\
	1052	-99\\
	1052.25	-99\\
	1052.5	-99\\
	1052.75	-99\\
	1053	-99\\
	1053.25	-99\\
	1053.5	-99\\
	1053.75	-99\\
	1054	-99\\
	1054.25	-99\\
	1054.5	-99\\
	1054.75	-99\\
	1055	-99\\
	1055.25	-99\\
	1055.5	-99\\
	1055.75	-99\\
	1056	-99\\
	1056.25	-99\\
	1056.5	-99\\
	1056.75	-99\\
	1057	-99\\
	1057.25	-99\\
	1057.5	-99\\
	1057.75	-99\\
	1058	-99\\
	1058.25	-99\\
	1058.5	-99\\
	1058.75	-99\\
	1059	-99\\
	1059.25	-99\\
	1059.5	-99\\
	1059.75	-99\\
	1060	-99\\
	1060.25	-99\\
	1060.5	-99\\
	1060.75	-99\\
	1061	-99\\
	1061.25	-99\\
	1061.5	-99\\
	1061.75	-99\\
	1062	-99\\
	1062.25	-99\\
	1062.5	-99\\
	1062.75	-99\\
	1063	-99\\
	1063.25	-99\\
	1063.5	-99\\
	1063.75	-99\\
	1064	-99\\
	1064.25	-99\\
	1064.5	-99\\
	1064.75	-99\\
	1065	-99\\
	1065.25	-99\\
	1065.5	-99\\
	1065.75	-112\\
	1066	-112\\
	1066.25	-112\\
	1066.5	-112\\
	1066.75	-112\\
	1067	-112\\
	1067.25	-112\\
	1067.5	-112\\
	1067.75	-112\\
	1068	-112\\
	1068.25	-112\\
	1068.5	-112\\
	1068.75	-112\\
	1069	-112\\
	1069.25	-112\\
	1069.5	-112\\
	1069.75	-80\\
	1070	-80\\
	1070.25	-80\\
	1070.5	-80\\
	1070.75	-80\\
	1071	-80\\
	1071.25	-80\\
	1071.5	-80\\
	1071.75	-80\\
	1072	-80\\
	1072.25	-80\\
	1072.5	-80\\
	1072.75	-80\\
	1073	-80\\
	1073.25	-80\\
	1073.5	-80\\
	1073.75	-80\\
	1074	-102\\
	1074.25	-102\\
	1074.5	-102\\
	1074.75	-102\\
	1075	-102\\
	1075.25	-102\\
	1075.5	-102\\
	1075.75	-102\\
	1076	-102\\
	1076.25	-102\\
	1076.5	-102\\
	1076.75	-102\\
	1077	-102\\
	1077.25	-102\\
	1077.5	-102\\
	1077.75	-102\\
	1078	-102\\
	1078.25	-94\\
	1078.5	-94\\
	1078.75	-94\\
	1079	-94\\
	1079.25	-94\\
	1079.5	-94\\
	1079.75	-94\\
	1080	-94\\
	1080.25	-94\\
	1080.5	-94\\
	1080.75	-94\\
	1081	-104\\
	1081.25	-104\\
	1081.5	-104\\
	1081.75	-104\\
	1082	-104\\
	1082.25	-104\\
	1082.5	-104\\
	1082.75	-104\\
	1083	-104\\
	1083.25	-104\\
	1083.5	-104\\
	1083.75	-104\\
	1084	-104\\
	1084.25	-104\\
	1084.5	-104\\
	1084.75	-104\\
	1085	-104\\
	1085.25	-104\\
	1085.5	-104\\
	1085.75	-104\\
	1086	-104\\
	1086.25	-104\\
	1086.5	-104\\
	1086.75	-104\\
	1087	-104\\
	1087.25	-104\\
	1087.5	-104\\
	1087.75	-104\\
	1088	-104\\
	1088.25	-104\\
	1088.5	-104\\
	1088.75	-104\\
	1089	-104\\
	1089.25	-104\\
	1089.5	-104\\
	1089.75	-104\\
	1090	-104\\
	1090.25	-104\\
	1090.5	-104\\
	1090.75	-104\\
	1091	-104\\
	1091.25	-104\\
	1091.5	-104\\
	1091.75	-104\\
	1092	-104\\
	1092.25	-104\\
	1092.5	-104\\
	1092.75	-104\\
	1093	-104\\
	1093.25	-104\\
	1093.5	-104\\
	1093.75	-104\\
	1094	-104\\
	1094.25	-104\\
	1094.5	-104\\
	1094.75	-104\\
	1095	-104\\
	1095.25	-104\\
	1095.5	-104\\
	1095.75	-104\\
	1096	-104\\
	1096.25	-104\\
	1096.5	-104\\
	1096.75	-104\\
	1097	-104\\
	1097.25	-104\\
	1097.5	-104\\
	1097.75	-104\\
	1098	-104\\
	1098.25	-104\\
	1098.5	-104\\
	1098.75	-104\\
	1099	-104\\
	1099.25	-104\\
	1099.5	-104\\
	1099.75	-104\\
	1100	-104\\
	1100.25	-104\\
	1100.5	-104\\
	1100.75	-104\\
	1101	-104\\
	1101.25	-104\\
	1101.5	-104\\
	1101.75	-104\\
	1102	-104\\
	1102.25	-104\\
	1102.5	-104\\
	1102.75	-104\\
	1103	-104\\
	1103.25	-104\\
	1103.5	-104\\
	1103.75	-104\\
	1104	-104\\
	1104.25	-104\\
	1104.5	-104\\
	1104.75	-104\\
	1105	-104\\
	1105.25	-104\\
	1105.5	-104\\
	1105.75	-104\\
	1106	-104\\
	1106.25	-104\\
	1106.5	-104\\
	1106.75	-104\\
	1107	-104\\
	1107.25	-104\\
	1107.5	-104\\
	1107.75	-104\\
	1108	-104\\
	1108.25	-104\\
	1108.5	-104\\
	1108.75	-104\\
	1109	-104\\
	1109.25	-104\\
	1109.5	-104\\
	1109.75	-104\\
	1110	-104\\
	1110.25	-104\\
	1110.5	-104\\
	1110.75	-104\\
	1111	-104\\
	1111.25	-104\\
	1111.5	-104\\
	1111.75	-104\\
	1112	-104\\
	1112.25	-104\\
	1112.5	-104\\
	1112.75	-104\\
	1113	-104\\
	1113.25	-104\\
	1113.5	-104\\
	1113.75	-104\\
	1114	-104\\
	1114.25	-104\\
	1114.5	-104\\
	1114.75	-104\\
	1115	-104\\
	1115.25	-104\\
	1115.5	-104\\
	1115.75	-104\\
	1116	-104\\
	1116.25	-104\\
	1116.5	-104\\
	1116.75	-104\\
	1117	-104\\
	1117.25	-104\\
	1117.5	-104\\
	1117.75	-104\\
	1118	-104\\
	1118.25	-104\\
	1118.5	-104\\
	1118.75	-104\\
	1119	-104\\
	1119.25	-104\\
	1119.5	-104\\
	1119.75	-104\\
	1120	-104\\
	1120.25	-104\\
	1120.5	-104\\
	1120.75	-104\\
	1121	-104\\
	1121.25	-104\\
	1121.5	-104\\
	1121.75	-104\\
	1122	-104\\
	1122.25	-104\\
	1122.5	-104\\
	1122.75	-104\\
	1123	-104\\
	1123.25	-104\\
	1123.5	-104\\
	1123.75	-104\\
	1124	-104\\
	1124.25	-104\\
	1124.5	-104\\
	1124.75	-104\\
	1125	-104\\
	1125.25	-104\\
	1125.5	-104\\
	1125.75	-104\\
	1126	-104\\
	1126.25	-104\\
	1126.5	-104\\
	1126.75	-104\\
	1127	-104\\
	1127.25	-104\\
	1127.5	-104\\
	1127.75	-104\\
	1128	-104\\
	1128.25	-104\\
	1128.5	-104\\
	1128.75	-104\\
	1129	-104\\
	1129.25	-104\\
	1129.5	-104\\
	1129.75	-104\\
	1130	-104\\
	1130.25	-104\\
	1130.5	-104\\
	1130.75	-104\\
	1131	-104\\
	1131.25	-104\\
	1131.5	-104\\
	1131.75	-104\\
	1132	-104\\
	1132.25	-104\\
	1132.5	-104\\
	1132.75	-104\\
	1133	-104\\
	1133.25	-104\\
	1133.5	-96\\
	1133.75	-96\\
	1134	-96\\
	1134.25	-96\\
	1134.5	-96\\
	1134.75	-96\\
	1135	-96\\
	1135.25	-96\\
	1135.5	-96\\
	1135.75	-96\\
	1136	-96\\
	1136.25	-90\\
	1136.5	-84\\
	1136.75	-84\\
	1137	-84\\
	1137.25	-84\\
	1137.5	-84\\
	1137.75	-84\\
	1138	-84\\
	1138.25	-84\\
	1138.5	-84\\
	1138.75	-84\\
	1139	-84\\
	1139.25	-84\\
	1139.5	-84\\
	1139.75	-84\\
	1140	-84\\
	1140.25	-84\\
	1140.5	-93\\
	1140.75	-93\\
	1141	-93\\
	1141.25	-93\\
	1141.5	-93\\
	1141.75	-93\\
	1142	-93\\
	1142.25	-93\\
	1142.5	-93\\
	1142.75	-93\\
	1143	-93\\
	1143.25	-93\\
	1143.5	-93\\
	1143.75	-93\\
	1144	-93\\
	1144.25	-93\\
	1144.5	-93\\
	1144.75	-82\\
	1145	-82\\
	1145.25	-82\\
	1145.5	-82\\
	1145.75	-82\\
	1146	-82\\
	1146.25	-82\\
	1146.5	-82\\
	1146.75	-82\\
	1147	-82\\
	1147.25	-82\\
	1147.5	-96\\
	1147.75	-96\\
	1148	-96\\
	1148.25	-96\\
	1148.5	-96\\
	1148.75	-96\\
	1149	-96\\
	1149.25	-96\\
	1149.5	-96\\
	1149.75	-96\\
	1150	-96\\
	1150.25	-91\\
	1150.5	-91\\
	1150.75	-91\\
	1151	-91\\
	1151.25	-91\\
	1151.5	-91\\
	1151.75	-91\\
	1152	-91\\
	1152.25	-91\\
	1152.5	-91\\
	1152.75	-91\\
	1153	-85\\
	1153.25	-85\\
	1153.5	-85\\
	1153.75	-85\\
	1154	-85\\
	1154.25	-85\\
	1154.5	-85\\
	1154.75	-85\\
	1155	-85\\
	1155.25	-85\\
	1155.5	-85\\
	1155.75	-85\\
	1156	-85\\
	1156.25	-85\\
	1156.5	-85\\
	1156.75	-85\\
	1157	-85\\
	1157.25	-85\\
	1157.5	-85\\
	1157.75	-85\\
	1158	-85\\
	1158.25	-85\\
	1158.5	-85\\
	1158.75	-85\\
	1159	-85\\
	1159.25	-85\\
	1159.5	-85\\
	1159.75	-85\\
	1160	-85\\
	1160.25	-85\\
	1160.5	-85\\
	1160.75	-85\\
	1161	-85\\
	1161.25	-85\\
	1161.5	-85\\
	1161.75	-85\\
	1162	-85\\
	1162.25	-85\\
	1162.5	-85\\
	1162.75	-80\\
	1163	-80\\
	1163.25	-80\\
	1163.5	-80\\
	1163.75	-80\\
	1164	-80\\
	1164.25	-80\\
	1164.5	-80\\
	1164.75	-80\\
	1165	-80\\
	1165.25	-80\\
	1165.5	-80\\
	1165.75	-80\\
	1166	-80\\
	1166.25	-80\\
	1166.5	-80\\
	1166.75	-80\\
	1167	-80\\
	1167.25	-80\\
	1167.5	-80\\
	1167.75	-80\\
	1168	-80\\
	1168.25	-80\\
	1168.5	-80\\
	1168.75	-80\\
	1169	-80\\
	1169.25	-80\\
	1169.5	-80\\
	1169.75	-80\\
	1170	-80\\
	1170.25	-80\\
	1170.5	-80\\
	1170.75	-80\\
	1171	-75\\
	1171.25	-75\\
	1171.5	-75\\
	1171.75	-75\\
	1172	-75\\
	1172.25	-75\\
	1172.5	-75\\
	1172.75	-75\\
	1173	-75\\
	1173.25	-75\\
	1173.5	-75\\
	1173.75	-75\\
	1174	-75\\
	1174.25	-75\\
	1174.5	-75\\
	1174.75	-75\\
	1175	-75\\
	1175.25	-75\\
	1175.5	-75\\
	1175.75	-75\\
	1176	-75\\
	1176.25	-75\\
	1176.5	-75\\
	1176.75	-75\\
	1177	-75\\
	1177.25	-75\\
	1177.5	-75\\
	1177.75	-75\\
	1178	-75\\
	1178.25	-75\\
	1178.5	-75\\
	1178.75	-75\\
	1179	-75\\
	1179.25	-75\\
	1179.5	-75\\
	1179.75	-75\\
	1180	-75\\
	1180.25	-75\\
	1180.5	-75\\
	1180.75	-75\\
	1181	-75\\
	1181.25	-75\\
	1181.5	-75\\
	1181.75	-75\\
	1182	-75\\
	1182.25	-75\\
	1182.5	-75\\
	1182.75	-75\\
	1183	-75\\
	1183.25	-75\\
	1183.5	-75\\
	1183.75	-75\\
	1184	-75\\
	1184.25	-75\\
	1184.5	-75\\
	1184.75	-75\\
	1185	-75\\
	1185.25	-75\\
	1185.5	-75\\
	1185.75	-75\\
	1186	-75\\
	1186.25	-75\\
	1186.5	-75\\
	1186.75	-75\\
	1187	-75\\
	1187.25	-75\\
	1187.5	-75\\
	1187.75	-75\\
	1188	-75\\
	1188.25	-75\\
	1188.5	-75\\
	1188.75	-75\\
	1189	-75\\
	1189.25	-75\\
	1189.5	-75\\
	1189.75	-75\\
	1190	-75\\
	1190.25	-75\\
	1190.5	-75\\
	1190.75	-75\\
	1191	-75\\
	1191.25	-75\\
	1191.5	-75\\
	1191.75	-75\\
	1192	-75\\
	1192.25	-75\\
	1192.5	-75\\
	1192.75	-75\\
	1193	-75\\
	1193.25	-75\\
	1193.5	-75\\
	1193.75	-75\\
	1194	-75\\
	1194.25	-75\\
	1194.5	-75\\
	1194.75	-75\\
	1195	-75\\
	1195.25	-75\\
	1195.5	-75\\
	1195.75	-80\\
	1196	-80\\
	1196.25	-80\\
	1196.5	-80\\
	1196.75	-80\\
	1197	-80\\
	1197.25	-80\\
	1197.5	-80\\
	1197.75	-80\\
	1198	-80\\
	1198.25	-80\\
	1198.5	-80\\
	1198.75	-80\\
	1199	-80\\
	1199.25	-80\\
	1199.5	-80\\
	1199.75	-80\\
	1200	-80\\
	1200.25	-80\\
	1200.5	-80\\
	1200.75	-80\\
	1201	-80\\
	1201.25	-80\\
	1201.5	-80\\
	1201.75	-80\\
	1202	-80\\
	1202.25	-80\\
	1202.5	-80\\
	1202.75	-80\\
	1203	-80\\
	1203.25	-80\\
	1203.5	-80\\
	1203.75	-80\\
	1204	-80\\
	1204.25	-80\\
	1204.5	-80\\
	1204.75	-80\\
	1205	-80\\
	1205.25	-80\\
	1205.5	-80\\
	1205.75	-80\\
	1206	-80\\
	1206.25	-80\\
	1206.5	-80\\
	1206.75	-80\\
	1207	-75\\
	1207.25	-75\\
	1207.5	-75\\
	1207.75	-75\\
	1208	-75\\
	1208.25	-75\\
	1208.5	-75\\
	1208.75	-75\\
	1209	-75\\
	1209.25	-75\\
	1209.5	-75\\
	1209.75	-58\\
	1210	-58\\
	1210.25	-58\\
	1210.5	-58\\
	1210.75	-58\\
	1211	-58\\
	1211.25	-58\\
	1211.5	-58\\
	1211.75	-58\\
	1212	-58\\
	1212.25	-58\\
	1212.5	-58\\
	1212.75	-58\\
	1213	-58\\
	1213.25	-58\\
	1213.5	-58\\
	1213.75	-58\\
	1214	-77\\
	1214.25	-77\\
	1214.5	-77\\
	1214.75	-77\\
	1215	-77\\
	1215.25	-77\\
	1215.5	-77\\
	1215.75	-77\\
	1216	-77\\
	1216.25	-77\\
	1216.5	-77\\
	1216.75	-91\\
	1217	-91\\
	1217.25	-91\\
	1217.5	-91\\
	1217.75	-91\\
	1218	-91\\
	1218.25	-91\\
	1218.5	-91\\
	1218.75	-91\\
	1219	-91\\
	1219.25	-91\\
	1219.5	-91\\
	1219.75	-91\\
	1220	-91\\
	1220.25	-91\\
	1220.5	-91\\
	1220.75	-91\\
	1221	-91\\
	1221.25	-91\\
	1221.5	-91\\
	1221.75	-91\\
	1222	-91\\
	1222.25	-106\\
	1222.5	-106\\
	1222.75	-106\\
	1223	-106\\
	1223.25	-106\\
	1223.5	-106\\
	1223.75	-106\\
	1224	-106\\
	1224.25	-106\\
	1224.5	-106\\
	1224.75	-106\\
	1225	-106\\
	1225.25	-106\\
	1225.5	-106\\
	1225.75	-106\\
	1226	-106\\
	1226.25	-106\\
	1226.5	-106\\
	1226.75	-106\\
	1227	-106\\
	1227.25	-106\\
	1227.5	-106\\
	1227.75	-89\\
	1228	-89\\
	1228.25	-89\\
	1228.5	-89\\
	1228.75	-89\\
	1229	-89\\
	1229.25	-89\\
	1229.5	-89\\
	1229.75	-89\\
	1230	-89\\
	1230.25	-89\\
	1230.5	-89\\
	1230.75	-97\\
	1231	-97\\
	1231.25	-97\\
	1231.5	-97\\
	1231.75	-97\\
	1232	-97\\
	1232.25	-97\\
	1232.5	-97\\
	1232.75	-97\\
	1233	-97\\
	1233.25	-97\\
	1233.5	-97\\
	1233.75	-97\\
	1234	-97\\
	1234.25	-97\\
	1234.5	-97\\
	1234.75	-97\\
	1235	-97\\
	1235.25	-97\\
	1235.5	-97\\
	1235.75	-97\\
	1236	-97\\
	1236.25	-97\\
	1236.5	-97\\
	1236.75	-97\\
	1237	-97\\
	1237.25	-97\\
	1237.5	-97\\
	1237.75	-97\\
	1238	-97\\
	1238.25	-97\\
	1238.5	-97\\
	1238.75	-97\\
	1239	-97\\
	1239.25	-97\\
	1239.5	-97\\
	1239.75	-97\\
	1240	-97\\
	1240.25	-97\\
	1240.5	-97\\
	1240.75	-97\\
	1241	-97\\
	1241.25	-97\\
	1241.5	-97\\
	1241.75	-97\\
	1242	-97\\
	1242.25	-97\\
	1242.5	-97\\
	1242.75	-97\\
	1243	-97\\
	1243.25	-102\\
	1243.5	-102\\
	1243.75	-102\\
	1244	-102\\
	1244.25	-102\\
	1244.5	-102\\
	1244.75	-102\\
	1245	-102\\
	1245.25	-102\\
	1245.5	-102\\
	1245.75	-102\\
	1246	-102\\
	1246.25	-102\\
	1246.5	-102\\
	1246.75	-102\\
	1247	-102\\
	1247.25	-102\\
	1247.5	-102\\
	1247.75	-102\\
	1248	-102\\
	1248.25	-102\\
	1248.5	-102\\
	1248.75	-102\\
	1249	-102\\
	1249.25	-102\\
	1249.5	-102\\
	1249.75	-102\\
	1250	-102\\
	1250.25	-102\\
	1250.5	-102\\
	1250.75	-102\\
	1251	-102\\
	1251.25	-102\\
	1251.5	-102\\
	1251.75	-102\\
	1252	-102\\
	1252.25	-102\\
	1252.5	-102\\
	1252.75	-102\\
	1253	-102\\
	1253.25	-102\\
	1253.5	-102\\
	1253.75	-102\\
	1254	-102\\
	1254.25	-102\\
	1254.5	-102\\
	1254.75	-102\\
	1255	-102\\
	1255.25	-102\\
	1255.5	-102\\
	1255.75	-102\\
	1256	-102\\
	1256.25	-102\\
	1256.5	-102\\
	1256.75	-102\\
	1257	-102\\
	1257.25	-102\\
	1257.5	-102\\
	1257.75	-102\\
	1258	-102\\
	1258.25	-102\\
	1258.5	-102\\
	1258.75	-102\\
	1259	-102\\
	1259.25	-102\\
	1259.5	-102\\
	1259.75	-102\\
	1260	-102\\
	1260.25	-102\\
	1260.5	-102\\
	1260.75	-102\\
	1261	-102\\
	1261.25	-102\\
	1261.5	-102\\
	1261.75	-102\\
	1262	-102\\
	1262.25	-102\\
	1262.5	-102\\
	1262.75	-102\\
	1263	-102\\
	1263.25	-102\\
	1263.5	-102\\
	1263.75	-102\\
	1264	-102\\
	1264.25	-102\\
	1264.5	-102\\
	1264.75	-102\\
	1265	-102\\
	1265.25	-102\\
	1265.5	-102\\
	1265.75	-102\\
	1266	-102\\
	1266.25	-102\\
	1266.5	-102\\
	1266.75	-102\\
	1267	-102\\
	1267.25	-102\\
	1267.5	-102\\
	1267.75	-102\\
	1268	-102\\
	1268.25	-102\\
	1268.5	-102\\
	1268.75	-102\\
	1269	-102\\
	1269.25	-102\\
	1269.5	-102\\
	1269.75	-95\\
	1270	-95\\
	1270.25	-95\\
	1270.5	-95\\
	1270.75	-95\\
	1271	-95\\
	1271.25	-95\\
	1271.5	-95\\
	1271.75	-95\\
	1272	-95\\
	1272.25	-95\\
	1272.5	-95\\
	1272.75	-95\\
	1273	-95\\
	1273.25	-95\\
	1273.5	-95\\
	1273.75	-95\\
	1274	-95\\
	1274.25	-95\\
	1274.5	-95\\
	1274.75	-95\\
	1275	-95\\
	1275.25	-95\\
	1275.5	-95\\
	1275.75	-95\\
	1276	-95\\
	1276.25	-95\\
	1276.5	-95\\
	1276.75	-88\\
	1277	-88\\
	1277.25	-88\\
	1277.5	-88\\
	1277.75	-88\\
	1278	-88\\
	1278.25	-88\\
	1278.5	-88\\
	1278.75	-88\\
	1279	-88\\
	1279.25	-88\\
	1279.5	-64\\
	1279.75	-64\\
	1280	-64\\
	1280.25	-64\\
	1280.5	-64\\
	1280.75	-64\\
	1281	-64\\
	1281.25	-64\\
	1281.5	-64\\
	1281.75	-64\\
	1282	-64\\
	1282.25	-89\\
	1282.5	-89\\
	1282.75	-89\\
	1283	-89\\
	1283.25	-89\\
	1283.5	-89\\
	1283.75	-89\\
	1284	-89\\
	1284.25	-89\\
	1284.5	-89\\
	1284.75	-89\\
	1285	-98\\
	1285.25	-98\\
	1285.5	-98\\
	1285.75	-98\\
	1286	-98\\
	1286.25	-98\\
	1286.5	-98\\
	1286.75	-98\\
	1287	-98\\
	1287.25	-98\\
	1287.5	-98\\
	1287.75	-104\\
	1288	-104\\
	1288.25	-104\\
	1288.5	-104\\
	1288.75	-104\\
	1289	-104\\
	1289.25	-104\\
	1289.5	-104\\
	1289.75	-104\\
	1290	-104\\
	1290.25	-104\\
	1290.5	-104\\
	1290.75	-104\\
	1291	-104\\
	1291.25	-104\\
	1291.5	-104\\
	1291.75	-104\\
	1292	-104\\
	1292.25	-104\\
	1292.5	-104\\
	1292.75	-104\\
	1293	-104\\
	1293.25	-104\\
	1293.5	-104\\
	1293.75	-104\\
	1294	-104\\
	1294.25	-104\\
	1294.5	-104\\
	1294.75	-104\\
	1295	-104\\
	1295.25	-104\\
	1295.5	-104\\
	1295.75	-104\\
	1296	-104\\
	1296.25	-104\\
	1296.5	-104\\
	1296.75	-104\\
	1297	-104\\
	1297.25	-104\\
	1297.5	-104\\
	1297.75	-104\\
	1298	-104\\
	1298.25	-104\\
	1298.5	-104\\
	1298.75	-104\\
};

\addplot [color=MNO2color,thick]
table[row sep=crcr]{%
	-100	0\\
};
\addlegendentry{OAI-UE};

\addplot [color=MNO2color,only marks,mark=*,mark options={solid}, mark size=0.25pt, forget plot]
  table[row sep=crcr]{%
0	-81.4816666666667\\
0.25	-78.1441666666667\\
0.5	-79.1608333333333\\
0.75	-76.9058333333333\\
1	-76.4891666666667\\
1.25	-74.865\\
1.5	-81.0190909090909\\
1.75	-79.4416666666667\\
2	-78.1945454545454\\
2.25	-77.965\\
2.5	-79.1475\\
2.75	-77.4366666666667\\
3	-76.8436363636363\\
3.25	-77.0572727272727\\
3.5	-78.2925\\
3.75	-76.86\\
4	-76.5325\\
4.25	-78.6154545454545\\
4.5	-75.8154545454546\\
4.75	-74.0008333333333\\
5	-72.5272727272727\\
5.25	-74.7\\
5.5	-76.3533333333333\\
5.75	-73.119\\
6	-76.0291666666667\\
6.25	-76.211\\
6.5	-80.6058333333333\\
6.75	-75.8\\
7	-74.795\\
7.25	-71.5791666666667\\
7.5	-73.5281818181818\\
7.75	-74.305\\
8	-77.2683333333333\\
8.25	-77.841\\
8.5	-75.9308333333333\\
8.75	-76.2454545454545\\
9	-75.6933333333333\\
9.25	-75.9816666666667\\
9.5	-76.8145454545455\\
9.75	-78.3275\\
10	-79.799\\
10.25	-76.7191666666667\\
10.5	-80.1633333333333\\
10.75	-76.795\\
11	-76.9025\\
11.25	-76.9581818181818\\
11.5	-73.4681818181818\\
11.75	-73.495\\
12	-80.5790909090909\\
12.25	-81.1216666666667\\
12.5	-83.6281818181818\\
12.75	-85.21\\
13	-88.0072727272727\\
13.25	-82.1636363636363\\
13.5	-80.26\\
13.75	-81.6654545454545\\
14	-81.4363636363637\\
14.25	-85.7\\
14.5	-85.7433333333333\\
14.75	-86.5736363636364\\
15	-86.876\\
15.25	-85.916\\
15.5	-87.635\\
15.75	-85.7566666666667\\
16	-86.426\\
16.25	-88.9508333333333\\
16.5	-89.3042857142857\\
16.75	-87.03875\\
17	-88.1527272727273\\
17.25	-86.6214285714286\\
17.5	-87.93\\
19.25	-94.35\\
19.75	-95.1633333333333\\
20	-89.6525\\
20.25	-85.5058333333333\\
20.5	-84.9\\
20.75	-89.4054545454545\\
21	-83.6363636363636\\
21.25	-83.9166666666667\\
21.5	-84.55\\
21.75	-85.0516666666667\\
22	-86.2416666666667\\
22.25	-85.2872727272727\\
22.5	-86.4754545454546\\
22.75	-86.2981818181818\\
23	-85.6933333333333\\
23.25	-85.1883333333333\\
23.5	-86.5\\
23.75	-84.9775\\
24	-83.9763636363636\\
24.25	-84.0375\\
24.5	-83.1041666666667\\
24.75	-84.0263636363636\\
25	-83.6925\\
25.25	-83.4818181818182\\
25.5	-84.1\\
26	-86.213\\
26.25	-85.085\\
26.5	-84.6518181818182\\
26.75	-86.21\\
27	-90.129\\
27.25	-89.839\\
27.5	-90.6972727272727\\
27.75	-89.9266666666667\\
28	-93.36625\\
28.25	-91.812\\
28.5	-91.8\\
28.75	-90.5644444444444\\
29	-90.1671428571428\\
29.25	-90.2333333333333\\
29.5	-90.05\\
29.75	-88.289\\
30	-88.19875\\
30.25	-90.8275\\
30.5	-87.9114285714286\\
30.75	-90.212\\
31	-87.784\\
31.25	-88.3185714285714\\
31.5	-90.45\\
31.75	-93.425\\
32	-86.9181818181818\\
32.25	-91.0425\\
32.5	-89.549\\
32.75	-90.365\\
33	-91.68\\
33.25	-90.686\\
33.5	-89.69\\
33.75	-88.8214285714286\\
34	-90.984\\
34.75	-84.855\\
35	-87.2657142857143\\
35.25	-87.07\\
35.5	-86.4533333333333\\
35.75	-87.98\\
36.5	-88.12\\
36.75	-92.12\\
37.5	-86.4\\
38.5	-88.7342857142857\\
38.75	-89.6\\
39	-87.1183333333333\\
39.25	-89.67\\
39.5	-88.4528571428571\\
39.75	-89.422\\
40	-87.36\\
40.25	-87.684\\
40.5	-87.95\\
40.75	-87.25\\
41	-87.4355555555556\\
41.25	-89.36\\
41.5	-88.9842857142857\\
41.75	-89.6875\\
42	-88.412\\
42.25	-87.3366666666667\\
42.5	-87.5225\\
42.75	nan\\
43	-83.5166666666667\\
44	-87.63\\
44.25	-86.415\\
44.5	-86.5\\
45.5	-82.976\\
45.75	-85.5925\\
46	-83.9625\\
46.25	-84.62\\
46.5	-85.845\\
46.75	-86.4866666666667\\
47.75	-86.53\\
48.75	-87.17\\
49	-84.06\\
49.25	-83.43\\
49.5	-85.32\\
49.75	-84.13\\
52.75	-70.36\\
53	-69.97\\
62.25	-70.15\\
63.75	-73.51\\
70.25	-67.68\\
76.75	-79.67\\
81.25	-80.62\\
82	-69.22\\
82.5	-77.39\\
92	-69.83\\
101.25	-72.99\\
106	-79.14\\
107.25	-68.78\\
109.75	-69.65\\
111.25	-76.21\\
113.75	-75.795\\
116	nan\\
116.25	-86.63\\
116.5	-81.28\\
116.75	-81.75\\
119	-94.13\\
121.25	-83.67\\
134.5	nan\\
135	-97.91\\
136	-95.68\\
138.75	-95.87\\
156.75	-84.0422222222222\\
157	-81.23\\
157.25	-80.1233333333333\\
157.5	-81.096\\
157.75	-81.6575\\
158	-81.8441666666667\\
158.25	-80.9081818181818\\
158.5	-82.1454545454545\\
158.75	-80.7663636363636\\
159	-78.023\\
159.25	-76.6516666666667\\
159.5	-78.8083333333333\\
159.75	-79.6444444444444\\
160	-77.1325\\
160.25	-80.6827272727273\\
160.5	-81.2118181818182\\
160.75	-80.0045454545455\\
161	-78.4858333333333\\
161.25	-79.2308333333333\\
161.5	-79.1754545454546\\
161.75	-79.2354545454546\\
162	-78.5072727272727\\
162.25	-79.5318181818182\\
162.5	-80.3475\\
162.75	-79.8790909090909\\
163	-79.4733333333333\\
163.25	-79.5645454545455\\
163.5	-79.9816666666667\\
163.75	-79.8375\\
164	-78.3\\
164.25	-79.4833333333333\\
164.5	-80.3491666666667\\
164.75	-77.1941666666667\\
165	-75.14\\
165.25	-78.1063636363636\\
165.5	-79.5754545454545\\
165.75	-79.047\\
166	-79.953\\
166.25	-77.4544444444444\\
166.5	-78.9466666666667\\
166.75	-80.5890909090909\\
167	-82.72\\
167.25	-84.0354545454545\\
167.5	-83.308\\
167.75	-83.4754545454545\\
168	-81.5425\\
168.25	-81.8063636363636\\
168.5	-80.3063636363636\\
168.75	-77.565\\
169	-80.618\\
169.25	-81.1328571428571\\
169.5	-78.1909090909091\\
169.75	-81.0442857142857\\
170	-84.1688888888889\\
170.25	-82.3116666666667\\
172.75	-78.8733333333333\\
173	-75.61875\\
173.25	-76.7725\\
173.5	-75.461\\
173.75	-74.6583333333333\\
174	-75.53875\\
174.25	-77.5622222222222\\
174.5	-78.531\\
174.75	-78.2233333333333\\
175	-78.2944444444445\\
175.25	-74.5566666666667\\
175.5	-73.908\\
175.75	-73.8481818181818\\
176	-72.321\\
176.25	-73.4190909090909\\
176.5	-74.284\\
176.75	-73.5042857142857\\
177	-73.3475\\
177.25	-71.9536363636363\\
177.5	-72.1657142857143\\
177.75	-73.054\\
178	-72.5742857142857\\
178.25	-72.2711111111111\\
178.5	-71.203\\
178.75	-70.28\\
179	-71.8025\\
179.25	-73.364\\
179.5	-73.1881818181818\\
179.75	-72.0981818181818\\
180	-72.9988888888889\\
180.25	-73.205\\
180.5	-72.328\\
180.75	-71.88\\
182.25	-72.79\\
182.5	-72.7054545454545\\
182.75	-69.504\\
183	-71.451\\
183.25	-74.065\\
183.5	-72.5325\\
183.75	-75.36\\
184.25	-77.0088888888889\\
184.5	-76.44\\
184.75	-75.6154545454545\\
185	-73.6909090909091\\
185.25	-74.896\\
185.5	-74.8490909090909\\
185.75	-71.0372727272727\\
186	-77.9214285714286\\
186.25	-75.143\\
186.5	-74.1366666666667\\
186.75	-75.8516666666667\\
187	-77.197\\
187.25	-79.4763636363636\\
187.5	-80.11\\
187.75	-79.2222222222222\\
188	-77.1909090909091\\
188.25	-80.373\\
188.5	-77.1463636363636\\
188.75	-76.355\\
189	-75.2890909090909\\
189.25	-77.6881818181818\\
189.5	-77.8181818181818\\
189.75	-75.9554545454545\\
190	-75.482\\
190.25	-78.154\\
190.5	-76.4618181818182\\
190.75	-78.34625\\
191	-77.8283333333333\\
191.25	-75.66625\\
191.5	-75.5063636363636\\
191.75	-78.635\\
192	-77.52\\
192.25	-78.435\\
192.5	-80.3755555555555\\
192.75	-77.9091666666667\\
193	-79.14375\\
193.25	-76.8533333333333\\
193.5	-80.514\\
193.75	-76.7228571428572\\
194	-75.1963636363636\\
194.25	-76.7714285714286\\
195	-80.07125\\
195.25	-80.056\\
195.5	-80.3433333333333\\
195.75	-79.7555555555556\\
196	-79.4990909090909\\
196.25	-83.5744444444444\\
196.5	-80.0866666666667\\
196.75	-81.27875\\
197	-79.8911111111111\\
197.25	-80.68\\
197.5	-83.725\\
198.5	-77.3433333333333\\
198.75	-80.811\\
199	-87.375\\
199.25	-84.9233333333333\\
199.5	-80.5327272727273\\
199.75	-82.2244444444444\\
200	-83.03\\
200.25	-83.6\\
200.5	-79.77\\
200.75	-79.7866666666667\\
201	-81.42\\
201.75	-85.9383333333333\\
202	-84.999\\
202.25	-89.016\\
203	-86.4811111111111\\
203.25	-85.9716666666667\\
203.5	-90.4145454545454\\
203.75	-91.42\\
204	-90.4557142857143\\
204.25	-91.8425\\
204.5	-86.68\\
204.75	-88.1616666666667\\
205	-88.642\\
205.25	-86.8157142857143\\
206.5	-88.6666666666667\\
206.75	-90.1433333333333\\
207	-91.588\\
207.25	-88.59\\
207.5	-90.1825\\
207.75	-92.0833333333333\\
208	-92.02\\
208.25	-88.75\\
208.5	-90.7942857142857\\
208.75	-92.295\\
209	-90.12\\
209.25	-92.588\\
209.5	-91.7225\\
210	-90.5242857142857\\
210.25	-91.18\\
211	-88.1533333333334\\
211.25	-90.63\\
211.5	-90.8\\
212	-88.3533333333333\\
212.25	-90.1566666666667\\
212.5	-87.6958333333333\\
212.75	-85.4011111111111\\
213	-86.45\\
213.25	-85.7018181818182\\
213.5	-85.7318181818182\\
213.75	-82.585\\
214	-85.1766666666667\\
214.25	-83.0636363636364\\
214.5	-82.606\\
215.25	-76.2633333333333\\
215.5	-77.175\\
215.75	-80.9645454545454\\
216	-79.4458333333333\\
216.25	-81.599\\
216.5	-81.9154545454545\\
216.75	-82.79\\
217	-81.4627272727273\\
217.25	-79.3641666666667\\
217.5	-77.8341666666667\\
217.75	-75.905\\
218	-75.7908333333333\\
218.25	-78.5318181818182\\
218.5	-77.6928571428571\\
218.75	-79.0127272727273\\
219	-80.3541666666667\\
219.25	-80.1\\
219.5	-84.1227272727273\\
219.75	-82.785\\
220	-84.2944444444444\\
220.25	-86.2683333333333\\
220.5	-87.0127272727273\\
220.75	-85.7108333333333\\
221	-87.5281818181818\\
221.25	-85.2955555555556\\
221.5	-84.6390909090909\\
221.75	-83.72\\
222	-84.185\\
222.25	-82.86\\
222.5	-82.9190909090909\\
222.75	-82.9891666666667\\
223	-80.7572727272727\\
223.25	-80.6463636363636\\
223.5	-80.9390909090909\\
223.75	-80.47\\
224	-77.3454545454545\\
224.25	-77.53\\
224.75	-79.5\\
225.5	-81.502\\
225.75	-82.3481818181818\\
226	-82.5672727272727\\
226.25	-83.2091666666667\\
226.5	-83.735\\
226.75	-82.9636363636364\\
227	-82.8491666666667\\
227.25	-82.3890909090909\\
227.5	-84.15625\\
227.75	-79.6472727272727\\
228	-79.53\\
228.5	-85.1725\\
228.75	-83.8566666666667\\
229	-82.5016666666667\\
229.25	-81.798\\
229.5	-80.9136363636364\\
229.75	-81.0781818181818\\
230	-78.21\\
230.5	-82.678\\
230.75	-84.73\\
231	-83.8072727272727\\
231.25	-82.6225\\
231.5	-82.1966666666666\\
231.75	nan\\
235.25	-78.6011111111111\\
235.5	-79.0145454545455\\
235.75	-76.4208333333333\\
236	-72.96\\
236.25	-72.0558333333334\\
236.5	-67.2718181818182\\
236.75	-66.9127272727273\\
237	-67.5158333333333\\
237.25	-67.8936363636364\\
237.5	-68.49\\
237.75	-70.725\\
238	-75.221\\
238.25	-77.1316666666667\\
238.5	-80.4475\\
238.75	-79.3291666666667\\
239	-77.65\\
239.25	-76.0163636363636\\
239.5	-76.9577777777778\\
239.75	-76.1554545454545\\
240	-78.985\\
240.25	-77.7658333333333\\
240.5	-78.1366666666667\\
240.75	-80.905\\
241	-78.2666666666667\\
241.25	-80.5563636363636\\
241.5	-80.7518181818182\\
241.75	-80.08\\
242	-82.946\\
242.25	-79.884\\
242.5	-81.1991666666667\\
242.75	-79.135\\
243	-79.0041666666667\\
243.25	-80.9716666666667\\
243.5	-83.2409090909091\\
243.75	-83.0188888888889\\
244	-83.701\\
244.25	-85.4033333333333\\
244.5	-85.1575\\
244.75	-82.796\\
245	-83.907\\
245.25	-85.3990909090909\\
245.5	-86.5583333333333\\
245.75	-83.555\\
246	-83.2244444444444\\
246.25	-84.3290909090909\\
246.5	-84.605\\
246.75	-82.2545454545455\\
247	-83.9366666666667\\
247.25	-83.8572727272727\\
247.5	-86.181\\
247.75	-84.9618181818182\\
248	-84.6409090909091\\
248.25	-84.4355555555556\\
248.5	-86.0022222222222\\
248.75	-87.4791666666667\\
249	-87.445\\
249.25	-83.178\\
249.5	-86.298\\
249.75	-84.3725\\
250	-86.3163636363636\\
250.25	-84.4858333333333\\
250.5	-84.8863636363636\\
250.75	-84.6583333333333\\
251	-84.82\\
251.25	-86.7328571428571\\
251.5	-85.1108333333333\\
251.75	-84.2509090909091\\
252	-84.8725\\
252.25	-85.0463636363636\\
252.5	-85.8118181818182\\
252.75	-87.8\\
253	-84.0163636363636\\
253.25	-88.8609090909091\\
253.5	-85.6355555555556\\
253.75	-84.855\\
254	-83.295\\
254.25	-85.30875\\
254.5	-86.2772727272727\\
254.75	-86.054\\
255	-82.125\\
255.25	-82.4575\\
255.5	-84.144\\
255.75	-84.683\\
256	-85.28\\
256.25	-83.7\\
256.5	-84.8833333333333\\
256.75	-83.03\\
257	-83.7\\
257.25	-84.035\\
258.75	-80.63\\
259.75	-77.589\\
260	-76.2158333333333\\
260.25	-79.7157142857143\\
260.5	-81.5218181818182\\
260.75	-81.98\\
261.25	-84.985\\
261.5	-87.0154545454545\\
261.75	-87.34\\
262	-87.79\\
265.5	-87.9025\\
265.75	-88.146\\
266	-85.683\\
266.25	-84.025\\
266.5	-85.559\\
266.75	-88.16\\
267	-89.0355555555555\\
267.25	-86.824\\
267.5	-86.7358333333333\\
267.75	-89.6788888888889\\
268	-91.2391666666667\\
268.25	-86.3258333333333\\
268.5	-86.8444444444444\\
268.75	-86.4954545454545\\
269	-88.9\\
269.25	-87.968\\
269.5	-87.1427272727273\\
269.75	-88.84125\\
270	-88.68875\\
270.25	-87.5\\
270.5	-86.75375\\
270.75	-87.3466666666667\\
271	-87.8377777777778\\
271.25	-87.1209090909091\\
271.5	-87.5977777777778\\
271.75	-87.737\\
272	-86.6033333333333\\
272.25	-87.9975\\
273	-86.61\\
273.25	-86.72875\\
273.5	-82.4422222222222\\
273.75	-83.08875\\
274	-83.84\\
274.25	-84.9577777777778\\
274.5	-82.32625\\
274.75	-82.4144444444445\\
275	-85.55\\
275.25	-85.1533333333334\\
275.5	nan\\
276.5	-83.266\\
276.75	-80.925\\
277	-83.3033333333333\\
277.25	-75.2766666666667\\
277.5	-83.17\\
277.75	-82.62\\
278	-83.94\\
278.25	-83.6214285714286\\
278.5	-85.925\\
278.75	-84.6325\\
279	-83.9\\
279.75	-81.7481818181818\\
280	-82.519\\
280.25	-82.9636363636364\\
280.5	-85.1783333333333\\
280.75	-85.745\\
281	-85.3825\\
281.25	-86.3758333333333\\
281.5	-85.702\\
282.25	nan\\
282.5	-82.8328571428572\\
282.75	-81.62\\
283	-79.8275\\
283.25	-81.67\\
283.5	-83.55625\\
283.75	-81.1041666666667\\
284	-79.9427272727273\\
284.25	-80.5027272727273\\
284.5	-85.8475\\
284.75	-86.34625\\
285	-83.7390909090909\\
285.25	-85.97625\\
285.5	-84.3157142857143\\
285.75	-82.46\\
286.25	-82.398\\
286.5	-86.1614285714286\\
286.75	-84.405\\
287.25	-85.6433333333333\\
287.5	-84.663\\
287.75	-82.3266666666667\\
288	-81.4825\\
288.25	-81.3809090909091\\
288.5	-83.1383333333333\\
288.75	-79.957\\
289	-78.1441666666667\\
289.25	-80.2058333333333\\
289.5	-83.61\\
289.75	-82.1991666666667\\
290	-83.067\\
290.25	-85.8272727272727\\
290.5	-86.5044444444445\\
290.75	-86.805\\
291	-86.4377777777778\\
291.25	-86.135\\
291.5	-86.0622222222222\\
291.75	-85.3154545454546\\
292	-84.833\\
292.25	-83.7841666666666\\
292.5	-82.9125\\
292.75	-83.7983333333333\\
293	-84.23\\
296.5	-84.7985714285714\\
296.75	-85.2518181818182\\
297	-84.1690909090909\\
297.25	-83.6841666666667\\
297.5	-83.3816666666667\\
297.75	-83.4027272727273\\
298	-83.495\\
298.25	-83.175\\
298.5	-82.7841666666667\\
298.75	-83.6033333333333\\
299	-84.596\\
299.5	-84.65\\
299.75	-85.344\\
300	-85.0745454545454\\
300.25	-84.5154545454545\\
300.5	-85.0766666666667\\
300.75	-84.336\\
301	-85.9825\\
301.25	-84.1316666666667\\
301.5	-84.3288888888889\\
301.75	-85.158\\
302	-86.477\\
302.25	-86.8208333333333\\
302.5	-86.0358333333333\\
302.75	-84.8163636363636\\
303	-85.4125\\
303.25	-84.8690909090909\\
303.5	-85.2809090909091\\
303.75	-85.049\\
304	-85.1966666666667\\
304.25	-85.5425\\
304.5	-85.1577777777778\\
304.75	-84.889\\
305	-85.8218181818182\\
305.25	-86.418\\
305.5	-86.68\\
305.75	-85.9554545454545\\
306	-85.9536363636364\\
306.25	-84.4845454545455\\
306.5	-84.2972727272727\\
306.75	-84.455\\
307	-85.073\\
307.25	-85.3336363636364\\
307.5	-86.3023076923077\\
307.75	nan\\
308.25	-84.8933333333333\\
308.5	-84.5472727272727\\
308.75	-84.855\\
309	-83.805\\
309.5	-85.6433333333333\\
309.75	-85.7328571428571\\
310	-86.3236363636364\\
310.25	-85.4658333333333\\
310.5	-84.5725\\
310.75	-85.1255555555556\\
311	-85.6436363636364\\
311.25	-85.7709090909091\\
311.5	-85.7983333333333\\
311.75	-85.64\\
312	-84.5590909090909\\
312.25	-85.1791666666667\\
312.5	-85.9125\\
312.75	-85.27\\
313	-85.7325\\
313.25	-86.07\\
313.5	-85.7108333333333\\
313.75	-85.5754545454546\\
314	-85.6018181818182\\
314.25	-85.5475\\
314.5	-85.2045454545454\\
314.75	-85.073\\
315	-84.501\\
315.25	-86.1744444444444\\
315.5	-86.032\\
315.75	-86.1063636363636\\
316	-84.6825\\
316.25	-84.5516666666667\\
316.5	-85.2411111111111\\
316.75	-84.895\\
317	-85.5533333333333\\
317.25	-86.2391666666667\\
317.5	-84.8845454545454\\
317.75	-83.5025\\
318	-83.8818181818182\\
318.25	-81.675\\
318.5	-79.8525\\
318.75	-78.1891666666667\\
319	-81.6927272727273\\
319.25	-83.3916666666667\\
319.5	-84.8681818181818\\
319.75	-85.0872727272727\\
320	-85.6263636363636\\
320.25	-86.4477777777778\\
320.5	-85.3118181818182\\
320.75	-86.7372727272727\\
321	-85.8425\\
321.25	-87.4422222222222\\
321.5	-85.083\\
321.75	-84.7754545454545\\
322	-85.326\\
322.25	-87.995\\
322.5	-88.875\\
322.75	-87.73\\
323	-87.887\\
323.25	-88.3372727272727\\
323.5	-86.21\\
323.75	-85.8541666666667\\
324	-83.2109090909091\\
324.25	-83.0933333333333\\
324.5	-84.3275\\
327.5	-82.96\\
327.75	-82.6242857142857\\
328	-83.9433333333333\\
328.25	-84.3811111111111\\
328.5	-84.896\\
328.75	-87.15\\
329	-86.51\\
330	-83.1555555555556\\
330.25	-84.9188888888889\\
330.5	-83.708\\
331.25	-88.97125\\
331.5	-85.9711111111111\\
331.75	-87.7454545454545\\
332	-85.4658333333334\\
332.25	-86.37\\
332.5	-86.004\\
332.75	-87.0116666666667\\
333	-86.4633333333333\\
333.25	-85.1\\
333.5	-83.3333333333333\\
334.25	-82.9375\\
334.5	-83.5775\\
334.75	-83.1255555555555\\
335	-84.6454545454545\\
335.25	-80.0244444444444\\
335.5	-82.4072727272727\\
335.75	-85.079\\
336	-87.69375\\
336.25	-88.515\\
336.5	-89.72\\
336.75	-89.67375\\
337	-93.11\\
337.25	-93.94375\\
337.5	-94.6116666666667\\
337.75	-95.71\\
338	-93.4036363636364\\
338.25	-92.46125\\
338.5	-94.6111111111111\\
338.75	-93.9714285714286\\
339	-91.7177777777778\\
339.25	-100.29\\
340	-95.45625\\
340.25	-99.3942857142857\\
340.5	-94.748\\
340.75	-98.6025\\
341	-97.324\\
341.25	-95.264\\
341.5	-95.5066666666667\\
341.75	-94.81625\\
342	-94.93\\
342.25	-94.69\\
343	-95.844\\
343.25	-96.54\\
343.5	-96.5375\\
343.75	-95.4790909090909\\
344	-95.396\\
344.25	-95.18625\\
344.5	-92.59\\
344.75	-93.2675\\
345	-90.7018181818182\\
345.25	-89.099\\
345.5	-86.9618181818182\\
345.75	-90.244\\
346	-93.03\\
346.25	-86.3028571428571\\
346.5	-85.62\\
346.75	-84.33\\
347	-83.5\\
347.25	-85.608\\
347.5	-83.6014285714286\\
347.75	-80.3483333333333\\
348	-83.5442857142857\\
348.25	-86.012\\
348.5	-84.7\\
349	-82.63\\
349.25	-78.14\\
349.5	-79.7072727272727\\
349.75	-79.064\\
350	-79.1781818181818\\
350.25	-78.4381818181818\\
350.5	-77.5044444444444\\
350.75	-80.6622222222222\\
351	-78.886\\
351.25	-81.541\\
351.5	-83.0975\\
352.25	-77.0675\\
352.5	-78.555\\
352.75	-80.0558333333333\\
353	-78.0190909090909\\
353.25	-75.4563636363636\\
353.5	nan\\
358	-87.47375\\
358.25	-87.9572727272727\\
358.5	-87.3188888888889\\
358.75	-88.9666666666667\\
359	-84.7766666666667\\
359.25	-86.103\\
359.5	-91.64125\\
359.75	-92.47125\\
360	-91.2255555555556\\
360.25	-92.3416666666667\\
360.5	-92.89\\
360.75	-88.8745454545454\\
361	-88.6025\\
361.25	-93.2666666666667\\
361.5	-94.0114285714286\\
361.75	-90.8585714285714\\
362	-92.941\\
362.25	-88.3142857142857\\
362.5	-88.848\\
362.75	-89.805\\
363	-87.73625\\
363.25	-88.46\\
363.5	-91.62875\\
363.75	-89.1027272727273\\
364	-88.94\\
364.25	-88.5814285714286\\
364.5	-90.925\\
364.75	-90.5433333333333\\
365.25	-86.3\\
365.5	-89.5172727272727\\
365.75	-91.06\\
366	-91.539\\
366.25	-89.587\\
366.5	-91.52375\\
366.75	-90.7544444444445\\
367	-91.85\\
367.25	-87.8471428571429\\
367.5	-90.36625\\
367.75	-93.13\\
369	-91.505\\
369.25	-89.9890909090909\\
369.5	-91.0109090909091\\
369.75	-90.085\\
370	-90.7281818181818\\
370.25	-90.33\\
372	-90.588\\
372.25	-90.2208333333333\\
372.5	-90.718\\
372.75	-91.8325\\
373	-91.805\\
373.25	-91.2616666666666\\
373.5	-90.3627272727273\\
373.75	-92.641\\
374	-91.39\\
374.5	-89.98\\
374.75	-91.228\\
375	-91.18125\\
375.25	-91.802\\
375.5	-90.4325\\
375.75	-90.6016666666667\\
376	-91.489\\
376.25	-92.77\\
376.5	-89.598\\
376.75	-89.9122222222222\\
377	-90.35\\
377.25	-90.5855555555556\\
377.5	-90.9028571428571\\
377.75	-89.75\\
378	-91.2711111111111\\
378.25	-91.4466666666667\\
378.5	-91.1\\
378.75	-91.529\\
379	nan\\
379.5	-91.342\\
379.75	-92.3222222222222\\
380	-89.9409090909091\\
380.25	-90.326\\
380.5	-90.9344444444444\\
380.75	-90.4677777777778\\
381	-90.306\\
381.25	-89.19\\
381.5	-88.222\\
381.75	-92.2027272727273\\
382.5	-91.714\\
382.75	-93.6666666666667\\
383	-90.5563636363636\\
383.25	-92.1608333333333\\
383.5	-93.36125\\
383.75	-92.9885714285714\\
384	-93.1488888888889\\
384.25	-91.5033333333333\\
384.5	-92.196\\
384.75	-91.935\\
387.75	-93.6866666666667\\
388	-94.0766666666667\\
388.25	-93.0657142857143\\
388.5	-92.2657142857143\\
388.75	-91.7214285714286\\
389	-94.098\\
389.25	-88.67\\
389.5	-91.27\\
389.75	-92.8116666666667\\
390	-89.3057142857143\\
390.25	-89.7475\\
390.5	-92.6557142857143\\
390.75	-91.5457142857143\\
391	-88.4828571428571\\
391.25	-89.72\\
391.5	-95.18\\
391.75	-94.968\\
392	-92.785\\
392.25	-95.73\\
392.5	-96.652\\
392.75	-94.956\\
393	-98.37\\
393.25	-95.6785714285714\\
393.5	-99.2942857142857\\
393.75	-93.471\\
394	-95.907\\
394.25	-96.79875\\
394.5	-96.172\\
394.75	-95.3258333333333\\
395	-95.1775\\
395.25	-98.1885714285714\\
395.5	-97.8675\\
395.75	-95.7025\\
396	-94.8277777777778\\
396.25	-96.835\\
396.5	-100.6075\\
397	-97.22\\
397.25	-98.45\\
397.5	-96.2318181818182\\
397.75	-96.2533333333333\\
398	-97.2625\\
398.25	-98.186\\
398.5	-98.505\\
398.75	-97.094\\
399	-100.37375\\
399.25	-97.555\\
399.5	-95.2657142857143\\
399.75	-96.818\\
400	-98.06\\
400.25	-97.54\\
400.5	-96.306\\
400.75	-96.0714285714286\\
401	-97.6366666666667\\
401.25	-93.744\\
401.5	-90.47\\
401.75	-87.3471428571429\\
402	-86.4408333333333\\
402.25	-85.6066666666667\\
402.5	-85.3727272727273\\
402.75	-85.4283333333333\\
403	-85.75375\\
403.25	-86.0841666666667\\
403.5	-85.62\\
404.25	-86.2127272727273\\
404.5	-86.2358333333333\\
404.75	-85.7081818181818\\
405	-85.5733333333333\\
405.25	-85.3809090909091\\
405.5	-85.4875\\
405.75	-85.6416666666667\\
406	-85.2318181818182\\
406.25	-86.1658333333333\\
406.5	-85.2775\\
406.75	-85.6209090909091\\
407	-85.7208333333333\\
407.25	-85.7563636363636\\
407.5	-86.0566666666667\\
407.75	-85.74\\
408	-86.4608333333333\\
408.25	-85.9358333333333\\
408.5	-86.1809090909091\\
408.75	-85.77\\
409	-86.0154545454545\\
409.25	-85.8372727272727\\
409.5	-85.0716666666667\\
409.75	-84.3818181818182\\
410	-82.7366666666667\\
410.25	-82.936\\
410.5	-82.7325\\
410.75	-82.2925\\
411	-80.4854545454545\\
411.25	-81.8791666666667\\
411.5	-82.0411111111111\\
412.25	-81.3242857142857\\
412.5	-78.7708333333333\\
412.75	-76.5491666666667\\
413	-74.685\\
413.25	-74.336\\
413.5	-76.9336363636364\\
413.75	-78.9311111111111\\
414	-83.401\\
414.25	-83.1827272727273\\
414.5	-83.6516666666667\\
414.75	-84.1727272727273\\
415	-85.965\\
418.25	-88.0333333333333\\
418.5	-89.5266666666667\\
418.75	-88.4009090909091\\
419	-88.8966666666667\\
419.25	-87.7218181818182\\
419.5	-87.4408333333333\\
419.75	-86.0816666666667\\
420	-86.6125\\
420.25	-86.7754545454545\\
420.5	-88.3863636363636\\
420.75	-87.54\\
421	-88.1425\\
421.25	-89.33\\
421.5	-90.1881818181818\\
421.75	-90.045\\
422	-90.985\\
422.25	-89.825\\
422.75	-90.965\\
423	-89.675\\
423.25	-93.115\\
423.5	nan\\
424	-93.39\\
424.25	-95.2372727272727\\
424.5	-94.55125\\
424.75	-95.95875\\
425	-95.79\\
425.25	nan\\
450.25	-82.29\\
483	-76.33\\
495.25	-77.39\\
515.25	-85.45\\
515.5	-86.135\\
515.75	-90.3\\
516	-82.6575\\
516.5	-82.66\\
516.75	-86.905\\
517	-87.9\\
517.25	-78.02\\
517.5	-85.695\\
517.75	-84.165\\
518.25	-82.7466666666667\\
518.5	-85.33\\
518.75	-90.31\\
519.25	-83.3\\
519.5	-82.63\\
519.75	nan\\
520.5	-77.62\\
520.75	-76.51\\
521	-74.73\\
521.25	-81.76\\
523	-80.295\\
524	-88.28\\
524.5	-87.76\\
524.75	-91.14\\
526.25	-79.45375\\
526.5	-79.0311111111111\\
526.75	-80.525\\
527	-75.7655555555556\\
527.25	-76.175\\
527.5	-75.9314285714286\\
527.75	-77.0288888888889\\
528	-78.3466666666667\\
528.25	-77.9011111111111\\
528.5	-76.5209090909091\\
528.75	-76.1025\\
529	-77.92\\
529.25	-78.9357142857143\\
529.5	-81.43\\
529.75	-79.08\\
530	-75.7644444444444\\
530.25	-76.7733333333333\\
530.5	-76.9\\
530.75	-78.05\\
531	-76.1828571428571\\
531.25	-77.84\\
531.5	-75.63\\
531.75	-76.8566666666667\\
532	-78.946\\
532.25	-75.2416666666667\\
532.5	-73.99625\\
532.75	-75.39\\
533	-78.0855555555556\\
533.25	-76.3172727272728\\
533.5	-77.3266666666667\\
533.75	-78.0683333333333\\
534	-74.1514285714286\\
534.25	-75.9918181818182\\
534.5	-76.77\\
535	-78.67\\
535.25	-78.355\\
535.5	-77.95\\
535.75	-76.905\\
540.75	-71.8566666666667\\
541	-70.7833333333333\\
541.25	-72.7425\\
541.5	-72.9575\\
541.75	-73.097\\
542	-71.7641666666667\\
542.25	-72.0418181818182\\
542.5	-70.9855555555555\\
542.75	-70.4145454545455\\
543	-70.5011111111111\\
543.25	-69.03125\\
543.5	-70.9009090909091\\
543.75	-69.0209090909091\\
544	-68.044\\
544.25	-67.9658333333333\\
544.5	-66.6233333333333\\
544.75	-66.57\\
545	-66.161\\
545.25	-68.8009090909091\\
545.5	-70.0581818181818\\
545.75	-69.6408333333333\\
546	-70.2875\\
546.25	-71.6625\\
546.5	-76.29\\
546.75	-71.0666666666667\\
547	-75.303\\
547.25	-71.745\\
547.5	-74.4244444444444\\
547.75	-74.98\\
548	-76.4125\\
548.25	-74.24\\
548.5	-73.9055555555555\\
548.75	-74.8709090909091\\
549	-72.9566666666667\\
549.25	-70.6411111111111\\
549.5	-70.778\\
549.75	-70.5318181818182\\
550	-71.151\\
550.25	-70.314\\
550.5	-68.9554545454545\\
550.75	-70.2\\
551.5	-66.2975\\
551.75	-66.1472727272727\\
552	-69.155\\
552.25	-68.355\\
552.5	-67.45\\
552.75	-66.7428571428571\\
553	-67.6511111111111\\
553.25	-65.514\\
553.5	-66.75\\
553.75	-67.682\\
554	-68.921\\
554.25	-68.2472727272727\\
554.5	-65.04\\
555.25	-69.8483333333333\\
555.5	-69.9666666666667\\
555.75	-70.0575\\
556.25	-70.33\\
556.5	-69.7918181818182\\
556.75	-67.8681818181818\\
557	-67.344\\
557.25	-68.57\\
557.5	-69.32\\
557.75	-68.5533333333333\\
558	-68.945\\
558.25	-69.0372727272727\\
558.5	-69.408\\
558.75	-69.316\\
559	-70.281\\
559.25	-66.50875\\
559.5	-67.414\\
559.75	-66.0011111111111\\
560	-69.73\\
560.25	-68.2844444444444\\
560.5	-65.83375\\
560.75	-67.0657142857143\\
561	-65.6683333333333\\
561.25	-67.5866666666667\\
561.5	-68.5766666666667\\
561.75	-69.16625\\
562	-69.9955555555556\\
562.25	-66.68625\\
562.5	-66.7409090909091\\
562.75	-70.43875\\
563	-71.7344444444444\\
563.25	nan\\
563.75	-70.41\\
564	-69.507\\
564.25	-68.0172727272727\\
564.5	-70.6022222222222\\
564.75	-70.281\\
565	-70.9881818181818\\
565.25	-71.23\\
565.5	-68.7027272727273\\
565.75	-68.7808333333333\\
566	-68.35125\\
566.25	-65.47\\
566.5	-67.9888888888889\\
566.75	-69.14125\\
571.25	-64.9883333333333\\
571.5	-66.18\\
571.75	-67.2466666666667\\
572	-66.1225\\
572.75	-65.8841666666667\\
573	-66.203\\
573.25	-66.3945454545455\\
573.5	-65.4028571428571\\
573.75	-66.544\\
574	-64.2863636363636\\
574.25	-64.0511111111111\\
574.5	-64.0771428571428\\
575	-67.41\\
575.25	-68.18\\
575.5	-67.5\\
575.75	-66.71375\\
576	-65.8209090909091\\
576.25	-64.576\\
576.5	-65.725\\
576.75	-65.191\\
577	-64.87\\
577.25	-65.02\\
577.5	-66.6771428571429\\
577.75	-64.4957142857143\\
578	-66.406\\
578.25	-65.5628571428572\\
578.5	-65.6\\
578.75	-62.99125\\
579	-64.5055555555555\\
579.25	-65.8228571428571\\
579.5	-66.7011111111111\\
579.75	-65.4771428571429\\
580	-63.6525\\
580.25	-63.2772727272727\\
580.5	-61.49\\
580.75	-62.3063636363636\\
581	-63.4763636363636\\
581.25	-61.1336363636364\\
581.5	-61.443\\
581.75	-61.4527272727273\\
582	-64.8985714285714\\
582.25	-63.135\\
582.5	-63.9283333333333\\
582.75	-65.71625\\
583	-63\\
583.25	-62.885\\
583.5	-61.2227272727273\\
583.75	-63.5525\\
584	-63.7263636363636\\
584.25	-63.3672727272727\\
584.5	-62.5977777777778\\
584.75	-60.374\\
585	-59.99\\
585.25	-60.821\\
585.5	-61.3918181818182\\
585.75	-58.3491666666667\\
586	-58.9422222222222\\
586.25	-58.6390909090909\\
586.5	-58.4836363636364\\
586.75	-57.9757142857143\\
587	-57.8708333333333\\
587.25	-57.8333333333333\\
588	-62.0163636363636\\
588.25	-61.8791666666667\\
588.5	-61.209\\
588.75	-60.97\\
589	-61.6318181818182\\
589.25	-60.4108333333333\\
589.5	-60.1327272727273\\
589.75	-62.77375\\
590	-63.136\\
590.25	-62.34625\\
590.5	-63.765\\
590.75	-64.1125\\
591	-62.41\\
591.25	-62.5054545454545\\
591.5	-63.17\\
591.75	-63.6925\\
592	-62.9841666666667\\
592.25	-64.965\\
592.75	-64.4433333333333\\
593	-65.5625\\
593.25	-66.31\\
593.5	-65.831\\
593.75	-64.3954545454546\\
594	-64.9428571428572\\
594.75	-63.3333333333333\\
595	-60.64625\\
595.25	-61.0985714285714\\
595.5	-61.6918181818182\\
595.75	-61.4277777777778\\
596	-62.816\\
596.25	-64.8616666666667\\
596.5	-67.62\\
596.75	-61.964\\
597	-60.0525\\
597.25	-62.579\\
601.75	-63.0533333333333\\
602	-62.8657142857143\\
602.25	-64.8775\\
602.5	-66.184\\
602.75	-64.67\\
603	-62.7081818181818\\
603.25	-64.88625\\
603.5	-64.6790909090909\\
603.75	-63.41\\
604	-65.25\\
604.25	-64.719\\
604.5	-67.4066666666667\\
605.25	-63.3755555555555\\
605.5	-62.79\\
605.75	-62.35\\
606.5	-64.84\\
606.75	-64.858\\
607	-63.59\\
607.25	-64.5566666666667\\
607.5	-64.5833333333333\\
607.75	-60.98\\
608	-61.16\\
608.25	-63.8033333333333\\
608.5	-63.8066666666667\\
608.75	-63.796\\
609	-64.5083333333333\\
609.25	-64.4014285714286\\
609.5	-62.5028571428571\\
609.75	-61.71\\
610	-63.4\\
610.25	-64.165\\
610.5	-62.2825\\
610.75	-63.29\\
611.25	-65.285\\
611.5	-61.495\\
611.75	-64.29125\\
612	-64.4\\
612.25	-64.39\\
612.5	-63.8633333333333\\
612.75	-63.961\\
613	-64.52625\\
613.25	-62.52\\
613.75	-63.81\\
614	-64.883\\
614.25	-64.4655555555556\\
614.5	-64.9416666666667\\
614.75	-64.4266666666667\\
615	-64.4\\
615.25	-63.86\\
615.5	-64.27\\
615.75	-64.42875\\
616	-64.7\\
616.25	-63.9585714285714\\
616.5	-64.3071428571428\\
616.75	-64.3466666666667\\
617	-64.5416666666667\\
617.25	-64.7833333333333\\
617.5	-64.725\\
617.75	-64.4183333333333\\
618	-64.8\\
618.25	-63.9833333333333\\
618.5	-65.86\\
618.75	-64.9933333333333\\
619.25	-60.78\\
619.5	-63.13\\
619.75	-62.87\\
620	-61.385\\
620.5	-65.5033333333333\\
620.75	-63.534\\
621	-65.316\\
621.25	-64.3566666666667\\
621.5	-65.523\\
621.75	-64.9575\\
622	-64.7871428571429\\
622.25	-64.925\\
622.5	-63.9733333333333\\
622.75	-64.89625\\
623	-65.105\\
623.25	-65.51\\
623.5	-61.07\\
623.75	-61.4783333333333\\
624	-63.1377777777778\\
624.25	-61.08\\
624.75	-65.1942857142857\\
625	-64.5866666666667\\
625.75	-62.8366666666667\\
626	-64.8\\
626.25	-66.27\\
626.75	-65.0257142857143\\
627	-64.4963636363636\\
627.25	-64.9322222222222\\
627.5	-65.8490909090909\\
627.75	-65.6966666666667\\
628	-65.766\\
628.25	-65.3257142857143\\
628.5	-62.7183333333333\\
628.75	-65.2455555555556\\
629	-64.895\\
629.25	-63.4525\\
629.5	-64.39875\\
629.75	-63.45125\\
630	-64.3428571428571\\
630.25	-62.5566666666667\\
630.5	-61.106\\
630.75	-61.04\\
632.25	-63.7416666666667\\
632.5	-63.8\\
632.75	-64.08\\
633	-64.1\\
633.25	-63.91125\\
633.5	-63.7077777777778\\
633.75	-64.24\\
634.25	-63.0866666666667\\
634.5	-63.43125\\
634.75	-63.853\\
635	-62.175\\
635.25	-62.7116666666667\\
635.5	-63.272\\
635.75	-63.4911111111111\\
636	-63.5166666666667\\
636.25	-63.5672727272727\\
636.5	-63.3525\\
637.25	-62.8266666666667\\
637.5	-63.7557142857143\\
638.25	-63.0483333333333\\
638.5	-63.088\\
638.75	-61.9055555555556\\
639	-62.597\\
639.25	-64.1509090909091\\
639.5	-62.9342857142857\\
639.75	-62.5825\\
640	-63.5633333333333\\
640.25	-62.95\\
640.5	-63.0581818181818\\
640.75	-63.15\\
641	-62.1391666666667\\
641.25	-64.6209090909091\\
641.5	-65.88125\\
641.75	-65.322\\
642	-66.1145454545454\\
642.25	-66.0522222222222\\
642.5	-64.99\\
642.75	-65.97\\
643.25	-64.4083333333333\\
643.5	-63.7216666666667\\
643.75	-62.9\\
644.5	-63.33\\
644.75	-62.8709090909091\\
645	-64.0642857142857\\
645.25	-64.348\\
645.5	-61.8033333333333\\
645.75	-61.748\\
646.25	-61.015\\
646.5	-63.1666666666667\\
646.75	-64.052\\
647	-65.8475\\
647.25	-61.74\\
647.5	-63.0666666666667\\
647.75	-65.29\\
648	-64.498\\
648.25	-62.5218181818182\\
648.5	-62.4541666666667\\
648.75	-62.5741666666667\\
649	-63.4275\\
649.25	-65.4663636363637\\
650	-66.1266666666667\\
650.25	-66.1436363636364\\
650.5	-67.4245454545455\\
650.75	-67.0516666666667\\
651	-66.235\\
651.25	-66.0927272727273\\
651.5	-66.4525\\
651.75	-65.4663636363636\\
652.5	-65.07625\\
652.75	-66.0366666666667\\
653	-66.0536363636364\\
653.25	-66.6691666666667\\
653.5	-67.6536363636364\\
653.75	-67.2225\\
654	-66.4091666666667\\
654.25	-67.2325\\
654.75	-67.95\\
655	-66.8241666666667\\
655.25	-66.96\\
655.5	-68.4263636363636\\
655.75	-66.9183333333333\\
656	-67.82\\
656.25	-66.5066666666667\\
656.5	-67.5809090909091\\
656.75	-68.216\\
657	-65.2125\\
657.25	-65.24\\
657.5	-65.6585714285714\\
663.25	-68.024\\
663.5	-67.8945454545455\\
663.75	-67.895\\
664	-68.1763636363636\\
664.25	-67.985\\
664.5	-66.8888888888889\\
664.75	-64.833\\
665	-66.3083333333333\\
665.25	-66.8681818181818\\
665.5	-67.83\\
665.75	-68.5781818181818\\
666	-68.6963636363636\\
666.25	-68.0818181818182\\
666.5	-66.8354545454545\\
666.75	-66.0175\\
667	-65.664\\
667.25	-65.5633333333333\\
667.5	-65.9483333333333\\
667.75	-66.4483333333333\\
668	-66.1781818181818\\
668.25	-65.765\\
668.5	-66.9816666666667\\
668.75	-66.5036363636363\\
669	-66.71\\
669.25	-67.4033333333334\\
669.5	-65.6866666666667\\
670	-67.53\\
670.25	-67.622\\
670.5	-64.585\\
670.75	-63.5281818181818\\
671	-66.0683333333333\\
671.25	-68.0645454545455\\
671.5	-68.34\\
671.75	-68.18\\
672	-68.2\\
672.25	-67.2325\\
672.5	-67.254\\
672.75	-67.741\\
673	-67.0363636363636\\
673.25	-66.2672727272727\\
673.5	-67.0291666666667\\
673.75	-66.0527272727273\\
674	-66.7783333333334\\
674.25	-68.836\\
674.5	-68.2863636363636\\
674.75	-70.8\\
675	-69.638\\
675.25	-70.7541666666667\\
675.5	-68.321\\
675.75	-68.4481818181818\\
676	-68.889\\
676.25	-68.695\\
677.5	-69.6833333333333\\
678	-68.37\\
678.25	-65.835\\
678.5	-67.98\\
678.75	-67.274\\
679	-67.3633333333333\\
679.25	-67.914\\
679.5	-66.788\\
679.75	-65.485\\
680	-64.21\\
680.5	-66.1883333333333\\
680.75	-71.985\\
681	-69.2066666666667\\
681.25	-69.455\\
681.5	-68.01875\\
681.75	-69.32\\
682	-70.258\\
682.25	-72.3214285714286\\
682.5	-72.128\\
682.75	-72.01\\
683	-72.3425\\
683.25	-72.78\\
683.5	-72.0271428571429\\
683.75	-70.324\\
684	-73.556\\
684.25	-72.59125\\
684.5	-73.18625\\
684.75	-73.55\\
685	-72.91\\
685.25	-73.906\\
685.5	-74.6416666666667\\
685.75	-70.59\\
686	-67.7033333333333\\
686.5	-63.21\\
686.75	-64.0116666666667\\
687	-66.2066666666667\\
687.25	-73.1422222222222\\
687.5	-75.959\\
687.75	-75.713\\
688	-73.5916666666667\\
688.25	-73.0754545454545\\
688.5	-72.6654545454546\\
688.75	-70.69\\
689	-71.4085714285714\\
689.25	-76.43\\
689.5	-75.6444444444444\\
689.75	-77.815\\
690	-75.054\\
690.25	-78.3766666666667\\
690.5	-77.1842857142857\\
690.75	-77.7933333333333\\
691	-80.8175\\
694.5	-72.7766666666667\\
694.75	-74.9216666666667\\
695	-74.913\\
695.25	-74.7385714285714\\
695.5	-74.382\\
695.75	-74.1757142857143\\
696	-74.5916666666667\\
696.25	-75.35\\
696.5	nan\\
697.75	-71.575\\
698.5	-71.49\\
700.25	-73.43\\
700.5	-73.9\\
700.75	-73.77\\
701	-78.52\\
701.25	-74.1\\
702.5	-73.78\\
702.75	-74.97\\
703	-74.505\\
703.25	-75.54\\
703.5	-73.105\\
703.75	-74.38\\
704	-75.9\\
704.25	-75.565\\
705.5	-74.09\\
706	-75.3833333333333\\
706.25	-74.61\\
706.5	-76.23\\
706.75	-76.71\\
707	-75.278\\
707.25	-76.0433333333333\\
707.5	-76.095\\
707.75	-77.375\\
708	-74.92\\
708.25	-76.2625\\
708.5	-77.4\\
708.75	-75.05\\
709	-77.53\\
709.25	-76.445\\
709.5	-76.4025\\
710	-75.4971428571429\\
710.25	-75.4209090909091\\
710.5	-76.11\\
710.75	-75.63\\
711	-76.72\\
711.25	-74.305\\
711.5	-75.13\\
711.75	-75.995\\
712	-74.68\\
712.25	-75.1266666666667\\
712.5	-74.77\\
712.75	-75.6457142857143\\
713	-76\\
713.25	-74.1957142857143\\
713.5	-75.992\\
713.75	-77.33\\
714.5	-74.08\\
714.75	-77.095\\
717.5	-75.82\\
718	-74.93\\
718.5	-77.82\\
723.75	-73.885\\
724	-73.9025\\
724.25	-77.36\\
724.5	-76.6133333333333\\
724.75	-75.855\\
725	-76.5025\\
725.25	-75.9525\\
725.5	-75.22\\
725.75	-74.6366666666667\\
726	-74.9025\\
726.25	-75.07\\
726.5	-75.1533333333333\\
727.75	-77.34\\
728	-76.145\\
728.25	-77.0075\\
728.75	-77.14\\
729	-74.73\\
730	nan\\
731	-75.92\\
731.25	-75.446\\
731.5	-75.236\\
731.75	-74.79\\
732	-73.9518181818182\\
732.25	-73.6866666666667\\
732.5	-73.7490909090909\\
732.75	-75.0845454545454\\
733	-73.2022222222222\\
733.25	-74.4009090909091\\
733.5	-75.26\\
733.75	-76\\
734	-75.98625\\
734.25	-76.464\\
734.5	-74.75\\
734.75	-73.2409090909091\\
735	-72.554\\
735.25	-74.038\\
735.5	-74.72\\
735.75	-74.032\\
736	-74\\
736.25	-73.50875\\
736.5	-73.8891666666667\\
736.75	-74.5818181818182\\
737	-74.075\\
737.25	-73.7258333333333\\
737.5	-73.3181818181818\\
737.75	-74.269\\
738	-73.3242857142857\\
738.75	-73.7433333333333\\
739	-73.9625\\
739.25	-72.87\\
739.5	-73.6783333333333\\
739.75	-71.1657142857143\\
740	-69.6485714285714\\
740.25	-70.0333333333333\\
740.5	-70.8933333333333\\
740.75	-70.9271428571429\\
741	-70.7833333333333\\
741.25	-72.0666666666667\\
741.75	-71.7\\
742	-71.8\\
742.25	-72.454\\
742.5	-69.2741666666667\\
742.75	-66.9066666666667\\
743	-65.8963636363636\\
743.25	-67.9733333333333\\
743.5	-69.2675\\
743.75	-70.99\\
744	-69.3427272727273\\
744.25	-68.2663636363636\\
744.5	-70.2075\\
744.75	-67.701\\
745	-68.415\\
745.25	-65.5075\\
745.5	-64.292\\
745.75	-62.6083333333333\\
746.25	-63.54\\
746.5	-62.2888888888889\\
746.75	-60.4133333333333\\
747	-59.0883333333333\\
747.25	-56.0272727272727\\
747.5	-57.6716666666667\\
747.75	-56.61\\
748	-56.69\\
748.25	-58.2118181818182\\
748.5	-57.5881818181818\\
748.75	-56.9591666666667\\
749	-58.234\\
749.25	-57.904\\
749.5	-59.3733333333333\\
749.75	-60.1754545454545\\
750	-59.0875\\
750.25	-59.9108333333333\\
750.5	-61.0016666666667\\
750.75	-61.1883333333333\\
751	-60.7616666666667\\
751.25	-59.024\\
754	-62.2363636363636\\
754.25	-61.2575\\
754.5	-59.9191666666667\\
754.75	-60.0933333333333\\
755	-58.2675\\
755.25	-57.5136363636364\\
755.5	-58.2133333333333\\
755.75	-56.7318181818182\\
756	-57.0281818181818\\
756.25	-58.1241666666667\\
756.5	-62.0763636363636\\
756.75	-61.1875\\
757	-66.51\\
757.25	-65.4416666666666\\
757.5	-65.0258333333333\\
757.75	-64.8925\\
758	-67.6754545454546\\
758.25	-66.1525\\
758.5	-66.7366666666667\\
758.75	-64.3175\\
759	-65.755\\
759.25	-66.513\\
759.5	-64.74\\
759.75	-66.47\\
760	-68.5166666666667\\
760.25	-65.3254545454545\\
760.5	-63.3208333333333\\
760.75	-64.5414285714286\\
761	-67.1316666666667\\
761.25	-60.8716666666667\\
761.5	-62.92\\
761.75	-69.3183333333333\\
762	-64.28\\
762.25	-63.1790909090909\\
762.5	-66.7709090909091\\
762.75	-68.8266666666667\\
763	-66.365\\
763.25	-65.5066666666667\\
763.5	-68.7509090909091\\
763.75	-69.9881818181818\\
764	-69.5033333333333\\
764.25	-66.62\\
764.5	-68.6518181818182\\
764.75	-69.12\\
765	-67.03\\
765.75	-69.5872727272727\\
766	-68.6825\\
766.25	-69.0990909090909\\
766.5	-70.4175\\
766.75	-66.5833333333333\\
767	-70.4863636363636\\
767.25	-69.8141666666667\\
767.5	-70.6166666666667\\
767.75	-72.29\\
768	-68.8327272727273\\
768.25	-72.03\\
768.75	-68.6016666666667\\
769	-70.4875\\
769.25	-69.0136363636364\\
769.5	-68.6127272727273\\
769.75	-69.735\\
770	-68.4527272727273\\
770.25	-68.98\\
770.5	-69.9554545454545\\
770.75	-69.1190909090909\\
771	-69.6958333333333\\
771.25	-72.5942857142857\\
771.5	-77.405\\
771.75	-76.772\\
772	-72.2466666666667\\
772.25	-70.3254545454545\\
772.5	-68.3718181818182\\
772.75	-71.7883333333333\\
773	-69.8683333333333\\
773.25	-71.485\\
773.5	-68.7633333333333\\
773.75	-63.88\\
774	-63.9663636363636\\
774.25	-66.9863636363636\\
774.5	-66.8591666666667\\
774.75	-68.1009090909091\\
775	-67.6118181818182\\
775.25	-74.6941666666667\\
775.5	-71.3663636363636\\
775.75	-69.08\\
776	-69.9525\\
776.25	-74.6175\\
776.5	-76.8127272727273\\
776.75	-73.3836363636364\\
777	-69.7775\\
777.25	-69.45\\
777.5	-73.4354545454545\\
777.75	-71.075\\
778	-70.942\\
778.25	-69.9825\\
778.5	-70.94\\
778.75	-72.5709090909091\\
779	-73.7041666666667\\
779.25	-73.1245454545455\\
779.5	-73.4741666666667\\
779.75	-74.4725\\
780	-75.99\\
780.25	-75.096\\
784.25	-78.0733333333333\\
784.5	-77.6228571428571\\
784.75	-77.2618181818182\\
785	-77.7625\\
785.25	-75.7572727272727\\
785.5	-75.5436363636364\\
785.75	-76.8008333333333\\
786	-77.9255555555555\\
786.25	-77.424\\
786.5	-77.33\\
787	-78.5\\
787.25	-78.5041666666667\\
787.5	-78.518\\
787.75	-78.46\\
788.25	-79.3725\\
788.5	-77.7054545454545\\
788.75	-77.6954545454546\\
789	-77.923\\
789.25	-78.273\\
789.5	-79.056\\
789.75	-78.3018181818182\\
790	-76.7318181818182\\
790.25	-77.433\\
790.5	-77.1583333333333\\
790.75	-73.752\\
791	-76.69\\
791.25	-76.415\\
791.5	-76.29\\
792	-75.3225\\
792.25	-75.528\\
792.5	-72.3916666666667\\
792.75	-76.0658333333333\\
793	-76.32\\
793.25	-77.225\\
794	-75.6575\\
794.25	-76.3181818181818\\
794.5	-75.6283333333333\\
795.25	-75.8925\\
795.5	-77.4283333333333\\
795.75	-76.98\\
796	-75.745\\
796.25	-75.04875\\
796.5	-77.925\\
796.75	-76.3683333333333\\
797	-75.285\\
797.25	-74.315\\
797.5	-73.8814285714286\\
797.75	-74.588\\
798	-74.98\\
798.25	-75.56\\
798.5	-75.1057142857143\\
798.75	-75.174\\
799	-74.76\\
799.25	-77.09\\
803.5	-72.93\\
803.75	-70.33\\
804	-74.4414285714286\\
804.25	-71.615\\
804.5	-74.64\\
804.75	-73.93375\\
805	-77.5266666666667\\
805.25	-72.3333333333333\\
805.5	-73.68\\
805.75	-72.81\\
806	-71.665\\
806.25	-79.265\\
806.5	-73.93625\\
806.75	-73.4775\\
807	-75.4325\\
807.25	-77.1225\\
807.5	-74.5833333333333\\
808.25	-74.8325\\
808.5	-76.69875\\
808.75	-76.8233333333333\\
809	-76.3422222222222\\
809.25	-73.8963636363636\\
809.5	-71.9116666666667\\
809.75	-74.185\\
810	-74.9357142857143\\
810.25	-73.9542857142857\\
810.5	-74.8\\
810.75	-72.3766666666667\\
814.75	-71.74\\
815	-72.8775\\
815.25	-75.0666666666667\\
815.5	-74.15\\
815.75	-75.0188888888889\\
816	-75.21\\
816.25	-73.2525\\
816.5	-76.48\\
816.75	-75.51\\
817	-73.505\\
817.25	-74.0157142857143\\
817.5	-73.6291666666666\\
817.75	-71.905\\
818	-73.8285714285714\\
818.25	-74.65\\
818.5	-75.509\\
818.75	-74.016\\
819	-73.8877777777778\\
819.25	-74.6033333333333\\
819.5	-73.92125\\
819.75	-76.04\\
820	-76.766\\
820.25	-77.456\\
820.5	-76.286\\
820.75	-74.28\\
821.5	-73.9725\\
821.75	-73.623\\
822	-73.0281818181818\\
822.25	nan\\
822.75	-71.248\\
823	-70.46875\\
823.25	-69.967\\
823.5	-68.1058333333333\\
823.75	-68.4618181818182\\
824	-71.1844444444444\\
824.25	-69.8416666666667\\
824.5	-69.8944444444444\\
824.75	-72.14\\
825	-71.2175\\
825.25	-67.9525\\
825.5	-71.2936363636364\\
825.75	-71.1288888888889\\
826	-69.87\\
826.25	-67.9411111111111\\
826.5	-65.6027272727273\\
826.75	-67.3125\\
827	-64.4709090909091\\
827.25	-65.8618181818182\\
827.5	-69.214\\
827.75	-69.35\\
828	-68.1545454545455\\
828.25	-67.1144444444444\\
828.5	-67.1181818181818\\
828.75	-66.4554545454545\\
829	-67.1555555555556\\
829.25	-68.4145454545455\\
829.5	-68.3455555555556\\
829.75	-67.57\\
830	-67.74\\
830.25	-67.8741666666667\\
830.5	-67.3675\\
830.75	-66.7811111111111\\
831	-67.8945454545455\\
831.25	-64.576\\
831.5	-66.0081818181818\\
831.75	-64.7827272727273\\
832	-65.535\\
832.25	-67.128\\
832.5	-65.2436363636364\\
832.75	nan\\
833.25	-63.11\\
833.5	-64.2009090909091\\
833.75	-63.7033333333333\\
834	-65.2081818181818\\
834.25	-61.4016666666667\\
834.5	-59.07\\
835	-66.64\\
835.25	-67.4154545454546\\
835.5	-63.0891666666667\\
835.75	-67.6236363636364\\
836	-65.68\\
836.25	-64.721\\
836.5	-65.8316666666667\\
836.75	-64.5836363636364\\
837	-67.1736363636364\\
837.25	-65.6983333333333\\
837.5	-65.9227272727273\\
837.75	-67.797\\
838	-66.594\\
838.25	-67.1\\
838.5	-67.5483333333333\\
838.75	-66.5863636363636\\
839	-68.209\\
839.25	-68.2008333333333\\
839.5	-69.672\\
839.75	-69.4116666666667\\
840	-68.566\\
840.25	-69.5233333333333\\
840.5	-68.8654545454546\\
840.75	-70.48\\
845.75	-65.51\\
846	-66.564\\
846.25	-65.9409090909091\\
846.5	-65.7218181818182\\
846.75	-64.3083333333333\\
847	-63.857\\
847.25	-66.5133333333333\\
847.5	-66.7008333333333\\
847.75	-67.0322222222222\\
848	-65.5936363636364\\
848.25	-64.5344444444444\\
848.5	-64.8454545454546\\
848.75	-64.16\\
849	-64.477\\
849.25	-64.2590909090909\\
849.5	-65.9183333333333\\
849.75	-67.5308333333333\\
850	-66.4290909090909\\
850.25	-65.8054545454546\\
850.5	-66.2008333333333\\
850.75	-65.9763636363636\\
851	-68.26\\
851.5	-64.85625\\
851.75	-66.4972727272727\\
852	-66.2990909090909\\
852.25	-67.5175\\
852.5	-68.4172727272727\\
852.75	-69.1418181818182\\
853	-66.143\\
853.25	-67.2081818181818\\
853.5	-68.6416666666667\\
853.75	-68.2045454545455\\
854	-68.5916666666667\\
854.25	-68.7541666666667\\
854.5	-68.3163636363636\\
854.75	-66.6058333333334\\
855	-67.4181818181818\\
855.25	-66.2575\\
855.5	-66.3781818181818\\
855.75	-65.627\\
856	-65.642\\
856.25	-67.5345454545454\\
856.5	-65.75\\
856.75	-66.1475\\
857	-65.2385714285714\\
857.25	-65.8933333333333\\
857.5	-65.7690909090909\\
857.75	-64.44\\
858	-64.3858333333333\\
858.25	-65.935\\
858.5	-65.9933333333333\\
858.75	-65.05\\
859	-66.5633333333333\\
859.25	-67.3233333333333\\
859.5	-65.83\\
860	-67.5471428571429\\
860.25	-66.9916666666667\\
860.5	-67.0641666666667\\
860.75	nan\\
861.25	-65.03\\
861.5	-66.2025\\
861.75	-66.3477777777778\\
862	-65.14\\
862.25	-66.776\\
862.5	-64.325\\
863.25	-70.35375\\
863.5	-66.81\\
863.75	-68.4377777777778\\
864	-70.76\\
864.25	-62.57\\
864.5	-69.225\\
864.75	-70.08875\\
865	-71.1014285714286\\
865.25	-69.8488888888889\\
865.5	-69.6833333333333\\
866.25	-73.5766666666667\\
866.5	-73.0414285714286\\
866.75	-74.20875\\
867	-71.171\\
867.25	-70.2291666666667\\
867.5	-71.609\\
867.75	-67.5516666666667\\
868	-71.4511111111111\\
868.25	-70.866\\
868.5	-69.3625\\
868.75	-70.6188888888889\\
869	-70.9857142857143\\
869.25	-68.128\\
869.5	-69.0411111111111\\
869.75	-67.2514285714286\\
870	-66.4066666666667\\
870.25	-68.035\\
870.5	-72.3644444444444\\
870.75	-69.4236363636364\\
871	-69.159\\
871.25	-68.4985714285714\\
871.5	-67.4283333333333\\
871.75	-68.354\\
872	-70.7288888888889\\
872.25	-70.6114285714286\\
872.5	-69.5672727272727\\
872.75	-69.7925\\
873	-73.47\\
877	-80.1075\\
877.25	-81.1\\
877.5	-80.7183333333333\\
877.75	-83.40125\\
878	-83.4133333333333\\
878.25	-82.418\\
878.5	-82.5816666666667\\
878.75	-80.9983333333333\\
879	-81.9383333333333\\
879.25	-81.6766666666667\\
879.5	-80.37\\
879.75	-80.736\\
880	-79.3183333333333\\
880.25	-78.89\\
880.5	-84.45\\
880.75	-83.42\\
881	-80.5271428571428\\
881.25	-80.00625\\
881.5	-80.2188888888889\\
881.75	-81.8554545454545\\
882	-82.6225\\
882.25	-80.6009090909091\\
882.5	-80.395\\
882.75	-79.4527272727273\\
883	-79.0325\\
883.25	-78.2791666666667\\
883.5	-78.2672727272727\\
883.75	-74.3318181818182\\
884	-71.4581818181818\\
884.25	-74.325\\
884.5	-71.6558333333333\\
884.75	-69.1116666666667\\
885	-70.29\\
885.25	-66.91\\
885.5	-64.545\\
885.75	-68.35\\
886	-70.455\\
886.5	-70.0975\\
886.75	-65.995\\
887	-65.8041666666667\\
887.25	-65.5436363636364\\
887.5	-64.1391666666667\\
887.75	-66.148\\
888	-69.6675\\
888.25	-72.692\\
888.5	-69.8441666666667\\
888.75	-68.69\\
889	-73.109\\
889.25	-71.605\\
889.5	-73.3141666666667\\
889.75	-74.9581818181818\\
890	-76.5591666666667\\
890.25	-81.5722222222222\\
890.5	-75.7283333333333\\
890.75	-74.8716666666667\\
891	-73.156\\
891.25	-74.1291666666666\\
891.5	-76.22875\\
891.75	-75.3481818181818\\
892	-74.444\\
892.25	-73.9054545454545\\
892.5	-74.525\\
892.75	-75.2236363636363\\
893	-74.7225\\
893.25	-74.6025\\
893.5	-74.84\\
893.75	-73.8975\\
894	-74.8036363636364\\
894.25	-74.04875\\
894.5	-74.4858333333333\\
894.75	-74.4316666666667\\
895	-73.5527272727273\\
895.25	-73.805\\
895.5	-74.7772727272727\\
895.75	-74.8545454545455\\
896	-74.755\\
896.25	-75.1718181818182\\
896.5	-73.3266666666667\\
896.75	-72.515\\
897	-71.284\\
897.25	-74.57\\
897.5	-73.28\\
898	-78.00625\\
898.25	-75.0436363636364\\
898.5	-71.95875\\
898.75	-73.56\\
899	-72.3508333333334\\
899.25	-70.3681818181818\\
899.5	-72.149\\
899.75	-73.5\\
900	-71.5658333333333\\
900.25	-73.034\\
900.5	-75.1009090909091\\
900.75	-74.2275\\
901	-73.1590909090909\\
901.25	-73.105\\
901.5	-73.31875\\
901.75	-73.545\\
902	-73.71\\
902.25	-73.4658333333333\\
902.5	-75.065\\
902.75	-74.4533333333333\\
903	-73.7825\\
903.25	-73.576\\
903.5	-74.0325\\
903.75	-74.2\\
904	-73.3071428571428\\
904.25	-73.3536363636364\\
904.5	-73.65\\
904.75	-74.3754545454546\\
905	-73.85\\
905.25	-73.634\\
905.5	-73.2388888888889\\
905.75	-74.446\\
906	-74.1666666666667\\
906.25	-74.8133333333333\\
906.5	-73.276\\
908.5	-68.955\\
908.75	-70.0225\\
909	-68.5\\
909.25	-69.9258333333333\\
909.5	-73.9709090909091\\
909.75	-73.05\\
910	-69.9\\
910.25	-73.4381818181818\\
910.5	-70.992\\
910.75	-70.4636363636364\\
911	-69.7509090909091\\
911.25	-69.4116666666667\\
911.5	-71.21\\
911.75	-73.01\\
912	-72.5109090909091\\
912.25	-72.322\\
912.5	-71.5558333333333\\
912.75	-72.288\\
913.5	-72.4163636363637\\
913.75	-71.4557142857143\\
914	-73.92\\
914.5	-73.1966666666667\\
914.75	-73.9657142857143\\
915	-74.543\\
915.25	-69.23\\
915.5	-76.0509090909091\\
915.75	-72.8966666666667\\
916	-75.4677777777778\\
916.25	-76.1581818181818\\
916.5	-71.762\\
916.75	-69.3909090909091\\
917	-71.6771428571429\\
917.25	-73.2877777777778\\
917.5	-70.378\\
917.75	-74.289\\
918	-71.8733333333333\\
918.25	-72.4154545454545\\
918.5	-72.87\\
918.75	-73.1544444444444\\
919	-75.3045454545454\\
919.25	-73.7175\\
919.5	-75.5675\\
919.75	-72.224\\
920	-73.2044444444445\\
920.25	-69.357\\
920.5	-70.305\\
920.75	-69.2616666666667\\
921	-67.3663636363636\\
921.25	-72.53875\\
921.5	-76.81\\
921.75	-73.516\\
922	-71.39375\\
922.25	-73.138\\
922.5	-74.8642857142857\\
922.75	-72.02\\
923	-76.4225\\
923.25	-74.075\\
923.5	-75.836\\
923.75	-73.915\\
924	-73.0254545454545\\
924.25	-72.52\\
924.5	-74.417\\
924.75	-71.41\\
925	-70.375\\
925.25	-73.71625\\
925.5	-77.9945454545454\\
925.75	-77.9818181818182\\
926	-79.7390909090909\\
926.25	-76.5275\\
926.5	-76.84\\
927.5	-72.9675\\
927.75	-75.68625\\
928	-76.1314285714286\\
928.25	-76.9228571428571\\
928.5	-75.0175\\
929	-75.755\\
929.25	-74.1072727272727\\
929.5	-72.645\\
929.75	-76.58\\
930	-78.4925\\
930.25	-72.1372727272727\\
930.5	-73.0375\\
931	-76.7125\\
931.25	-75.427\\
931.5	-75.75\\
932.25	-76.25\\
932.5	-78.37\\
932.75	-80.05\\
933	-77.774\\
937.75	-71.9916666666667\\
938.25	-70.407\\
938.5	-70.8377777777778\\
938.75	-71.8175\\
939	-69.5083333333333\\
939.25	-70.4775\\
939.5	-71.765\\
939.75	-73.369\\
940	-72.5211111111111\\
940.25	-72.046\\
940.5	-72.6418181818182\\
940.75	-74.6233333333333\\
941	-74.3836363636364\\
941.25	-72.6808333333333\\
941.5	-72.125\\
941.75	-72.05\\
942.25	-72.8425\\
942.5	-73.6008333333333\\
942.75	-73.7416666666667\\
943	-74.0772727272727\\
943.25	-73.0458333333333\\
943.5	-73.6972727272727\\
943.75	-74.65\\
944	-74.4209090909091\\
944.25	-75.84\\
945.5	-73.7654545454545\\
945.75	-74.8675\\
946	-77.54\\
946.75	-78.7063636363636\\
947	-79.8025\\
947.25	-81.2263636363636\\
947.5	-81.6466666666667\\
947.75	-80.8990909090909\\
948	-78.9083333333333\\
948.25	-79.8836363636363\\
948.5	-79.2583333333333\\
948.75	-78.2591666666667\\
949	-78.7481818181818\\
949.25	-76.6925\\
949.5	-74.746\\
949.75	-75.5545454545455\\
950	-73.0866666666667\\
950.25	-73.7409090909091\\
950.5	-73.1444444444444\\
950.75	-70.9263636363636\\
951	-69.4108333333333\\
951.25	-69.2133333333333\\
951.5	-69.0818181818182\\
951.75	-68.6058333333333\\
952	-68.1972727272727\\
952.25	-68.5325\\
952.5	-68.55\\
952.75	-68.2791666666667\\
953	-67.6036363636364\\
953.25	-67.4463636363636\\
953.5	-68.5458333333333\\
953.75	-69.7741666666667\\
954	-69.4508333333333\\
954.25	-68.5908333333333\\
954.5	-68.6318181818182\\
954.75	-69.0190909090909\\
955	-67.5036363636364\\
955.25	-67.2141666666667\\
955.5	-67.5816666666667\\
955.75	-66.6481818181818\\
956	-65.4625\\
956.25	-65.883\\
956.5	-66.8116666666667\\
956.75	-65.11\\
957	-63.9785714285714\\
957.25	-65.1016666666667\\
957.5	-68.7290909090909\\
957.75	-65.155\\
958	-63.5418181818182\\
958.25	-62.2825\\
958.5	-64.607\\
958.75	-67.0883333333333\\
959	-72.1616666666666\\
959.25	-64.1883333333333\\
959.5	-67.022\\
959.75	-60.6922222222222\\
960	-64.415\\
960.25	-70.295\\
960.5	-73.8885714285714\\
960.75	-77.9471428571429\\
961	-82.6\\
961.25	-83.285\\
961.5	-82.75\\
961.75	-83.6833333333333\\
962	-82.6936363636364\\
962.25	-91.1708333333333\\
962.5	-86.3772727272727\\
962.75	-87.3785714285714\\
963	-86.925\\
963.25	-89.6341666666667\\
963.5	-89.7741666666667\\
963.75	-89.3933333333333\\
964	-90.4290909090909\\
964.25	-90.33\\
964.5	-90.579\\
964.75	-92.24\\
965	-91.8228571428571\\
965.25	-93.375\\
965.5	-91.065\\
965.75	-91.0616666666667\\
966	nan\\
969.5	-100.776666666667\\
969.75	-100.797777777778\\
970	-100.752\\
970.25	-103.525\\
970.5	-102.2\\
970.75	-102.41\\
974.75	-103.93\\
976.5	-96.6185714285714\\
976.75	-99.306\\
977	-94.73\\
977.25	-96.15\\
977.5	-102.19\\
977.75	-96.414\\
978	-96.2533333333333\\
978.25	-97.93\\
978.5	-97.8025\\
978.75	-96.06\\
979	nan\\
979.25	-99.56\\
980.25	-97.2833333333333\\
980.5	-94.2\\
980.75	-96.4175\\
981	-94.708\\
981.25	-95.3344444444445\\
982	-94.496\\
982.25	-96.9\\
982.75	-95.64\\
983	-95.9\\
983.25	-94.7625\\
983.75	-95.093\\
984	-95.3955555555556\\
984.5	-96.4714285714286\\
984.75	-94.53\\
985	-94.2125\\
985.25	-96.06\\
985.5	-96.488\\
985.75	-94.7675\\
986	-96.555\\
986.25	-96.315\\
986.5	-95.6777777777778\\
986.75	-94.82\\
987	-96.42125\\
987.25	-94.9825\\
987.5	-97.842\\
987.75	-96.21\\
988	-90.16\\
988.25	-91.4983333333333\\
988.5	-98.7\\
988.75	-96.384\\
989	-94.6191666666667\\
989.25	-94.1\\
989.5	nan\\
989.75	-93.7508333333333\\
990	-93.1275\\
990.25	-93.88\\
990.5	-96.446\\
990.75	-95.754\\
991	-95.3125\\
991.25	-94.5790909090909\\
991.5	-96.0072727272727\\
991.75	-94.2933333333333\\
992	-94.997\\
992.25	-93.2416666666667\\
992.5	-93.92\\
992.75	-96.8566666666667\\
993.5	-96.0633333333333\\
993.75	-95.8425\\
994	-95.5725\\
994.5	-95.1957142857143\\
994.75	-97.3\\
995.25	-96.27\\
996	-95.57\\
996.25	-95.985\\
999.75	-98.8844444444445\\
1000	-99.715\\
1000.25	-96.0883333333333\\
1000.5	-96.1728571428571\\
1001.25	-98.9833333333333\\
1002	-102.54\\
1002.25	-98.42\\
1002.75	-96.27\\
1003	-98.03\\
1003.25	-96.825\\
1003.5	-95.83\\
1003.75	-96.72\\
1004	-97.73\\
1005	-97.13\\
1005.25	-98.42\\
1005.5	-90.09\\
1006.25	-96.346\\
1006.5	nan\\
1007.25	-95.18\\
1007.5	-95.64\\
1007.75	-96.0233333333333\\
1008	-95.34\\
1008.25	-94.8775\\
1008.5	-97.0175\\
1008.75	-96.92\\
1009	-94.2071428571429\\
1009.25	-95.18\\
1009.5	-94.675\\
1009.75	-93.985\\
1010	-94.5157142857143\\
1010.25	-95.9533333333333\\
1010.5	-96.2571428571429\\
1010.75	-93.726\\
1011.5	-90.6033333333333\\
1011.75	-93.9236363636363\\
1012	-92.7658333333333\\
1012.25	-88.12\\
1012.75	-94.5466666666667\\
1013	-95.73\\
1013.75	-91.824\\
1014	-90.85\\
1014.25	-90.765\\
1014.5	-94.51\\
1015.25	-89.67\\
1015.5	-88.8766666666667\\
1015.75	-89.122\\
1016	-90.8825\\
1016.5	-90.834\\
1016.75	-88.755\\
1017	-90.74375\\
1017.25	-88.35\\
1017.5	-89.59\\
1017.75	-88.9742857142857\\
1018	-90.9057142857143\\
1018.25	-88.995\\
1018.5	-86.25375\\
1018.75	-84.5636363636364\\
1019	-82.4557142857143\\
1019.25	-80.963\\
1019.5	-81.76\\
1019.75	-81.6\\
1020.25	-79.21\\
1020.5	-77.6814285714286\\
1020.75	-73.2025\\
1021	-74.3955555555556\\
1021.25	-77.5342857142857\\
1021.5	-79.75625\\
1021.75	-79.1328571428571\\
1022	-75.095\\
1022.25	-72.245\\
1022.75	-72.1133333333333\\
1023	-71.4433333333333\\
1023.25	-74.152\\
1023.5	-69.03\\
1024	-78.9057142857143\\
1024.25	-76.7045454545455\\
1024.5	-77.349\\
1024.75	-76.8277777777778\\
1025	-78.1018181818182\\
1025.25	-79.09\\
1030	-87.805\\
1030.25	-87.3075\\
1030.75	-91.73\\
1031	-90.8766666666667\\
1031.25	-86.84\\
1031.5	-88.69\\
1031.75	-94.37\\
1032.75	-94.25\\
1033	-95.86\\
1033.5	-96.736\\
1033.75	-100.633333333333\\
1034	-94.95\\
1034.25	-95.95\\
1034.5	-100.9\\
1035.25	-95.74\\
1035.5	-95.22\\
1035.75	-97.086\\
1036	-95.5775\\
1036.25	-94.23\\
1036.5	-96.88\\
1036.75	-97.92\\
1037.25	-100.47\\
1037.75	-98.17\\
1038	-98.92\\
1038.25	-95.18\\
1038.5	-97.84\\
1039.5	-108.76\\
1040.5	-99.18\\
1040.75	-106.09\\
1041	-101.9925\\
1041.25	-98.38\\
1041.5	-102.616666666667\\
1041.75	-103.703333333333\\
1042	-104.098\\
1042.25	-104.126666666667\\
1042.5	-99.71\\
1042.75	-102.05\\
1043.75	-98.83\\
1044	-101.766666666667\\
1044.25	-99.57\\
1044.5	-99.08\\
1044.75	-96.63\\
1045	-94.3366666666667\\
1045.25	-98.3466666666667\\
1045.5	-98.1633333333333\\
1045.75	-95.97\\
1046	-96.26\\
1046.5	-94.125\\
1047.25	-95.8133333333333\\
1049	-93.7785714285714\\
1049.25	-93.51375\\
1049.5	-90.9675\\
1049.75	-94.29\\
1050	-93.2757142857143\\
1050.25	-92.78\\
1050.5	-92.7766666666667\\
1050.75	-104.03\\
1051	-93.0066666666667\\
1051.25	-93.046\\
1051.5	-93.7128571428571\\
1051.75	-91.822\\
1052	-91.508\\
1052.25	-89.0333333333333\\
1052.5	-93.649\\
1052.75	-92.832\\
1053	-93.8575\\
1053.25	-91.0091666666667\\
1053.5	-93.11\\
1053.75	-90.1266666666667\\
1054	-92.565\\
1054.25	nan\\
1054.75	-93.09\\
1055	-96.526\\
1055.25	-96.37375\\
1055.5	-99.03\\
1055.75	-96.4742857142857\\
1056	-95.6585714285714\\
1056.25	-98.64\\
1056.5	-92.1481818181818\\
1056.75	-93.665\\
1060.75	-97.7075\\
1061	-96.821\\
1061.25	-95.4733333333333\\
1061.5	-99.43\\
1061.75	-101.047\\
1062	-97.42\\
1062.25	-102.79\\
1062.5	-101.62\\
1062.75	-103.205\\
1063	-101.2825\\
1063.25	-103.305714285714\\
1063.5	-105.326666666667\\
1063.75	-101.875\\
1064	-100.278\\
1064.25	-104.3625\\
1064.5	-100.981666666667\\
1064.75	-99.0633333333333\\
1065	-100.083333333333\\
1065.25	-101.35\\
1065.5	-102.868\\
1065.75	-103.13\\
1066	-104.603333333333\\
1066.25	-103.893333333333\\
1066.5	-103.18\\
1066.75	-102.065\\
1067	-113.99\\
1067.25	-105.1\\
1067.5	-106.243333333333\\
1068	-96.07\\
1068.5	-105.1\\
1076	-101.24\\
1077.25	-100.57\\
1077.75	nan\\
1079.25	-104.87\\
1080.25	-107.04\\
1080.75	-105.8\\
1081.25	-106.35\\
1084	nan\\
1086.25	-91.26\\
1086.75	-100.73\\
1088.25	-101.01\\
1088.75	nan\\
1092.25	-100.47\\
1093	-100.16\\
1093.25	-99.16\\
1093.75	-97.18\\
1094	-98.29\\
1095.25	nan\\
1095.75	-100.88\\
1097.25	-100.64\\
1104.5	-101.72\\
1110	-106.62\\
1110.5	-105.46\\
1116.25	-100.58\\
1117.25	-104.7\\
1120	-103.2\\
1120.75	-104.42\\
1121.5	-102.14\\
1122	-101.1\\
1129.25	-104.81\\
1131	-111.22\\
1151.5	-86.3277777777778\\
1151.75	-85.9933333333333\\
1152	-89.4541666666667\\
1152.25	-89.8033333333333\\
1152.5	-89.3963636363636\\
1152.75	-89.5963636363636\\
1153	-88.0366666666667\\
1153.25	-86.1325\\
1153.5	-83.2391666666667\\
1153.75	-85.4781818181818\\
1154	-87.36\\
1154.25	-88.3816666666667\\
1154.5	-85.7458333333333\\
1154.75	-84.3263636363636\\
1155	-86.4533333333333\\
1155.25	-84.54\\
1155.5	-82.4954545454545\\
1155.75	-82.3109090909091\\
1156	-84.6233333333333\\
1156.25	-86.9181818181818\\
1156.5	-84.7645454545455\\
1156.75	-84.1991666666667\\
1157	-87.1475\\
1157.25	-85.0990909090909\\
1157.5	-85.8575\\
1157.75	-85.2136363636364\\
1158	-84.73\\
1158.25	-84.6942857142857\\
1158.5	-82.24\\
1158.75	-83.9918181818182\\
1159	-82.3266666666667\\
1159.25	-81.7275\\
1159.5	-82.1766666666667\\
1159.75	-82.555\\
1160	-81.7327272727273\\
1160.25	-81.755\\
1160.5	-80.0658333333333\\
1160.75	-81.3090909090909\\
1161	-78.2475\\
1161.25	-77.95\\
1162	-77.135\\
1162.25	-77.3866666666667\\
1162.5	-77.7333333333333\\
1162.75	-77.2558333333333\\
1163	-76.906\\
1163.25	-77.4066666666667\\
1163.5	-77.3941666666666\\
1163.75	-76.7175\\
1164.25	-76.04\\
1164.5	-74.5636363636364\\
1164.75	-73.1191666666667\\
1165	-74.4663636363636\\
1165.25	-73.6216666666667\\
1165.5	-72.3918181818182\\
1165.75	-72.0258333333333\\
1166	-72.8190909090909\\
1166.25	-74.4833333333333\\
1166.5	-73.0758333333333\\
1166.75	-73.2666666666667\\
1167	-72.3275\\
1167.25	-72.2733333333333\\
1167.5	-72.0541666666667\\
1167.75	-72.6745454545455\\
1168	-73.2288888888889\\
1168.25	-73.1375\\
1168.5	-73.6081818181818\\
1168.75	-73.78\\
1169	-72.96\\
1169.25	-73.48\\
1169.5	-73.4066666666667\\
1169.75	-73.4\\
1170.5	-72.659\\
1170.75	-73.1575\\
1171	-73.8218181818182\\
1171.25	-73.7141666666667\\
1171.5	-72.8641666666667\\
1171.75	-75.5355555555556\\
1172	-75.701\\
1172.25	-74.612\\
1172.5	-73.3025\\
1172.75	-72.9745454545455\\
1173	-72.9091666666667\\
1173.25	-73.3208333333333\\
1173.5	-73.2525\\
1173.75	-73.3566666666667\\
1174	-73.3990909090909\\
1174.25	nan\\
1174.75	-73.3657142857143\\
1175	-73.3725\\
1175.25	-72.9991666666667\\
1175.5	-72.7854545454545\\
1175.75	-73.0225\\
1176	-73.2516666666667\\
1176.25	-72.9441666666667\\
1176.5	-72.5316666666667\\
1176.75	-72.7308333333333\\
1177	-72.6541666666667\\
1177.25	-73.036\\
1177.5	-73.165\\
1177.75	-72.7416666666667\\
1178	-72.8475\\
1178.25	-73.02\\
1181	-73.0533333333333\\
1181.25	-72.97\\
1181.5	-72.7283333333333\\
1181.75	-72.7391666666667\\
1182	-73.3436363636364\\
1182.25	-73.1325\\
1182.5	-73.16\\
1182.75	-73.1591666666667\\
1183	-73.2781818181818\\
1183.25	-72.8458333333333\\
1183.5	-72.6908333333333\\
1183.75	-72.515\\
1184.25	-72\\
1184.5	-72.2858333333333\\
1184.75	-72.5108333333333\\
1185	-72.0590909090909\\
1185.25	-72.1066666666667\\
1185.5	-72.66\\
1185.75	-72.7383333333333\\
1186	-72.3291666666667\\
1186.25	-72.8616666666667\\
1186.5	-72.4866666666667\\
1186.75	-72.5027272727273\\
1187	-72.7858333333333\\
1187.25	-72.6941666666667\\
1187.5	-72.6541666666667\\
1187.75	-73.1809090909091\\
1188	-73.6271428571429\\
1188.25	-72.91\\
1188.5	-72.2581818181818\\
1188.75	-72.345\\
1189	-73.7136363636364\\
1189.25	-74.3466666666666\\
1189.5	-73.6633333333333\\
1189.75	-72.068\\
1190	-71.7458333333333\\
1190.25	-71.3345454545454\\
1190.5	-71.2558333333333\\
1190.75	-72.7625\\
1191	-74.0583333333333\\
1191.75	-73.0881818181818\\
1192	-73.3858333333333\\
1192.25	-73.7109090909091\\
1192.5	-73.2\\
1192.75	-73.0041666666667\\
1193	-73.48\\
1193.25	-73.38\\
1193.5	-72.9209090909091\\
1193.75	-72.86\\
1194	-73.0308333333333\\
1194.25	-73.1290909090909\\
1194.5	-73.27\\
1194.75	-73.0781818181818\\
1195	-73.4058333333333\\
1195.25	-73.0416666666667\\
1195.5	-72.9666666666667\\
1195.75	-72.985\\
1196	-73.229\\
1196.25	-73.0366666666667\\
1196.5	-72.9833333333333\\
1196.75	-72.9383333333333\\
1197	-72.8841666666667\\
1197.25	-72.84875\\
1197.5	-73.0875\\
1197.75	-73.1208333333333\\
1198	-73.4018181818182\\
1198.25	-73.2841666666667\\
1198.5	-73.04\\
1199	-73.22\\
1199.25	-73.3275\\
1199.5	-73.4590909090909\\
1199.75	-73.62\\
1200.25	-72.9233333333333\\
1200.5	-73.245\\
1200.75	-73.6358333333333\\
1201	-73.4063636363636\\
1201.25	-73.2825\\
1201.5	-73.2963636363637\\
1201.75	-73.485\\
1202	-74.9791666666667\\
1202.25	-76.6227272727273\\
1202.5	-76.1833333333333\\
1202.75	-74.983\\
1203	-74.7725\\
1203.25	-74.2716666666667\\
1203.5	-74.7058333333333\\
1203.75	-74.635\\
1204	-75.4844444444444\\
1204.75	-72.869\\
1205	-71.7516666666667\\
1205.25	-69.655\\
1205.5	-67.3183333333333\\
1205.75	-64.4225\\
1206	-63.0409090909091\\
1206.25	-62.1808333333333\\
1206.5	-60.2683333333333\\
1206.75	-60.2663636363636\\
1207	-62.0816666666666\\
1207.25	-60.7775\\
1207.5	-60.0075\\
1207.75	-60.9254545454545\\
1208	-58.8716666666667\\
1208.25	-60.1058333333333\\
1208.5	-63.0881818181818\\
1208.75	-68.1677777777778\\
1213.25	-89.82\\
1213.5	-91.462\\
1213.75	-91.5941666666667\\
1214	-91.59\\
1214.25	-89.7641666666667\\
1214.5	-92.5054545454546\\
1214.75	-93.7063636363636\\
1215	-93.095\\
1215.25	-96.122\\
1215.5	-97.3181818181818\\
1215.75	-99.5381818181818\\
1216	-99.51\\
1216.25	-100.35375\\
1216.5	-98.426\\
1216.75	-96.6427272727273\\
1217	-95.9563636363636\\
1217.25	-96.7555555555556\\
1217.5	-96.2225\\
1217.75	-97.4725\\
1218	-98.705\\
1218.25	-99.5875\\
1218.5	-101.133333333333\\
1218.75	-99.89625\\
1219	-103.337\\
1219.25	-101.106666666667\\
1219.5	-102.467777777778\\
1219.75	-103.436666666667\\
1220.25	-99.855\\
1220.5	-102.64\\
1220.75	-98.8963636363636\\
1221	-102.357777777778\\
1221.25	-102.112857142857\\
1221.5	-102.226\\
1221.75	-96.965\\
1223	-102.84\\
1225.5	-109.23\\
1226.25	-98.47\\
1232.75	-102.78\\
1233.5	-110.02\\
1233.75	-100.99\\
1234.25	-101.98\\
1234.75	-110.94\\
1235.25	-99.67\\
1235.75	-105.14\\
1236	-100.03\\
1237.25	-101.44\\
1238	-116.96\\
1238.5	-109.555\\
1238.75	nan\\
1239.75	-112.77\\
1244.5	-102.53\\
1246.75	-100.96\\
1249	-100.36\\
1250.5	-102.015\\
1250.75	-98.92\\
1251	-97.28\\
1251.25	nan\\
1251.75	-100.32\\
1252.75	nan\\
1253	-110.19\\
1253.25	-100.8\\
1254.75	-109.27\\
1255.25	-105.705\\
1257.5	-103.32\\
1259.25	-109.56\\
1259.5	-104.17\\
1260	-99.06\\
1260.75	-91.62\\
1261	-95.95\\
1261.25	-99.95\\
1261.5	-104.43\\
1261.75	-104.65\\
1262	-101.13\\
1262.25	-105.36\\
1263.5	-102.12\\
1264.25	-100.07\\
1264.5	-105.06\\
1265	-104.613333333333\\
1266.5	-104.8\\
1266.75	-104.895\\
1267.25	-102.54\\
1267.5	-103.17\\
1268.25	-103.66\\
1268.75	-98.02\\
1269	-102.24\\
1269.5	-102.813333333333\\
1269.75	-101.93\\
1270.25	-102.743333333333\\
1270.5	nan\\
1271	-103.015\\
1271.25	-101.245\\
1271.5	-102.443333333333\\
1271.75	nan\\
1272	-100.955\\
1272.25	-96.055\\
1272.75	-97.45\\
1273	-97.172\\
1273.25	-96.235\\
1273.5	-96.96\\
1273.75	-98.06\\
1274	-96.6233333333333\\
1274.25	-99.95\\
1274.5	-94.7466666666667\\
1274.75	-90.46\\
1275	-87.0316666666667\\
1275.25	-85.232\\
1275.5	-82.38\\
1275.75	-75.8025\\
1276	-74.8033333333333\\
1276.25	-74.6057142857143\\
1276.5	-76.155\\
1276.75	-78.955\\
1277	-82.5125\\
1277.25	-91.56\\
1277.5	-89.1075\\
1277.75	-91.0025\\
1278.25	-92.77\\
1278.5	-95.452\\
1278.75	-95.6533333333333\\
1279	-94.0225\\
1279.25	-94.0283333333333\\
1279.5	-97.8\\
1280	-98.45\\
1280.25	-98.37\\
1280.5	-99.65\\
1280.75	-101.03\\
1281	-98.62\\
1281.25	-107.42\\
1281.5	-108.6\\
1281.75	-103.59\\
1282	-102.11\\
1283	-103.29\\
1284.25	-100.6\\
1284.5	-101.79\\
1285.25	-103.12\\
1287	-104.766666666667\\
1287.25	-103.6625\\
1287.5	-105.14\\
1287.75	-105\\
1288.5	-109.6\\
1292.75	-103.87\\
1293	-104.54\\
1297.75	-105.8\\
1298.75	-116.46\\
};

\end{axis}
\end{tikzpicture}%
